The Co-Ordinated Radio and Infrared Survey for High-Mass Star Formation. V. The CORNISH-South Survey and Catalogue

We present the first high spatial resolution radio continuum survey of the southern Galactic plane. The CORNISH project has mapped the region defined by $295^{\circ} < l < 350^{\circ}$; $|b| < 1^{\circ}$ at 5.5-GHz, with a resolution of 2.5$^{''}$ (FWHM). As with the CORNISH-North survey, this is designed to primarily provide matching radio data to the Spitzer GLIMPSE survey region. The CORNISH-South survey achieved a root mean square noise level of $\sim$ 0.11 mJy beam$^{-1}$, using the 6A configuration of the Australia Telescope Compact Array (ATCA). In this paper, we discuss the observations, data processing and measurements of the source properties. Above a 7$\sigma$ detection limit, 4701 sources were detected, and their ensemble properties show similar distributions with their northern counterparts. The catalogue is highly reliable and is complete to 90 per cent at a flux density level of 1.1 mJy. We developed a new way of measuring the integrated flux densities and angular sizes of non-Gaussian sources. The catalogue primarily provides positions, flux density measurements and angular sizes. All sources with IR counterparts at 8$\mu m$ have been visually classified, utilizing additional imaging data from optical, near-IR, mid-IR, far-IR and sub-millimetre galactic plane surveys. This has resulted in the detection of 524 H II regions of which 255 are ultra-compact H II regions, 287 planetary nebulae, 79 radio stars and 6 massive young stellar objects. The rest of the sources are likely to be extra-galactic. These data are particularly important in the characterization and population studies of compact ionized sources such as UCHII regions and PNe towards the Galactic mid-plane.

==> 5.5GHz_Catalogue.txt <==
#This is the %.5 GHz radio data of the CORNISH survey in the Southern Galactic Plane
# sourceName         RAJ2000        Dec2000        error_ra_arcsec    error_dec_arcsec   ra_deg        dec_deg        l_deg         b_deg          Peak_mjy_beam   err_peak      flux_density_mJy   err_flux_density_mJy   Angular_size   err_angular_size   GaussMaJ   error_GaussMaJ   GaussMinor   error_GaussMinor   GaussPA   error_GaussPA   rms           Sigma         Type   Class             
  G350.1800+0.0134   17:19:57.07   -37:09:34.1   0.038158234   0.094979593   259.9878091   -37.159472     350.1799141   0.014056834    29.07953598     8.54665493    203.1127358        7.489880037            16.38388753    0.029224138        0.0        0.0         0.0          0.0           0.0       0.0        0.300767026   96.7284836    P       "HII Region"            
  G350.1580+0.1109   17:19:29.35   -37:07:18.3   0.139983357   0.42944813    259.8722998   -37.12175443   350.1580833   0.111137027    3.348611062     0.177749221   8.133754969        3.304193268            9.065279211    0.18059891         0.0        0.0         0.0          0.0           0.0       0.0        0.256158662   12.96637311   P       null                    
  G350.1030+0.0802   17:19:27.06   -37:10:59.2   0.179559341   0.501170837   259.8627602   -37.18310426   350.1034604   0.082189504    93.0200119      86.71396416   1418.564542        20.39576067            26.08034535    0.01979861         0.0        0.0         0.0          0.0           0.0       0.0        0.433533609   215.7084467   P       "HII Region"            
  G350.0690-0.3405   17:21:05.85   -37:27:02.9   0.186683109   0.372320133   260.2743561   -37.45080005   350.0709353   -0.339419096   5.626955986     0.36451761    81.84811169        10.65202201            30.0242708     0.248164756        0.0        0.0         0.0          0.0           0.0       0.0        0.218973219   25.96516903   P       null                    
  G349.8380-0.5333   17:21:13.91   -37:45:11.0   0.76637833    0.2607583     260.3079609   -37.75304806   349.8376905   -0.533488119   3.527463913     0.194606431   34.6661928         7.603056231            18.72668       0.194290292        0.0        0.0         0.0          0.0           0.0       0.0        0.267525882   13.26108891   P       null                    
  G349.8340-0.5289   17:21:12.30   -37:45:10.1   0.18049193    0.071485181   260.3012419   -37.75280807   349.8348619   -0.528984874   8.604456902     0.828940795   36.69171132        5.639139141            12.82723729    0.095888562        0.0        0.0         0.0          0.0           0.0       0.0        0.297783732   28.72020514   P       "HII Region"            
  G349.7770-0.8893   17:22:32.44   -38:00:18.3   0.051603355   0.052333116   260.6351635   -38.0050952    349.776974    -0.889215049   4.460091237     0.220232339   4.811994973        1.503982231            7.405315992    0.125978531        0.0        0.0         0.0          0.0           0.0       0.0        0.145973287   30.46650271   P       "Radio Galaxy (Both)"   
  G349.5270-0.7040   17:21:02.64   -38:06:19.6   0.977509191   0.354106304   260.261014    -38.1054324    349.5269709   -0.703813094   3.269351553     0.130141526   33.90516905        4.410055312            21.05949012    0.113741714        0.0        0.0         0.0          0.0           0.0       0.0        0.152495672   21.47662969   P       "Radio Galaxy (Lobe)"   
  G349.5220-0.6869   17:20:57.20   -38:06:00.1   2.151297865   0.64432208    260.2383427   -38.10002179   349.5212473   -0.686070729   2.965079546     0.107671128   30.14864101        5.13929938             26.68396272    0.184124278        0.0        0.0         0.0          0.0           0.0       0.0        0.149712637   21.10790838   P       "Radio Galaxy (Lobe)"   
  G349.3870+0.1862   17:16:56.49   -37:42:31.2   0.220550713   0.186675069   259.235371    -37.70866854   349.3869138   0.18650338     1.949016936     0.059204439   3.142660052        1.468126546            6.70157705     0.15792188         0.0        0.0         0.0          0.0           0.0       0.0        0.145663204   13.39110635   P       PN                      
  G349.3260+0.0211   17:17:26.96   -37:51:08.4   1.053695986   0.367789631   259.3623327   -37.85232603   349.3277519   0.021559011    3.638373137     0.150927498   74.87294816        7.130812589            28.21862194    0.157206525        0.0        0.0         0.0          0.0           0.0       0.0        0.136440441   27.19248556   P       "HII Region"            
  G349.1360+0.0187   17:16:54.09   -38:00:40.5   1.50346379    0.492786488   259.2253923   -38.01126299   349.1356251   0.017744075    3.26332706      0.120771914   44.47202049        4.299410642            22.10433479    0.114109866        0.0        0.0         0.0          0.0           0.0       0.0        0.119494264   27.38006407   P       "HII Region"            
  G349.1050+0.1139   17:16:24.88   -37:58:50.9   0.015398849   0.025414548   259.1036788   -37.98081762   349.1048516   0.113556022    24.47907813     6.051806365   50.9856511         4.182952062            11.08653787    0.051823722        0.0        0.0         0.0          0.0           0.0       0.0        0.212343999   100.2542059   P       "HII Region"            
  G348.9960-0.4806   17:18:33.91   -38:24:45.6   0.229473097   0.343757136   259.6412838   -38.41265334   348.9964333   -0.480776163   1.055971503     0.027638741   1.572865904        1.279793737            6.588622526    0.253384715        0.0        0.0         0.0          0.0           0.0       0.0        0.12832588    8.12817341    P       null                    
  G348.8920-0.1796   17:16:59.95   -38:19:24.3   0.017479073   0.020543107   259.2498072   -38.32342215   348.8921964   -0.178608849   118.5108261     140.8581817   292.9063537        16.24550708            16.42469422    0.0700958          0.0        0.0         0.0          0.0           0.0       0.0        0.640921712   185.1024248   P       "UCHII Region"          
  G348.8580-0.5909   17:18:37.08   -38:35:21.3   0.076598101   0.14593784    259.6545124   -38.58924028   348.8579371   -0.590824406   6.105123043     0.418786088   13.87205589        2.637668058            8.792975152    0.083850925        0.0        0.0         0.0          0.0           0.0       0.0        0.214612871   28.32650591   P       null                    
  G348.7510-0.1992   17:16:39.92   -38:27:00.7   0.744356774   0.499296495   259.1663457   -38.45018804   348.7509649   -0.198689697   1.686115284     0.046900073   9.31846381         2.941959561            13.49324646    0.218074429        0.0        0.0         0.0          0.0           0.0       0.0        0.135905208   12.25386506   P       "HII Region"            
  G348.7260-1.0427   17:20:07.64   -38:57:24.0   0.068006596   0.028129434   260.0318345   -38.95665638   348.7256281   -1.042520469   175.4115969     308.6193826   1446.531272        25.62789136            19.76861241    0.015688144        0.0        0.0         0.0          0.0           0.0       0.0        0.962860005   182.2907364   P       "Diffused HII Region"   
  G348.7080+0.3507   17:14:15.43   -38:09:56.4   0.587358218   0.95824612    258.5642837   -38.16567836   348.7072687   0.351061745    1.993921876     0.071727388   28.1288004         6.681703614            23.74808158    0.318734992        0.0        0.0         0.0          0.0           0.0       0.0        0.19226712    11.33102419   P       null                    
  G348.6900+0.3465   17:14:13.42   -38:10:56.9   1.050899022   1.361136898   258.5559347   -38.18245942   348.6898178   0.3465717      10.14140797     1.18190232    254.5598781        21.66460457            38.44122491    0.13519166         0.0        0.0         0.0          0.0           0.0       0.0        0.377166331   26.34461466   P       "HII Region"            
  G348.5370+0.4099   17:13:30.49   -38:16:06.8   0.046742415   0.077154345   258.3770577   -38.26854341   348.5377405   0.410058052    5.763466004     0.354191535   18.28786563        2.352792928            11.82427944    0.080127183        0.0        0.0         0.0          0.0           0.0       0.0        0.148378337   38.80153644   P       "Radio Galaxy (Both)"   
  G348.5300-0.9721   17:19:15.20   -39:04:34.2   0.080664904   0.349971286   259.813314    -39.07617826   348.5303813   -0.971794658   10.77359822     1.181035744   177.4108677        6.984851106            26.41344348    0.047535658        0.0        0.0         0.0          0.0           0.0       0.0        0.140445388   76.03959002   P       "HII Region"            
  G348.4870-0.0313   17:15:11.20   -38:34:02.7   0.70421458    0.401059753   258.7966558   -38.5674151    348.4874517   -0.03138728    1.529549714     0.046167705   8.375692629        3.096154692            13.12958279    0.252985547        0.0        0.0         0.0          0.0           0.0       0.0        0.15090554    10.02478171   P       null                    
  G348.4410+0.1358   17:14:21.24   -38:30:26.1   1.102420148   1.97940818    258.5885015   -38.50723869   348.4412808   0.135942909    1.681860304     0.054724778   12.57060782        4.33936631             16.37245332    0.308551584        0.0        0.0         0.0          0.0           0.0       0.0        0.164724466   10.4068612    P       null                    
  G348.2870-0.9772   17:18:33.27   -39:16:42.1   0.708877938   1.090811527   259.6386136   -39.27834774   348.2870665   -0.977076832   1.389417215     0.032260989   5.261367096        1.886898375            10.94037013    0.190716316        0.0        0.0         0.0          0.0           0.0       0.0        0.113825247   12.01278919   P       null                    
  G348.2300-0.9784   17:18:23.19   -39:19:31.1   0.310343244   0.382066666   259.5966257   -39.3253017    348.2299604   -0.977519607   11.66863739     1.41930701    147.3860023        7.820994458            26.18508627    0.057800513        0.0        0.0         0.0          0.0           0.0       0.0        0.240283215   48.54855395   P       "Diffuse HII Region"    
  G348.2080-0.8071   17:17:36.09   -39:14:41.1   0.019569627   0.022880342   259.4003834   -39.24475499   348.208216    -0.80697218    12.48836983     1.594808272   12.39192967        2.086418743            8.52589736     0.068539726        0.0        0.0         0.0          0.0           0.0       0.0        0.187655168   66.53283446   P       null                    
  G348.1490+0.2571   17:12:58.85   -38:40:26.3   2.003417327   0.906559066   258.2451998   -38.67396098   348.1489227   0.255634914    3.415431362     0.135225741   60.71385921        6.847146411            26.85730158    0.165853182        0.0        0.0         0.0          0.0           0.0       0.0        0.136286564   25.43995841   P       "HII Region"            
  G348.0680+0.5735   17:11:25.08   -38:33:06.4   0.028366586   0.030338503   257.8545056   -38.5517643    348.0677188   0.574279583    9.315902367     0.89610543    23.04155448        2.315802423            10.46857443    0.062932005        0.0        0.0         0.0          0.0           0.0       0.0        0.168062671   55.42364791   P       "Radio Galaxy (Both)"   
  G347.9170-0.7609   17:16:32.22   -39:27:18.9   0.01907642    0.024022647   259.1342505   -39.45525453   347.9174342   -0.760884027   30.66763306     9.478333013   125.5193934        4.812086719            10.97642404    0.020915079        0.0        0.0         0.0          0.0           0.0       0.0        0.23851192    113.1262929   P       "HII Region"            
  G347.9030+0.0513   17:13:05.62   -38:59:40.2   0.116599628   0.151575111   258.2734342   -38.9944945    347.9024639   0.049518472    11.57396659     1.381383035   131.4338889        9.8273662              25.3068122     0.131102884        0.0        0.0         0.0          0.0           0.0       0.0        0.207342716   56.99544812   P       "HII Region"            
  G347.7570-1.1401   17:17:39.73   -39:48:20.7   0.839370001   3.076497392   259.4155304   -39.80575974   347.7567823   -1.140333707   14.30826727     3.37490053    32.31624324        15.48728795            9.147089079    0.201830818        0.0        0.0         0.0          0.0           0.0       0.0        1.152230622   12.43949462   P       null                    
  G347.6380-0.0708   17:12:47.82   -39:16:44.5   0.096473395   0.054484154   258.1992389   -39.27903368   347.6384317   -0.071152225   4.978713579     0.267527394   15.0048775         2.165981359            11.24962977    0.099611502        0.0        0.0         0.0          0.0           0.0       0.0        0.140183824   35.44720481   P       "Radio Galaxy (Both)"   
  G347.6280+0.1482   17:11:51.06   -39:09:29.5   0.008353415   0.009228317   257.9627593   -39.15820558   347.6281358   0.148072013    97.29137421     94.8145622    139.6689554        6.56913326             12.63870105    0.026148409        0.0        0.0         0.0          0.0           0.0       0.0        0.394767404   244.4106665   P       "UCHII Region"          
  G347.5870+0.2223   17:11:25.17   -39:08:47.3   0.529401783   1.989999494   257.8548646   -39.14648313   347.588176    0.222510999    2.363605192     0.09042363    50.64959166        8.379637722            23.81160862    0.3064755          0.0        0.0         0.0          0.0           0.0       0.0        0.204675449   13.30889683   P       "HII Region"            
  G347.2170-0.2755   17:12:21.98   -39:44:19.0   0.822744059   0.656119533   258.0915919   -39.73860566   347.2179986   -0.274479211   1.513751984     0.03523644    13.87192812        3.249339823            21.75431611    0.51573774         0.0        0.0         0.0          0.0           0.0       0.0        0.122965023   13.63134522   P       "Radio Galaxy (Lobe)"   
  G346.8840-0.0327   17:10:19.49   -39:51:53.0   0.156173384   0.115031677   257.581214    -39.86471787   346.8844433   -0.032834433   1.921960153     0.054315157   3.023742977        1.374092609            7.211344596    0.176558491        0.0        0.0         0.0          0.0           0.0       0.0        0.131817483   14.61895504   P       null                    
  G346.6930-0.2754   17:10:45.12   -40:09:43.7   0.094960179   0.108664318   257.6879859   -40.16213668   346.6934852   -0.275075094   2.555512823     0.083255361   3.346065926        1.273133571            6.458729441    0.138752156        0.0        0.0         0.0          0.0           0.0       0.0        0.133973518   18.97682032   P       null                    
  G346.6870-0.8566   17:13:11.66   -40:30:38.5   0.015271995   0.017688217   258.2985741   -40.51070629   346.6865351   -0.856513026   18.85244623     3.592313219   28.95027569        3.341541298            13.65909917    0.066752795        0.0        0.0         0.0          0.0           0.0       0.0        0.195361027   96.44419174   P       null                    
  G346.5220+0.0844   17:08:42.80   -40:05:09.7   0.023059062   0.031174844   257.1783446   -40.08604014   346.5228101   0.083428068    105.9508972     112.3904525   665.129488         20.86960256            28.96842444    0.056324833        0.0        0.0         0.0          0.0           0.0       0.0        0.365193009   289.3824029   P       "HII Region"            
  G346.4720+0.0522   17:08:41.12   -40:08:42.9   0.008758472   0.009927186   257.1713389   -40.14526158   346.4721116   0.052354853    44.40180212     19.8111764    59.50326354        4.35988258             8.953229737    0.032666212        0.0        0.0         0.0          0.0           0.0       0.0        0.320936622   143.3155305   P       "Infrared Quiet"        
  G346.4560-0.6739   17:11:42.20   -40:35:23.9   0.324302639   0.534332081   257.9258302   -40.58996176   346.4557066   -0.674236375   1.023658752     0.027615466   2.943639042        2.004730212            11.92801834    0.368921987        0.0        0.0         0.0          0.0           0.0       0.0        0.128767997   7.736208461   P       PN                      
  G346.0770-0.0554   17:07:54.13   -40:31:34.1   0.094192754   0.273145415   256.9755324   -40.52615036   346.077599    -0.055873309   9.581364691     0.941262872   128.4380073        8.490734531            29.67955879    0.094882889        0.0        0.0         0.0          0.0           0.0       0.0        0.152438113   63.3191551    P       "HII Region"            
  G346.0580-0.0242   17:07:42.15   -40:31:27.3   0.157681817   0.375566923   256.9256162   -40.52425631   346.056377    -0.024364067   3.322508186     0.12395879    45.66181852        5.189380001            27.01176597    0.216854097        0.0        0.0         0.0          0.0           0.0       0.0        0.116482545   29.04076495   P       "UCHII Region"          
  G345.6490+0.0098   17:06:16.08   -40:49:46.1   0.011277015   0.014992865   256.5670082   -40.82946467   345.6489819   0.009503609    568.8619995     3240.754468   2602.683528        52.55450104            16.25205627    0.016282321        0.0        0.0         0.0          0.0           0.0       0.0        2.168277502   262.0136513   P       "HII Region"            
  G345.6020+1.0834   17:01:37.69   -40:12:49.7   0.073537874   0.078515914   255.4070436   -40.2138122    345.6016284   1.08386411     3.484308021     0.146447873   6.194661056        1.684096666            7.669227941    0.117780704        0.0        0.0         0.0          0.0           0.0       0.0        0.158252485   22.01171489   P       null                    
  G345.5920-0.0528   17:06:20.99   -40:54:44.4   0.189712853   0.660321384   256.5874437   -40.91232677   345.5921724   -0.052766844   5.375145435     0.326151971   44.56924918        5.318697696            20.8801463     0.120185414        0.0        0.0         0.0          0.0           0.0       0.0        0.192816123   28.05306923   P       "Diffuse HII Region"    
  G345.5270-0.0512   17:06:08.18   -40:57:44.1   0.097554196   0.056155599   256.53409     -40.96224615   345.5280463   -0.050701553   13.54198837     1.852906852   140.4268416        6.400815463            24.95995647    0.063929075        0.0        0.0         0.0          0.0           0.0       0.0        0.150498018   98.46249904   P       "HII Region"            
  G345.4980+0.3528   17:04:20.25   -40:44:36.9   0.346267576   0.219579324   256.0843744   -40.74358074   345.4962956   0.352430231    9.036412463     0.859327897   149.4328181        8.211428129            23.26551009    0.060354702        0.0        0.0         0.0          0.0           0.0       0.0        0.206785868   43.93532899   P       "HII Region"            
  G345.4880+0.3148   17:04:28.06   -40:46:23.2   0.014587667   0.014209882   256.1169315   -40.77309957   345.4878066   0.314914008    550.2682924     3029.678894   2413.796949        29.28398736            13.75829649    0.008986029        0.0        0.0         0.0          0.0           0.0       0.0        1.58671348    418.6410978   P       "UCHII Region"          
  G345.4790+0.1392   17:05:10.58   -40:53:09.8   0.07233106    0.050318761   256.2940804   -40.88604767   345.4792029   0.139841918    12.56066132     1.599975252   131.9464805        6.124065507            23.67217573    0.053128171        0.0        0.0         0.0          0.0           0.0       0.0        0.149773255   84.57609798   P       PN                      
  G345.4410+0.2045   17:04:46.77   -40:52:40.5   0.644509863   0.280256172   256.194885    -40.87790349   345.4402561   0.204449462    4.880661488     0.284301654   40.17866434        5.754492287            16.22728389    0.125661033        0.0        0.0         0.0          0.0           0.0       0.0        0.213766068   22.87600102   P       "HII Region"            
  G345.4110-0.9522   17:09:36.17   -41:35:42.3   0.25951691    0.115592734   257.4007072   -41.59509413   345.4114999   -0.95128544    191.2096143     368.1177028   1762.378859        64.02192733            22.56140588    0.04052919         0.0        0.0         0.0          0.0           0.0       0.0        1.663534562   121.0993089   P       "Diffused HII Region"   
  G345.3910+0.7690   17:02:15.33   -40:34:22.4   0.064669367   0.072854699   255.5638862   -40.57289919   345.3909363   0.769486899    3.855197191     0.168261674   7.290414326        1.804651406            9.068652963    0.144835599        0.0        0.0         0.0          0.0           0.0       0.0        0.140166909   27.53919553   P       "Radio Galaxy (Both)"   
  G345.2130-0.5408   17:07:12.62   -41:30:37.4   1.003698594   0.849979171   256.8025712   -41.51039398   345.211786    -0.541833027   1.180146355     0.031725343   13.18073375        4.510265324            20.47396616    0.415870628        0.0        0.0         0.0          0.0           0.0       0.0        0.136008447   8.946760355   P       "HII Region"            
  G345.2120+1.0231   17:00:37.37   -40:33:28.6   0.232131519   0.222944614   255.1556942   -40.55795748   345.2124053   1.023480197    42.54646972     18.71522315   758.5836737        34.05997285            25.64291551    0.051521995        0.0        0.0         0.0          0.0           0.0       0.0        0.783072344   54.59914347   P       "HII Region"            
  G345.0030-0.2243   17:05:11.19   -41:29:06.0   0.005919192   0.008211197   256.2966231   -41.48499229   345.0035778   -0.224190983   132.3948669     175.6437452   165.4735394        9.264618591            11.15734426    0.027308966        0.0        0.0         0.0          0.0           0.0       0.0        0.611218274   220.6872561   P       "UCHII Region"          
  G344.8920-0.6764   17:06:45.07   -41:50:50.8   0.045052785   0.039060927   256.6877933   -41.84743552   344.8908818   -0.675915055   6.21692976      0.407615268   13.70394425        2.239780028            12.4898325     0.148602778        0.0        0.0         0.0          0.0           0.0       0.0        0.145303515   42.69952755   P       "Radio Galaxy (Both)"   
  G344.5460+0.3814   17:01:08.04   -41:28:42.4   0.020773244   0.023037964   255.2834904   -41.4784382    344.5458693   0.381309952    10.56762505     1.139721755   12.56137727        1.72009943             8.74637548     0.055240849        0.0        0.0         0.0          0.0           0.0       0.0        0.151591644   69.68347293   P       null                    
  G344.4960-0.7087   17:05:36.76   -42:10:58.3   0.046170273   0.034450141   256.403175    -42.18287007   344.4957472   -0.709435929   6.599285603     0.458642525   14.35138458        2.123543881            11.39528667    0.109737849        0.0        0.0         0.0          0.0           0.0       0.0        0.144064769   43.3683097    P       "Radio Galaxy (Both)"   
  G344.4250+0.0465   17:02:09.51   -41:46:45.1   0.024380461   0.063225858   255.5396351   -41.77920816   344.4257497   0.045616177    238.198349      567.7718412   2233.456185        27.69776844            24.21568249    0.015584662        0.0        0.0         0.0          0.0           0.0       0.0        0.542825222   383.1397594   P       "HII Region"            
  G344.3780+0.2571   17:01:06.11   -41:41:14.2   0.139585366   0.199757502   255.2754668   -41.68727108   344.3774369   0.257703247    2.605148315     0.086007475   7.583309338        2.33915642             10.99056059    0.166424834        0.0        0.0         0.0          0.0           0.0       0.0        0.134352535   19.27180201   P       "Radio Galaxy (Lobe)"   
  G344.2950-0.2532   17:02:59.87   -42:03:56.7   0.069652451   0.089119065   255.7494487   -42.06576139   344.2943699   -0.253085776   2.521185875     0.078333829   3.14077443         1.192137971            6.75865772     0.146276375        0.0        0.0         0.0          0.0           0.0       0.0        0.121537849   20.70358838   P       "Radio Galaxy (Both)"   
  G344.2210-0.5936   17:04:13.14   -42:19:53.6   0.021994045   0.033577387   256.054757    -42.33155248   344.2212159   -0.594333631   281.4437256     792.3883508   1478.108193        22.84292954            25.22821149    0.022654808        0.0        0.0         0.0          0.0           0.0       0.0        0.349860132   529.5196352   P       "HII Region"            
  G344.0630+0.0730   17:00:50.75   -42:02:53.9   0.204729189   0.285612653   255.2114785   -42.04830614   344.0634225   0.073277645    1.658402443     0.042242761   5.695860731        1.973936269            10.34969826    0.179000696        0.0        0.0         0.0          0.0           0.0       0.0        0.115497395   13.5415938    P       null                    
  G343.8500+0.0862   17:00:04.82   -42:12:27.8   0.013823195   0.012856427   255.0200871   -42.20772547   343.8504008   0.086867251    21.38829418     4.602637307   45.96967003        2.236117628            10.18270886    0.03296531         0.0        0.0         0.0          0.0           0.0       0.0        0.167669983   127.6880123   P       "Radio Galaxy (Both)"   
  G343.7380+0.4392   16:58:12.80   -42:04:41.1   0.645245635   0.218619451   254.553335    -42.0780935    343.7379274   0.438901885    1.3421654       0.03580084    3.385817517        1.744822818            8.915754967    0.21561508         0.0        0.0         0.0          0.0           0.0       0.0        0.133367014   10.05046811   P       PN                      
  G343.5260+0.5648   16:56:58.22   -42:10:00.7   0.028313634   0.031660908   254.2425888   -42.16685743   343.5249406   0.563970391    15.90064541     2.558752979   27.73727854        4.592605021            18.62837099    0.217751352        0.0        0.0         0.0          0.0           0.0       0.0        0.174492797   91.0935451    P       null                    
  G343.5050+1.1378   16:54:29.86   -41:49:22.9   0.126715001   0.136612643   253.6244174   -41.8230403    343.5047402   1.13744458     3.663397074     0.202942181   5.737835093        2.736024248            7.318409959    0.193467211        0.0        0.0         0.0          0.0           0.0       0.0        0.262190342   13.85999664   P       null                    
  G343.5030-0.0136   16:59:20.84   -42:32:38.1   0.132668237   0.056232921   254.8368335   -42.54390848   343.5024159   -0.01438637    37.75279224     14.27764654   397.1335383        5.847189592            20.74853386    0.013571996        0.0        0.0         0.0          0.0           0.0       0.0        0.171863448   239.5264585   P       "HII Region"            
  G343.4900-0.0592   16:59:29.55   -42:34:53.8   0.190355435   0.265068499   254.8731431   -42.58161746   343.4893259   -0.058723994   1.512541175     0.043437821   9.873461974        3.054706418            13.24194317    0.228127489        0.0        0.0         0.0          0.0           0.0       0.0        0.143416077   10.51967425   P       "Diffuse HII Region"    
  G343.4780-0.0287   16:59:19.43   -42:34:18.1   0.056258782   0.145274534   254.8309627   -42.57169932   343.4779072   -0.028183236   6.959920406     0.508085012   46.48380837        3.885535146            18.19455095    0.075362054        0.0        0.0         0.0          0.0           0.0       0.0        0.153879881   45.24732462   P       "HII Region"            
  G343.3530-0.0664   16:59:04.05   -42:41:38.9   0.045234674   0.063002143   254.7668908   -42.69414536   343.3525618   -0.066959444   12.62686122     1.615254127   165.9577652        7.492005768            26.78357035    0.052812579        0.0        0.0         0.0          0.0           0.0       0.0        0.143819814   87.87203015   P       "HII Region"            
  G343.1270-0.0627   16:58:17.10   -42:52:04.6   0.0261738     0.029248634   254.5712326   -42.86793941   343.1271666   -0.062105623   9.101586342     0.852535809   16.05723107        2.480076881            12.80886483    0.143983923        0.0        0.0         0.0          0.0           0.0       0.0        0.166776598   58.49073818   P       MYSO                    
  G343.0190+1.1577   16:52:45.63   -42:11:13.7   0.033057512   0.032636729   253.1901073   -42.18714252   343.0185164   1.157558419    35.05508602     12.56508967   47.4676635         7.175485066            9.386115936    0.064565811        0.0        0.0         0.0          0.0           0.0       0.0        0.525831831   66.65831278   P       null                    
  G342.9040-0.0841   16:57:37.09   -43:03:26.9   0.318924799   0.201150841   254.4045598   -43.05747288   342.9028903   -0.084465076   1.641265349     0.045589514   15.4441872         5.101864176            20.72589456    0.415954201        0.0        0.0         0.0          0.0           0.0       0.0        0.136572304   12.15172703   P       "HII Region"            
  G342.7070+0.1261   16:56:02.82   -43:04:43.1   0.117757514   0.213901411   254.0117602   -43.07865074   342.707141    0.126425756    2.605704824     0.095288187   7.563867643        2.230207643            8.824987893    0.133814507        0.0        0.0         0.0          0.0           0.0       0.0        0.165502903   15.66613021   P       "HII Region"            
  G342.4700+0.3978   16:54:04.35   -43:05:33.4   0.118747128   0.125258454   253.5181254   -43.09261221   342.4696445   0.398022003    4.850014113     0.274145803   23.78920345        4.068757943            12.42270832    0.106203486        0.0        0.0         0.0          0.0           0.0       0.0        0.204909139   24.52140827   P       "Radio Galaxy (Lobe)"   
  G342.3880+0.0755   16:55:09.76   -43:21:33.7   0.64335042    0.350099187   253.7906619   -43.35936107   342.3874621   0.075784186    1.06893301      0.024451411   7.559256287        2.656770544            14.61289252    0.245432729        0.0        0.0         0.0          0.0           0.0       0.0        0.11417935    9.264217862   P       "HII Region"            
  G342.3620+0.1083   16:54:56.15   -43:21:33.6   1.199071563   1.089521034   253.7339686   -43.35932162   342.3615791   0.107864162    1.710289478     0.044574196   28.84827863        5.146147244            23.61470002    0.209609529        0.0        0.0         0.0          0.0           0.0       0.0        0.125470921   14.12600441   P       "HII Region"            
  G342.2510+0.3114   16:53:40.86   -43:19:02.5   0.314707707   0.440163619   253.4202375   -43.3173749    342.250295    0.311437268    1.273316913     0.035408937   5.089794019        2.363336904            11.7903919     0.257510148        0.0        0.0         0.0          0.0           0.0       0.0        0.138548105   9.028509783   P       "HII Region"            
  G342.1580-0.7398   16:57:53.47   -44:02:55.5   0.018342826   0.02761058    254.4728125   -44.0487489    342.1577318   -0.740093319   23.28944778     5.486670692   47.78076864        4.692919078            12.33194162    0.061324266        0.0        0.0         0.0          0.0           0.0       0.0        0.244046867   92.92276513   P       null                    
  G342.0850-0.2706   16:55:36.14   -43:48:43.8   0.052871843   0.033140338   253.900566    -43.81215347   342.0850388   -0.270480241   7.564846426     0.597584872   15.11306683        2.464341347            10.41735356    0.088613168        0.0        0.0         0.0          0.0           0.0       0.0        0.159109576   47.47798874   P       null                    
  G342.0590+0.4195   16:52:33.13   -43:23:42.7   0.184279824   0.123618385   253.1380422   -43.39518136   342.0601507   0.420985556    26.42378584     7.127750092   416.8561902        20.47303967            27.74216905    0.06061442         0.0        0.0         0.0          0.0           0.0       0.0        0.381556697   69.69743004   P       "HII Region"            
  G341.9320-0.8191   16:57:27.27   -44:16:30.1   0.079993439   0.10661511    254.3636206   -44.27501725   341.9318644   -0.819632792   2.670732737     0.090321912   6.25958627         1.759476708            8.932938972    0.137933086        0.0        0.0         0.0          0.0           0.0       0.0        0.14013356    19.33828501   P       "Radio Galaxy (Both)"   
  G341.2110-0.2320   16:52:21.38   -44:27:58.9   1.039777411   1.335653319   253.0890661   -44.46636      341.2100323   -0.231682954   5.254471675     0.318106283   124.8368263        12.0921392             30.86640549    0.144304466        0.0        0.0         0.0          0.0           0.0       0.0        0.20496721    26.29261957   P       "HII Region"            
  G341.1330-0.3263   16:52:29.38   -44:35:08.4   0.231854957   0.357409413   253.1224351   -44.58565376   341.1329591   -0.325793619   1.576875806     0.041033806   5.616652843        2.254972161            11.87765912    0.251482388        0.0        0.0         0.0          0.0           0.0       0.0        0.133493334   12.22021764   P       null                    
  G340.7910-1.0212   16:54:18.53   -45:17:27.1   0.388409001   0.732589924   253.5772093   -45.29084777   340.7903009   -1.021155961   61.99731445     39.10279214   826.9807783        32.62747243            23.74353896    0.047817942        0.0        0.0         0.0          0.0           0.0       0.0        0.817979336   76.30416301   P       "HII Region"            
  G340.7270+0.2593   16:48:30.55   -44:31:25.0   0.116538206   0.170502023   252.1273069   -44.52362319   340.7272918   0.259111608    2.057690406     0.065125129   6.23399551         2.571096992            11.59661668    0.257462357        0.0        0.0         0.0          0.0           0.0       0.0        0.150944463   13.57935118   P       null                    
  G340.7250+1.0194   16:45:15.79   -44:01:59.7   0.112239014   0.206601142   251.315784    -44.03325232   340.7244807   1.019389594    1.725824475     0.046382235   3.492159303        1.409627               8.189941126    0.18263943         0.0        0.0         0.0          0.0           0.0       0.0        0.128872037   13.39633642   P       null                    
  G340.5280+0.1075   16:48:26.25   -44:46:24.7   0.465781163   0.401185701   252.1093842   -44.77351916   340.5279235   0.107905547    1.108432654     0.027850202   2.500320768        1.436708907            8.101715452    0.24350002         0.0        0.0         0.0          0.0           0.0       0.0        0.124755651   8.952395945   P       "Infrared Quiet"        
  G340.4040+0.9395   16:44:26.00   -44:19:42.6   0.038133382   0.039718577   251.1083531   -44.3285077    340.4036331   0.939443923    13.47619247     1.926958164   27.16118069        4.840520385            9.797884139    0.095532321        0.0        0.0         0.0          0.0           0.0       0.0        0.301399291   40.38649969   P       "Infrared Quiet"        
  G340.2770-0.2085   16:48:53.65   -45:10:09.4   1.218501507   0.313292535   252.2235518   -45.16928498   340.277025    -0.208645026   3.346868515     0.134258686   39.05446046        5.456669204            24.02630891    0.145207464        0.0        0.0         0.0          0.0           0.0       0.0        0.149011463   22.53084096   P       "Diffuse HII Region"    
  G340.2730+1.1434   16:43:05.60   -44:17:37.6   0.049875368   0.075033653   250.7733282   -44.29377955   340.2728046   1.143320627    12.7566967      1.919174      19.97664024        7.68923507             11.12871882    0.183936378        0.0        0.0         0.0          0.0           0.0       0.0        0.398681521   23.61439969   P       null                    
  G340.1860+0.7598   16:44:24.08   -44:36:37.7   0.087615852   0.118455587   251.1003479   -44.61047688   340.1864684   0.759474033    6.804473877     0.499458426   43.46910798        6.330184737            20.5803505     0.214904166        0.0        0.0         0.0          0.0           0.0       0.0        0.221752033   35.72456995   P       "Radio Galaxy (Both)"   
  G340.0700+0.9276   16:43:15.82   -44:35:17.4   0.065092308   0.121687022   250.8159051   -44.58817041   340.0706563   0.927127384    8.029068947     0.693072018   55.66934174        5.894564691            16.58388914    0.091757482        0.0        0.0         0.0          0.0           0.0       0.0        0.222664595   36.43134634   P       "HII Region"            
  G340.0560-0.2435   16:48:14.28   -45:21:38.9   0.033632365   0.048771244   252.0595091   -45.36079992   340.0561495   -0.24361941    100.9897068     103.3523824   382.4196486        23.05573213            13.62492718    0.042847535        0.0        0.0         0.0          0.0           0.0       0.0        1.567357373   86.43333239   P       "HII Region"            
  G339.9800-0.5386   16:49:14.73   -45:36:32.0   0.020803507   0.02743945    252.311393    -45.6088839    339.9798752   -0.538430949   46.79328576     22.43967716   72.49767361        10.9940408             10.62728102    0.073063346        0.0        0.0         0.0          0.0           0.0       0.0        0.73031269    63.42056836   P       "UCHII Region"          
  G339.6520-0.2422   16:46:44.51   -45:40:06.7   0.03535786    0.025032677   251.6854469   -45.66853382   339.6519148   -0.242557251   47.76508734     23.01248255   97.2295681         5.745339439            8.619646153    0.023202177        0.0        0.0         0.0          0.0           0.0       0.0        0.384058116   107.5129038   P       "Radio Galaxy (Both)"   
  G339.6330-0.5798   16:48:08.91   -45:54:02.2   0.01376168    0.017051209   252.0371293   -45.90061863   339.6334125   -0.579703299   19.71446164     3.929619765   22.70134785        3.469045236            11.542081      0.072246686        0.0        0.0         0.0          0.0           0.0       0.0        0.210239027   94.98998266   P       null                    
  G339.5580-0.4024   16:47:05.54   -45:50:35.6   0.02369477    0.032834171   251.7730994   -45.84321325   339.5584514   -0.402300443   23.12585068     5.452708622   113.338927         6.720580759            14.81192267    0.040787206        0.0        0.0         0.0          0.0           0.0       0.0        0.322947621   71.48530863   P       "Radio Star"            
  G339.5360-0.4083   16:47:02.08   -45:51:51.3   0.466464925   1.320734573   251.7586543   -45.86425477   339.5359007   -0.408255239   1.345790505     0.053940308   5.468628648        3.469538844            11.72037141    0.362316405        0.0        0.0         0.0          0.0           0.0       0.0        0.189517945   7.149102519   P       null                    
  G339.4890+0.0912   16:44:40.98   -45:34:30.2   0.262848816   0.17048756    251.1707453   -45.57504352   339.4886989   0.091635342    2.335164463     0.07985362    14.73825289        3.580781194            14.92325026    0.181403307        0.0        0.0         0.0          0.0           0.0       0.0        0.159134188   14.70248615   P       "HII Region"            
  G339.1930-0.1949   16:44:49.29   -45:59:09.8   0.01391266    0.019247755   251.2053635   -45.98605327   339.1931437   -0.194999033   18.33569908     3.407093471   21.02438075        2.767768899            9.924703199    0.056804234        0.0        0.0         0.0          0.0           0.0       0.0        0.206250444   86.33925521   P       null                    
  G339.1040+0.1482   16:42:59.58   -45:49:42.0   0.01822017    0.021045096   250.7482361   -45.82834304   339.104018    0.148662441    30.96328117     9.637654287   78.06243451        4.396033432            12.33738616    0.044444013        0.0        0.0         0.0          0.0           0.0       0.0        0.182065953   137.7648617   P       "UCHII Region"          
  G338.9650-0.6919   16:46:08.80   -46:29:01.8   0.098618647   0.167939916   251.5366781   -46.48383159   338.964566    -0.693052193   3.238602541     0.125356002   11.5748764         2.461929245            14.24616338    0.170216758        0.0        0.0         0.0          0.0           0.0       0.0        0.143075288   22.56844632   P       "Radio Galaxy (Both)"   
  G338.9330-0.0641   16:43:16.13   -46:05:47.4   0.797604637   0.949797761   250.8172102   -46.09650941   338.9332758   -0.06360899    1.752792954     0.052229679   16.40172733        4.352058249            18.78196245    0.263009715        0.0        0.0         0.0          0.0           0.0       0.0        0.14667508    12.05125654   P       "HII Region"            
  G338.9220+0.6243   16:40:15.55   -45:39:03.7   0.014061768   0.021295717   250.0647788   -45.65103256   338.9222231   0.623969043    106.4178085     113.6373589   199.7964734        10.14326044            10.07375476    0.028625112        0.0        0.0         0.0          0.0           0.0       0.0        0.509951353   170.4025986   P       "UCHII Region"          
  G338.9160+0.3833   16:41:16.28   -45:48:54.9   0.016370581   0.018506234   250.3178426   -45.81525528   338.9161717   0.382859845    97.05647081     94.44882421   189.357793         8.733199531            10.40516365    0.032917368        0.0        0.0         0.0          0.0           0.0       0.0        0.349426076   194.3054155   P       "UCHII Region"          
  G338.9020+0.6397   16:40:06.68   -45:39:22.1   0.96189758    1.075659377   250.0278471   -45.65613781   338.9012704   0.639891279    1.622148752     0.049443279   6.644764686        2.580163125            12.3734306     0.234879367        0.0        0.0         0.0          0.0           0.0       0.0        0.150461361   10.64418886   P       null                    
  G338.8510+0.4063   16:40:55.29   -45:50:57.0   0.122190928   0.216073476   250.2303685   -45.84915317   338.85043     0.406141297    4.975754302     0.289636317   23.60194854        3.928981384            12.17445967    0.096948718        0.0        0.0         0.0          0.0           0.0       0.0        0.205073178   24.0997292    P       "HII Region"            
  G338.7970-1.0333   16:47:01.46   -46:49:55.8   0.011976598   0.01534418    251.756085    -46.83215555   338.7970389   -1.033563315   34.19890213     11.75621047   44.52581435        3.356289195            8.856929952    0.036595824        0.0        0.0         0.0          0.0           0.0       0.0        0.211551815   138.8734315   P       null                    
  G338.6430-0.1176   16:42:24.00   -46:21:04.5   0.035145604   0.05279013    250.6000099   -46.35126089   338.6425261   -0.117863632   7.005022373     0.520030129   14.15255736        2.61579159             10.55548661    0.091857604        0.0        0.0         0.0          0.0           0.0       0.0        0.171250531   40.81319098   P       PN                      
  G338.6380+0.1417   16:41:15.37   -46:10:59.4   0.258222143   0.565106022   250.314053    -46.18316085   338.6384058   0.1415939      2.75358744      0.117582652   10.95229908        3.614615544            13.84259454    0.221386498        0.0        0.0         0.0          0.0           0.0       0.0        0.204353161   13.46688418   P       "HII Region"            
  G338.6260+0.1426   16:41:12.31   -46:11:30.1   0.178242791   0.169797035   250.3012914   -46.19168423   338.6261698   0.142585663    4.186029546     0.217428891   20.56577218        4.684300767            15.47901568    0.177307319        0.0        0.0         0.0          0.0           0.0       0.0        0.2054275     20.33619565   P       "HII Region"            
  G338.5960-0.0030   16:41:43.55   -46:18:41.0   0.097438739   0.196694615   250.431464    -46.31137944   338.5957888   -0.004064825   2.997930527     0.112232166   18.65476565        5.103111904            20.85351832    0.26554379         0.0        0.0         0.0          0.0           0.0       0.0        0.150556892   20.23841033   P       "HII Region"            
  G338.5680-0.1444   16:42:13.95   -46:25:30.1   0.023690757   0.035753963   250.5581307   -46.42501468   338.568004    -0.144706919   82.48798549     68.3562895    235.2145784        10.7071186             11.68163446    0.029373017        0.0        0.0         0.0          0.0           0.0       0.0        0.515418503   147.2313694   P       "HII Region"            
  G338.4810+0.0302   16:41:08.14   -46:22:27.3   0.158666934   0.117224188   250.2839107   -46.3742573    338.4812862   0.030844828    4.665097687     0.236660678   19.60479377        2.4157873              11.64645725    0.07708531         0.0        0.0         0.0          0.0           0.0       0.0        0.137946779   33.60810343   P       null                    
  G338.4650-0.0017   16:41:12.92   -46:24:29.7   0.16220297    0.08134369    250.3038194   -46.40826057   338.4648634   -0.001943446   2.614234341     0.089291548   9.998257572        2.794128141            13.19439254    0.207695007        0.0        0.0         0.0          0.0           0.0       0.0        0.144738855   17.9832594    P       null                    
  G338.4360+0.0593   16:40:50.32   -46:23:23.4   0.043918391   0.061825263   250.2096741   -46.38983375   338.4357162   0.058927905    112.773113      127.4141627   951.0561575        14.73212245            17.86431894    0.01426743         0.0        0.0         0.0          0.0           0.0       0.0        0.402905808   232.0584322   P       "HII Region"            
  G338.4310+0.0150   16:41:01.53   -46:25:16.4   0.111552932   0.185284209   250.2563645   -46.42121089   338.4335091   0.014025857    30.76907247     9.515981044   493.5591737        9.807099987            24.10854495    0.028407309        0.0        0.0         0.0          0.0           0.0       0.0        0.220505862   139.7633189   P       "HII Region"            
  G338.4050-0.2038   16:41:51.63   -46:35:07.4   0.04850018    0.036804924   250.4651331   -46.58539378   338.4052163   -0.202317876   110.2127075     121.683819    964.6120362        17.6193546             22.22232907    0.022442032        0.0        0.0         0.0          0.0           0.0       0.0        0.464018941   237.9284364   P       "HII Region"            
  G338.3830+0.1628   16:40:10.97   -46:21:38.5   0.08946343    0.05351287    250.0457074   -46.36070293   338.3825294   0.162933828    8.486229926     0.769816718   26.76916688        3.559976471            10.64385131    0.072800728        0.0        0.0         0.0          0.0           0.0       0.0        0.222835668   37.90779358   P       "HII Region"            
  G338.3470+0.0184   16:40:40.71   -46:28:57.1   0.350828749   0.34827407    250.1696455   -46.48252222   338.3480032   0.018202242    1.229590736     0.033989468   12.89635401        5.382895025            21.35325464    0.514457964        0.0        0.0         0.0          0.0           0.0       0.0        0.137370064   9.240168488   P       "Diffuse HII Region"    
  G338.2890-0.3717   16:42:09.35   -46:47:01.5   0.069388541   0.093980135   250.5389549   -46.78375563   338.2894784   -0.371188197   7.529112045     0.587876435   57.56611404        4.616168579            19.60357135    0.088286861        0.0        0.0         0.0          0.0           0.0       0.0        0.144917748   52.22226716   P       "HII Region"            
  G338.2630-0.3628   16:42:01.18   -46:47:51.1   0.100900102   0.067949232   250.5049339   -46.7975191    338.2637735   -0.362745121   5.491171498     0.319461912   38.75119751        4.749578908            20.03321184    0.139038921        0.0        0.0         0.0          0.0           0.0       0.0        0.131462293   41.25066191   P       "HII Region"            
  G338.1430-0.8023   16:43:29.77   -47:10:39.8   0.02164915    0.02021861    250.8740607   -47.17771298   338.1429113   -0.802454687   11.24931686     1.283339387   15.44502708        1.744976366            10.4114203     0.065721623        0.0        0.0         0.0          0.0           0.0       0.0        0.133671573   84.15081172   P       "Radio Galaxy (Both)"   
  G338.0750+0.0120   16:39:39.17   -46:41:26.1   0.028143134   0.026910415   249.9132008   -46.69059439   338.0753934   0.011911495    288.2319336     834.2143877   958.9459087        34.33413367            11.63084301    0.019803712        0.0        0.0         0.0          0.0           0.0       0.0        0.675199807   155.2672169   P       "UCHII Region"          
  G338.0730+0.0145   16:39:37.96   -46:41:27.3   0.129280095   0.153770478   249.9081592   -46.69090375   338.0728626   0.014288501    47.18740845     24.01425596   204.896861         22.60251717            10.86604112    0.063192862        0.0        0.0         0.0          0.0           0.0       0.0        1.305752158   35.57175523   P       "HII Region"            
  G338.0630-0.0674   16:39:57.62   -46:45:09.3   0.083850324   0.182499247   249.9900955   -46.75257637   338.0641164   -0.068670347   8.234791458     0.698289863   92.54421567        5.371086778            22.20798729    0.076779571        0.0        0.0         0.0          0.0           0.0       0.0        0.142028025   58.47421383   P       "HII Region"            
  G337.9960+0.0766   16:39:03.42   -46:42:27.7   0.201541687   0.100727601   249.7642695   -46.7076889    337.9946427   0.076753055    7.213451434     0.598607015   47.73013908        6.103051387            13.32338388    0.079843742        0.0        0.0         0.0          0.0           0.0       0.0        0.279764543   25.61973556   P       "HII Region"            
  G337.9750-0.3214   16:40:43.02   -46:59:14.4   1.491454618   1.452708304   250.1792385   -46.98733113   337.9742231   -0.321157512   1.046047197     0.030644045   1.958993048        1.513852987            8.134120857    0.286599146        0.0        0.0         0.0          0.0           0.0       0.0        0.140363449   7.245152121   P       null                    
  G337.9600-0.4752   16:41:20.33   -47:06:00.2   0.951463518   0.303645054   250.3346896   -47.10006547   337.9597921   -0.475177229   2.276796579     0.131690959   11.67381817        5.967771602            15.05805202    0.340872748        0.0        0.0         0.0          0.0           0.0       0.0        0.283248365   7.816639288   P       null                    
  G337.9460-0.4937   16:41:22.48   -47:07:23.4   0.48745807    0.143858491   250.3436863   -47.1231796    337.946492    -0.495048602   9.668756485     1.019932127   109.7314679        11.51454881            27.63740784    0.153764196        0.0        0.0         0.0          0.0           0.0       0.0        0.296521336   33.37247382   P       null                    
  G337.7060-0.0581   16:38:30.73   -47:00:47.3   0.408383232   0.627364038   249.6280413   -47.01314651   337.7049355   -0.057600621   12.87860516     1.796550403   150.4374925        15.44783667            25.79919186    0.139363258        0.0        0.0         0.0          0.0           0.0       0.0        0.371437334   34.95144949   P       "HII Region"            
  G337.7000-0.0479   16:38:27.26   -47:00:35.9   3.285743385   1.762862607   249.6135659   -47.00997923   337.7007024   -0.048138564   2.759327646     0.157710896   7.135279478        3.735693204            9.704604867    0.237013758        0.0        0.0         0.0          0.0           0.0       0.0        0.285608132   9.650835874   P       null                    
  G337.6960-1.0021   16:42:39.02   -47:38:44.8   0.013234199   0.014692424   250.6625842   -47.64577343   337.6959036   -1.001941016   18.81654549     3.568948019   27.34107288        1.971531168            8.131415193    0.034069351        0.0        0.0         0.0          0.0           0.0       0.0        0.168457419   111.7444261   P       null                    
  G337.6660-0.1758   16:38:52.40   -47:07:17.3   0.024985801   0.037378885   249.7183484   -47.12146174   337.6653032   -0.175690224   60.65207291     36.98763494   436.6960694        11.28891182            14.75233778    0.020779106        0.0        0.0         0.0          0.0           0.0       0.0        0.44760704    135.2477029   P       "HII Region"            
  G337.6180-0.0610   16:38:11.21   -47:04:54.9   0.123169144   0.093541518   249.5467064   -47.08190468   337.6167476   -0.062297501   15.03522601     2.320275474   199.3181361        12.96011261            29.3332422     0.117524733        0.0        0.0         0.0          0.0           0.0       0.0        0.262335844   61.9660935    P       "HII Region"            
  G337.5460-0.3653   16:39:14.51   -47:20:11.6   0.266192338   0.34775122    249.8104591   -47.33655943   337.5466048   -0.365665107   1.054937124     0.027340055   2.666099751        1.692971423            8.688751817    0.261504413        0.0        0.0         0.0          0.0           0.0       0.0        0.129802913   8.150560469   P       null                    
  G337.4890-0.1451   16:38:02.69   -47:13:53.5   0.0944891     0.232426333   249.5111968   -47.23151733   337.4893506   -0.1443771     2.33595632      0.070636183   8.19116501         2.191853777            12.91999332    0.16507568         0.0        0.0         0.0          0.0           0.0       0.0        0.1267646     18.28942195   P       null                    
  G337.3150+0.8723   16:32:57.56   -46:40:28.7   0.040456118   0.061364127   248.2398342   -46.67463163   337.3146954   0.871842688    4.793933593     0.250127291   9.02061429         1.836327599            10.77813868    0.148409438        0.0        0.0         0.0          0.0           0.0       0.0        0.142510694   33.58473118   P       "Radio Galaxy (Both)"   
  G337.2840-0.1123   16:37:05.67   -47:21:42.0   1.198541567   0.702385214   249.2736257   -47.36167748   337.2847765   -0.111952303   3.023154335     0.109406527   59.06570367        7.450432964            28.85994137    0.198341187        0.0        0.0         0.0          0.0           0.0       0.0        0.134208442   23.02387273   P       "HII Region"            
  G337.2790-0.1589   16:37:16.76   -47:23:55.1   0.207175732   0.541914656   249.3198465   -47.39863738   337.2783619   -0.159956699   1.49879694      0.043696853   12.91019373        4.18935246             19.39612081    0.344565449        0.0        0.0         0.0          0.0           0.0       0.0        0.145718738   10.39463397   P       "HII Region"            
  G337.2540-0.1676   16:37:13.45   -47:25:19.2   0.858906666   0.820460494   249.3060328   -47.42200208   337.2547613   -0.168692651   1.548835874     0.046261077   19.97565157        4.260466578            17.52653503    0.179329099        0.0        0.0         0.0          0.0           0.0       0.0        0.149304181   10.5223119    P       "HII Region"            
  G337.1940-0.0599   16:36:30.66   -47:23:36.8   0.106041364   0.164612883   249.1277428   -47.3935475    337.1948085   -0.060181134   3.002958059     0.110515927   10.50112854        2.772313756            13.49228403    0.250245934        0.0        0.0         0.0          0.0           0.0       0.0        0.142582387   21.03905937   P       "UCHII Region"          
  G337.1870-0.0580   16:36:28.37   -47:23:54.1   0.122645888   0.264971359   249.1181951   -47.3983747    337.1868895   -0.058643893   4.191419601     0.203210261   15.74577705        3.1050441              13.59706308    0.139833401        0.0        0.0         0.0          0.0           0.0       0.0        0.165888891   25.14255319   P       "HII Region"            
  G337.1850-0.0585   16:36:27.85   -47:24:00.2   0.486934604   0.373700247   249.1160433   -47.40006806   337.1846567   -0.058704818   1.692444921     0.053588798   6.577975187        2.619470192            11.13316973    0.231182032        0.0        0.0         0.0          0.0           0.0       0.0        0.157768726   10.48282524   P       "HII Region"            
  G337.1730-0.0580   16:36:24.82   -47:24:33.8   0.321931955   0.275827549   249.1034189   -47.40937594   337.1720218   -0.058642504   6.003243446     0.377926239   56.89434078        4.894251158            22.75327662    0.083354702        0.0        0.0         0.0          0.0           0.0       0.0        0.132348567   45.46931609   P       "HII Region"            
  G337.1230-0.1732   16:36:42.65   -47:31:29.9   0.048622629   0.070759874   249.1777215   -47.5249799    337.1202137   -0.173547696   172.5970209     298.4329268   1809.907858        39.89155817            28.18563108    0.044309873        0.0        0.0         0.0          0.0           0.0       0.0        0.597775138   236.2720542   P       "HII Region"            
  G337.0850-0.1753   16:36:34.51   -47:33:06.1   0.405789822   0.349973181   249.1437786   -47.55170465   337.085024    -0.174542823   1.615474815     0.072591753   7.887830849        4.09983696             12.03229502    0.34586557         0.0        0.0         0.0          0.0           0.0       0.0        0.215625054   7.520596672   P       null                    
  G337.0550+0.8464   16:32:02.06   -46:52:53.0   0.009842527   0.011200977   248.0086039   -46.88138044   337.0554595   0.846695879    29.62371826     8.826909715   49.84667037        2.686014409            8.302800771    0.028218957        0.0        0.0         0.0          0.0           0.0       0.0        0.225973219   130.7717408   P       null                    
  G336.8050+0.9313   16:30:40.02   -47:00:19.1   0.016147059   0.018185511   247.6667471   -47.00530071   336.8053223   0.931988144    21.16078186     4.576067749   37.37896591        3.944124011            9.560769806    0.070480972        0.0        0.0         0.0          0.0           0.0       0.0        0.235905007   67.41714886   P       null                    
  G336.7710+0.2473   16:33:28.81   -47:29:51.7   0.340266331   1.778719498   248.3700562   -47.49770634   336.7716481   0.246987508    2.695502946     0.092422989   16.56782759        2.966124323            13.29301246    0.112366764        0.0        0.0         0.0          0.0           0.0       0.0        0.140590283   19.06745224   P       "HII Region"            
  G336.6440-0.6956   16:37:06.63   -48:13:42.6   0.00962179    0.012324239   249.2776286   -48.22850645   336.6438515   -0.695595044   27.93701935     7.845997886   36.15188801        2.840320921            10.59359027    0.037526317        0.0        0.0         0.0          0.0           0.0       0.0        0.197633803   137.5957184   P       PN                      
  G336.6080+0.0113   16:33:50.73   -47:46:46.3   0.046707724   0.124667482   248.4613775   -47.77953581   336.6065888   0.010408345    13.73111643     1.913559443   138.34305          8.696942919            28.19596257    0.098185083        0.0        0.0         0.0          0.0           0.0       0.0        0.167701697   82.51989035   P       Other                   
  G336.5660-0.0824   16:34:05.29   -47:52:21.3   0.121224486   0.138094442   248.5220391   -47.8725761    336.5658716   -0.082636283   2.050592797     0.064943821   4.158289911        2.1025468              9.704459626    0.266983678        0.0        0.0         0.0          0.0           0.0       0.0        0.151309327   13.50173606   P       "HII Region"            
  G336.5480-0.2074   16:34:34.12   -47:58:14.4   0.383419633   0.850468163   248.6421811   -47.97067945   336.548281    -0.208322942   4.392626762     0.209252436   54.28330957        5.357142946            23.20315826    0.126090433        0.0        0.0         0.0          0.0           0.0       0.0        0.127567738   34.83708704   P       "HII Region"            
  G336.4950-0.2590   16:34:35.09   -48:02:37.2   0.987900598   1.047624697   248.6462196   -48.04367673   336.4963864   -0.259732072   3.831615206     0.162582777   62.04432658        5.204499836            22.34351846    0.091059409        0.0        0.0         0.0          0.0           0.0       0.0        0.125578763   30.98890748   P       "HII Region"            
  G336.4420-0.2602   16:34:21.77   -48:05:05.6   0.070793481   0.111143215   248.5907207   -48.08490052   336.4409364   -0.260362985   5.784587935     0.363744199   32.62300687        3.326896026            12.85751576    0.059685902        0.0        0.0         0.0          0.0           0.0       0.0        0.170674026   33.70451852   P       "HII Region"            
  G336.3680-0.0043   16:32:56.59   -47:57:54.5   0.018609446   0.028181725   248.235789    -47.96515165   336.3675913   -0.004805535   213.5848389     459.2285124   626.4040209        48.86375909            18.79229398    0.063754829        0.0        0.0         0.0          0.0           0.0       0.0        1.716756821   122.3185602   P       "UCHII Region"          
  G336.3600-0.2681   16:34:03.68   -48:09:04.3   0.503923358   1.871745106   248.5153184   -48.15118069   336.3580847   -0.268285999   1.862724661     0.065248179   18.71913414        5.037287182            18.51647496    0.247066955        0.0        0.0         0.0          0.0           0.0       0.0        0.174787721   10.69500095   P       "Diffuse HII Region"    
  G336.3600-0.1372   16:33:29.67   -48:03:35.8   0.381620611   0.329519556   248.3736268   -48.05993631   336.3608411   -0.136870166   22.12155914     5.050889639   400.3247195        20.29711562            28.0907714     0.067906333        0.0        0.0         0.0          0.0           0.0       0.0        0.397990197   56.32548432   P       "HII Region"            
  G336.0210-0.8179   16:35:07.56   -48:46:16.4   0.923391139   0.670559107   248.7815123   -48.77122489   336.0211918   -0.817946753   5.527261734     0.329888086   140.0348127        7.75208406             26.64013215    0.068063205        0.0        0.0         0.0          0.0           0.0       0.0        0.159731388   36.03864907   P       "HII Region"            
  G335.9790+0.1963   16:30:28.85   -48:06:41.0   0.410431386   0.200230338   247.6202266   -48.11138832   335.9794383   0.195505817    4.456420429     0.228741596   52.19980207        6.807018302            25.69830626    0.154869631        0.0        0.0         0.0          0.0           0.0       0.0        0.173622479   26.01486214   P       "HII Region"            
  G335.8590-0.3146   16:32:13.33   -48:32:52.2   0.723035837   0.513538451   248.0555548   -48.54784107   335.8594953   -0.314268396   0.948810279     0.025119539   2.486601407        1.845967454            11.09066479    0.364118655        0.0        0.0         0.0          0.0           0.0       0.0        0.127182961   7.404711296   P       null                    
  G335.7500+0.3011   16:29:04.59   -48:12:17.3   0.019249137   0.028246442   247.2691254   -48.2047972    335.7504521   0.30108288     12.00055331     1.539843904   13.36735432        3.931149075            9.345768756    0.122017762        0.0        0.0         0.0          0.0           0.0       0.0        0.182964746   37.93145359   P       null                    
  G335.5780-0.2072   16:30:35.00   -48:40:48.3   0.017235583   0.022445618   247.6458244   -48.68009245   335.5776518   -0.207336071   36.40545532     13.31157259   60.22906839        3.625678305            9.695888968    0.029347875        0.0        0.0         0.0          0.0           0.0       0.0        0.198894634   151.0073244   P       "UCHII Region"          
  G335.4970+0.7932   16:25:54.08   -48:02:46.5   0.048265151   0.052577114   246.4753204   -48.04623653   335.497007    0.792679831    4.455738235     0.213418653   9.917588478        1.666486886            9.809812451    0.099992528        0.0        0.0         0.0          0.0           0.0       0.0        0.121994346   36.43604973   P       "Radio Galaxy (Both)"   
  G335.3920-0.7097   16:32:02.47   -49:09:31.9   0.023727325   0.030948839   248.0102831   -49.15884768   335.3927302   -0.709698474   39.14446384     15.40658498   60.95112469        6.629077849            14.70326556    0.066150198        0.0        0.0         0.0          0.0           0.0       0.0        0.289300003   135.2849799   P       "Radio Galaxy (Lobe)"   
  G335.1960-0.3879   16:29:47.31   -49:04:47.1   1.698835138   1.78979003    247.4471265   -49.07975688   335.1975642   -0.387179732   2.960881948     0.101364396   35.28755657        3.987149521            20.07655681    0.131150964        0.0        0.0         0.0          0.0           0.0       0.0        0.117055416   25.55041528   P       "HII Region"            
  G335.0760+1.0330   16:23:06.43   -48:10:42.1   0.032299111   0.051359249   245.7767781   -48.17836004   335.0758497   1.032790812    7.278742734     0.570444674   9.252166268        2.49533185             8.783431983    0.118752338        0.0        0.0         0.0          0.0           0.0       0.0        0.201602867   36.10891679   P       null                    
  G334.9770-0.0478   16:27:21.26   -49:00:16.1   0.211751684   0.449149754   246.8385915   -49.0044587    334.9762282   -0.046887088   1.753785729     0.043180959   20.59517433        4.874160795            23.62146367    0.407247708        0.0        0.0         0.0          0.0           0.0       0.0        0.115147948   16.10887126   P       "HII Region"            
  G334.9440-0.5381   16:29:23.43   -49:22:03.1   0.014173793   0.021217383   247.3476121   -49.36752704   334.9441761   -0.538290682   131.2201843     179.6499001   186.3873376        46.89753645            11.61910444    0.140185439        0.0        0.0         0.0          0.0           0.0       0.0        1.113749266   47.96498334   P       "Infrared Quiet"        
  G334.8100-0.8349   16:30:08.95   -49:40:12.1   0.064980604   0.07257746    247.5373093   -49.67002754   334.8095209   -0.835852757   3.629496813     0.17243852    10.84169865        3.000870107            10.93959864    0.170733544        0.0        0.0         0.0          0.0           0.0       0.0        0.115461156   17.89484344   P       null                    
  G334.7220-0.6531   16:28:57.67   -49:36:28.2   0.13437057    0.110313374   247.240292    -49.6078296    334.7220946   -0.653576475   31.53635979     10.27641985   287.8733864        16.12100638            17.64935052    0.048822949        0.0        0.0         0.0          0.0           0.0       0.0        0.275682509   55.04327272   P       "UCHII Region"          
  G334.7200+0.7381   16:22:51.18   -48:38:19.3   0.034769533   0.037568877   245.7132416   -48.63870421   334.7193494   0.7384547      7.740700617     0.635812964   19.77145731        2.837066514            10.40350464    0.096494754        0.0        0.0         0.0          0.0           0.0       0.0        0.191385746   40.4478156    P       "Radio Galaxy (Both)"   
  G334.7030-0.1263   16:26:32.58   -49:15:21.2   0.04531784    0.042233972   246.6357418   -49.25590269   334.7032006   -0.126248121   8.885489777     0.81255719    14.68014937        2.581285946            11.29145582    0.084364973        0.0        0.0         0.0          0.0           0.0       0.0        0.149889678   58.65257558   P       "UCHII Region"          
  G334.5220-0.0498   16:25:25.81   -49:19:55.2   0.190284607   0.177611609   246.3575398   -49.33200755   334.522124    -0.049289003   1.4271909       0.036685876   6.325880543        2.54692958             12.56228824    0.304647049        0.0        0.0         0.0          0.0           0.0       0.0        0.131599322   11.1761786    P       "HII Region"            
  G334.3420+0.0483   16:24:13.92   -49:23:31.2   0.093862556   0.06815986    246.0580169   -49.39199785   334.3427144   0.047995603    16.39062119     2.770761545   78.79603773        5.245898458            11.20873181    0.036817594        0.0        0.0         0.0          0.0           0.0       0.0        0.29017365    56.54300341   P       "HII Region"            
  G334.3410+0.0427   16:24:14.59   -49:23:48.2   0.152334705   0.137113612   246.0607741   -49.39671825   334.3406094   0.043405257    9.640488625     1.005786477   85.06594989        7.975614427            18.03741862    0.088370119        0.0        0.0         0.0          0.0           0.0       0.0        0.276347041   35.16339052   P       "HII Region"            
  G334.2150+0.4794   16:21:48.21   -49:10:41.7   0.070447067   0.081821878   245.4508782   -49.17825896   334.2154574   0.479656659    4.143910408     0.193951306   16.96504165        2.934636473            13.85026977    0.112008723        0.0        0.0         0.0          0.0           0.0       0.0        0.149184942   27.95807073   P       PN                      
  G334.1940+0.2410   16:22:44.82   -49:21:42.1   0.048980532   0.065236281   245.6867554   -49.361687     334.1942607   0.241152206    5.687822819     0.346318422   7.463658809        2.069135218            11.83157656    0.147198178        0.0        0.0         0.0          0.0           0.0       0.0        0.151004836   37.68063546   P       "Infrared Quiet"        
  G334.1340-1.0549   16:28:14.18   -50:18:36.9   0.170603598   0.167443593   247.0590666   -50.31025069   334.1337859   -1.054772912   2.950564027     0.171130229   3.478672698        2.476290539            5.782575447    0.209991831        0.0        0.0         0.0          0.0           0.0       0.0        0.213248075   10.27222762   P       null                    
  G334.0780-0.6469   16:26:09.55   -50:04:01.6   0.013685912   0.014127979   246.5398097   -50.06711978   334.0778483   -0.646713166   22.54554257     5.143671241   23.13618195        2.901656841            8.875032229    0.053912671        0.0        0.0         0.0          0.0           0.0       0.0        0.246285087   91.61150862   P       "Infrared Quiet"        
  G333.7630-0.2591   16:23:03.24   -50:01:17.3   1.256855198   2.145486105   245.7634845   -50.02146988   333.7611077   -0.259004496   1.006452799     0.029587209   15.80687082        5.711986425            25.59158776    0.409394081        0.0        0.0         0.0          0.0           0.0       0.0        0.138964534   7.38688865    P       null                    
  G333.7340-0.4263   16:23:40.60   -50:09:31.2   0.210986584   0.200493965   245.9191503   -50.15867885   333.7338718   -0.426512753   5.341411568     0.304756828   70.12955685        4.965574377            20.88793601    0.065408002        0.0        0.0         0.0          0.0           0.0       0.0        0.139463447   38.61241361   P       "HII Region"            
  G333.7250+0.3653   16:20:09.75   -49:36:15.4   0.149449082   0.136866393   245.0406166   -49.60427837   333.7257161   0.365792472    8.175389841     0.695655174   152.2187551        6.887576121            22.89927481    0.053399723        0.0        0.0         0.0          0.0           0.0       0.0        0.165182274   50.27095025   P       "HII Region"            
  G333.7240-0.4248   16:23:37.17   -50:09:53.8   1.026281813   0.266882229   245.9048918   -50.16495695   333.7229855   -0.424428537   2.788511571     0.109516608   47.90845065        8.830188681            26.54015377    0.290444822        0.0        0.0         0.0          0.0           0.0       0.0        0.160629318   16.22983562   P       null                    
  G333.6080-0.1677   16:21:58.74   -50:03:56.6   0.464915322   0.45896827    245.4947496   -50.06571943   333.6079781   -0.167930614   11.04147173     1.433027965   93.48645033        13.51823489            17.3076325     0.122280013        0.0        0.0         0.0          0.0           0.0       0.0        0.462479172   23.8811707    P       null                    
  G333.6040-0.2118   16:22:09.45   -50:06:00.8   0.138088468   0.317044999   245.5393685   -50.10020984   333.6038058   -0.212561453   1093.025208     12009.83528   15681.73948        295.4728857            22.57614197    0.018216096        0.0        0.0         0.0          0.0           0.0       0.0        7.924281273   138.4138562   P       null                    
  G333.6000-0.3913   16:22:56.14   -50:13:44.4   0.48001427    0.36097643    245.7339233   -50.22899951   333.6004599   -0.39174812    1.975392461     0.069393486   6.333770567        2.502515604            9.652258093    0.190866462        0.0        0.0         0.0          0.0           0.0       0.0        0.175998956   10.92928127   P       null                    
  G333.5780-0.1904   16:21:56.55   -50:06:09.4   0.130832863   0.121663407   245.485605    -50.1026035    333.5777414   -0.189853675   7.534089033     0.768904085   35.98217404        7.932199923            11.66746621    0.128224826        0.0        0.0         0.0          0.0           0.0       0.0        0.448641404   16.72258619   P       null                    
  G333.5680-0.2790   16:22:17.84   -50:10:19.1   0.62502213    0.404293883   245.5743396   -50.17196954   333.5688348   -0.279111858   3.01374821      0.197976047   7.640213906        3.958155318            7.855342996    0.205048512        0.0        0.0         0.0          0.0           0.0       0.0        0.327336622   9.091581702   P       null                    
  G333.5040+0.7036   16:17:43.27   -49:31:06.8   0.04006558    0.030369275   244.4302879   -49.51856374   333.5030695   0.704169691    6.97618866      0.506694365   18.40019935        2.092069042            11.32024097    0.080433398        0.0        0.0         0.0          0.0           0.0       0.0        0.141343743   49.38730523   P       null                    
  G333.4790-0.8218   16:24:19.12   -50:37:03.2   0.030109979   0.029121196   246.0796619   -50.61756045   333.4789226   -0.821549781   8.655647747     0.768191638   15.95735458        2.536368287            11.32962801    0.094046006        0.0        0.0         0.0          0.0           0.0       0.0        0.138762485   62.85609838   P       "Radio Galaxy (Both)"   
  G333.4660-0.1637   16:21:19.89   -50:09:45.5   0.081534692   0.062980921   245.3328679   -50.16264503   333.4660338   -0.163167298   23.57514954     5.625433273   215.0079185        10.38744153            22.51143545    0.058257185        0.0        0.0         0.0          0.0           0.0       0.0        0.236346796   91.33760087   P       "HII Region"            
  G333.4140+0.9302   16:16:21.38   -49:25:05.6   0.020831652   0.022732635   244.0890749   -49.4182259    333.4135537   0.930501641    27.72238541     7.740342781   57.66306693        3.905984281            10.66227925    0.034280525        0.0        0.0         0.0          0.0           0.0       0.0        0.2247639     118.2544952   P       null                    
  G333.3830+0.9199   16:16:16.10   -49:26:49.5   0.049586029   0.051366933   244.0670849   -49.4470698    333.3832376   0.919654304    12.43894268     1.580475796   55.52824376        3.202698376            10.86455416    0.030161671        0.0        0.0         0.0          0.0           0.0       0.0        0.182216481   68.29001078   P       PN                      
  G333.3260-0.2039   16:20:53.38   -50:17:26.3   0.193923269   0.790973687   245.2224027   -50.29065089   333.3256515   -0.204067197   2.307615757     0.069114985   11.41994187        2.490419875            12.78996351    0.132434471        0.0        0.0         0.0          0.0           0.0       0.0        0.128313765   17.98314253   P       null                    
  G333.3050-0.3667   16:21:31.68   -50:25:07.8   0.024335281   0.0336413     245.3819893   -50.41884395   333.3073633   -0.366752736   286.6131067     821.7449085   2343.436134        22.41340072            24.79369271    0.015055468        0.0        0.0         0.0          0.0           0.0       0.0        0.523621059   547.6508197   P       "HII Region"            
  G333.2860-0.3890   16:21:31.64   -50:26:59.0   0.022831903   0.040957819   245.3818327   -50.44971216   333.2854899   -0.388534205   443.3537424     1966.240073   4028.758137        30.4419033             21.27229655    0.007913622        0.0        0.0         0.0          0.0           0.0       0.0        0.784005446   565.9005696   P       "HII Region"            
  G333.2670-0.3524   16:21:17.42   -50:26:12.0   0.594548686   0.133012529   245.3225812   -50.4366611    333.2679811   -0.352650636   22.3407317      5.053161319   206.9979503        7.116904546            18.81794355    0.030494008        0.0        0.0         0.0          0.0           0.0       0.0        0.249155358   89.96271673   P       null                    
  G333.2480+0.0645   16:19:22.12   -50:09:16.3   0.095942514   0.156496383   244.842153    -50.15452853   333.2483113   0.063768138    5.523120403     0.438715211   27.64566696        6.727992648            13.02737366    0.164303324        0.0        0.0         0.0          0.0           0.0       0.0        0.36051333    15.07834005   P       "HII Region"            
  G333.2470+0.0587   16:19:22.83   -50:09:30.2   0.257408011   0.348036141   244.8451165   -50.15838887   333.2469583   0.059684429    5.180686474     0.33447458    63.16051248        9.099562873            26.50617725    0.205594052        0.0        0.0         0.0          0.0           0.0       0.0        0.257068306   20.46751832   P       "HII Region"            
  G333.2210-0.4022   16:21:17.92   -50:30:18.6   0.124507258   0.089596669   245.3246578   -50.50517149   333.2205651   -0.402120284   4.060883999     0.185903693   11.79960503        2.245132325            10.53583442    0.107025197        0.0        0.0         0.0          0.0           0.0       0.0        0.144892409   28.00188414   P       "UCHII Region"          
  G333.1840-0.7703   16:22:46.75   -50:47:29.6   0.123506476   0.113693065   245.6947734   -50.79156111   333.1837796   -0.770550681   1.789795637     0.046313437   2.701701228        1.280057511            7.223710169    0.190456505        0.0        0.0         0.0          0.0           0.0       0.0        0.11958243    14.95305433   P       null                    
  G333.1630-0.1003   16:19:42.35   -50:19:53.3   0.015138029   0.015561853   244.9264405   -50.33147808   333.1625841   -0.100145523   25.56733787     6.556825667   139.6362241        3.436423343            16.61548993    0.015975277        0.0        0.0         0.0          0.0           0.0       0.0        0.14242467    181.1926017   P       "UCHII Region"          
  G333.1600-0.9705   16:23:34.61   -50:56:57.2   0.051161473   0.189852839   245.8941881   -50.94922241   333.1603871   -0.970918222   6.48625195      0.435045703   53.8140489         2.873529269            14.25515476    0.039368839        0.0        0.0         0.0          0.0           0.0       0.0        0.119712401   54.37984951   P       PN                      
  G333.1360-0.3797   16:20:49.27   -50:32:58.7   0.321562639   0.261423331   245.2052979   -50.54964497   333.1354021   -0.380143454   2.741269827     0.103133482   12.98052038        3.146593484            12.11256556    0.155225956        0.0        0.0         0.0          0.0           0.0       0.0        0.167981267   16.34539116   P       null                    
  G333.1310-0.4267   16:21:00.17   -50:35:09.0   0.032844817   0.024889925   245.2507004   -50.58583715   333.1303486   -0.42614316    320.8480835     1030.165133   2347.331983        20.62698111            15.92243618    0.007395736        0.0        0.0         0.0          0.0           0.0       0.0        0.835438013   375.6869351   P       "HII Region"            
  G333.0550-0.4539   16:20:47.44   -50:39:34.8   7.139420533   5.765122809   245.1976674   -50.65967194   333.0544388   -0.454807187   3.007261515     0.113956438   30.76120007        5.924181806            21.99026723    0.282144618        0.0        0.0         0.0          0.0           0.0       0.0        0.135486081   20.06177996   P       null                    
  G333.0510+0.0318   16:18:37.50   -50:18:51.3   1.842421655   2.864851561   244.6562466   -50.31423617   333.0515825   0.03302728     3.198140766     0.119757752   71.30116318        6.743963807            26.72013373    0.147579182        0.0        0.0         0.0          0.0           0.0       0.0        0.132199501   24.97400959   P       "HII Region"            
  G333.0290-0.4259   16:20:32.96   -50:39:23.6   0.169401131   0.245964903   245.1373493   -50.65655824   333.0294845   -0.425666254   1.923547359     0.060200889   5.768134476        2.325367089            9.95511179     0.216741784        0.0        0.0         0.0          0.0           0.0       0.0        0.152317249   12.53292864   P       null                    
  G333.0200-0.4471   16:20:36.38   -50:40:46.3   0.117116239   0.083466723   245.1515872   -50.6795214    333.0197252   -0.448326909   10.41686814     1.124070647   68.28119425        5.947222293            18.40035053    0.093825639        0.0        0.0         0.0          0.0           0.0       0.0        0.173348268   52.81566632   P       "UCHII Region"          
  G333.0080-0.4522   16:20:33.75   -50:41:30.4   0.342088867   0.63366861    245.1406349   -50.69176896   333.006174    -0.452138583   7.954599336     0.667787176   116.6408163        7.270540537            22.21243399    0.072810464        0.0        0.0         0.0          0.0           0.0       0.0        0.18716482    43.08004826   P       null                    
  G332.9610+0.7738   16:15:00.64   -49:50:38.2   0.101995855   0.223970841   243.7526561   -49.84394974   332.9615311   0.774164882    11.03774551     1.263574768   136.8359432        8.41943874             22.79446255    0.076313553        0.0        0.0         0.0          0.0           0.0       0.0        0.21273577    52.24685297   P       "HII Region"            
  G332.7820+1.0591   16:12:59.29   -49:45:39.2   0.014000361   0.015381883   243.2470222   -49.76090004   332.7818934   1.05901402     20.58008686     4.273932043   23.6094027         2.348429768            9.013265945    0.038584204        0.0        0.0         0.0          0.0           0.0       0.0        0.196296439   104.8377141   P       null                    
  G332.7800+0.4041   16:15:47.32   -50:14:14.4   0.156929771   0.240783713   243.9471525   -50.23732876   332.7796861   0.40364323     2.515010834     0.076505145   7.781531808        1.582494247            9.189571377    0.090837702        0.0        0.0         0.0          0.0           0.0       0.0        0.115112498   21.77012644   P       "Infrared Quiet"        
  G332.7650-0.0087   16:17:31.29   -50:32:30.5   0.246661786   0.235135284   244.3803812   -50.54181906   332.766881    -0.00726037    6.059131145     0.381416146   76.86257453        6.130489453            27.29043461    0.130928836        0.0        0.0         0.0          0.0           0.0       0.0        0.119739607   51.35566171   P       "HII Region"            
  G332.6990+0.3108   16:15:49.40   -50:21:36.1   0.384609988   0.878286652   243.9558454   -50.36001473   332.6987224   0.311297045    1.280465629     0.033116481   4.283984239        2.345849567            11.64690963    0.277782945        0.0        0.0         0.0          0.0           0.0       0.0        0.129308001   9.779291095   P       PN                      
  G332.6430-0.6065   16:19:36.37   -51:03:18.2   0.216337888   0.228139931   244.9015442   -51.0550493    332.6434953   -0.604489468   16.49476774     2.865126351   146.8526798        14.44273952            23.52815237    0.16130397         0.0        0.0         0.0          0.0           0.0       0.0        0.370505393   43.68220026   P       "Diffuse HII Region"    
  G332.5420-0.1275   16:17:02.46   -50:47:04.5   0.373999071   0.235487464   244.2602586   -50.78459096   332.5432152   -0.128543536   5.838296413     0.360563484   85.96694958        6.026226698            24.05154251    0.073823753        0.0        0.0         0.0          0.0           0.0       0.0        0.140764386   42.16337341   P       "HII Region"            
  G332.5270-0.1192   16:16:55.84   -50:47:20.2   0.785417619   1.297473495   244.2326595   -50.78894451   332.5276492   -0.119538076   1.343112588     0.031787539   9.096452093        3.016424021            16.25498991    0.242258619        0.0        0.0         0.0          0.0           0.0       0.0        0.117386937   11.34056953   P       "HII Region"            
  G332.4100-0.5026   16:18:05.31   -51:08:46.4   0.149522484   0.098844115   244.5221242   -51.14622207   332.4095044   -0.502839181   2.457000082     0.076055831   9.249042617        2.151392404            11.5249829     0.137210818        0.0        0.0         0.0          0.0           0.0       0.0        0.1252491     19.52615792   P       "HII Region"            
  G332.3710+1.0907   16:10:59.34   -50:01:08.0   0.436935512   0.333339719   242.7472617   -50.01888918   332.370451    1.090631182    1.521102735     0.049867534   5.148165324        3.112553641            12.51121406    0.322993052        0.0        0.0         0.0          0.0           0.0       0.0        0.163493117   9.184623505   P       null                    
  G332.3270+0.4541   16:13:30.67   -50:30:46.8   0.056521214   0.106209767   243.377781    -50.51300531   332.32661     0.454496797    8.216851234     0.692791696   42.66964044        2.972954119            20.61515318    0.072606117        0.0        0.0         0.0          0.0           0.0       0.0        0.133718014   61.91186937   P       "Radio Galaxy (Both)"   
  G332.2940-0.0961   16:15:46.00   -50:56:05.3   0.110021154   0.070136367   243.9416611   -50.93480007   332.2941793   -0.097120858   14.61764984     2.167716812   149.7971991        8.615270374            26.75529846    0.073661833        0.0        0.0         0.0          0.0           0.0       0.0        0.175954381   83.49806377   P       "HII Region"            
  G332.2590-0.5699   16:17:41.98   -51:17:54.2   0.077929861   0.12283431    244.4249159   -51.29839607   332.2597164   -0.569389777   3.290256951     0.128734524   12.87512752        2.814247292            15.87403687    0.207645161        0.0        0.0         0.0          0.0           0.0       0.0        0.143096528   23.10484601   P       null                    
  G332.1520-0.4494   16:16:40.58   -51:17:07.1   0.065403709   0.170372389   244.1691041   -51.28529353   332.1539534   -0.448650164   190.9903259     364.9558037   2483.021312        14.42207016            20.8222328     0.006311731        0.0        0.0         0.0          0.0           0.0       0.0        0.424369037   446.722036    P       "HII Region"            
  G331.7250-1.0127   16:17:13.28   -51:59:09.8   0.202810974   0.143103187   244.3053479   -51.98604246   331.7273935   -1.011035015   34.35461968     11.86860245   335.5329497        10.01807517            21.89337249    0.048579717        0.0        0.0         0.0          0.0           0.0       0.0        0.321297669   133.7419334   P       PN                      
  G331.7020-1.1373   16:17:40.49   -52:05:41.0   0.126358346   0.148744907   244.4187276   -52.09470965   331.701717    -1.137578448   6.427170243     0.60731267    12.75950051        5.608629087            8.750997018    0.209089043        0.0        0.0         0.0          0.0           0.0       0.0        0.440712487   14.48418909   P       null                    
  G331.5850-0.0781   16:12:23.87   -51:24:35.1   0.400637682   0.203516923   243.0994405   -51.40973839   331.5842217   -0.078166576   3.51443243      0.16105389    27.72634592        4.848814028            15.94806603    0.159266875        0.0        0.0         0.0          0.0           0.0       0.0        0.194201142   18.09072      P       null                    
  G331.5420-0.0665   16:12:08.80   -51:25:46.6   0.017760703   0.032436201   243.0366749   -51.42962419   331.5420644   -0.065908969   107.541658      115.812986    181.506533         7.263030234            14.27067426    0.033507934        0.0        0.0         0.0          0.0           0.0       0.0        0.401128443   268.035939    P       "UCHII Region"          
  G331.5360-0.3065   16:13:11.21   -51:36:28.6   0.419496164   1.28710329    243.296727    -51.60794805   331.5378606   -0.306672606   4.212080967     0.202136804   68.01043715        6.427595527            22.45790661    0.099853444        0.0        0.0         0.0          0.0           0.0       0.0        0.157227681   27.24069262   P       "HII Region"            
  G331.5290-0.1120   16:12:17.20   -51:28:24.4   0.381224525   0.153693652   243.0716553   -51.47343262   331.5280199   -0.112782483   7.600422483     0.630436296   62.97615645        6.080833827            15.98271773    0.095651416        0.0        0.0         0.0          0.0           0.0       0.0        0.229721739   33.23134552   P       null                    
  G331.5270-0.1014   16:12:13.80   -51:27:54.4   0.132749798   0.120493997   243.0575141   -51.46512273   331.5272748   -0.100695375   20.40556818     4.276686517   144.5837795        9.969585818            18.53083261    0.0714133          0.0        0.0         0.0          0.0           0.0       0.0        0.335878533   60.74626046   P       null                    
  G331.5240-0.0699   16:12:04.74   -51:26:42.7   0.345711339   0.117634091   243.0197416   -51.44520559   331.5237096   -0.070068993   10.72139293     1.208112522   60.10721412        4.850203807            13.11675104    0.050530331        0.0        0.0         0.0          0.0           0.0       0.0        0.242136033   44.23210095   P       null                    
  G331.5020-0.0706   16:11:58.42   -51:27:39.5   0.146291405   0.11226803    242.9934048   -51.46098428   331.5009451   -0.070377305   5.129563157     0.306496829   24.38718527        4.315606424            14.51564163    0.158608664        0.0        0.0         0.0          0.0           0.0       0.0        0.208261008   24.57348881   P       null                    
  G331.4970-0.4918   16:13:49.36   -51:46:06.7   0.275949178   0.589930702   243.4556561   -51.76851488   331.499166    -0.491041647   1.037930371     0.026448232   20.32907619        7.347368454            28.7932046     0.58436159         0.0        0.0         0.0          0.0           0.0       0.0        0.12665946    8.64133258    P       "HII Region"            
  G331.4420-0.1874   16:12:12.78   -51:35:11.4   0.014170659   0.029199303   243.0532569   -51.58650092   331.4423524   -0.187458944   35.47924757     12.69574191   61.7201824         5.382869208            13.01447245    0.044749073        0.0        0.0         0.0          0.0           0.0       0.0        0.328590675   107.8946788   P       "UCHII Region"          
  G331.4100+0.0144   16:11:10.84   -51:27:34.1   0.074586695   0.242053039   242.7951783   -51.45946496   331.4116683   0.014979694    9.067750536     0.840440283   111.4802382        6.798471626            28.21763989    0.089196547        0.0        0.0         0.0          0.0           0.0       0.0        0.134904728   67.83367372   P       "HII Region"            
  G331.3870-0.3589   16:12:42.29   -51:45:00.3   0.270066778   0.377038619   243.1762149   -51.75007027   331.3860255   -0.35891703    6.680152379     0.466047135   123.0618596        6.517835708            25.25760809    0.062345315        0.0        0.0         0.0          0.0           0.0       0.0        0.140722338   48.22154123   P       "HII Region"            
  G331.3600+1.0624   16:06:24.75   -50:43:22.3   0.536558671   1.018165109   241.6031205   -50.72284826   331.3566986   1.063834382    41.49303958     17.27201502   248.307429         16.67889079            34.72958509    0.26197621         0.0        0.0         0.0          0.0           0.0       0.0        0.197852566   176.9040328   P       null                    
  G331.3340-0.3338   16:12:20.93   -51:46:04.4   0.703914437   0.886334173   243.0872144   -51.76789186   331.333665    -0.334201451   2.19268918      0.085390167   15.06905353        4.396540495            14.05643563    0.188225485        0.0        0.0         0.0          0.0           0.0       0.0        0.195812881   11.33636377   P       "HII Region"            
  G331.2780-0.1888   16:11:26.80   -51:42:00.7   0.091042558   0.063918406   242.8616872   -51.70020727   331.2778591   -0.189373426   11.88500404     1.521713258   35.60898848        7.187433368            13.15272044    0.158666871        0.0        0.0         0.0          0.0           0.0       0.0        0.321744144   35.87935164   P       "UCHII Region"          
  G331.1700-0.4569   16:12:07.02   -51:58:17.8   0.640824278   0.667251701   243.0292471   -51.97159919   331.1682553   -0.458373347   2.823802948     0.09582356    68.28912984        7.765419049            30.01226322    0.159080188        0.0        0.0         0.0          0.0           0.0       0.0        0.15468429    22.91354177   P       "HII Region"            
  G331.1450+0.1341   16:09:24.38   -51:33:09.4   0.309240158   0.222002604   242.3515668   -51.55260323   331.1457035   0.134053211    9.134883992     0.898442253   120.042825         11.21582456            23.89107016    0.125094429        0.0        0.0         0.0          0.0           0.0       0.0        0.14574489    37.01866858   P       "HII Region"            
  G331.1310-0.5269   16:12:14.80   -52:02:38.7   0.867889841   0.415226829   243.0616475   -52.0440815    331.133257    -0.524906559   3.468345881     0.137808237   37.08377926        7.586614313            28.66690122    0.45243677         0.0        0.0         0.0          0.0           0.0       0.0        0.136065543   26.50960254   P       "Diffuse HII Region"    
  G331.1290-0.4813   16:12:01.86   -52:00:56.0   0.145687985   0.171860183   243.0077413   -52.01556526   331.1285408   -0.481421977   5.739608765     0.352325063   60.07754531        6.16034393             21.71678627    0.114203441        0.0        0.0         0.0          0.0           0.0       0.0        0.164946139   38.30688367   P       "HII Region"            
  G331.1190-0.4960   16:12:02.91   -52:01:57.9   0.014327907   0.017218493   243.0121257   -52.03274512   331.1187713   -0.495809147   23.09418297     5.367264664   43.32127257        2.68138945             10.11453084    0.031192595        0.0        0.0         0.0          0.0           0.0       0.0        0.185914636   125.4076854   P       "HII Region"            
  G331.0890-1.0132   16:14:13.25   -52:25:51.2   0.044001734   0.062176352   243.5552269   -52.43088083   331.0876377   -1.013673928   7.140368689     0.533361327   24.39047659        3.143068862            17.34799303    0.150729007        0.0        0.0         0.0          0.0           0.0       0.0        0.153338439   46.48485951   P       null                    
  G330.9530-0.1823   16:09:52.55   -51:54:55.5   0.01284054    0.016319106   242.4689487   -51.91542217   330.953464    -0.182121249   485.6697998     2406.347524   1133.742485        114.9125685            11.72472109    0.056146463        0.0        0.0         0.0          0.0           0.0       0.0        2.986829519   70.26717856   P       "UCHII Region"          
  G330.8830-0.3745   16:10:23.43   -52:06:07.5   0.604986429   0.296744196   242.5976075   -52.10208042   330.8849893   -0.372973058   14.10067463     2.10793005    206.0821106        16.85836291            24.96391326    0.148975991        0.0        0.0         0.0          0.0           0.0       0.0        0.23691833    41.15934095   P       "HII Region"            
  G330.8790-0.3674   16:10:19.95   -52:06:03.8   0.038466003   0.092593217   242.5831111   -52.10106533   330.8791421   -0.366180895   97.54485321     96.79599578   967.1932572        66.89282215            27.56628007    0.126637781        0.0        0.0         0.0          0.0           0.0       0.0        0.36871177    76.87016271   P       null                    
  G330.8580-1.0888   16:13:27.72   -52:38:38.5   0.036238612   0.03640219    243.3654881   -52.64402106   330.8572222   -1.089000072   8.411402814     0.744560728   13.43029464        2.729381379            11.66125538    0.173529508        0.0        0.0         0.0          0.0           0.0       0.0        0.192467543   43.67021158   P       null                    
  G330.6610+0.5793   16:05:10.12   -51:32:55.2   0.362155341   0.323466056   241.2921543   -51.54866147   330.6600806   0.579207584    1.352255116     0.032663977   4.384042679        1.894771775            10.23743582    0.216446559        0.0        0.0         0.0          0.0           0.0       0.0        0.119908458   11.1117764    P       "HII Region"            
  G330.6600-0.8756   16:11:32.88   -52:37:23.3   0.137841367   0.109465007   242.8869985   -52.62314815   330.6597833   -0.87499775    3.531184746     0.141954845   12.48119831        2.193131059            11.44107578    0.100796188        0.0        0.0         0.0          0.0           0.0       0.0        0.131385645   26.7442421    P       "Radio Galaxy (Lobe)"   
  G330.2950-0.3929   16:07:37.95   -52:30:58.0   0.028034456   0.034079367   241.9081281   -52.51611826   330.2944602   -0.393358711   187.6030121     353.3199049   748.646053         45.76454892            21.1076787     0.084899423        0.0        0.0         0.0          0.0           0.0       0.0        1.06815517    160.2357461   P       "UCHII Region"          
  G330.2710+0.1973   16:04:56.10   -52:05:33.4   0.018080404   0.022438588   241.2337608   -52.09260779   330.2710911   0.197271699    15.13512339     2.332697059   21.76638089        3.100893229            9.834247999    0.067104794        0.0        0.0         0.0          0.0           0.0       0.0        0.217134122   73.8041423    P       "Infrared Quiet"        
  G330.2050+0.9418   16:01:25.55   -51:34:38.5   0.097166153   0.092514554   240.356443    -51.57735713   330.2046236   0.942217587    4.493362736     0.235317054   8.906680846        2.358631195            8.564131979    0.128383772        0.0        0.0         0.0          0.0           0.0       0.0        0.182794876   24.49858869   P       "Infrared Quiet"        
  G330.0390-0.0564   16:04:54.69   -52:26:08.5   3.19026071    2.908244687   241.2278544   -52.43569599   330.0401569   -0.056484404   2.479158575     0.087109558   37.54827448        6.651468678            22.46087543    0.212686224        0.0        0.0         0.0          0.0           0.0       0.0        0.1601477     15.8213202    P       "HII Region"            
  G329.8450+0.1052   16:03:15.06   -52:26:36.8   0.017740677   0.025199285   240.8127422   -52.44356941   329.8455107   0.105409355    16.39118418     2.756518865   19.20406031        4.345303191            12.38460645    0.123106912        0.0        0.0         0.0          0.0           0.0       0.0        0.264215209   62.02812652   P       null                    
  G329.8010+0.9416   15:59:27.66   -51:50:28.5   0.017530041   0.016809111   239.8652488   -51.84126165   329.8017239   0.941441824    31.80617094     10.29877062   72.53726393        5.926725318            9.770408429    0.052278677        0.0        0.0         0.0          0.0           0.0       0.0        0.427136424   74.29658862   P       "Radio Galaxy (Both)"   
  G329.8000+0.1668   16:02:45.56   -52:25:38.0   0.064977478   0.130061751   240.6898455   -52.42722178   329.8000336   0.167157156    2.821490169     0.09767343    5.534569727        1.800518522            9.479336541    0.161551097        0.0        0.0         0.0          0.0           0.0       0.0        0.140907849   20.97453831   P       "Infrared Quiet"        
  G329.5990+0.0554   16:02:14.71   -52:38:37.9   0.537190967   0.12207515    240.5612866   -52.64387459   329.5984494   0.055723877    5.869227462     0.36475401    86.68681994        5.611647317            22.15622628    0.068842144        0.0        0.0         0.0          0.0           0.0       0.0        0.142392767   41.63379918   P       "HII Region"            
  G329.5230-0.7963   16:05:37.34   -53:19:53.5   0.041269095   0.055741673   241.4055682   -53.33151707   329.5233738   -0.796043613   5.866599083     0.36356114    10.20841607        1.863107421            9.664109833    0.084555319        0.0        0.0         0.0          0.0           0.0       0.0        0.141634539   42.00724533   P       PN                      
  G329.4760+0.8404   15:58:16.70   -52:07:41.3   0.194915784   0.251808399   239.5695765   -52.12814557   329.4768993   0.841564208    3.351029474     0.132421136   28.39854213        4.994857281            19.87436532    0.225313817        0.0        0.0         0.0          0.0           0.0       0.0        0.141870189   23.810498     P       "HII Region"            
  G329.4740+0.2147   16:00:55.88   -52:36:25.0   0.058995305   0.046850406   240.2328479   -52.60693391   329.4723241   0.214486134    30.55602685     9.381611047   522.5747146        8.658895732            22.80817962    0.018074092        0.0        0.0         0.0          0.0           0.0       0.0        0.211903943   144.7232968   P       "HII Region"            
  G329.4230-0.1624   16:02:18.94   -52:55:28.7   8.450287497   9.185957463   240.5789244   -52.92465095   329.4216227   -0.162637109   8.295311593     0.717821839   188.0364688        8.63152025             26.09461516    0.056384636        0.0        0.0         0.0          0.0           0.0       0.0        0.172336574   48.86247666   P       "HII Region"            
  G329.4030-0.4581   16:03:31.22   -53:09:31.8   0.167310696   0.172981804   240.8800722   -53.15883418   329.4030671   -0.458068783   3.81789732      0.160704762   43.209391          6.76808642             28.29280189    0.206005608        0.0        0.0         0.0          0.0           0.0       0.0        0.142309785   31.62731178   P       "HII Region"            
  G329.3380+0.1466   16:00:33.16   -52:44:47.1   0.034684554   0.031137398   240.1381866   -52.74642436   329.3376475   0.146559261    319.8566735     1025.095915   1750.231452        31.62980496            14.26503121    0.011643132        0.0        0.0         0.0          0.0           0.0       0.0        1.314248727   225.4238757   P       "HII Region"            
  G329.2890-0.5944   16:03:33.11   -53:20:09.6   0.030193778   0.042862891   240.8879393   -53.33599279   329.2893707   -0.594015732   6.547023773     0.45289245    8.465566628        2.264966955            9.981594297    0.135324119        0.0        0.0         0.0          0.0           0.0       0.0        0.154816791   41.93034133   P       "Infrared Quiet"        
  G329.2880+0.5466   15:58:35.17   -52:28:30.8   0.02152499    0.033435161   239.6465566   -52.47521438   329.2877314   0.546787188    24.13560104     5.898391238   29.76262847        4.452725247            12.06262947    0.072024623        0.0        0.0         0.0          0.0           0.0       0.0        0.270170331   89.18007189   P       "Infrared Quiet"        
  G329.0920+0.8389   15:56:22.25   -52:22:41.2   0.040949092   0.09029724    239.0927094   -52.37810223   329.0925517   0.839015474    12.66033268     1.686521859   29.71620748        5.534423431            14.0629949     0.116641509        0.0        0.0         0.0          0.0           0.0       0.0        0.288367093   43.75844521   P       "Infrared Quiet"        
  G329.0150+0.7993   15:56:09.13   -52:27:29.8   0.02804277    0.049262695   239.0380451   -52.45829015   329.0154762   0.798987883    21.26520348     4.612881535   43.18686469        5.381763037            13.25861102    0.082538367        0.0        0.0         0.0          0.0           0.0       0.0        0.298945546   70.61311513   P       null                    
  G328.9580+0.5658   15:56:50.85   -52:40:22.7   0.14555964    0.343815529   239.2118724   -52.67297309   328.9583208   0.566637452    7.700049784     0.628529128   43.12184416        3.734868059            13.86616617    0.056695713        0.0        0.0         0.0          0.0           0.0       0.0        0.188736485   40.55625311   P       "HII Region"            
  G328.8320+0.0130   15:58:34.94   -53:10:39.0   0.024300326   0.029685686   239.6456006   -53.177512     328.8317457   0.01264697     18.02895591     3.318207892   19.97533166        4.04048203             12.0382775     0.110266551        0.0        0.0         0.0          0.0           0.0       0.0        0.260337054   69.28512984   P       null                    
  G328.8240-0.0806   15:58:56.66   -53:15:10.4   0.083759898   0.260072759   239.7360656   -53.25289926   328.8240194   -0.07986295    25.16083792     6.540594674   184.3283769        13.94952713            19.46467609    0.065084098        0.0        0.0         0.0          0.0           0.0       0.0        0.458167029   55.14992543   P       "HII Region"            
  G328.8080+0.6331   15:55:48.56   -52:43:08.9   0.186572004   0.078730724   238.9523497   -52.71912732   328.8081474   0.632350503    225.9851685     517.703201    974.303183         57.00072433            14.64339352    0.048818796        0.0        0.0         0.0          0.0           0.0       0.0        2.647969484   85.27243275   P       "UCHII Region"          
  G328.5850-0.0890   15:57:46.29   -53:24:54.4   0.099639031   0.153000121   239.4428597   -53.41510762   328.5855543   -0.089941396   2.561775269     0.109885667   5.166209936        3.298560431            10.47358335    0.390987168        0.0        0.0         0.0          0.0           0.0       0.0        0.210377617   12.12501628   P       "Infrared Quiet"        
  G328.5740-0.5304   15:59:38.49   -53:45:24.7   0.113666303   0.155219765   239.9103809   -53.75684934   328.5749239   -0.530048683   223.6776799     502.5885058   1469.035232        55.94367514            23.70874016    0.056659358        0.0        0.0         0.0          0.0           0.0       0.0        1.507136682   148.4951716   P       "HII Region"            
  G328.5660-0.5335   15:59:36.89   -53:45:57.5   0.547985569   0.501132466   239.9037144   -53.76596661   328.5659943   -0.534398844   69.19663399     48.98560065   771.624794         49.57558676            25.58127052    0.081780899        0.0        0.0         0.0          0.0           0.0       0.0        0.831999971   66.15526057   P       "HII Region"            
  G328.5480+0.8533   15:53:33.48   -52:42:56.5   0.05604792    0.094610175   238.3894841   -52.71568467   328.547838    0.852603501    8.525075391     0.757589308   33.80538091        4.378057733            19.64602295    0.1173041          0.0        0.0         0.0          0.0           0.0       0.0        0.17555684    48.50828351   P       null                    
  G328.4240-0.0892   15:56:56.35   -53:31:09.7   0.054979547   0.082714566   239.2347982   -53.51935555   328.4236663   -0.089644017   7.245735645     0.570907282   25.14312607        4.503473024            14.49645719    0.126854714        0.0        0.0         0.0          0.0           0.0       0.0        0.212520719   33.77111616   P       PN                      
  G328.3560-0.4132   15:58:00.35   -53:48:36.9   0.2398293     0.293519448   239.5014666   -53.81023993   328.3565026   -0.413785179   4.829232581     0.28971238    30.39396045        5.875887522            15.53981086    0.158844518        0.0        0.0         0.0          0.0           0.0       0.0        0.237692042   20.37400838   P       "Radio Galaxy (Lobe)"   
  G328.3550-0.4098   15:57:57.93   -53:48:25.8   0.147388949   0.235527058   239.4913897   -53.8071771    328.3539476   -0.407599818   7.413552608     0.606254855   51.49832184        7.452307631            21.99880448    0.199612598        0.0        0.0         0.0          0.0           0.0       0.0        0.23800679    31.19781493   P       "Radio Galaxy (Lobe)"   
  G328.3070+0.4304   15:54:06.46   -53:11:40.9   0.046318559   0.04038976    238.5269267   -53.19470489   328.307117    0.430256488    415.2429104     1744.955319   1142.417926        78.83591774            12.18212133    0.035996003        0.0        0.0         0.0          0.0           0.0       0.0        4.548469253   91.20761177   P       "UCHII Region"          
  G328.2380-1.0660   16:00:17.13   -54:22:58.7   0.025996245   0.038001665   240.0713954   -54.38297518   328.2380455   -1.066235005   16.10366631     2.744615828   20.25215728        4.95863402             9.456422386    0.114174656        0.0        0.0         0.0          0.0           0.0       0.0        0.387006402   41.2998185    P       "Infrared Quiet"        
  G328.2360-0.5474   15:57:58.27   -53:59:24.9   0.034083986   0.040408104   239.4927887   -53.99026139   328.236114    -0.547731024   8.958389983     0.856824061   13.1311965         4.01102501             11.63363365    0.19970842         0.0        0.0         0.0          0.0           0.0       0.0        0.233016202   38.27206936   P       "Infrared-Dark HII Region"
  G328.1410+0.1995   15:54:13.93   -53:28:44.7   0.034570293   0.039926342   238.5580556   -53.47907483   328.1403638   0.199159081    6.735112518     0.493739097   8.11274724         2.717925499            9.468501658    0.176670091        0.0        0.0         0.0          0.0           0.0       0.0        0.200303997   33.61583104   P       "Radio Galaxy (Both)"   
  G328.1060+1.0676   15:50:23.68   -52:49:40.9   0.035724217   0.041186333   237.5986726   -52.82802215   328.1057003   1.067277041    7.679653645     0.615692727   9.341084987        2.292738538            10.62876323    0.110586354        0.0        0.0         0.0          0.0           0.0       0.0        0.160681233   47.65182716   P       null                    
  G328.0860-0.9435   15:58:56.51   -54:23:21.5   0.019086838   0.025487834   239.7354739   -54.38931356   328.0854844   -0.943609148   29.41602841     8.836604997   32.30320692        8.12656681             13.28315496    0.123660585        0.0        0.0         0.0          0.0           0.0       0.0        0.42845971    68.57261027   P       "Infrared Quiet"        
  G328.0620+0.0778   15:54:20.82   -53:37:22.8   0.049576552   0.083318537   238.5867532   -53.62299475   328.0618136   0.077366147    10.54457188     1.182958849   42.26115179        4.524689908            11.70044816    0.063249202        0.0        0.0         0.0          0.0           0.0       0.0        0.277949065   39.45043754   P       "HII Region"            
  G328.0440+0.2956   15:53:19.32   -53:27:58.8   0.02278358    0.027013158   238.3304813   -53.46633028   328.0439048   0.295106396    18.6050199      3.581530939   25.78371606        4.536742446            9.179684293    0.086895125        0.0        0.0         0.0          0.0           0.0       0.0        0.346501494   53.69606743   P       "Radio Galaxy (Both)"   
  G328.0340+0.2107   15:53:37.81   -53:32:18.9   0.031860971   0.049211814   238.407534    -53.53858947   328.033436    0.210181796    9.801463224     1.011862002   13.11626601        4.020698365            14.10830399    0.193294518        0.0        0.0         0.0          0.0           0.0       0.0        0.226219339   43.36270499   P       "Infrared Quiet"        
  G328.0130+0.9463   15:50:25.00   -52:58:52.1   0.043219833   0.077437403   237.6041465   -52.98113981   328.0123197   0.945874117    7.572636474     0.617759813   11.09152433        3.265110749            12.00001673    0.16191987         0.0        0.0         0.0          0.0           0.0       0.0        0.210503162   36.06088226   P       "Infrared Quiet"        
  G328.0030-0.0903   15:54:45.75   -53:47:22.8   0.400434511   0.634619302   238.6906394   -53.78967612   328.0028623   -0.090230901   1.808178663     0.058398234   12.31579064        3.703258961            15.25544817    0.210526751        0.0        0.0         0.0          0.0           0.0       0.0        0.160321921   11.13335322   P       "HII Region"            
  G327.9740-0.8745   15:58:03.10   -54:24:33.4   0.017162275   0.021309921   239.5129152   -54.40927406   327.9739022   -0.874787522   24.8272568      6.256611527   39.40600889        4.735488228            11.61432123    0.07121778         0.0        0.0         0.0          0.0           0.0       0.0        0.304441662   81.52479951   P       "Infrared Quiet"        
  G327.9430-0.4535   15:56:01.73   -54:06:27.2   0.015317998   0.019520271   239.0072078   -54.10754929   327.9425278   -0.45370259    17.88794436     3.253995651   22.34709131        3.106107084            9.463188305    0.061321004        0.0        0.0         0.0          0.0           0.0       0.0        0.232830664   76.82231974   P       null                    
  G327.8260-0.8712   15:57:15.53   -54:30:07.9   0.023423304   0.02806845    239.3147018   -54.50218073   327.8259108   -0.87122489    13.76518631     1.946905153   18.75788173        2.861774503            8.709655592    0.060847366        0.0        0.0         0.0          0.0           0.0       0.0        0.233964235   60.27929709   P       PN                      
  G327.7830+0.1204   15:52:42.37   -53:46:06.0   0.279873051   0.409930354   238.1765263   -53.76832412   327.7818997   0.11933894     1.088873863     0.02570137    9.31695823         3.71516875             17.43507179    0.513830899        0.0        0.0         0.0          0.0           0.0       0.0        0.135671943   9.325808726   P       "Diffuse HII Region"    
  G327.7590-0.3521   15:54:37.31   -54:08:47.7   0.618898556   1.200803167   238.6554513   -54.14657531   327.7591538   -0.351788967   12.35665226     1.575069261   224.000623         9.825324246            23.9707719     0.047723508        0.0        0.0         0.0          0.0           0.0       0.0        0.218873173   56.9177192    P       "HII Region"            
  G327.7320-0.3930   15:54:39.75   -54:11:43.5   0.65471344    0.482966315   238.6656076   -54.19542981   327.7325585   -0.393199424   1.967705131     0.084180679   24.82339142        7.173422032            20.62414653    0.278495298        0.0        0.0         0.0          0.0           0.0       0.0        0.217881084   9.355923879   P       "HII Region"            
  G327.6710+0.5997   15:50:05.12   -53:27:53.0   0.037171896   0.071375893   237.521333    -53.46473115   327.6708485   0.599842685    7.560061757     0.600352424   9.879159498        2.148748033            8.717949146    0.092418312        0.0        0.0         0.0          0.0           0.0       0.0        0.173570172   44.55104283   P       null                    
  G327.6410-0.9995   15:56:51.09   -54:43:10.8   0.023497583   0.030294135   239.2128865   -54.71966922   327.6406079   -0.999482222   21.16985433     4.545113588   29.68289074        4.232341253            10.80371162    0.066115184        0.0        0.0         0.0          0.0           0.0       0.0        0.20612109    83.95161648   P       null                    
  G327.6300-0.3575   15:53:57.90   -54:13:56.9   0.408054939   0.53176703    238.4912348   -54.23248156   327.6303606   -0.356785297   6.220956326     0.44276347    120.9912607        11.69870915            27.9445307     0.128869312        0.0        0.0         0.0          0.0           0.0       0.0        0.234251022   26.83690307   P       "HII Region"            
  G327.5840+0.1301   15:51:37.39   -53:53:06.3   0.088064703   0.076694611   237.9058066   -53.88508433   327.584268    0.129662963    4.241963383     0.199142051   17.84096451        2.407631347            10.85114643    0.073537515        0.0        0.0         0.0          0.0           0.0       0.0        0.138562323   30.4140903    P       PN                      
  G327.4020+0.4446   15:49:19.33   -53:45:14.8   0.013080796   0.01684067    237.3305416   -53.75409974   327.4017071   0.444550029    71.16741687     51.32294595   99.50920608        10.60350168            8.856914723    0.042944571        0.0        0.0         0.0          0.0           0.0       0.0        0.574194234   86.52968725   P       "UCHII Region"          
  G327.3570-0.1004   15:51:24.37   -54:12:25.7   0.910373366   0.986182888   237.8515593   -54.20712847   327.3567851   -0.100507476   1.607435107     0.039950155   9.051902881        3.089725708            16.01775342    0.235033331        0.0        0.0         0.0          0.0           0.0       0.0        0.118691936   13.57220343   P       "HII Region"            
  G327.3010-0.5503   15:53:03.40   -54:35:31.5   0.151772726   0.177080338   238.2641523   -54.59207827   327.2999183   -0.550661304   290.817678      859.6603278   5115.485464        169.3802103            25.83669981    0.040377649        0.0        0.0         0.0          0.0           0.0       0.0        3.729759991   78.31666279   P       "HII Region"            
  G327.2580-0.4342   15:52:19.55   -54:31:44.0   0.318298847   0.276515181   238.0814551   -54.52889751   327.2578657   -0.434704934   1.062791467     0.026924746   4.47528483         2.103077366            10.56411553    0.247702887        0.0        0.0         0.0          0.0           0.0       0.0        0.121017471   8.305815249   P       null                    
  G327.2160-0.6001   15:52:49.54   -54:41:00.8   0.624627245   1.377061214   238.2064153   -54.68356921   327.2161024   -0.600287462   1.79836899      0.060098853   6.939099699        2.89029733             11.82740403    0.249535315        0.0        0.0         0.0          0.0           0.0       0.0        0.166605951   10.68889255   P       null                    
  G327.1940+0.1654   15:49:23.80   -54:05:56.7   0.371591419   0.488754822   237.3491539   -54.09909167   327.1951368   0.168018691    2.200491028     0.071914439   10.2695333         3.571030607            17.94916132    0.535914469        0.0        0.0         0.0          0.0           0.0       0.0        0.15663011    14.30255193   P       "Radio Galaxy (Both)"   
  G327.0630+0.3539   15:47:53.85   -54:02:09.5   0.019262862   0.015786583   236.9743613   -54.03598217   327.0620807   0.354171119    19.98753473     4.056358328   45.30148789        3.391357223            10.46113202    0.048532796        0.0        0.0         0.0          0.0           0.0       0.0        0.247674951   80.57997475   P       null                    
  G327.0280-0.1142   15:49:42.50   -54:25:24.2   0.05746435    0.082099875   237.4270862   -54.42339982   327.0282956   -0.113782325   4.213675857     0.20176356    10.16873389        2.026986773            8.826918865    0.092778841        0.0        0.0         0.0          0.0           0.0       0.0        0.155605005   27.02544234   P       "Radio Galaxy (Lobe)"   
  G326.9770-0.6781   15:51:53.00   -54:53:41.2   0.009805048   0.013981614   237.9708385   -54.89476398   326.9773617   -0.678152509   56.1946854      31.92748005   64.46469646        6.82633603             8.046712194    0.037038762        0.0        0.0         0.0          0.0           0.0       0.0        0.509374583   95.06400085   P       null                    
  G326.9260+0.4772   15:46:39.16   -54:01:23.2   0.023100592   0.024492233   236.6631462   -54.02310266   326.9262936   0.477230848    21.05897479     4.530841531   28.6296338         3.452450852            7.585788697    0.050606239        0.0        0.0         0.0          0.0           0.0       0.0        0.309898919   67.89701302   P       null                    
  G326.8860-0.2775   15:49:38.72   -54:38:20.2   1.015628702   0.246498925   237.4113137   -54.63895343   326.8865405   -0.276425696   6.702707767     0.478106366   163.8608228        8.591247               25.64661766    0.06065698         0.0        0.0         0.0          0.0           0.0       0.0        0.166777328   40.10576599   P       "HII Region"            
  G326.7280-0.7761   15:50:57.77   -55:07:41.9   0.169937255   0.202565137   237.7407079   -55.12831829   326.7278088   -0.776611376   2.798560075     0.097893909   8.1565922          2.386198381            13.22833084    0.203740612        0.0        0.0         0.0          0.0           0.0       0.0        0.139908987   20.00043748   P       null                    
  G326.7240+0.6148   15:44:59.32   -54:02:15.8   0.070746107   0.027066506   236.2471561   -54.03771293   326.7244125   0.615651398    236.4466786     559.2329763   2578.895919        16.53668289            22.22544028    0.008449629        0.0        0.0         0.0          0.0           0.0       0.0        0.403308736   586.6626717   P       "HII Region"            
  G326.7080+0.5213   15:45:17.62   -54:07:23.6   0.814240255   0.391912408   236.3234015   -54.12322697   326.7074731   0.520643834    1.329390449     0.037737478   8.376691591        3.203877369            13.66203982    0.255612182        0.0        0.0         0.0          0.0           0.0       0.0        0.141649879   9.288906033   P       null                    
  G326.6820+0.0904   15:46:58.02   -54:28:42.3   0.014258521   0.019131206   236.7417455   -54.47842946   326.6817423   0.090413746    96.21137238     93.81265254   119.2199283        11.63234571            6.870749531    0.033105974        0.0        0.0         0.0          0.0           0.0       0.0        0.684184372   86.14877067   P       "Infrared Quiet"        
  G326.6590+0.5921   15:44:44.19   -54:05:46.1   0.821622679   0.583688814   236.1841072   -54.09613714   326.6594206   0.592010935    50.58453232     26.21596592   766.7478214        36.74653798            24.89101525    0.053666133        0.0        0.0         0.0          0.0           0.0       0.0        0.792475125   64.18444071   P       "HII Region"            
  G326.6520+0.5430   15:44:53.66   -54:08:23.0   0.271132063   0.827855012   236.2235724   -54.13973336   326.6511004   0.543364578    2.887724433     0.121725978   26.0628525         5.641442975            17.47453909    0.180404066        0.0        0.0         0.0          0.0           0.0       0.0        0.195796971   14.58919288   P       null                    
  G326.4730-0.3779   15:47:49.92   -54:58:32.9   0.02861779    0.036979845   236.9579826   -54.97580517   326.4724538   -0.377745906   115.9369424     141.5643298   314.9765373        42.65987591            10.09252637    0.065079386        0.0        0.0         0.0          0.0           0.0       0.0        1.041021708   43.26141358   P       "HII Region"            
  G326.4460+0.9060   15:42:17.11   -53:58:32.0   0.082872232   0.260774359   235.571288    -53.97554515   326.4466824   0.906362092    87.15363312     76.69728204   1245.665382        44.68581195            27.29528298    0.040646009        0.0        0.0         0.0          0.0           0.0       0.0        0.824223399   101.9711687   P       "HII Region"            
  G326.3150+0.7034   15:42:24.52   -54:12:58.2   0.428531966   0.249014692   235.6021851   -54.21617957   326.3157858   0.703624045    3.785684824     0.169766817   20.37085778        3.224232729            12.29611751    0.082886697        0.0        0.0         0.0          0.0           0.0       0.0        0.164911658   23.0823693    P       PN                      
  G326.2670+0.4670   15:43:07.47   -54:26:01.1   0.044733849   0.08461827    235.7811408   -54.43364431   326.2672874   0.467338232    4.639554769     0.238674507   10.33000014        1.813881573            8.112320197    0.073010426        0.0        0.0         0.0          0.0           0.0       0.0        0.153035364   30.2283973    P       null                    
  G325.9030+0.3422   15:41:38.36   -54:45:13.2   0.031748878   0.036527425   235.4098384   -54.75367785   325.9025334   0.34220154     9.070529938     0.84585836    14.14917588        2.249227038            13.02519961    0.102345272        0.0        0.0         0.0          0.0           0.0       0.0        0.152033538   59.67080116   P       "Infrared Quiet"        
  G325.8760-0.9973   15:47:13.60   -55:49:53.8   0.055461966   0.063004599   236.8066602   -55.83160048   325.8755536   -0.997045256   3.622021759     0.14696969    7.759564353        1.813325481            9.994767813    0.142354688        0.0        0.0         0.0          0.0           0.0       0.0        0.125615579   28.72226454   P       null                    
  G325.8700+0.0913   15:42:30.43   -54:58:25.7   0.026474391   0.034466448   235.6267897   -54.97381452   325.8693692   0.091302584    11.11138985     1.272396964   15.21568608        2.903508069            12.64942599    0.104767205        0.0        0.0         0.0          0.0           0.0       0.0        0.194337646   57.21031118   P       null                    
  G325.8080+1.0840   15:38:03.96   -54:12:55.8   0.013290561   0.017309453   234.5165132   -54.21550452   325.8072681   1.083720706    109.5443802     120.8672985   209.2834853        16.37293753            13.19858915    0.054494023        0.0        0.0         0.0          0.0           0.0       0.0        0.974226832   117.5622785   P       null                    
  G325.5960+0.0908   15:40:58.94   -55:08:19.1   0.405984579   1.849218739   235.2456002   -55.1386441    325.5958026   0.091174524    2.960560843     0.102998566   54.63535679        6.459213096            26.09241939    0.164348508        0.0        0.0         0.0          0.0           0.0       0.0        0.123887962   24.52905126   P       "HII Region"            
  G325.3320+0.2254   15:38:56.42   -55:11:17.9   0.015015241   0.017780009   234.7351      -55.18830332   325.3322137   0.225440398    63.71881068     41.65974742   75.60389278        12.0406418             8.397778735    0.061791894        0.0        0.0         0.0          0.0           0.0       0.0        1.029018503   61.83179057   P       null                    
  G325.1370-0.2960   15:40:01.42   -55:43:23.9   0.022225943   0.030753191   235.0059335   -55.72329921   325.1369017   -0.295767567   14.91889        2.282840024   30.25128025        4.770683699            14.64024488    0.110924655        0.0        0.0         0.0          0.0           0.0       0.0        0.239625469   62.32883965   P       PN                      
  G324.6570-0.3266   15:37:24.10   -56:01:56.7   0.800221216   0.861727427   234.3504147   -56.03241436   324.6574881   -0.326352588   1.426781654     0.035352178   28.02761677        5.518577249            25.56323371    0.235718891        0.0        0.0         0.0          0.0           0.0       0.0        0.121463373   12.12671292   P       "HII Region"            
  G324.4610-0.0236   15:34:59.80   -55:54:07.1   0.04082848    0.056014995   233.7491716   -55.9019588    324.4613105   -0.023429971   4.136519909     0.187280977   3.960920798        1.398079883            7.479375991    0.130136222        0.0        0.0         0.0          0.0           0.0       0.0        0.121344365   32.51038794   P       "Infrared Quiet"        
  G324.2000+0.1198   15:32:53.20   -55:56:10.2   0.026153168   0.0261591     233.2216602   -55.93617496   324.2005762   0.119979467    299.3303528     899.8473098   1708.527882        54.90282021            16.64338746    0.027932125        0.0        0.0         0.0          0.0           0.0       0.0        1.970396161   152.2882755   P       "UCHII Region"          
  G323.9160+0.0343   15:31:34.48   -56:10:13.6   0.157957433   0.069251087   232.8936833   -56.17044912   323.9160851   0.033419774    9.553391457     0.940833057   97.05211138        6.140794908            19.70796191    0.061512158        0.0        0.0         0.0          0.0           0.0       0.0        0.166790217   57.27848981   P       "HII Region"            
  G323.8770-0.5954   15:33:57.98   -56:42:17.3   0.020916002   0.032236262   233.4915836   -56.70479874   323.8784765   -0.593771471   20.58495022     4.280874643   106.5945384        5.241996088            18.76423535    0.067458981        0.0        0.0         0.0          0.0           0.0       0.0        0.208501524   98.6829023    P       null                    
  G323.7740-0.0119   15:30:55.04   -56:17:20.8   0.184595216   0.117021028   232.7293513   -56.28911769   323.7733071   -0.011755105   1.953103347     0.056442059   5.376118409        1.926387101            9.396691407    0.175728786        0.0        0.0         0.0          0.0           0.0       0.0        0.135262458   14.24172919   P       "Radio Galaxy (Both)"   
  G323.7410-0.2531   15:31:44.04   -56:30:16.6   3.921762896   1.735227561   232.9335185   -56.50460818   323.7428061   -0.253153735   1.330643654     0.028144586   30.49036224        5.101532602            25.94507413    0.212524538        0.0        0.0         0.0          0.0           0.0       0.0        0.103204548   13.51293559   P       "HII Region"            
  G323.4590-0.0787   15:29:19.45   -56:31:21.2   0.01460439    0.022048856   232.3310517   -56.52255819   323.4593213   -0.078650333   190.1473552     364.3200306   425.7189515        27.40195088            10.06371328    0.035026151        0.0        0.0         0.0          0.0           0.0       0.0        1.050066721   114.2729404   P       "UCHII Region"          
  G323.3400-0.4024   15:29:56.44   -56:51:26.6   0.074666295   0.172084382   232.485179    -56.85739546   323.3393101   -0.40249859    4.469264299     0.21819288    7.964757063        1.386863377            6.987773143    0.058897353        0.0        0.0         0.0          0.0           0.0       0.0        0.135829475   32.78188007   P       "Infrared Quiet"        
  G323.3230-0.2490   15:29:12.56   -56:44:24.5   0.204155456   0.080474675   232.3023209   -56.74013001   323.3232318   -0.249140844   5.659193039     0.343436316   31.51215914        3.288315264            14.8595658     0.072822098        0.0        0.0         0.0          0.0           0.0       0.0        0.148656994   37.06430809   P       "Radio Galaxy (Both)"   
  G323.3100+1.0815   15:23:48.10   -55:38:31.8   0.066141581   0.057315082   230.9504215   -55.6421661    323.3105187   1.08167121     6.359218597     0.453108606   12.44080562        3.107312298            10.24824888    0.17569643         0.0        0.0         0.0          0.0           0.0       0.0        0.220402464   28.76111      P       null                    
  G323.1570-0.5236   15:29:20.48   -57:03:38.9   0.055801926   0.070595456   232.3353179   -57.06079289   323.1567119   -0.523771187   5.344518185     0.304568825   10.83034897        2.106583002            10.42317271    0.108219203        0.0        0.0         0.0          0.0           0.0       0.0        0.136446655   38.75688687   P       "Radio Galaxy (Lobe)"   
  G323.1280+0.5405   15:24:50.45   -56:11:42.2   0.038696524   0.050115362   231.2102068   -56.19504327   323.1275512   0.540012573    5.780403137     0.358303828   11.40588802        1.979171799            9.998122139    0.118329014        0.0        0.0         0.0          0.0           0.0       0.0        0.155220538   37.12883077   P       "Radio Galaxy (Both)"   
  G322.9910+0.1955   15:25:23.70   -56:33:27.6   0.009958506   0.01383913    231.3487673   -56.55766033   322.9909186   0.195469123    89.1167447      79.65752823   134.3398666        8.81760995             11.26217806    0.039733061        0.0        0.0         0.0          0.0           0.0       0.0        0.468579495   182.0355445   P       null                    
  G322.8930+0.6006   15:23:11.65   -56:16:22.5   0.022640448   0.039200481   230.7985556   -56.27290643   322.8936126   0.600746821    11.73365768     1.420227302   14.07221248        3.299061924            14.67713722    0.148886036        0.0        0.0         0.0          0.0           0.0       0.0        0.208422832   56.3040558    P       null                    
  G322.8770-0.5427   15:27:43.03   -57:14:03.1   0.165050053   0.295412101   231.929277    -57.2341912    322.8770257   -0.542930995   1.142900321     0.03424192    1.305675555        1.220042673            5.845128696    0.274076939        0.0        0.0         0.0          0.0           0.0       0.0        0.145532501   7.829078627   P       "Infrared Quiet"        
  G322.7990+1.0160   15:21:00.05   -55:58:33.8   0.009038678   0.010159247   230.250188    -55.97604705   322.7985616   1.016096616    33.48529339     11.27344183   31.53018868        2.746455571            8.053140173    0.034750273        0.0        0.0         0.0          0.0           0.0       0.0        0.246562569   135.7790236   P       null                    
  G322.7320+0.2396   15:23:38.66   -56:39:49.1   0.069782618   0.087587926   230.9110661   -56.66363433   322.7315243   0.239831666    3.321076632     0.128460198   7.534663813        3.720748321            17.75484968    0.433705556        0.0        0.0         0.0          0.0           0.0       0.0        0.133941725   24.62040816   P       null                    
  G322.7070-0.3277   15:25:47.67   -57:09:04.4   0.056603158   0.068903989   231.4486242   -57.15122089   322.707218    -0.328753708   9.256744757     0.877634347   114.8246058        7.223018576            25.53596374    0.083372627        0.0        0.0         0.0          0.0           0.0       0.0        0.144087169   64.87281647   P       "HII Region"            
  G322.3380-0.5745   15:24:31.47   -57:33:35.7   0.025075755   0.022410561   231.1311161   -57.5599082    322.3384436   -0.574461442   10.78110504     1.188149017   15.94836474        2.130700598            9.013615014    0.057800119        0.0        0.0         0.0          0.0           0.0       0.0        0.152022228   67.00272966   P       null                    
  G322.1650+0.6240   15:18:39.37   -56:38:54.2   0.129165239   0.133705939   229.6640573   -56.64839899   322.1632518   0.62340407     141.5945888     201.416019    2583.109631        49.73713329            26.71204781    0.022216035        0.0        0.0         0.0          0.0           0.0       0.0        0.96215558    147.6643916   P       "HII Region"            
  G321.7610+1.1005   15:14:20.85   -56:27:16.1   0.264575784   0.351834585   228.5868742   -56.45447587   321.7605426   1.100871598    2.042063951     0.083250792   4.83170565         2.556237758            8.1425687      0.234894226        0.0        0.0         0.0          0.0           0.0       0.0        0.203754127   9.877519493   P       "Radio Star"            
  G321.5770-0.7588   15:20:29.02   -58:07:46.6   0.011286879   0.010743237   230.1209131   -58.12961947   321.5771098   -0.759007616   384.7177327     1484.250698   742.8279259        46.26753485            13.93297397    0.041833551        0.0        0.0         0.0          0.0           0.0       0.0        1.941256311   188.2978257   P       "Infrared Quiet"        
  G321.5170+0.7255   15:14:15.02   -56:54:06.4   0.009594632   0.01039923    228.5626024   -56.90177821   321.5166988   0.725621419    30.88708305     9.618928066   33.73888742        3.49215899             9.264308552    0.043688024        0.0        0.0         0.0          0.0           0.0       0.0        0.280724883   110.0197566   P       null                    
  G321.3140+0.1176   15:15:18.67   -57:31:35.5   0.024041407   0.023759555   228.8277828   -57.52652536   321.3137149   0.117569575    11.34126282     1.317008766   14.92431874        1.891037319            7.250541862    0.050191272        0.0        0.0         0.0          0.0           0.0       0.0        0.175386697   64.65825601   P       "Radio Galaxy (Both)"   
  G321.2660+0.2513   15:14:29.33   -57:26:15.4   0.057267549   0.066219582   228.6221905   -57.43762398   321.2657658   0.251056522    3.741117194     0.162034081   4.869375906        1.534597759            7.464406088    0.132651122        0.0        0.0         0.0          0.0           0.0       0.0        0.148574904   25.12673298   P       null                    
  G321.1470-0.5294   15:16:47.56   -58:09:50.6   0.279080113   0.352705928   229.1981793   -58.16405802   321.1467426   -0.528514458   1.466913223     0.034301867   7.438031685        2.177166462            12.74517032    0.195970675        0.0        0.0         0.0          0.0           0.0       0.0        0.112879187   12.82178854   P       "HII Region"            
  G321.1320+0.4557   15:12:51.19   -57:19:51.0   0.053759323   0.060117614   228.2132847   -57.33082854   321.1324518   0.456506792    3.743410826     0.155706371   6.96072748         1.771456606            10.12946786    0.17452742         0.0        0.0         0.0          0.0           0.0       0.0        0.121899545   29.94712092   P       "Radio Galaxy (Both)"   
  G321.0410-0.4859   15:15:57.05   -58:10:57.9   0.238667682   0.13650655    228.9877266   -58.18274025   321.0425265   -0.486017897   2.902987957     0.104987795   18.98509137        3.881529458            18.87960689    0.261190229        0.0        0.0         0.0          0.0           0.0       0.0        0.137827843   20.24943417   P       null                    
  G321.0320-0.4846   15:15:52.59   -58:11:14.1   0.209919865   0.155641129   228.969109    -58.18725114   321.031804    -0.484708965   7.307707787     0.561589949   85.52258722        6.090610731            23.34142103    0.071829263        0.0        0.0         0.0          0.0           0.0       0.0        0.168142811   44.35597885   P       "HII Region"            
  G320.8230+0.8805   15:09:17.53   -57:07:22.3   0.01208573    0.0148356     227.3230507   -57.12284848   320.823664    0.88093352     95.10255432     90.76816844   144.6419205        17.18865044            18.97885       0.08232727         0.0        0.0         0.0          0.0           0.0       0.0        0.568521321   167.2367137   P       "Infrared Quiet"        
  G320.4270+0.1030   15:09:39.67   -57:59:40.7   0.024185937   0.026918278   227.4152949   -57.99465091   320.4267789   0.103126413    10.18098831     1.07097161    11.24597045        2.396079882            9.557739897    0.11159726         0.0        0.0         0.0          0.0           0.0       0.0        0.18612057    54.75865056   P       "UCHII Region"          
  G320.3670-1.0613   15:13:49.51   -59:01:33.6   0.682795303   2.579049547   228.4562761   -59.02600262   320.3665184   -1.061194441   2.160752535     0.066838156   7.352313536        2.672384931            12.35020687    0.195770768        0.0        0.0         0.0          0.0           0.0       0.0        0.141944289   14.99108905   P       PN                      
  G320.3490-0.2230   15:10:23.93   -58:18:55.0   0.351375365   0.367499224   227.5997157   -58.31527607   320.3484752   -0.222660408   2.8310325       0.09921828    13.82270884        2.698756538            12.68629115    0.118861316        0.0        0.0         0.0          0.0           0.0       0.0        0.138097177   20.2964962    P       "HII Region"            
  G320.2850-0.8037   15:12:15.57   -58:50:49.7   0.138320751   0.109099306   228.0648667   -58.84714289   320.2856914   -0.803808024   2.285506809     0.068791231   3.558295943        1.212471182            6.488865899    0.115439728        0.0        0.0         0.0          0.0           0.0       0.0        0.12866941    17.78216215   P       null                    
  G320.2050+0.8634   15:05:23.13   -57:26:44.8   0.086830763   0.183506339   226.3463741   -57.44578816   320.2050364   0.863349813    4.400058184     0.209461052   51.09309546        3.959594866            17.39964419    0.063311183        0.0        0.0         0.0          0.0           0.0       0.0        0.125920338   35.12313376   P       "HII Region"            
  G319.4000-0.0125   15:03:17.85   -58:36:12.4   0.019582794   0.024506083   225.824361    -58.60343571   319.3991209   -0.012486722   130.2424371     169.8985696   397.2894529        10.2122813             11.89282823    0.018681281        0.0        0.0         0.0          0.0           0.0       0.0        0.493496857   251.6202912   P       "UCHII Region"          
  G319.3890+0.7324   15:00:30.46   -57:57:17.1   0.016484468   0.02078918    225.1269294   -57.95475302   319.3885602   0.732584079    11.79532433     1.406708822   14.19176069        1.369911028            7.865059452    0.039534168        0.0        0.0         0.0          0.0           0.0       0.0        0.124162607   94.97569732   P       null                    
  G319.3420+1.0727   14:58:59.64   -57:40:35.6   0.009870441   0.010628006   224.7484831   -57.67655654   319.3424271   1.073022433    160.0388184     256.7976636   371.4519059        14.13743661            11.70526872    0.03062434         0.0        0.0         0.0          0.0           0.0       0.0        0.827882469   194.991728    P       null                    
  G319.3350+0.2882   15:01:45.57   -58:22:13.6   0.01556391    0.018570135   225.4398856   -58.37043387   319.3352667   0.288508115    12.80606445     1.658928838   18.4045271         2.802597625            14.27905482    0.108902798        0.0        0.0         0.0          0.0           0.0       0.0        0.137753299   92.87171927   P       "Infrared Quiet"        
  G319.1630-0.4205   15:03:13.57   -59:04:30.5   0.052917105   0.044388791   225.8065398   -59.07512566   319.16268     -0.420743016   86.71312779     75.46087842   647.0925108        19.1379861             20.20772901    0.029879643        0.0        0.0         0.0          0.0           0.0       0.0        0.32421241    167.5350751   P       "HII Region"            
  G319.0880+0.4607   14:59:28.81   -58:20:10.4   0.078710622   0.09232634    224.8700242   -58.33621691   319.0885053   0.460785499    4.21212893      0.190399815   14.6950251         2.634024061            13.33099336    0.123091243        0.0        0.0         0.0          0.0           0.0       0.0        0.113927667   36.87865331   P       "HII Region"            
  G319.0490+0.5697   14:58:49.26   -58:15:28.4   0.123048309   0.130466964   224.7052653   -58.2578819    319.0489834   0.570654416    1.43471011      0.032019618   3.588721899        1.681766602            11.71857089    0.337804826        0.0        0.0         0.0          0.0           0.0       0.0        0.10693777    13.44835355   P       "Radio Galaxy (Both)"   
  G318.9310+0.6956   14:57:35.43   -58:12:06.8   0.530507966   0.937436351   224.3976283   -58.20187993   318.9319848   0.695894111    3.129467249     0.103467628   51.68555075        2.792375183            20.2739744     0.055952407        0.0        0.0         0.0          0.0           0.0       0.0        0.071293704   42.43778568   P       PN                      
  G318.9290-0.7972   15:03:03.21   -59:31:02.9   0.010974472   0.014378814   225.7633818   -59.51746895   318.9293839   -0.797216721   28.01934071     7.935862395   29.68274177        3.313302815            7.80000827     0.040707322        0.0        0.0         0.0          0.0           0.0       0.0        0.291595366   96.04416174   P       PN                      
  G318.9140-0.1636   15:00:34.62   -58:58:09.4   0.029669499   0.030801904   225.1442573   -58.96926466   318.9143629   -0.164334544   260.1578832     677.1404      2086.179858        18.25194228            18.1971481     0.007426696        0.0        0.0         0.0          0.0           0.0       0.0        0.564940958   460.5726179   P       "HII Region"            
  G318.7760-0.1518   14:59:34.46   -59:01:24.9   0.119131235   0.163300848   224.8936007   -59.023572     318.774931    -0.150998791   10.23488331     1.058951228   116.7545813        5.186524091            25.59120556    0.055768409        0.0        0.0         0.0          0.0           0.0       0.0        0.107449137   96.53791718   P       "HII Region"            
  G318.7650+0.8381   14:55:57.77   -58:09:13.3   0.050636652   0.054758713   223.9906892   -58.1536933    318.7640705   0.837926538    3.300206423     0.117447702   6.763906711        1.196029536            9.373885853    0.100424081        0.0        0.0         0.0          0.0           0.0       0.0        0.093603343   35.6512494    P       null                    
  G318.5460-0.1019   14:57:49.23   -59:05:17.0   0.132838908   0.201369639   224.4551258   -59.08805261   318.5455693   -0.102157544   1.388879538     0.028850417   1.994839895        0.866453102            5.961393086    0.127927928        0.0        0.0         0.0          0.0           0.0       0.0        0.097777024   14.24641413   P       null                    
  G318.5070-0.3205   14:58:21.27   -59:17:53.4   0.069953907   0.13002759    224.5886141   -59.29815697   318.5078612   -0.319863212   2.068339348     0.050532852   6.305012414        1.456795344            12.98303524    0.169940785        0.0        0.0         0.0          0.0           0.0       0.0        0.088045716   23.39426888   P       null                    
  G318.3510-0.3952   14:57:32.42   -59:26:22.0   3.681661182   1.873526064   224.3850938   -59.43944534   318.3502079   -0.396423788   1.834702253     0.040610539   32.37679721        3.246266552            21.5057281     0.11141857         0.0        0.0         0.0          0.0           0.0       0.0        0.083147928   22.52869653   P       "HII Region"            
  G318.0610-0.4483   14:55:42.41   -59:37:09.8   0.489804593   0.468035336   223.926699    -59.61940187   318.0608863   -0.448523181   1.62985158      0.035261312   23.18782697        3.591995347            20.9000059     0.195158792        0.0        0.0         0.0          0.0           0.0       0.0        0.091091216   17.99382521   P       "HII Region"            
  G317.8550+0.1623   14:52:04.93   -59:10:07.9   0.066815906   0.123577945   223.0205503   -59.16886949   317.8538388   0.1621639      12.94262987     1.685895674   131.1363954        5.668427042            26.69241975    0.051279065        0.0        0.0         0.0          0.0           0.0       0.0        0.110979917   125.2336924   P       "HII Region"            
  G317.5550+0.8655   14:47:36.39   -58:40:05.2   0.134940963   0.054069213   221.9016086   -58.66812031   317.5551355   0.865868123    3.893522263     0.159605311   8.729736402        1.024456116            7.751004879    0.044962572        0.0        0.0         0.0          0.0           0.0       0.0        0.089489393   43.58887633   P       null                    
  G317.5370+0.1201   14:50:00.39   -59:20:52.3   0.070226088   0.096310901   222.5016336   -59.34785903   317.5367092   0.119441361    2.776826859     0.083768296   8.821484015        1.172199688            10.34475521    0.068568604        0.0        0.0         0.0          0.0           0.0       0.0        0.075702094   34.19071405   P       "Radio Galaxy (Both)"   
  G317.4290-0.5609   14:51:38.21   -60:00:23.8   0.018970689   0.021677518   222.9092183   -60.00662319   317.4294157   -0.562319833   11.64696086     1.369913046   41.52612476        3.561215044            17.15032727    0.130200954        0.0        0.0         0.0          0.0           0.0       0.0        0.115741406   100.7813447   P       "UCHII Region"          
  G317.4090+0.1085   14:49:09.12   -59:24:53.0   1.144522489   0.342446679   222.2880096   -59.41472385   317.4096006   0.107090723    9.070621803     0.871755965   195.0718228        11.7761392             27.60939873    0.095254963        0.0        0.0         0.0          0.0           0.0       0.0        0.221346259   41.82808263   P       "HII Region"            
  G317.2950-0.1206   14:49:07.57   -59:40:10.4   0.006937908   0.007407199   222.2815416   -59.66954222   317.2952348   -0.120645177   38.47517818     14.85614725   42.08733967        2.795751022            7.632408029    0.023210223        0.0        0.0         0.0          0.0           0.0       0.0        0.210122532   167.4690141   P       "Infrared Quiet"        
  G317.1650-0.1697   14:48:22.17   -59:46:11.5   0.084421734   0.119341709   222.0923614   -59.76987271   317.1656485   -0.16935877    5.256643053     0.286636134   27.18672295        1.998764121            11.79313024    0.041191882        0.0        0.0         0.0          0.0           0.0       0.0        0.101553787   51.99041329   P       PN                      
  G317.1050-0.3423   14:48:31.79   -59:57:07.9   0.247034971   0.354777376   222.1324416   -59.95218729   317.1044786   -0.342280435   0.741622686     0.012312999   0.969303793        0.621828577            5.261626165    0.187630615        0.0        0.0         0.0          0.0           0.0       0.0        0.078080535   9.114598051   P       null                    
  G317.0290-0.7978   14:49:35.20   -60:23:40.6   0.021027302   0.024494475   222.3966867   -60.39461986   317.0293523   -0.797665987   8.691972122     0.773405538   10.06975149        1.542540049            8.181556689    0.063274569        0.0        0.0         0.0          0.0           0.0       0.0        0.133797401   65.06723158   P       null                    
  G316.8470+0.4146   14:44:07.40   -59:22:46.6   0.358737197   0.37785413    221.0308212   -59.37962256   316.8464502   0.41320695     0.980557641     0.019465325   6.972007541        3.000119487            23.15920073    0.463320929        0.0        0.0         0.0          0.0           0.0       0.0        0.099249141   9.997792857   P       null                    
  G316.8080-0.0606   14:45:25.78   -59:49:20.5   0.157201891   0.260315039   221.3574001   -59.82235519   316.8092236   -0.057892032   50.74611306     26.15881123   606.8372762        27.92984709            29.50270609    0.077549596        0.0        0.0         0.0          0.0           0.0       0.0        0.638068431   79.81159371   P       "HII Region"            
  G316.8000-0.0560   14:45:21.44   -59:49:32.3   1.679139189   1.715032868   221.339324    -59.82562532   316.7996087   -0.056995702   35.38598865     12.82055679   639.6174061        29.29844821            27.06305299    0.070969943        0.0        0.0         0.0          0.0           0.0       0.0        0.343242119   65.35702778   P       "HII Region"            
  G316.7900-0.4191   14:46:31.49   -60:09:28.4   0.029609104   0.032871029   221.6312183   -60.15788583   316.7899855   -0.419783519   5.807400703     0.347141885   15.76617206        1.362114007            9.544249897    0.049059609        0.0        0.0         0.0          0.0           0.0       0.0        0.099136755   58.50682804   P       "Radio Galaxy (Both)"   
  G316.7390-0.0670   14:44:57.56   -59:51:35.4   0.375656169   0.605038267   221.2398277   -59.85984218   316.7398348   -0.066810251   2.984103203     0.09972066    19.03349919        2.268266052            14.6164516     0.079236065        0.0        0.0         0.0          0.0           0.0       0.0        0.103314057   29.05054703   P       null                    
  G316.6440-0.4382   14:45:31.44   -60:14:11.5   0.073269849   0.152444733   221.3809912   -60.23652149   316.6439515   -0.437837223   2.330308199     0.060484709   4.501560503        1.127553489            10.09735064    0.144785045        0.0        0.0         0.0          0.0           0.0       0.0        0.0801595     29.81440743   P       null                    
  G316.4600-0.4998   14:44:23.47   -60:22:13.1   0.062018936   0.076838027   221.0978073   -60.37030069   316.4602322   -0.499707087   3.189308569     0.11005452    8.661920312        2.22787784             19.03641186    0.330551592        0.0        0.0         0.0          0.0           0.0       0.0        0.094645768   35.0406869    P       "Radio Galaxy (Both)"   
  G316.3620-0.3616   14:43:12.79   -60:17:11.3   0.33560669    0.394467978   220.8032919   -60.28645939   316.3629933   -0.362484079   3.573810577     0.141089331   25.8418952         3.127953469            18.43729811    0.119733197        0.0        0.0         0.0          0.0           0.0       0.0        0.116075754   31.19761106   P       "Diffuse HII Region"    
  G316.2470+0.8837   14:38:19.95   -59:11:46.7   0.014844222   0.026117987   219.5831202   -59.19629455   316.2473402   0.883710809    48.55843261     23.68252349   69.96016243        4.740351266            9.43675072     0.029532263        0.0        0.0         0.0          0.0           0.0       0.0        0.267051096   151.0931973   P       PN                      
  G316.2430+0.4860   14:39:33.24   -59:33:42.5   0.034620515   0.045486013   219.8884956   -59.56180699   316.2426694   0.486506962    4.414938927     0.202507818   8.40933712         1.046833097            8.531459027    0.063543096        0.0        0.0         0.0          0.0           0.0       0.0        0.087374374   50.87620304   P       null                    
  G316.2270-0.6457   14:43:09.89   -60:36:03.0   0.011005091   0.020280881   220.7911972   -60.60082276   316.2264798   -0.645725114   30.24099208     9.188868427   34.83506665        3.974696949            12.31134338    0.057275514        0.0        0.0         0.0          0.0           0.0       0.0        0.209027282   144.6294238   P       PN                      
  G316.1380-0.5032   14:42:01.69   -60:30:24.2   0.898219471   0.380768687   220.5070218   -60.50672068   316.1384167   -0.502136923   20.89365196     4.600804703   623.3641291        32.65012001            33.70151354    0.077279182        0.0        0.0         0.0          0.0           0.0       0.0        0.487685651   43.84629006   P       "HII Region"            
  G316.1180+1.0487   14:36:53.62   -59:05:47.0   0.169639858   0.136254746   219.2234267   -59.09637993   316.1178194   1.048757138    1.787173152     0.04531721    2.445842178        1.016986579            5.845736311    0.120752775        0.0        0.0         0.0          0.0           0.0       0.0        0.114771232   15.5262536    P       "Radio Galaxy (Both)"   
  G315.9770-0.2350   14:39:57.31   -60:19:46.0   0.014044946   0.014916667   219.9887767   -60.32943588   315.9775823   -0.235646877   12.07743492     1.472619601   20.10023242        1.644896388            11.11640814    0.064081387        0.0        0.0         0.0          0.0           0.0       0.0        0.118216996   102.2350688   P       null                    
  G315.9420-0.2232   14:39:38.82   -60:19:55.8   0.059985682   0.049267258   219.9117346   -60.33215892   315.9416159   -0.222679836   3.091602121     0.105193299   5.353424774        1.285890507            10.28400466    0.1659044          0.0        0.0         0.0          0.0           0.0       0.0        0.098047245   31.4460002    P       "Radio Galaxy (Both)"   
  G315.8130-0.7779   14:40:31.89   -60:53:30.1   0.01375705    0.016914633   220.1328878   -60.89169294   315.8134259   -0.778038893   24.20109138     5.909069926   31.36353237        3.030801469            9.501438563    0.040343288        0.0        0.0         0.0          0.0           0.0       0.0        0.228345542   106.1413398   P       null                    
  G315.7270-1.0061   14:40:38.73   -61:08:07.7   0.090964223   0.128792241   220.1613696   -61.13546821   315.7265383   -1.006225818   1.768054485     0.042792494   3.012235           1.122273643            7.01956372     0.132018565        0.0        0.0         0.0          0.0           0.0       0.0        0.107409596   16.5256131    P       null                    
  G315.5950-0.2114   14:37:02.28   -60:27:39.3   0.016513464   0.03458049    219.2595129   -60.46092769   315.5948153   -0.211723971   22.56389618     5.128660309   75.28325009        5.003840982            18.07860028    0.044172043        0.0        0.0         0.0          0.0           0.0       0.0        0.192111597   116.8042478   P       null                    
  G315.5390-1.0243   14:39:16.38   -61:13:38.5   0.110045742   0.115928556   219.8182402   -61.22737485   315.5380408   -1.023081766   4.455500748     0.210462411   34.16364988        3.344727733            20.13803389    0.116271198        0.0        0.0         0.0          0.0           0.0       0.0        0.109304811   40.88693695   P       "Radio Galaxy (Both)"   
  G315.2170+0.2627   14:32:44.42   -60:10:14.1   0.052794196   0.07103607    218.1850628   -60.17057651   315.2171853   0.262413645    2.988349676     0.096927444   4.866955541        0.931061515            7.653211284    0.08258088         0.0        0.0         0.0          0.0           0.0       0.0        0.087304167   34.30286144   P       null                    
  G315.0770+1.0591   14:29:19.76   -59:29:03.4   0.029903744   0.032898596   217.332335    -59.48428985   315.0769921   1.059282565    5.036656279     0.263849765   9.158429054        1.160980539            8.33314331     0.061740153        0.0        0.0         0.0          0.0           0.0       0.0        0.100849891   49.96872201   P       null                    
  G315.0310-0.3694   14:33:17.93   -60:49:37.9   1.209055584   0.564105151   218.3246955   -60.82718998   315.0301198   -0.370733779   1.885351376     0.046693185   17.51592031        3.343241554            19.35110259    0.217370084        0.0        0.0         0.0          0.0           0.0       0.0        0.105582608   17.95730769   P       PN                      
  G314.9180+0.0689   14:31:05.71   -60:27:47.1   0.050000919   0.08132432    217.7738013   -60.46308228   314.9181087   0.068534165    4.993523121     0.259621561   10.76522915        1.557799061            10.50482035    0.085454295        0.0        0.0         0.0          0.0           0.0       0.0        0.090757459   49.26200021   P       "Infrared Quiet"        
  G314.7710+0.7189   14:28:03.99   -59:54:48.0   0.05961945    0.087499905   217.0166149   -59.9133416    314.7714974   0.718467614    2.818096876     0.091337183   9.110196414        1.78575669             11.66734484    0.123271318        0.0        0.0         0.0          0.0           0.0       0.0        0.108532533   25.81465118   P       "Radio Galaxy (Both)"   
  G314.5780+0.8188   14:26:20.72   -59:53:19.9   0.224589535   0.279916711   216.5863361   -59.8888664    314.5791063   0.819230709    3.00737977      0.104064383   30.52886458        3.225013227            16.4477206     0.077113332        0.0        0.0         0.0          0.0           0.0       0.0        0.120436072   25.8546229    P       "Radio Galaxy (Lobe)"   
  G314.4740-0.7668   14:30:16.20   -61:24:13.8   0.010600746   0.018363911   217.5674984   -61.40383145   314.4737771   -0.766709682   26.15398914     6.925103253   31.27867899        3.244549292            7.663519843    0.0376305          0.0        0.0         0.0          0.0           0.0       0.0        0.28353434    89.74145184   P       "Infrared Quiet"        
  G314.3700-0.8160   14:29:37.00   -61:29:16.4   0.028642741   0.032372245   217.4041863   -61.48789901   314.3700935   -0.815828759   5.992222309     0.373462423   7.614315663        1.643284034            9.013588036    0.124618767        0.0        0.0         0.0          0.0           0.0       0.0        0.121890329   49.91735202   P       null                    
  G314.2470+0.4191   14:24:59.67   -60:22:52.9   1.790478157   0.931217237   216.2486088   -60.38134726   314.2467245   0.418788989    3.310759086     0.171490299   18.8944669         6.138009302            15.48551683    0.217960725        0.0        0.0         0.0          0.0           0.0       0.0        0.248754984   13.29960522   P       "HII Region"            
  G314.2460-1.0993   14:29:31.77   -61:47:50.5   0.084190735   0.101575521   217.3823892   -61.79734858   314.2460831   -1.099539805   2.787856618     0.112606034   3.022531682        1.826505966            7.302114476    0.268023019        0.0        0.0         0.0          0.0           0.0       0.0        0.186774166   14.87572071   P       null                    
  G314.2200+0.2727   14:25:12.80   -60:31:39.2   0.014282869   0.013496706   216.303338    -60.52756194   314.2202514   0.27248017     18.67267609     3.504754737   38.65013577        1.549140069            7.884709665    0.016778756        0.0        0.0         0.0          0.0           0.0       0.0        0.13441664    138.9831248   P       "UCHII Region"          
  G314.1990-0.2463   14:26:33.96   -61:01:11.7   0.236996316   0.396192772   216.6414888   -61.0199166    314.198989    -0.246382996   1.431455255     0.027771771   3.020970161        1.004847134            8.182941794    0.137712612        0.0        0.0         0.0          0.0           0.0       0.0        0.085338086   16.99954731   P       null                    
  G314.1160-0.5169   14:26:43.97   -61:18:07.8   0.01304636    0.011230338   216.6832068   -61.30216582   314.116383    -0.51702315    18.4108696      3.407081927   26.14139913        1.489491595            7.664996703    0.023268047        0.0        0.0         0.0          0.0           0.0       0.0        0.132230625   139.2508116   P       "Radio Galaxy (Both)"   
  G314.0280+1.0163   14:21:40.68   -59:53:53.5   0.022282036   0.024678815   215.4194938   -59.89820528   314.0274628   1.015239842    29.57800865     8.771349885   103.4602305        6.497265221            22.55976156    0.09730502         0.0        0.0         0.0          0.0           0.0       0.0        0.136367112   196.301687    P       null                    
  G313.9960+0.9396   14:21:39.00   -59:58:49.5   0.372491577   0.310421335   215.4125052   -59.98041797   313.9960968   0.939163266    1.572389156     0.05353012    8.210063805        3.644687236            12.98630522    0.283653647        0.0        0.0         0.0          0.0           0.0       0.0        0.169723432   9.250948894   P       null                    
  G313.9640-0.7637   14:26:16.77   -61:35:13.0   0.059393383   0.108414698   216.5698766   -61.58694054   313.9636556   -0.76341425    3.264744997     0.115105325   8.640450476        1.57378728             11.76897184    0.104532281        0.0        0.0         0.0          0.0           0.0       0.0        0.094898038   35.46361446   P       null                    
  G313.7830+0.7101   14:20:39.99   -60:16:03.0   0.339177239   1.003116059   215.1666253   -60.26749371   313.7833802   0.710746223    1.2506817       0.036933023   3.822712988        2.211102815            9.814780434    0.274817675        0.0        0.0         0.0          0.0           0.0       0.0        0.145914276   8.249873412   P       "HII Region"            
  G313.4580+0.1912   14:19:35.17   -60:51:52.7   0.017165417   0.018865875   214.8965247   -60.86464142   313.4577763   0.192874548    92.4269706      85.48956526   661.7633175        11.98225117            25.04743307    0.020865872        0.0        0.0         0.0          0.0           0.0       0.0        0.196724818   371.5179245   P       "UCHII Region"          
  G313.3150-0.4636   14:20:18.48   -61:31:51.4   1.647404957   2.52572385    215.0770152   -61.53094825   313.3163348   -0.464027406   1.384765026     0.030993409   20.85916063        4.373914078            22.93265844    0.23747837         0.0        0.0         0.0          0.0           0.0       0.0        0.108709093   13.08068707   P       "HII Region"            
  G313.1710-0.1403   14:18:16.10   -61:16:25.2   0.033347906   0.051440803   214.5670696   -61.27366301   313.1718031   -0.140168113   7.400878429     0.557323391   15.9102217         1.665263636            10.58036236    0.065752976        0.0        0.0         0.0          0.0           0.0       0.0        0.096470453   75.63095433   P       null                    
  G312.9450-0.4441   14:17:18.95   -61:38:05.5   0.01029501    0.012597116   214.3289746   -61.63485408   312.9460198   -0.444185993   39.70727697     15.82666322   66.25795277        4.947097685            12.5059263     0.097134415        0.0        0.0         0.0          0.0           0.0       0.0        0.208307617   162.2460114   P       null                    
  G312.8900-0.3990   14:16:44.34   -61:36:38.2   0.034149766   0.036594743   214.1847697   -61.6106149    312.8890656   -0.399005794   5.296981335     0.289637394   9.413352406        1.067127983            8.016078768    0.052889689        0.0        0.0         0.0          0.0           0.0       0.0        0.099213138   55.72946039   P       "Radio Galaxy (Lobe)"   
  G312.7730+0.9655   14:12:16.96   -60:21:08.5   0.014627994   0.018042283   213.0706837   -60.35234917   312.773343    0.965464114    25.94319358     6.760950298   52.08765774        3.835952845            13.86846439    0.04743759         0.0        0.0         0.0          0.0           0.0       0.0        0.162257549   148.6857911   P       null                    
  G312.6620-0.8083   14:16:01.99   -62:04:17.5   0.120962793   0.19321915    214.0082922   -62.07153062   312.6616191   -0.808460289   2.235509222     0.059687516   11.26955245        2.08520805             13.01627069    0.114621792        0.0        0.0         0.0          0.0           0.0       0.0        0.098552023   22.89154696   P       Other                   
  G312.5970-0.5064   14:14:42.02   -61:48:22.4   0.016924276   0.017001948   213.6750666   -61.8062215    312.5975909   -0.507028627   18.9993009      3.625409178   29.48257652        2.774928944            16.09124471    0.091730972        0.0        0.0         0.0          0.0           0.0       0.0        0.12519917    151.9426269   P       null                    
  G312.4980-0.0166   14:12:37.14   -61:22:15.4   0.088522217   0.140168845   213.1547635   -61.3709359    312.4984501   -0.016185257   1.880570548     0.046408315   3.977888106        1.278805133            8.273282806    0.142743268        0.0        0.0         0.0          0.0           0.0       0.0        0.105085011   17.88484528   P       "Radio Galaxy (Both)"   
  G312.4280+0.9985   14:09:32.31   -60:25:28.3   0.02700929    0.042163737   212.3846302   -60.42452627   312.428352    0.999218462    6.110627651     0.384596767   17.49655279        1.530866722            11.07912003    0.053701315        0.0        0.0         0.0          0.0           0.0       0.0        0.105827034   57.86157576   P       null                    
  G312.3990+0.7579   14:09:53.72   -60:39:48.8   0.130208112   0.086650271   212.4738257   -60.66356296   312.3989495   0.757975622    2.061987761     0.053841712   4.412886174        1.463929781            9.133922604    0.170951578        0.0        0.0         0.0          0.0           0.0       0.0        0.106413234   19.46523069   P       "Infrared Quiet"        
  G312.2060+0.8697   14:08:07.42   -60:36:48.1   0.068816731   0.081680564   212.0309067   -60.61334737   312.206301    0.870131573    3.516968966     0.134560974   6.834116592        1.774350492            13.78000569    0.187904292        0.0        0.0         0.0          0.0           0.0       0.0        0.103672884   33.81114731   P       "Radio Galaxy (Lobe)"   
  G312.1090+0.3093   14:08:42.43   -61:10:42.4   0.049923524   0.047016349   212.1768057   -61.17844685   312.1083633   0.309076928    125.5841255     159.9276072   1387.7656          63.92204814            22.4966108     0.051868269        0.0        0.0         0.0          0.0           0.0       0.0        0.503429796   85.47964551   P       "HII Region"            
  G311.9510-0.1116   14:08:28.57   -61:37:36.5   0.860093881   0.38973976    212.119036    -61.62680731   311.9501217   -0.111341253   1.210752249     0.029347434   4.959544255        2.349635898            12.94377537    0.290919366        0.0        0.0         0.0          0.0           0.0       0.0        0.120830908   10.02506468   P       "HII Region"            
  G311.9480-0.1143   14:08:28.23   -61:37:44.5   0.199774597   0.187038672   212.1176385   -61.62902801   311.948835    -0.113269173   1.483219266     0.036184381   5.903717072        2.253612304            12.07123862    0.288729662        0.0        0.0         0.0          0.0           0.0       0.0        0.116182059   12.41978921   P       "UCHII Region"          
  G311.9240-1.0591   14:10:40.31   -62:32:24.1   0.009724182   0.011432624   212.667968    -62.54002844   311.9237007   -1.059659852   38.92489895     15.27984776   68.61480195        4.599790123            9.748977425    0.04130778         0.0        0.0         0.0          0.0           0.0       0.0        0.358287845   108.7045515   P       null                    
  G311.8680-0.2354   14:08:06.74   -61:46:13.5   0.410776189   0.210107486   212.0280642   -61.77040926   311.8668219   -0.236012702   2.246464252     0.068151501   14.98539608        3.954727877            17.49255384    0.29410648         0.0        0.0         0.0          0.0           0.0       0.0        0.13214168    17.08083213   P       "HII Region"            
  G311.7810+0.9364   14:04:38.42   -60:40:16.9   0.022813859   0.024988114   211.1600845   -60.67135455   311.7805589   0.936607858    10.07131021     1.030742684   22.47355097        2.243327215            14.04452679    0.072158704        0.0        0.0         0.0          0.0           0.0       0.0        0.128178739   78.62035412   P       "Radio Galaxy (Both)"   
  G311.6920+0.9873   14:03:49.81   -60:38:51.1   0.040576393   0.062866609   210.9575403   -60.64752349   311.6918373   0.987090374    4.549328238     0.221268015   8.541068695        1.653985498            9.699123339    0.090711226        0.0        0.0         0.0          0.0           0.0       0.0        0.119599918   38.12673574   P       "Infrared Quiet"        
  G311.6270+0.2905   14:04:55.08   -61:20:05.7   0.02143529    0.017407572   211.2295135   -61.33491178   311.6270716   0.290167288    389.6048584     1518.651869   1736.01122         20.58267685            13.92484609    0.008504434        0.0        0.0         0.0          0.0           0.0       0.0        0.857149601   455.6231791   P       "HII Region"            
  G311.5830-0.5896   14:06:40.92   -62:11:28.7   0.244547403   0.288692608   211.6704906   -62.19130829   311.5841413   -0.590225159   2.202556701     0.05979441    25.60666651        3.616427541            18.4831194     0.179159772        0.0        0.0         0.0          0.0           0.0       0.0        0.120732004   21.18328514   P       "HII Region"            
  G311.5390-0.0231   14:04:57.06   -61:39:37.2   0.005752687   0.005782143   211.2377681   -61.66034097   311.5395548   -0.023298112   55.06483838     30.38332009   84.94412161        3.112818662            8.440616522    0.01777482         0.0        0.0         0.0          0.0           0.0       0.0        0.24890928    221.2933511   P       null                    
  G311.5110+0.9201   14:02:33.46   -60:45:41.7   0.010872598   0.011275172   210.6394007   -60.76158999   311.5108349   0.920072768    16.87830353     2.866885379   18.59405933        1.404997529            7.517159905    0.025546344        0.0        0.0         0.0          0.0           0.0       0.0        0.126749471   125.4683197   P       null                    
  G311.4800+0.3572   14:03:34.92   -61:18:42.7   1.164378662   0.529270515   210.8954815   -61.31187394   311.4795036   0.356861172    1.079121113     0.026052321   10.55380383        3.492961213            16.70663634    0.335838959        0.0        0.0         0.0          0.0           0.0       0.0        0.122918457   9.349568236   P       "HII Region"            
  G311.4260+0.5967   14:02:36.28   -61:05:45.0   0.103954842   0.131464624   210.651153    -61.09583161   311.4254492   0.596869034    8.320527151     0.701270742   87.21879867        4.254285703            23.15511614    0.055961511        0.0        0.0         0.0          0.0           0.0       0.0        0.094977178   88.58479153   P       "HII Region"            
  G311.3550-0.8660   14:05:28.07   -62:31:14.9   0.007053625   0.007585879   211.3669712   -62.52079723   311.3553011   -0.865969354   34.09390152     11.66692559   31.54266515        2.349560671            8.811521249    0.030996538        0.0        0.0         0.0          0.0           0.0       0.0        0.207326767   164.4398592   P       "Infrared Quiet"        
  G311.2870+0.0918   14:02:38.02   -61:37:10.9   0.014817371   0.013857422   210.6584362   -61.61968687   311.2863162   0.091815216    14.96256161     2.251899448   31.15530814        1.308126037            8.110126876    0.018023939        0.0        0.0         0.0          0.0           0.0       0.0        0.114440158   130.6876621   P       null                    
  G311.1390-0.2319   14:02:10.59   -61:58:15.1   0.343740952   0.273934636   210.5441225   -61.97085278   311.1390757   -0.231537      0.786190152     0.01426491    1.734915906        0.954015168            7.069546854    0.20610287         0.0        0.0         0.0          0.0           0.0       0.0        0.089920439   8.63833232    P       null                    
  G311.1230+0.3601   14:00:42.57   -61:24:18.3   0.013563501   0.014217587   210.177394    -61.40509404   311.1229142   0.360130424    12.76730467     1.643782995   13.09413426        1.332076633            8.399372103    0.036724559        0.0        0.0         0.0          0.0           0.0       0.0        0.1172276     108.8746475   P       null                    
  G310.9520+0.4275   13:59:10.75   -61:23:02.9   0.049030769   0.075895212   209.7948097   -61.38412546   310.9516377   0.428373955    5.432676792     0.306192731   14.36813227        1.64038627             11.35939955    0.08371657         0.0        0.0         0.0          0.0           0.0       0.0        0.105938733   51.78085216   P       null                    
  G310.9310-0.1374   14:00:15.83   -61:56:07.2   0.070503305   0.060849635   210.06595     -61.93533842   310.931868    -0.137320524   2.634622622     0.08136239    5.124002242        1.345804471            8.942109215    0.140411198        0.0        0.0         0.0          0.0           0.0       0.0        0.109316176   24.17604747   P       null                    
  G310.9040-0.3809   14:00:34.11   -62:10:38.9   0.078293752   0.16452634    210.1421316   -62.17747603   310.9024158   -0.38029706    24.69762993     6.155225954   370.268635         9.669365102            23.16225107    0.027294493        0.0        0.0         0.0          0.0           0.0       0.0        0.23597914    105.4705498   P       "HII Region"            
  G310.8920+0.0081   13:59:36.17   -61:48:19.9   0.621397816   0.879205461   209.9006879   -61.80551624   310.8906945   0.008382463    2.587613882     0.079710044   43.08795167        5.654223469            26.73012507    0.156169386        0.0        0.0         0.0          0.0           0.0       0.0        0.112927357   23.58809741   P       "HII Region"            
  G310.6900+0.4118   13:57:05.69   -61:28:01.1   0.027996922   0.033653805   209.2736963   -61.46696418   310.6894923   0.411935372    10.73428535     1.168359849   27.8866936         2.383117792            11.54133743    0.055730615        0.0        0.0         0.0          0.0           0.0       0.0        0.139796913   84.7178894    P       "Radio Galaxy (Both)"   
  G310.5150-0.2172   13:57:00.85   -62:07:11.0   0.173550431   0.443041638   209.2535546   -62.11972025   310.5162106   -0.217473023   16.76955414     2.868878695   267.4276772        13.14663425            27.61294083    0.060973413        0.0        0.0         0.0          0.0           0.0       0.0        0.238999322   71.39386171   P       "HII Region"            
  G310.0200+1.0965   13:50:20.21   -60:57:43.4   0.015286848   0.027517188   207.5841932   -60.96206393   310.0200718   1.096524324    21.19053528     4.540267546   24.85902448        3.239726563            9.38332577     0.055631419        0.0        0.0         0.0          0.0           0.0       0.0        0.224149741   94.93106677   P       null                    
  G309.8890+0.3980   13:50:35.22   -61:40:21.0   0.038034938   0.078344605   207.6467434   -61.67251332   309.8882382   0.397766431    13.08498955     1.745967101   106.7113955        5.477276637            17.98180016    0.050161033        0.0        0.0         0.0          0.0           0.0       0.0        0.184221372   71.59235211   P       null                    
  G309.8130+0.0679   13:50:35.04   -62:00:42.6   0.065515039   0.094630436   207.6459824   -62.01182928   309.8108125   0.067401746    4.906192422     0.273230687   27.96153717        4.533071491            17.68886262    0.181951162        0.0        0.0         0.0          0.0           0.0       0.0        0.180342581   27.29520852   P       "Radio Galaxy (Both)"   
  G309.3390-0.1191   13:46:59.43   -62:17:55.5   0.151985387   0.296873762   206.7476389   -62.29874661   309.3383059   -0.119981441   1.353845932     0.030768896   4.292193863        1.687498177            11.63846676    0.256473419        0.0        0.0         0.0          0.0           0.0       0.0        0.111534336   12.20726755   P       null                    
  G309.3130-0.3676   13:47:13.88   -62:32:45.2   0.031862706   0.048619088   206.8078235   -62.5458983    309.3126126   -0.367368042   4.885222297     0.249617632   5.664505864        1.196217401            8.159611679    0.090220387        0.0        0.0         0.0          0.0           0.0       0.0        0.104707513   46.71725981   P       "Infrared Quiet"        
  G309.3090+0.5370   13:45:33.82   -61:39:47.3   0.320951404   0.346067731   206.3909085   -61.66313529   309.3085686   0.53667445     0.81382215      0.015213064   1.82628314         0.995284486            6.962132988    0.194456777        0.0        0.0         0.0          0.0           0.0       0.0        0.092678927   8.861234069   P       null                    
  G309.2970-0.4087   13:47:10.77   -62:35:22.0   0.019044675   0.031309172   206.7948586   -62.58944436   309.2974404   -0.40862032    10.49022004     1.115273026   29.4490772         1.977757801            10.73346432    0.033696744        0.0        0.0         0.0          0.0           0.0       0.0        0.124135399   86.32887059   P       "Radio Star"            
  G309.2700-0.5179   13:47:08.99   -62:42:03.7   0.488104452   0.501635791   206.7874659   -62.70103681   309.2702089   -0.516892703   0.91399008      0.01582624    6.508948105        2.530469524            17.7253232     0.302348572        0.0        0.0         0.0          0.0           0.0       0.0        0.086499348   10.69276009   P       "HII Region"            
  G309.1760-0.0275   13:45:28.31   -62:14:32.6   0.040607646   0.085647015   206.3679736   -62.24238524   309.1774955   -0.027654453   11.26257896     1.286989063   221.9034894        6.357965049            23.92169572    0.031786538        0.0        0.0         0.0          0.0           0.0       0.0        0.136769801   83.34345427   P       "HII Region"            
  G309.1530+0.7352   13:43:56.79   -61:30:02.2   0.066723886   0.072578859   205.9866165   -61.50060837   309.1535998   0.73522266     2.778766444     0.091846847   3.766143133        1.089453667            6.131105575    0.095620019        0.0        0.0         0.0          0.0           0.0       0.0        0.120960395   23.16190953   P       null                    
  G309.0560+0.8367   13:42:58.42   -61:25:16.9   0.014386521   0.014831653   205.7433974   -61.42137404   309.0556171   0.83612653     36.08546406     13.10579272   72.02841142        4.302689948            11.91628042    0.053990609        0.0        0.0         0.0          0.0           0.0       0.0        0.290147466   124.6504651   P       null                    
  G308.9450+0.0286   13:43:24.92   -62:14:04.0   0.075167606   0.072836401   205.853837    -62.23443336   308.9446733   0.028985911    3.931966145     0.164355526   8.953432876        1.849420368            11.67442929    0.122806889        0.0        0.0         0.0          0.0           0.0       0.0        0.098751952   39.91160256   P       null                    
  G308.9430+0.0398   13:43:23.20   -62:13:29.0   0.155444125   0.22646531    205.8466594   -62.22473215   308.9433375   0.039160056    1.334799686     0.029659786   3.907902062        1.62666214             9.504265808    0.191981534        0.0        0.0         0.0          0.0           0.0       0.0        0.108825018   12.42201136   P       "Radio Galaxy (Lobe)"   
  G308.9340+0.4016   13:42:41.61   -61:52:20.2   0.039142982   0.04332192    205.6733644   -61.87227048   308.9337637   0.400733334    5.562069416     0.321666844   15.1002516         2.010930391            12.10969328    0.109652585        0.0        0.0         0.0          0.0           0.0       0.0        0.111378171   50.18770007   P       "Radio Galaxy (Lobe)"   
  G308.9310+0.3917   13:42:41.32   -61:52:50.5   0.029989662   0.055757965   205.6721805   -61.88068865   308.9315549   0.392590928    5.657670498     0.330941838   19.57554564        1.802705599            11.6652233     0.062430353        0.0        0.0         0.0          0.0           0.0       0.0        0.103839859   54.41081627   P       "Radio Galaxy (Lobe)"   
  G308.9290+0.1245   13:43:07.04   -62:08:39.3   4.583488184   0.849752426   205.7793268   -62.1442375    308.9286086   0.124304702    1.567624569     0.044828799   8.997626535        3.333540148            14.13791843    0.233811364        0.0        0.0         0.0          0.0           0.0       0.0        0.142556399   10.99499418   P       null                    
  G308.9180+0.1218   13:43:01.74   -62:08:56.7   0.009011651   0.009730003   205.7572481   -62.14907063   308.9175382   0.121619009    87.76316071     77.07483394   435.1395092        7.308429702            17.63491197    0.012901686        0.0        0.0         0.0          0.0           0.0       0.0        0.185930938   388.5481451   P       "UCHII Region"          
  G308.7340-0.5086   13:42:33.10   -62:48:10.9   0.027713616   0.031819078   205.6379368   -62.80302848   308.7341661   -0.508520522   8.824420929     0.786274805   34.29130766        2.360357236            16.73695287    0.065754855        0.0        0.0         0.0          0.0           0.0       0.0        0.087009221   101.6599974   P       PN                      
  G308.6450+0.6442   13:39:53.88   -61:41:20.4   0.317190219   1.743062085   204.9744813   -61.68899311   308.6446484   0.644075974    1.222087652     0.052983291   3.387375958        2.88579888             9.522705717    0.389386925        0.0        0.0         0.0          0.0           0.0       0.0        0.10854438    6.397717038   P       "HII Region"            
  G308.3320-0.0720   13:38:23.57   -62:27:06.4   0.017132828   0.025370281   204.5982179   -62.45178433   308.3311136   -0.073283078   11.95593739     1.452686502   45.81932546        2.995202454            15.09294421    0.063242328        0.0        0.0         0.0          0.0           0.0       0.0        0.091822036   78.56516131   P       "Radio Galaxy (Both)"   
  G308.1750-0.5832   13:37:51.23   -62:58:50.1   0.312106632   0.301095756   204.4634621   -62.98058367   308.1751401   -0.582318844   1.598112583     0.051023516   4.969934507        2.129984959            9.469846277    0.211351966        0.0        0.0         0.0          0.0           0.0       0.0        0.092852593   10.2299706    P       "Radio Galaxy (Both)"   
  G308.0800-0.4133   13:36:46.44   -62:49:49.4   1.833857472   1.997181336   204.1934884   -62.83040161   308.080693    -0.41274698    2.36290996      0.070772782   27.51019584        4.441849977            21.25580391    0.192400437        0.0        0.0         0.0          0.0           0.0       0.0        0.122226622   19.68389798   P       "HII Region"            
  G308.0300-1.0525   13:37:20.22   -63:28:11.0   0.008377495   0.00771994    204.3342575   -63.46970911   308.0307602   -1.053264741   28.66456099     8.272514567   92.37652535        5.546338569            15.24524442    0.072711116        0.0        0.0         0.0          0.0           0.0       0.0        0.144403997   121.3814681   P       "HII Region"            
  G307.8310-0.2610   13:34:23.64   -62:43:26.0   0.1398276     0.086681635   203.5985008   -62.72389006   307.8306374   -0.261420967   3.269519806     0.113199857   7.209902715        1.304147303            11.54537039    0.108465196        0.0        0.0         0.0          0.0           0.0       0.0        0.079412319   41.24221408   P       "Infrared Quiet"        
  G307.6200-0.3105   13:32:38.69   -62:48:21.3   0.904638169   0.449192588   203.1612185   -62.80590794   307.6198481   -0.309828832   0.949674693     0.01904898    3.952815498        1.656054343            10.390575      0.237517417        0.0        0.0         0.0          0.0           0.0       0.0        0.100150686   9.512155989   P       null                    
  G307.6100-0.2578   13:32:29.33   -62:45:25.1   1.90173325    0.365051745   203.1221937   -62.75696419   307.6100006   -0.258671038   3.348840168     0.150212524   25.526274          4.990016797            14.4477024     0.164556087        0.0        0.0         0.0          0.0           0.0       0.0        0.199061099   17.32288966   P       "HII Region"            
  G307.5610-0.5867   13:32:30.98   -63:05:20.9   0.013574517   0.019062914   203.1290663   -63.08914149   307.5603982   -0.587139138   138.6244148     192.314835    705.4082706        8.394672048            13.29787773    0.00848827         0.0        0.0         0.0          0.0           0.0       0.0        0.384124015   360.9509972   P       "HII Region"            
  G307.5040-0.8225   13:32:21.21   -63:19:48.7   0.117143898   0.171306987   203.0883808   -63.33020419   307.5041107   -0.822255487   1.927082776     0.044873976   9.231653083        1.934535957            13.73384658    0.147961423        0.0        0.0         0.0          0.0           0.0       0.0        0.087963035   21.89777289   P       "HII Region"            
  G307.4390+0.1677   13:30:27.34   -62:21:44.9   0.253742385   0.33929502    202.6139129   -62.36248168   307.4396088   0.167290263    1.051850966     0.020442944   2.624449202        1.244646846            8.519211126    0.189106067        0.0        0.0         0.0          0.0           0.0       0.0        0.096845439   10.89404892   P       null                    
  G307.3900+0.7939   13:29:14.64   -61:45:00.1   0.101122351   0.076005792   202.310993    -61.75001683   307.3901659   0.794040779    2.089938382     0.063575778   3.602559921        1.704540559            9.223124718    0.2422594          0.0        0.0         0.0          0.0           0.0       0.0        0.092399462   14.66302949   P       "Radio Galaxy (Both)"   
  G307.1960-0.8415   13:29:39.84   -63:23:46.1   0.028725293   0.027360575   202.4159893   -63.39612892   307.1960883   -0.841305818   6.678282749     0.458359166   10.17763203        1.581397328            10.48011622    0.077183458        0.0        0.0         0.0          0.0           0.0       0.0        0.111196051   60.08274317   P       null                    
  G306.9620+0.9434   13:25:29.48   -61:39:39.6   0.160526251   0.195838949   201.3728514   -61.66099671   306.9621238   0.943992227    1.800182625     0.060298491   3.424643023        1.815484905            7.307566284    0.198533693        0.0        0.0         0.0          0.0           0.0       0.0        0.093916697   10.78484673   P       null                    
  G306.9160-0.7023   13:27:00.82   -63:17:52.2   0.005977855   0.007388586   201.7534143   -63.29784579   306.9159076   -0.701618716   36.55746078     13.4470601    100.6038869        3.932817578            9.7505271      0.020570921        0.0        0.0         0.0          0.0           0.0       0.0        0.162354231   127.1173042   P       null                    
  G306.8770+0.0178   13:25:48.73   -62:35:22.9   0.006958433   0.007300232   201.4530438   -62.58970124   306.8763443   0.018497743    41.15278625     17.10010906   83.46615078        5.245148216            9.687373666    0.038730955        0.0        0.0         0.0          0.0           0.0       0.0        0.225617901   101.3890095   P       null                    
  G306.6600-0.1395   13:24:07.22   -62:46:28.2   0.124097506   0.106933655   201.0300757   -62.77450096   306.6598984   -0.139555796   1.861309528     0.042291752   5.093734555        1.55206283             13.20006034    0.232848224        0.0        0.0         0.0          0.0           0.0       0.0        0.08798448    21.33077883   P       "Radio Galaxy (Both)"   
  G306.2930-1.0903   13:21:55.10   -63:45:46.6   0.006932832   0.007007243   200.4796005   -63.76293638   306.2932815   -1.09029484    34.90531921     12.20745779   34.4510285         1.796805308            9.02246259     0.020694421        0.0        0.0         0.0          0.0           0.0       0.0        0.153732032   226.9634141   P       null                    
  G306.2580-0.4624   13:20:57.40   -63:08:36.2   0.005707831   0.005219466   200.2391709   -63.14339153   306.2585278   -0.462462585   74.79509711     55.99756158   84.16127915        3.344941814            9.700114885    0.016373891        0.0        0.0         0.0          0.0           0.0       0.0        0.226619411   320.355566    P       null                    
  G306.1040+1.1427   13:18:07.24   -61:33:52.9   0.007752374   0.008006236   199.5301765   -61.56469126   306.1033564   1.142642597    56.80011749     32.36440844   102.0576742        3.831960531            8.584978085    0.020272725        0.0        0.0         0.0          0.0           0.0       0.0        0.310910285   178.0093804   P       null                    
  G305.8010-0.2513   13:16:44.28   -62:58:54.7   0.209124136   0.278683977   199.1844864   -62.98185805   305.8005884   -0.251113196   2.563730478     0.073610973   21.69727642        2.786779723            17.54683846    0.116879397        0.0        0.0         0.0          0.0           0.0       0.0        0.091008231   29.0166417    P       "HII Region"            
  G305.6980-0.1344   13:15:44.67   -62:52:33.0   0.021739993   0.037492135   198.9361175   -62.8758417    305.6982711   -0.134722143   10.09924126     1.040261191   22.1482485         1.608057223            7.64194745     0.028298843        0.0        0.0         0.0          0.0           0.0       0.0        0.13644959    70.85726754   P       "Radio Galaxy (Both)"   
  G305.5620+0.0123   13:14:26.42   -62:44:29.4   0.068762788   0.077405039   198.6100717   -62.74151281   305.562225    0.012702051    6.47970295      0.460319722   14.90692676        2.33111307             7.585354487    0.061496387        0.0        0.0         0.0          0.0           0.0       0.0        0.200974673   32.33918715   P       "UCHII Region"          
  G305.5530+0.0138   13:14:21.25   -62:44:26.5   0.236612979   0.140280778   198.588556    -62.7406982    305.5524822   0.014390563    3.047819853     0.171884627   14.47389471        5.584938528            13.01938091    0.270872918        0.0        0.0         0.0          0.0           0.0       0.0        0.278333485   10.98049748   P       "HII Region"            
  G305.3230+0.0702   13:12:18.41   -62:42:19.3   0.091909454   0.155003781   198.0766943   -62.70535529   305.3217472   0.069518402    14.38288879     2.175834263   205.5219306        11.686386              19.81404554    0.058052209        0.0        0.0         0.0          0.0           0.0       0.0        0.327732354   44.36785304   P       "HII Region"            
  G305.2710-0.0081   13:11:55.17   -62:47:08.8   0.094006945   0.073714752   197.9798903   -62.7857838    305.2711106   -0.007096732   65.30164182     42.72397195   955.2673412        11.55636596            22.69509566    0.01281321         0.0        0.0         0.0          0.0           0.0       0.0        0.337547137   229.9957865   P       "HII Region"            
  G305.2600-0.0103   13:11:49.42   -62:47:18.8   0.172813222   0.120865494   197.9559238   -62.78855892   305.2599653   -0.008994612   22.79978804     5.25463222    236.6868492        8.844607054            20.91961074    0.043751652        0.0        0.0         0.0          0.0           0.0       0.0        0.237337042   96.48951248   P       "HII Region"            
  G305.2250+0.2032   13:11:22.75   -62:34:46.5   0.444926107   0.335370329   197.8447829   -62.57958445   305.2254611   0.20332821     3.449529177     0.154302688   26.11336965        4.676215686            14.63163654    0.120556427        0.0        0.0         0.0          0.0           0.0       0.0        0.187910011   18.44909166   P       "HII Region"            
  G305.2160+0.2011   13:11:17.87   -62:34:59.6   0.126587257   0.225046937   197.8244409   -62.58322397   305.2158408   0.200422541    8.886573836     0.829823403   95.73218753        6.577622085            17.71176697    0.061230316        0.0        0.0         0.0          0.0           0.0       0.0        0.211751175   44.40605338   P       "HII Region"            
  G305.1980+0.2062   13:11:08.62   -62:34:42.8   0.031633782   0.028866881   197.7859245   -62.57855483   305.1985146   0.20643881     26.65778808     7.152054775   222.0380631        7.381241137            19.55372562    0.027053086        0.0        0.0         0.0          0.0           0.0       0.0        0.212378072   125.3278914   P       "HII Region"            
  G305.1960+0.0327   13:11:14.49   -62:45:05.1   0.124432411   0.038855213   197.8103909   -62.75141326   305.1964722   0.033227712    218.137085      476.3995688   2264.379068        34.27665354            23.62654429    0.017168331        0.0        0.0         0.0          0.0           0.0       0.0        0.76870817    291.6365176   P       "HII Region"            
  G305.0620+0.1620   13:09:59.34   -62:37:57.5   0.284737413   0.605259627   197.4972378   -62.6326317    305.0620394   0.162366409    1.793172956     0.05363913    6.932464472        2.486175352            11.11238275    0.202378329        0.0        0.0         0.0          0.0           0.0       0.0        0.146637499   12.0444152    P       "Diffuse HII Region"    
  G304.9300+0.5523   13:08:36.02   -62:15:11.4   0.161953103   0.215342161   197.1500696   -62.25318036   304.9280977   0.552030997    5.413131323     0.341872638   62.26358189        11.29262362            25.89414823    0.358556463        0.0        0.0         0.0          0.0           0.0       0.0        0.216908184   24.92228475   P       "HII Region"            
  G304.9040-0.8121   13:09:11.71   -63:36:55.6   0.071944714   0.097000816   197.2988115   -63.61543816   304.9033426   -0.811681334   3.555901581     0.149348853   7.780105575        2.075494187            9.807435358    0.139617164        0.0        0.0         0.0          0.0           0.0       0.0        0.151342303   23.46647777   P       null                    
  G304.8990-0.6991   13:09:05.24   -63:30:11.2   0.059220108   0.070125195   197.271836    -63.50310307   304.8990749   -0.698786531   4.208530765     0.216882465   6.899800513        2.49025283             8.822762194    0.202738406        0.0        0.0         0.0          0.0           0.0       0.0        0.133812402   21.16167394   P       null                    
  G304.5850+0.5813   13:05:38.65   -62:14:41.9   0.456861381   0.529538718   196.4110474   -62.24497072   304.5851104   0.581168505    0.923224958     0.024592149   1.357116845        1.230685551            6.513209099    0.257422596        0.0        0.0         0.0          0.0           0.0       0.0        0.126762397   7.19941858    P       "HII Region"            
  G304.5370+1.0068   13:05:01.94   -61:49:21.8   0.205089274   0.134510714   196.2581005   -61.82273196   304.5362662   1.006661637    1.411390662     0.036013006   2.064757608        1.307022613            7.104525821    0.23343375         0.0        0.0         0.0          0.0           0.0       0.0        0.126843289   11.04235272   P       null                    
  G304.5120-0.6759   13:05:36.78   -63:30:14.8   0.013660622   0.015890097   196.4032522   -63.50410288   304.5122165   -0.675856999   51.02860928     26.32220805   83.96099327        8.631954651            9.886288008    0.044134444        0.0        0.0         0.0          0.0           0.0       0.0        0.572642394   95.87610717   P       null                    
  G304.2080-0.1190   13:02:39.94   -62:57:40.0   1.341739662   4.699132405   195.6664365   -62.96111957   304.2075438   -0.117183399   2.019848824     0.066653918   28.67798026        7.110483198            23.32578794    0.331155328        0.0        0.0         0.0          0.0           0.0       0.0        0.157599628   12.69941      P       null                    
  G304.2040-0.1094   13:02:37.97   -62:57:14.1   0.01145185    0.012577562   195.6582222   -62.953913     304.2041264   -0.109821125   32.68902588     10.78527797   58.37575978        3.885340665            8.946413468    0.036021598        0.0        0.0         0.0          0.0           0.0       0.0        0.315615386   103.6160802   P       PN                      
  G303.9120+0.4687   12:59:53.85   -62:23:11.2   0.00918264    0.009383799   194.9743947   -62.3864335    303.9120511   0.469214799    65.85792452     43.42948748   115.6803171        3.301972445            9.818357483    0.016227793        0.0        0.0         0.0          0.0           0.0       0.0        0.238380483   276.3081244   P       "Infrared Quiet"        
  G303.8960+0.7194   12:59:41.59   -62:08:13.3   0.049411317   0.055106398   194.9232846   -62.13702      303.8963677   0.719268844    2.893150091     0.09222535    3.067560838        0.874998099            6.658781612    0.099200688        0.0        0.0         0.0          0.0           0.0       0.0        0.092183888   31.39587533   P       null                    
  G303.5350-0.5970   12:56:50.31   -63:27:44.0   0.034614338   0.057816103   194.2096074   -63.46221109   303.5351264   -0.596787705   5.932740867     0.369052622   9.547447085        1.904493475            9.71524116     0.095588375        0.0        0.0         0.0          0.0           0.0       0.0        0.130684658   45.44747604   P       "UCHII Region"          
  G303.3370+0.8188   12:54:54.42   -62:03:01.7   0.02894805    0.039315148   193.7267437   -62.0504616    303.3384281   0.818548986    11.68789528     1.380503482   28.45314225        2.600342212            15.4816163     0.137302349        0.0        0.0         0.0          0.0           0.0       0.0        0.122512315   97.37368616   P       "Radio Galaxy (Both)"   
  G303.2990+0.5118   12:54:36.53   -62:21:28.1   0.021043844   0.022582358   193.6522288   -62.35779186   303.299718    0.511692331    14.7280572      2.211282073   21.15320051        2.944598825            9.556506168    0.06753852         0.0        0.0         0.0          0.0           0.0       0.0        0.205244696   71.81334778   P       null                    
  G303.1560+0.3606   12:53:22.28   -62:30:35.3   0.014713202   0.01594864    193.3428189   -62.5098062    303.1550277   0.361105009    12.16616482     1.493150304   25.32670993        1.796660099            11.47693716    0.058821315        0.0        0.0         0.0          0.0           0.0       0.0        0.113994037   106.666218    P       null                    
  G302.9410+0.5285   12:51:30.90   -62:20:34.9   0.053817708   0.072819932   192.8787354   -62.34303648   302.940856    0.528710926    3.232024843     0.11464694    6.264058398        1.32299047             8.678195438    0.095792527        0.0        0.0         0.0          0.0           0.0       0.0        0.10470567    32.08664616   P       null                    
  G302.7660+0.0876   12:49:59.15   -62:47:00.4   0.081783511   0.0757251     192.4964589   -62.7834556    302.765889    0.087825031    2.610778203     0.079805675   3.873780349        1.042160086            6.582348648    0.098423562        0.0        0.0         0.0          0.0           0.0       0.0        0.107907585   24.17293049   P       null                    
  G302.7350-0.1200   12:49:42.62   -62:59:30.2   0.08176622    0.0729646     192.427599    -62.99171259   302.7357932   -0.120621703   2.770803452     0.085857815   10.86885152        2.042167537            16.41173774    0.159071856        0.0        0.0         0.0          0.0           0.0       0.0        0.088322744   29.08122824   P       "Radio Galaxy (Both)"   
  G302.5810-0.4053   12:48:18.76   -63:16:29.4   0.049102977   0.047320752   192.0781594   -63.27483441   302.5805489   -0.405217873   3.438814878     0.12776534    6.67702312         1.100428049            7.904641893    0.075162199        0.0        0.0         0.0          0.0           0.0       0.0        0.099944212   35.21286379   P       null                    
  G302.2740-0.9696   12:45:28.08   -63:50:01.9   0.017596192   0.01644123    191.3670127   -63.83385333   302.2737417   -0.969734043   13.45818996     1.822905024   17.16356822        1.547035184            10.69232006    0.040538567        0.0        0.0         0.0          0.0           0.0       0.0        0.108054623   124.540762    P       "Radio Galaxy (Lobe)"   
  G302.1520-0.9487   12:44:22.30   -63:48:34.7   0.041990933   0.043207153   191.0929125   -63.80963893   302.1522271   -0.948588245   5.074133873     0.264089611   41.01745004        2.214274844            16.75777573    0.039356727        0.0        0.0         0.0          0.0           0.0       0.0        0.09113159    62.42081857   P       "HII Region"            
  G302.0460-1.0735   12:43:22.22   -63:55:54.2   0.213810153   0.163826343   190.8425882   -63.93171625   302.0456028   -1.073851974   1.518476638     0.054680571   3.602806818        2.269249186            9.139102032    0.296526009        0.0        0.0         0.0          0.0           0.0       0.0        0.11412714    8.450667613   P       null                    
  G301.8140+0.7823   12:41:53.64   -62:04:07.9   0.169140691   0.270140177   190.4734821   -62.06886912   301.8144406   0.782169775    3.136975225     0.10965791    32.8567148         3.625526022            18.86460938    0.090931133        0.0        0.0         0.0          0.0           0.0       0.0        0.106074381   29.71037132   P       "HII Region"            
  G301.7240+0.8981   12:41:09.43   -61:56:58.2   0.008432765   0.010194326   190.2892816   -61.94949154   301.7234498   0.898131736    32.24804997     10.45001747   33.4720998         2.607309243            8.787247993    0.029829132        0.0        0.0         0.0          0.0           0.0       0.0        0.225056001   143.2858028   P       Other                   
  G301.7090-0.0562   12:40:42.27   -62:54:10.3   0.303057912   0.536784275   190.1761424   -62.90285122   301.7100093   -0.056570324   1.313016168     0.028642936   8.602156991        2.868138251            16.72836456    0.297133817        0.0        0.0         0.0          0.0           0.0       0.0        0.106783996   12.35499732   P       "UCHII Region"          
  G301.6720+0.5038   12:40:34.73   -62:20:27.9   0.027973909   0.027465059   190.1446949   -62.34108383   301.6720165   0.504097395    8.395664215     0.736749704   22.79313607        2.677302003            9.970248851    0.070810941        0.0        0.0         0.0          0.0           0.0       0.0        0.10481675    46.71985145   P       null                    
  G301.6300+1.1034   12:40:26.78   -61:44:27.3   0.006625391   0.006443076   190.1115667   -61.74092679   301.6310389   1.103055543    49.33235422     24.41948076   73.78152587        4.331481609            13.33373205    0.050115991        0.0        0.0         0.0          0.0           0.0       0.0        0.28752223    171.517679    P       null                    
  G301.5690+0.7056   12:39:46.52   -62:08:05.8   0.217661369   0.202685926   189.9438265   -62.13495188   301.5695249   0.705941947    0.830036104     0.015251111   1.169148886        0.842481154            6.382355573    0.232679199        0.0        0.0         0.0          0.0           0.0       0.0        0.091471396   9.043596051   P       null                    
  G301.4370-0.6397   12:38:02.47   -63:28:20.9   0.405425662   0.296826271   189.5102876   -63.47247876   301.4366647   -0.639630893   1.133877086     0.025888516   3.168309821        1.635988776            9.247333169    0.226550691        0.0        0.0         0.0          0.0           0.0       0.0        0.114156663   9.790522627   P       null                    
  G301.1360-0.2236   12:35:35.14   -63:02:27.4   0.007681511   0.008875814   188.8964102   -63.0409578    301.136371    -0.224488234   148.7957984     221.6385245   301.7542829        10.57282588            13.65735559    0.031389109        0.0        0.0         0.0          0.0           0.0       0.0        0.337285187   305.8688752   P       "UCHII Region"          
  G301.1160+0.9724   12:36:02.62   -61:50:39.8   0.597807666   0.312597831   189.0109081   -61.84439574   301.1167006   0.973083707    6.025982857     0.443742802   73.18418941        11.92635383            22.57703142    0.229737291        0.0        0.0         0.0          0.0           0.0       0.0        0.247240871   21.65911034   P       "HII Region"            
  G301.1150+0.9621   12:36:02.42   -61:51:19.9   0.360299787   0.269608132   189.0100924   -61.85553282   301.116982    0.961943532    15.33657455     2.552318464   339.5887581        23.11730546            26.39659407    0.075952284        0.0        0.0         0.0          0.0           0.0       0.0        0.341994226   34.81694092   P       "HII Region"            
  G301.0840-0.4329   12:35:00.03   -63:14:42.4   0.043671527   0.051942987   188.7501307   -63.2451162    301.0832054   -0.432385311   4.256841183     0.19297226    9.711967016        1.42737635             9.470340884    0.079282577        0.0        0.0         0.0          0.0           0.0       0.0        0.11783424    39.16604991   P       null                    
  G300.9800+1.1455   12:34:58.63   -61:39:47.9   0.753690447   0.240218413   188.7442828   -61.6633001    300.9795414   1.146032998    10.25708392     1.158408817   140.4569819        14.63793764            24.89137953    0.122797181        0.0        0.0         0.0          0.0           0.0       0.0        0.326084516   31.77355211   P       "HII Region"            
  G300.9690+1.1475   12:34:52.89   -61:39:38.4   0.017901881   0.020940812   188.7203904   -61.66067377   300.9680531   1.147927365    146.0170001     213.4030717   365.3998248        18.40967176            22.23592519    0.073468391        0.0        0.0         0.0          0.0           0.0       0.0        0.381639289   332.2331207   P       null                    
  G300.8900+0.9838   12:34:07.69   -61:49:09.8   0.005035855   0.005660365   188.5320555   -61.81939266   300.8894898   0.983692399    91.49224091     83.86598334   97.77280941        5.83196393             10.60570374    0.027699901        0.0        0.0         0.0          0.0           0.0       0.0        0.397105455   230.3519972   P       null                    
  G300.8520+1.0297   12:33:50.24   -61:46:15.9   0.006403108   0.007005294   188.4593331   -61.77108803   300.851921    1.029558248    42.77035594     18.34615325   47.38683288        3.524903727            10.99724567    0.033228435        0.0        0.0         0.0          0.0           0.0       0.0        0.230477279   185.6270815   P       null                    
  G300.6910+0.1051   12:31:52.86   -62:40:51.1   0.212902489   0.390676997   187.9702463   -62.68086474   300.6901685   0.105728415    1.610194683     0.034826383   9.592179054        2.957952666            21.93853585    0.26227201         0.0        0.0         0.0          0.0           0.0       0.0        0.094085969   17.0595232    P       null                    
  G300.5940+0.2210   12:31:07.41   -62:33:28.9   0.152940957   0.39424364    187.7808807   -62.55802928   300.5938424   0.221462395    1.411831239     0.031782519   4.685310035        1.609087462            9.826863172    0.159159896        0.0        0.0         0.0          0.0           0.0       0.0        0.108856993   12.93121061   P       null                    
  G300.5020-0.1830   12:30:02.66   -62:57:17.9   1.255428425   0.31350528    187.5110895   -62.95496922   300.5028447   -0.184164313   1.415557694     0.033708599   16.70405           5.178172225            25.60826601    0.416923284        0.0        0.0         0.0          0.0           0.0       0.0        0.116921182   12.4588425    P       "HII Region"            
  G300.4970+0.6916   12:30:36.96   -62:04:55.5   0.050672049   0.05932895    187.6539835   -62.08208331   300.4971139   0.69118936     6.064373069     0.433742606   8.449849345        3.654911891            10.76327054    0.243241742        0.0        0.0         0.0          0.0           0.0       0.0        0.256858714   23.551241     P       null                    
  G300.4730-0.9398   12:29:12.83   -63:42:18.2   0.119944636   0.127376248   187.3034503   -63.70505355   300.4734112   -0.939442225   1.566791208     0.038073306   2.759392963        1.330565467            7.366691178    0.189533973        0.0        0.0         0.0          0.0           0.0       0.0        0.116296857   13.57184852   P       null                    
  G300.4640-0.9831   12:29:05.80   -63:44:53.1   0.163296778   0.129008697   187.2741631   -63.74808193   300.4642122   -0.983429861   3.04371817      0.114533244   10.88380866        3.286863292            13.12731706    0.213261245        0.0        0.0         0.0          0.0           0.0       0.0        0.147956213   20.56978071   P       null                    
  G300.3140-1.0107   12:27:43.46   -63:45:41.9   0.256377925   0.174534619   186.9310937   -63.76163258   300.3142958   -1.010471809   0.937618839     0.01902282    1.358467674        1.065824479            7.108354213    0.261378181        0.0        0.0         0.0          0.0           0.0       0.0        0.101151021   9.392464349   P       null                    
  G300.2480-0.0135   12:27:57.47   -62:45:41.2   0.060497625   0.049404829   186.9894716   -62.76144656   300.2489536   -0.012076815   5.323242862     0.294214308   38.41396077        3.234230834            22.77153945    0.108977271        0.0        0.0         0.0          0.0           0.0       0.0        0.104140107   51.36900901   P       "Radio Galaxy (Both)"   
  G300.1510+0.4308   12:27:27.83   -62:18:40.2   0.160264314   0.396696856   186.8659378   -62.31117695   300.1508083   0.431043952    1.018921137     0.017553933   1.894731919        0.891457049            7.070948502    0.169001539        0.0        0.0         0.0          0.0           0.0       0.0        0.084718809   11.98593207   P       null                    
  G300.1450+1.0350   12:27:53.21   -61:42:34.0   0.008997041   0.009462168   186.9716979   -61.70945168   300.1448      1.034782746    24.85068329     6.197938789   36.18489537        2.354148079            10.18783228    0.035340796        0.0        0.0         0.0          0.0           0.0       0.0        0.148559596   166.0688431   P       "Radio Galaxy (Both)"   
  G300.1370-0.9410   12:26:11.05   -63:40:30.6   0.030835717   0.036571337   186.5460294   -63.67517992   300.1363347   -0.940592025   5.662246607     0.331551254   11.63571026        1.22214838             8.043699672    0.046136114        0.0        0.0         0.0          0.0           0.0       0.0        0.104598696   54.24367126   P       null                    
  G300.0110+0.4465   12:26:16.61   -62:16:58.7   0.024092934   0.024936643   186.5691907   -62.28297432   300.0107917   0.445981849    6.870409474     0.484193817   11.34357174        1.578269608            9.732377362    0.101285024        0.0        0.0         0.0          0.0           0.0       0.0        0.109289861   62.28630771   P       "Radio Galaxy (Both)"   
  G299.9200-0.3364   12:24:48.17   -63:03:08.2   0.011002388   0.008468076   186.2007065   -63.05227159   299.9196607   -0.336407777   22.10204862     4.91051836    34.78472016        1.850847844            7.12634521     0.019437501        0.0        0.0         0.0          0.0           0.0       0.0        0.151059948   138.4105611   P       null                    
  G299.8810+1.0712   12:25:42.05   -61:38:51.6   0.011953897   0.012250872   186.4252221   -61.64767932   299.880783    1.071504628    18.12985353     3.307384023   23.35443414        2.194335386            10.48386482    0.049373114        0.0        0.0         0.0          0.0           0.0       0.0        0.14306688    126.7928801   P       "Radio Galaxy (Lobe)"   
  G299.4400+0.3105   12:21:16.34   -62:21:23.4   0.133601561   0.119772957   185.3180743   -62.35651342   299.4408261   0.310586514    1.600841177     0.036378571   2.99492055         1.098590627            7.455351671    0.143534528        0.0        0.0         0.0          0.0           0.0       0.0        0.103690147   15.55062526   P       null                    
  G299.3550-0.2731   12:19:54.96   -62:55:33.3   0.348224368   0.487328023   184.9790194   -62.92590439   299.3541185   -0.2733349     1.789666829     0.047772567   10.27506242        3.114418989            16.18603925    0.253266034        0.0        0.0         0.0          0.0           0.0       0.0        0.12547308    14.45197387   P       "HII Region"            
  G299.1520+0.0088   12:18:28.59   -62:37:16.1   0.2304206     0.545374487   184.6191397   -62.62114281   299.1527255   0.008496469    2.226725686     0.056836782   18.83226696        2.132690007            14.63688942    0.077318138        0.0        0.0         0.0          0.0           0.0       0.0        0.08516871    26.2728707    P       "HII Region"            
  G299.0870+0.6136   12:18:34.58   -62:00:46.8   0.06021123    0.048998534   184.6440851   -62.01300825   299.0867614   0.613154093    3.564965911     0.13694607    5.238533941        1.603094362            11.84777452    0.216503866        0.0        0.0         0.0          0.0           0.0       0.0        0.099278649   36.00633031   P       null                    
  G299.0120+0.1287   12:17:24.05   -62:29:04.2   0.650221701   1.560271528   184.3502174   -62.48448989   299.0121031   0.127928568    2.229050636     0.058029222   38.16199305        4.966214539            26.8272938     0.151386623        0.0        0.0         0.0          0.0           0.0       0.0        0.092463464   25.07903522   P       "HII Region"            
  G298.9160+1.0896   12:17:40.35   -61:31:10.2   0.460598491   0.554875917   184.4181449   -61.51949665   298.9171228   1.088765952    3.456487553     0.14623653    28.45516722        4.80606673             19.4179776     0.163754953        0.0        0.0         0.0          0.0           0.0       0.0        0.163595441   21.30303465   P       null                    
  G298.8600-0.4348   12:15:24.46   -63:01:26.4   0.053452766   0.063718959   183.8519226   -63.02400111   298.8591975   -0.437516255   136.927063      190.3317696   2328.463442        91.55414825            28.59866966    0.060648853        0.0        0.0         0.0          0.0           0.0       0.0        1.277110577   81.91717134   P       "HII Region"            
  G298.8390-0.3356   12:15:21.74   -62:55:11.6   0.057530171   0.029175721   183.8405966   -62.91988804   298.8395839   -0.335137809   9.389912605     0.926508384   35.31552649        4.845220128            15.03774081    0.116676557        0.0        0.0         0.0          0.0           0.0       0.0        0.175194725   44.30841197   P       "HII Region"            
  G298.8380-0.3388   12:15:20.73   -62:55:25.4   0.031328728   0.032921864   183.8363887   -62.9237241    298.8382224   -0.339203635   11.28581715     1.301564552   35.34391384        2.889998572            11.29260287    0.055675556        0.0        0.0         0.0          0.0           0.0       0.0        0.166940406   67.85785401   P       "Diffuse HII Region"    
  G298.8060-0.3461   12:15:02.84   -62:55:33.9   0.448348413   0.299035422   183.7618295   -62.92608469   298.8049514   -0.346297203   1.387995243     0.033192582   8.945064764        2.784706028            14.97890323    0.279947669        0.0        0.0         0.0          0.0           0.0       0.0        0.118245833   12.03301147   P       null                    
  G298.6200-0.4727   12:13:16.27   -63:01:27.2   0.132225793   0.178160148   183.3177728   -63.02422962   298.6194304   -0.472497861   1.40323925      0.029135572   2.341966058        1.172015728            8.088247449    0.23418492         0.0        0.0         0.0          0.0           0.0       0.0        0.097299248   14.46548082   P       null                    
  G298.4290-0.4043   12:11:42.10   -62:55:41.5   0.225127694   0.379489991   182.9254295   -62.92818215   298.4287326   -0.40438099    0.935891643     0.018062395   1.484181131        0.974568727            6.721917279    0.212903495        0.0        0.0         0.0          0.0           0.0       0.0        0.096454464   9.776960782   P       null                    
  G298.4110-0.1409   12:11:54.14   -62:39:54.8   0.111587906   0.814404309   182.9755982   -62.66521125   298.4111213   -0.141000032   1.625037403     0.041872259   3.373957104        1.431468421            7.925973807    0.167643762        0.0        0.0         0.0          0.0           0.0       0.0        0.124357523   13.01169815   P       null                    
  G298.3440+0.1466   12:11:42.23   -62:22:14.9   0.211689244   0.352150238   182.9259522   -62.37079744   298.3433925   0.146431982    0.739441991     0.011187996   1.296366258        0.808045645            7.182542703    0.222960004        0.0        0.0         0.0          0.0           0.0       0.0        0.075637303   9.797408873   P       "Radio Galaxy (Both)"   
  G298.2200-0.3397   12:09:58.93   -62:49:55.3   0.433279389   1.858070719   182.4955574   -62.8320161    298.220113    -0.34013693    91.54603577     114.9599947   738.5383088        167.5291856            18.30541304    0.177204431        0.0        0.0         0.0          0.0           0.0       0.0        5.581278324   16.57662208   P       "HII Region"            
  G298.2170-0.3344   12:09:57.67   -62:49:30.8   0.131774973   0.130329072   182.4902783   -62.82522535   298.2166458   -0.333819913   232.5702057     541.9084325   1007.664052        28.13149633            18.39010132    0.026578283        0.0        0.0         0.0          0.0           0.0       0.0        1.013685942   230.5831594   P       "HII Region"            
  G298.1820-0.7849   12:09:01.28   -63:15:57.8   0.017919917   0.022666257   182.2553434   -63.26604606   298.1829689   -0.786068281   197.2677917     390.0155614   1538.069584        37.6096648             19.66583818    0.026581658        0.0        0.0         0.0          0.0           0.0       0.0        0.695412278   212.024317    P       "HII Region"            
  G298.1480+0.0512   12:09:54.86   -62:26:02.4   0.056156393   0.044098924   182.478579    -62.4340068    298.1486321   0.051478747    3.592135191     0.137112047   7.316617682        1.367088834            12.03578688    0.123315108        0.0        0.0         0.0          0.0           0.0       0.0        0.081899181   40.14500729   P       null                    
  G298.0660-1.0717   12:07:33.83   -63:31:40.0   0.051135749   0.065746592   181.8909665   -63.52778631   298.0656636   -1.071331408   5.937804222     0.372045837   11.34928916        1.630846417            7.675217164    0.060088101        0.0        0.0         0.0          0.0           0.0       0.0        0.145142645   42.60020211   P       null                    
  G297.9750+0.8834   12:09:35.79   -61:35:07.2   0.023712376   0.02460705    182.3991243   -61.58533526   297.9752009   0.883078279    6.893425465     0.486406518   12.24613072        1.224702695            8.243568778    0.049655452        0.0        0.0         0.0          0.0           0.0       0.0        0.1058833     65.1253057    P       null                    
  G297.6590-0.9720   12:04:07.76   -63:21:37.0   0.029463947   0.027968111   181.0323157   -63.3602792    297.6582439   -0.973966502   23.96649309     5.769002159   82.88603916        8.711457475            30.69228761    0.269759198        0.0        0.0         0.0          0.0           0.0       0.0        0.15834851    151.7736991   P       "UCHII Region"          
  G297.6270-0.9029   12:03:57.59   -63:17:08.0   0.798720535   0.780615886   180.9899757   -63.28554529   297.6258924   -0.903965339   1.581102967     0.034877048   27.15498035        4.191217126            23.18619313    0.186139416        0.0        0.0         0.0          0.0           0.0       0.0        0.099769674   16.39542115   P       "HII Region"            
  G297.5100-0.7749   12:03:09.83   -63:08:13.6   0.137180671   0.186355387   180.7909528   -63.13710517   297.5103214   -0.774633687   4.004894756     0.177764939   35.14130638        4.067374967            18.31969505    0.095933637        0.0        0.0         0.0          0.0           0.0       0.0        0.131807127   30.6592141    P       "HII Region"            
  G297.3940-0.6347   12:02:23.29   -62:58:42.8   0.960726425   1.278938565   180.5970525   -62.97854498   297.3942769   -0.635366373   0.944521785     0.018530227   7.092768512        2.607019598            16.67244686    0.339362393        0.0        0.0         0.0          0.0           0.0       0.0        0.098587796   9.911880253   P       "HII Region"            
  G296.5030-0.2695   11:55:25.27   -62:26:24.6   0.018638894   0.020054194   178.8553059   -62.44015475   296.5033092   -0.26963924    10.92351532     1.216533214   15.06114615        1.874113463            8.425075062    0.05470036         0.0        0.0         0.0          0.0           0.0       0.0        0.096945629   71.54145639   P       PN                      
  G296.4190+0.0043   11:55:13.66   -62:09:15.5   0.265700705   0.194853234   178.8069256   -62.15430051   296.4196782   0.004631446    1.166732192     0.035593791   2.092866966        1.593411533            7.056812017    0.253251107        0.0        0.0         0.0          0.0           0.0       0.0        0.088789091   7.823834961   P       null                    
  G296.1410+0.9089   11:54:35.47   -61:12:42.5   0.151208905   0.11196761    178.6478011   -61.21180273   296.1411789   0.908203569    2.643268323     0.095562011   12.73758684        3.239806736            13.33739847    0.182443335        0.0        0.0         0.0          0.0           0.0       0.0        0.103049482   16.5159891    P       null                    
  G296.0140-0.5935   11:50:39.27   -62:38:46.3   0.043056848   0.044364673   177.6636161   -62.64618694   296.0140643   -0.593678852   4.328840412     0.22880041    5.371026793        2.199573342            7.693739138    0.182460589        0.0        0.0         0.0          0.0           0.0       0.0        0.118282081   21.24284258   P       null                    
  G295.8530-0.6888   11:49:05.58   -62:42:03.1   0.458184492   0.480695637   177.2732402   -62.70087046   295.8528376   -0.689146955   0.97272718      0.028606051   1.248250979        1.126767165            5.611834356    0.260326395        0.0        0.0         0.0          0.0           0.0       0.0        0.09286353    7.042154991   P       null                    
  G295.5280-0.8055   11:46:05.53   -62:44:02.7   0.219476973   0.147911202   176.5230322   -62.7340724    295.5275181   -0.805504957   1.629861116     0.039201801   2.459658714        0.992641758            5.81975483     0.118560646        0.0        0.0         0.0          0.0           0.0       0.0        0.089950778   14.29752221   P       null                    
  G295.1760-0.5744   11:43:38.84   -62:25:17.5   0.644920997   0.443436293   175.9118299   -62.42153939   295.1756419   -0.575050592   4.119692326     0.205384744   58.13188589        7.201212794            20.84027601    0.141345045        0.0        0.0         0.0          0.0           0.0       0.0        0.125580907   22.641059     P       "HII Region"            
  G295.1750+0.0099   11:44:55.76   -61:51:24.2   0.108923925   0.15579985    176.2323232   -61.85672855   295.1751981   0.009279301    4.544121265     0.22095332    24.88242534        3.123537173            22.87136407    0.141579012        0.0        0.0         0.0          0.0           0.0       0.0        0.096286684   38.1758348    P       null                    
  G295.1560+0.4219   11:45:38.80   -61:27:09.8   0.072249495   0.051056396   176.4116542   -61.45272284   295.1552167   0.421675263    4.142807961     0.182666171   9.333466535        1.200771994            7.901575833    0.051992008        0.0        0.0         0.0          0.0           0.0       0.0        0.105071701   39.66118916   P       "Radio Galaxy (Both)"   
  G295.1200+0.1023   11:44:40.79   -61:45:11.1   0.038102215   0.03940962    176.1699582   -61.75307711   295.1202629   0.101983058    6.216475274     0.416869609   12.97127619        2.790071914            10.66537072    0.116803175        0.0        0.0         0.0          0.0           0.0       0.0        0.107036748   35.71576378   P       null                    
  G295.0600+0.4868   11:45:00.70   -61:21:56.3   0.024531615   0.025159107   176.2529324   -61.36563183   295.059682    0.486697744    7.141943555     0.521688948   8.377020571        1.226792384            8.308683329    0.056928842        0.0        0.0         0.0          0.0           0.0       0.0        0.10777463    66.28721468   P       null                    
  G295.0290-0.9857   11:41:28.63   -62:46:42.7   0.284759793   0.158931687   175.369288    -62.77853726   295.0288361   -0.985215894   1.696972759     0.06000496    3.985330318        2.025590104            8.192146131    0.224608745        0.0        0.0         0.0          0.0           0.0       0.0        0.12037729    9.631713495   P       null                    
  G295.0100+0.8398   11:45:21.56   -61:00:45.6   0.566248174   0.451545061   176.3398348   -61.01267688   295.0106338   0.838728525    1.946089149     0.050244902   9.219111752        2.12017978             15.00793791    0.189408897        0.0        0.0         0.0          0.0           0.0       0.0        0.085062131   17.67009537   P       null                    
  G294.9850-0.5357   11:42:08.90   -62:19:59.4   0.696055604   2.783089724   175.5370971   -62.33317055   294.9847972   -0.535334117   1.607740065     0.066507498   8.812449966        3.632251769            11.74021674    0.271861682        0.0        0.0         0.0          0.0           0.0       0.0        0.111894744   8.239935579   P       "HII Region"            
  G294.7010+0.5583   11:42:16.86   -61:12:11.1   0.120783829   0.138293031   175.5702349   -61.20309543   294.700721    0.558566517    2.103487263     0.08377776    5.527249616        2.632451004            8.664619972    0.22022976         0.0        0.0         0.0          0.0           0.0       0.0        0.122848832   10.39369668   P       null                    
  G294.7010+0.5552   11:42:16.39   -61:12:23.6   0.143603013   0.17841402    175.5682865   -61.20654402   294.7007282   0.554992512    1.803985797     0.076122677   3.519231601        2.382500725            8.040861617    0.305940761        0.0        0.0         0.0          0.0           0.0       0.0        0.124597225   8.559431288   P       null                    
  G350.2090+0.1550   17:19:27.24   -37:03:19.0   0.136224848   0.186585982   259.86351     -37.05528791   350.2085186   0.154988994    5.228670236     0.619488436   6.995694093        0.838027196            2.891714873    0.025570796        3.34421274 0.025075513 2.500443468  0.040050537   10.611729 0.23522501 0.580799762   8.861592007   G       "Infrared Quiet"        
  G350.2050+0.1934   17:19:17.16   -37:02:10.3   0.020902122   0.015454756   259.8215158   -37.03618475   350.2049411   0.193402271    34.61974853     0.457280575   49.12023259        0.655738889            2.977867828    0.002881355        3.41451507 0.004947795 2.597058912  0.003331108   74.972953 0.04129179 0.472268593   69.83265172   G       null                    
  G350.1930-0.2232   17:20:57.96   -37:17:04.0   0.006187449   0.007457915   260.2415117   -37.28444711   350.1927413   -0.223019317   144.8721093     1.821508409   140.1176258        1.761734182            2.458634938    5.75E-5            2.55090678 5.91E-5     2.369700767  4.41E-5       0.2445373 0.04737593 0.685600273   211.3069599   G       PN                      
  G350.1880-0.3835   17:21:36.92   -37:22:46.8   -3600.0       -3600.0       260.4038321   -37.3796773    350.1879541   -0.383478468   2.397420046     -1000.0       2.050717665        -1000.0                2.312162022    0.720728194        2.65699294 -1.0        2.012084081  -1.0          -28.84820 -1.0       0.358147044   7.012256436   G       null                    
  G350.1720+0.0283   17:19:52.19   -37:09:28.3   0.093021095   0.105548195   259.9674788   -37.15786856   350.171954    0.028257035    3.285938887     0.232810293   4.958860699        0.411698213            3.071156857    0.066456803        3.24060206 0.103028873 2.910571631  0.085463056   -6.556480 0.41752293 0.231331378   13.70272064   G       "UCHII Region"          
  G350.1600+0.4266   17:18:11.99   -36:56:21.1   0.018297876   0.021696877   259.5499749   -36.93919105   350.1595958   0.426631847    11.16304447     0.186653435   11.86198193        0.198366604            2.577055226    3.52E-4            2.76285583 4.32E-4     2.403749608  5.39E-4       -2.145723 0.07195380 0.180416226   58.28038031   G       null                    
  G350.1430+0.7522   17:16:49.39   -36:45:53.0   0.016291045   0.018453728   259.2057816   -36.76473433   350.1429308   0.752228207    11.26629066     0.172827107   10.71225989        0.164346223            2.437735178    2.77E-4            2.57005384 3.51E-4     2.312228914  4.2E-4        0.6593522 0.08743678 0.153627679   65.93725546   G       "Infrared Quiet"        
  G350.1320-0.1691   17:20:34.07   -37:18:13.4   0.032372372   0.044243553   260.1419391   -37.30370891   350.1317251   -0.169090185   3.972681099     0.140105627   3.439026639        0.12135607             2.326015123    0.001403455        2.61132111 0.00144779  2.071880908  0.002220729   -3.926416 0.07740057 0.143595754   26.65268542   G       "Infrared Quiet"        
  G350.1240-0.5563   17:22:08.88   -37:31:50.6   0.031319012   0.047194336   260.5369986   -37.53072566   350.1237097   -0.556288842   3.6757209       0.130664943   3.266260428        0.116109972            2.356625749    1.32E-4            2.73657758 1.22E-4     2.029427175  2.09E-4       -0.782821 0.05642210 0.118131295   28.9295083    G       "Infrared Quiet"        
  G350.1210+0.0592   17:19:35.69   -37:10:56.2   0.003189004   0.003145432   259.8987206   -37.18227417   350.1205648   0.059176571    208.4800978     0.513744755   266.3622799        0.657667293            2.825817539    3.66E-4            2.94846638 3.07E-4     2.708270575  3.09E-4       -83.93853 0.02027641 0.377199234   552.7055171   G       "UCHII Region"          
  G350.1170+0.0686   17:19:32.79   -37:10:46.5   0.01053719    0.00910338    259.8866199   -37.17959659   350.117233    0.068622312    70.58527369     0.459851829   126.2246497        0.959961069            3.343148276    0.006558793        3.53527332 0.008469226 3.1614643    0.009824236   87.887558 0.04639335 0.243580997   281.2111349   G       "UCHII Region"          
  G350.1130+0.0949   17:19:25.59   -37:10:04.7   0.012197374   0.011918664   259.856629    -37.16798323   350.1130467   0.094859865    51.13055221     0.525618407   52.47120154        0.620688064            2.532564381    0.007410848        2.54219666 0.010425025 2.52296859   0.010534597   84.517938 1.49440079 0.272489251   186.6566896   G       null                    
  G350.1110+0.0882   17:19:26.91   -37:10:24.2   0.026568817   0.029087236   259.8621219   -37.17339788   350.1111208   0.088169047    47.56096251     1.032981976   59.11112922        1.485806226            2.787081755    0.017631961        2.90605408 0.026528215 2.672980093  0.023418375   -1.911445 0.15932616 0.663174987   69.23986786   G       "UCHII Region"          
  G350.1060+0.0607   17:19:32.74   -37:11:36.9   0.306383761   0.187508704   259.8864166   -37.19358513   350.1056779   0.060736542    2.164899244     0.25921573    6.254060775        1.108293847            4.249158443    0.27755992         5.22183024 0.240436331 3.457666494  0.42273164    89.981427 0.38405102 0.223390371   10.97161126   G       null                    
  G350.1040+0.8293   17:16:23.88   -36:45:05.6   0.066760326   0.092633186   259.0994931   -36.75155536   350.1043191   0.829263826    1.901581757     0.138600021   1.666274417        0.121518964            2.340195395    0.002890193        2.64224199 0.002903509 2.072677104  0.00458506    2.4979045 0.15229318 0.146008982   12.44103714   G       null                    
  G350.1030-0.9044   17:23:32.22   -37:44:42.9   0.198849853   0.184708624   260.8842306   -37.74525205   350.102498    -0.904396099   0.91595023      0.119792112   0.923352385        0.120760199            2.510081764    0.707118234        2.52020391 -1.0        2.500000265  -1.0          1.07E-4   -1.0       0.116874374   7.006768869   G       null                    
  G350.0920-0.6319   17:22:22.22   -37:36:00.1   0.075575424   0.09666886    260.5926035   -37.60004123   350.0916313   -0.631908935   1.636320962     0.128475286   1.441819973        0.113239091            2.346701264    0.002290923        2.56396592 0.002576711 2.147847119  0.00359541    2.2505771 0.24492835 0.113940403   12.86902993   G       null                    
  G350.0920+0.2309   17:18:48.44   -37:06:25.3   0.003633904   0.003809841   259.7018305   -37.10702397   350.0921057   0.230906172    89.32947694     0.269066934   96.32245671        0.336705905            2.59601258     0.00371302         2.67722078 0.003424156 2.517267668  0.003094175   -8.313449 0.03156027 0.27174555    328.7247094   G       PN                      
  G350.0490+0.6942   17:16:47.31   -36:52:29.0   0.03071468    0.034246387   259.1971331   -36.87473471   350.0492356   0.694171143    5.375494463     0.152025185   5.267159481        0.171243639            2.47468111     0.019842974        2.59371632 0.030384431 2.361108863  0.025858844   -3.489371 0.17706388 0.156663045   33.79182777   G       null                    
  G350.0330-0.4929   17:21:37.49   -37:34:09.7   0.009237384   0.010822427   260.4062274   -37.56936972   350.0330018   -0.492922511   26.41199143     0.212428218   30.68622503        0.246904713            2.694681609    3.08E-4            2.87564382 3.84E-4     2.525107219  4.68E-4       2.4633151 0.03756485 0.25856553    101.9333557   G       "Radio Galaxy (Lobe)"   
  G350.0290-0.4950   17:21:37.33   -37:34:25.8   0.086009031   0.109669536   260.4055262   -37.57382615   350.0290199   -0.494999721   2.63649456      0.221403979   2.583260397        0.217545847            2.474613296    0.007812208        2.71623434 0.00860245  2.25448551   0.0123143     -7.171032 0.25969052 0.348199765   7.412103217   G       "Radio Galaxy (Core)"   
  G350.0250-0.4966   17:21:37.10   -37:34:39.9   0.006628599   0.007049975   260.4045736   -37.57776243   350.0253527   -0.496608405   38.27369397     0.213067883   43.21307228        0.240565233            2.656402422    8.47E-6            2.72738359 7.04E-6     2.587268565  7.63E-6       -0.350914 0.07013091 0.218189627   175.4148192   G       "Radio Galaxy (Lobe)"   
  G350.0150+0.4329   17:17:45.45   -37:03:12.6   0.00666835    0.004490282   259.4393941   -37.05349013   350.0152823   0.43297529     96.33965281     0.357745183   125.6858403        0.470639578            2.85546385     0.001169248        2.97902488 0.00111458  2.737027757  8.33E-4       -78.74592 0.03090885 0.316052756   304.8214294   G       "UCHII Region"          
  G349.9740+0.3567   17:17:57.02   -37:07:52.0   0.188344329   0.271697774   259.4876008   -37.13110796   349.9740627   0.356701059    1.043788123     0.12440257    2.575721839        0.39927374             3.92720803     0.194631421        4.68540400 0.37677888  3.291703962  0.190749279   19.983612 0.23095254 0.149762065   7.095722307   G       "Infrared Quiet"        
  G349.9310-0.3973   17:20:56.14   -37:35:54.8   0.098130786   0.075130922   260.2338988   -37.59855108   349.9312457   -0.397279952   2.109476495     0.120968971   3.696767317        0.212716358            3.309479719    0.007845957        3.71392671 0.013102491 2.949077043  0.009342361   -82.27867 0.22360991 0.139139742   14.6955427    G       null                    
  G349.9260+0.0811   17:18:56.62   -37:19:44.7   0.072842895   0.107641824   259.7359008   -37.32909295   349.9259586   0.081076223    2.605211818     0.08235605    17.17431772        0.542938987            6.418761664    9.51E-4            7.75317475 9.46E-4     5.314016849  0.001434383   -0.708014 0.04255466 0.136671136   21.44711311   G       "HII Region"            
  G349.9210+0.6682   17:16:31.30   -36:59:40.3   0.012953301   0.013636659   259.1304115   -36.99452545   349.9206926   0.668225599    13.16414904     0.146535576   13.91598714        0.154907305            2.57037846     8.47E-5            2.61793959 1.16E-4     2.523681388  1.23E-4       0.7334269 0.20863535 0.168980611   75.25909583   G       PN                      
  G349.8980+0.6557   17:16:30.41   -37:01:13.2   0.080712051   0.095907862   259.1267174   -37.02033365   349.8979526   0.655666727    1.585059925     0.142436204   1.135995739        0.102438928            2.116420994    0.007953072        2.24152166 0.009794594 1.998302264  0.012219167   8.8929034 0.44090913 0.150231136   10.47137606   G       null                    
  G349.8930-0.4276   17:20:57.06   -37:38:50.6   0.030712795   0.033296527   260.237766    -37.64738204   349.8928753   -0.427638273   4.662676001     0.128537672   4.641448285        0.146971664            2.494304295    0.019429799        2.57339247 0.028948362 2.417646735  0.026058292   -7.082322 0.27766671 0.116642036   36.71583431   G       "Radio Galaxy (Lobe)"   
  G349.8340-0.3921   17:20:38.01   -37:40:32.1   0.18130238    0.151866408   260.1583817   -37.67558407   349.8338595   -0.392114188   1.205412479     0.140875948   1.216554042        0.142178057            2.511527501    0.707121745        2.52310782 -1.0        2.500000325  -1.0          -1.37E-4  -1.0       0.146224593   8.008869908   G       "Infrared Quiet"        
  G349.8290-0.4677   17:20:56.00   -37:43:21.4   0.0180951     0.022818123   260.2333245   -37.72262217   349.8290573   -0.467650161   7.011963151     0.132531864   6.017171646        0.129942396            2.315882428    0.012095596        2.51410924 0.019790545 2.133284952  0.014648253   -2.077362 0.06232938 0.119629175   49.8167453    G       "Infrared Quiet"        
  G349.8250-0.0438   17:19:09.96   -37:29:00.6   0.01869902    0.02036777    259.791517    -37.48349236   349.8249296   -0.043759969   9.18897939      0.156826044   8.883348074        0.174263381            2.458072874    0.011887207        2.53966762 0.017761033 2.379099607  0.015895297   1.0111595 0.15653079 0.160434634   52.51417895   G       "Infrared Quiet"        
  G349.8230-0.7905   17:22:15.65   -37:54:40.2   0.119376137   0.175728206   260.5651945   -37.91116667   349.8230757   -0.790520821   1.083519744     0.145414122   0.899299329        0.1214793              2.277561683    0.017498786        2.58859004 0.01470388  2.00390449   0.028611383   9.1749342 0.29265743 0.128185004   8.202761422   G       "Infrared Quiet"        
  G349.7520-0.9522   17:22:43.94   -38:03:41.0   0.040261473   0.052352288   260.6830628   -38.0613888    349.7519481   -0.952196118   3.330069067     0.141471674   2.892827774        0.140642636            2.330100655    0.027542209        2.55556840 0.046040313 2.124525039  0.032519932   3.1222234 0.12136744 0.140542299   21.1491128    G       "Infrared Quiet"        
  G349.7340+0.1682   17:18:01.77   -37:26:08.8   0.209734758   0.466416009   259.5073795   -37.43577927   349.734207    0.168173188    5.01327757      0.5200177     25.08070759        3.787836892            5.591808429    0.306904606        7.40609842 0.66125433  4.22196948   0.269594497   3.0303821 0.11560013 0.541114628   11.07598149   G       "HII Region"            
  G349.7210+0.1213   17:18:11.10   -37:28:23.7   0.007991894   0.00846338    259.5462693   -37.47325657   349.7213731   0.121344463    34.5010547      0.216432092   44.74685341        0.321674234            2.847120657    0.004997722        2.92127663 0.007329752 2.774847118  0.006813711   -16.54565 0.07969047 0.179205954   177.5010229   G       "UCHII Region"          
  G349.7140+0.9069   17:14:56.78   -37:01:26.5   0.098476491   0.071932012   258.7365978   -37.02402197   349.7138261   0.906928226    2.191438908     0.12007605    3.887244046        0.218845235            3.329597093    0.021526749        3.93290763 0.03950527  2.818834774  0.022952471   -68.30899 0.14269772 0.124667521   18.64626738   G       "Radio Galaxy (Lobe)"   
  G349.6810+0.4315   17:16:47.54   -37:19:37.8   0.059432141   0.065298015   259.1980717   -37.32716289   349.6808286   0.431527982    2.449190474     0.126822039   2.629109043        0.136148963            2.590177538    8.34E-4            2.67552036 0.00111283  2.507556952  0.00123236    -0.793797 0.51131618 0.128314288   19.40707912   G       null                    
  G349.6740-0.7924   17:21:50.28   -38:02:06.9   0.037570745   0.05760507    260.459505    -38.03526231   349.6736038   -0.792384662   3.155111019     0.137592591   2.730838623        0.135866464            2.325846045    0.027850588        2.70484295 0.051291504 1.999953387  0.029253705   -3.246003 0.06631697 0.127118334   21.65568758   G       null                    
  G349.6740-0.3125   17:19:50.47   -37:45:40.4   0.191676772   0.144931763   259.9603068   -37.76123514   349.6740075   -0.312528968   1.102253541     0.134117022   1.4848497          0.223754789            2.901620922    0.128976684        3.23882530 0.135396411 2.599523959  0.203952101   88.569032 0.54545214 0.124075398   8.561421289   G       "Infrared Quiet"        
  G349.6530-0.3573   17:19:57.99   -37:48:14.3   0.013908764   0.012869017   259.9916345   -37.80397738   349.6531332   -0.357297454   17.57823707     0.1515751     33.53201074        0.289299231            3.452855223    4.9E-4             3.56002007 7.24E-4     3.348916286  6.63E-4       86.500997 0.10160962 0.210282415   82.04602051   G       null                    
  G349.6510-0.3531   17:19:56.53   -37:48:12.5   0.043609135   0.021898807   259.9855589   -37.80347441   349.6507983   -0.353073079   7.934726103     0.121607926   27.04313226        0.414514261            4.615284555    5.5E-4             6.26994667 0.001145487 3.39729389   5.2E-4        -88.86090 0.03071402 0.164996266   44.02713261   G       null                    
  G349.6410+0.7914   17:15:12.26   -37:09:01.9   0.018478552   0.024017154   258.8010918   -37.15051788   349.6410204   0.791392043    8.08716194      0.150500554   7.676849215        0.163872067            2.435755563    0.012734717        2.67065080 0.02100075  2.221520366  0.015311236   -3.549135 0.05504600 0.148245424   50.38636339   G       null                    
  G349.6350-0.0811   17:18:46.25   -37:39:36.5   0.071928307   0.120839062   259.6926914   -37.66013458   349.6353463   -0.081122355   1.868755534     0.131179324   2.545781595        0.208180795            2.917932352    0.061200603        3.61331669 0.119036736 2.356375023  0.061189936   -2.952687 0.07294574 0.132164193   13.93790651   G       PN                      
  G349.5970+0.7340   17:15:18.61   -37:13:10.5   0.01561387    0.018420146   258.8275225   -37.21959645   349.597133    0.734038013    9.451015944     0.140639248   9.095838455        0.135356637            2.45255424     1.16E-4            2.60877655 1.44E-4     2.30568704   1.77E-4       0.5497922 0.07283155 0.142743319   63.1484495    G       "Infrared Quiet"        
  G349.5860+0.7547   17:15:11.67   -37:12:58.5   0.099750093   0.096553574   258.7986141   -37.21623767   349.5864521   0.754706426    1.707807919     0.127231641   2.230648968        0.166249858            2.857145623    0.003012811        2.88234413 0.004405583 2.832167411  0.00411543    -87.41444 2.59715803 0.109194055   14.72831076   G       "Infrared Quiet"        
  G349.5850+0.0530   17:18:04.15   -37:37:27.9   0.033643752   0.036535048   259.5173118   -37.62440791   349.5846155   0.052998237    4.114460702     0.130050989   3.742397725        0.118291473            2.384268553    1.35E-4            2.46432182 1.78E-4     2.306815807  2.0E-4        -0.015719 0.29727736 0.144458746   28.67278      G       null                    
  G349.5710+0.2706   17:17:07.98   -37:30:35.8   0.042664155   0.053501816   259.2832337   -37.50995059   349.5709224   0.270570785    2.971465182     0.132432276   2.534689472        0.112972453            2.308945369    5.47E-4            2.50046594 6.38E-4     2.132094111  8.52E-4       1.0647197 0.15772575 0.114485361   24.02432444   G       "Infrared Quiet"        
  G349.5460-0.8862   17:21:51.63   -38:11:38.0   0.01131567    0.012518109   260.465125    -38.19390241   349.5455508   -0.886151353   17.94336266     0.185399826   17.64620125        0.18233087             2.479193042    5.13E-5            2.57978371 6.72E-5     2.382524592  7.67E-5       0.1528815 0.08037446 0.223678887   76.11191182   G       null                    
  G349.5330-0.1411   17:18:43.26   -37:46:42.2   0.016921662   0.02031965    259.6802672   -37.77839134   349.5329395   -0.141073535   9.049502321     0.149193548   8.519780196        0.16120655             2.425727471    0.011262032        2.60737374 0.01799948  2.256735837  0.014014449   -1.204025 0.06359872 0.14590092    56.00468593   G       "Infrared Quiet"        
  G349.5240-0.6960   17:21:00.17   -38:06:11.9   0.025578812   0.038253951   260.2507242   -38.10331007   349.5240998   -0.695953357   5.607579671     0.166409642   4.729137151        0.140361866            2.295830374    5.86E-4            2.63962911 5.53E-4     1.996809733  9.29E-4       1.6862205 0.05095550 0.163380891   32.92089666   G       "Radio Galaxy (Core)"   
  G349.5090+1.0558   17:13:44.48   -37:06:11.0   0.004706042   0.005588306   258.4353339   -37.10306496   349.5091563   1.05579694     433.3657475     0.820059735   2719.699549        6.007745984            6.262907097    0.003568693        6.78451395 0.005538365 5.781402403  0.004597457   3.3210374 0.00707339 0.980641186   439.2039215   G       PN                      
  G349.5010+0.0335   17:17:54.33   -37:42:14.6   0.050523527   0.074124113   259.4763824   -37.70406639   349.5008507   0.033537978    2.615256253     0.146802133   2.349723712        0.150922456            2.369689635    0.036988512        2.72378646 0.066504099 2.061625989  0.040104934   0.5898833 0.09664886 0.152971447   16.39452017   G       null                    
  G349.4720+0.0745   17:17:39.11   -37:42:15.0   0.020708938   0.02470236    259.412951    -37.70416316   349.4718114   0.07446872     7.538019648     0.148602394   7.358438449        0.166218384            2.470043396    0.01362021         2.65066978 0.021673561 2.301725558  0.017033762   -9.291628 0.07973751 0.146938443   47.47425586   G       "Infrared Quiet"        
  G349.4400+1.0385   17:13:36.52   -37:10:09.3   0.033879241   0.058351312   258.4021709   -37.16924138   349.440027    1.038447393    4.274986285     0.140062604   6.106475807        0.231753872            2.987919803    0.028617523        3.72612258 0.055401637 2.39596646   0.028936884   -2.608968 0.03142595 0.149306804   27.84904949   G       "Infrared Quiet"        
  G349.4260+1.1237   17:13:13.20   -37:07:51.1   0.043886942   0.051163313   258.3050165   -37.13087188   349.4256863   1.123671875    6.275491023     0.263414087   5.891780694        0.283739612            2.422365494    0.028593676        2.55797578 0.044304595 2.293944545  0.036799904   -5.512272 0.22886495 0.247931702   25.25830047   G       null                    
  G349.4020+0.1414   17:17:10.27   -37:43:21.1   0.003870283   0.004181207   259.2927776   -37.72252198   349.4018923   0.141447047    73.90817559     0.259106581   71.88189449        0.289431617            2.465492811    0.002441349        2.53879447 0.003626662 2.394307561  0.003284163   -5.313548 0.03650893 0.337439244   213.6440823   G       "Infrared Quiet"        
  G349.3890-0.6949   17:20:36.39   -38:12:49.5   0.026352356   0.036407403   260.1516167   -38.21376302   349.388917    -0.694949841   4.833113629     0.142496104   4.00144832         0.134442148            2.274757732    0.018325077        2.53964488 0.031591063 2.037498541  0.020863546   1.4391909 0.06777976 0.150443724   29.93453346   G       PN                      
  G349.3700-0.1105   17:18:07.25   -37:53:37.4   0.018927022   0.018656639   259.5301881   -37.89371704   349.3704068   -0.110543046   9.934083706     0.111063224   22.40849961        0.250527597            3.754726722    2.61E-5            3.79564353 3.75E-5     3.714250986  3.63E-5       -89.68731 0.36087998 0.136318491   70.33290429   G       PN                      
  G349.3620-1.0053   17:21:49.76   -38:24:45.0   0.015324629   0.017371719   260.4573483   -38.41250784   349.3621558   -1.005319447   9.47348677      0.136601692   8.965772985        0.129282856            2.432067552    9.95E-5            2.54836336 1.28E-4     2.32107896   1.5E-4        0.4955620 0.09610468 0.127032712   68.25229924   G       null                    
  G349.3510-0.2113   17:18:28.99   -37:58:02.0   0.004552509   0.004991858   259.620797    -37.96722687   349.3514718   -0.211304627   43.53488285     0.177133807   44.15619541        0.206781441            2.517777439    0.002918641        2.60105879 0.004352953 2.437162611  0.003910407   -2.803113 0.03890320 0.238545722   181.4115955   G       PN                      
  G349.3480-0.5442   17:19:51.46   -38:09:40.6   0.011359097   0.01090695    259.9644301   -38.16127488   349.3478728   -0.544228412   16.012252       0.145471419   17.90664839        0.16288069             2.643732075    5.94E-4            2.68998166 8.63E-4     2.598277667  8.17E-4       -84.95910 0.18261145 0.158759286   97.04276397   G       PN                      
  G349.3480-0.4788   17:19:35.08   -38:07:25.6   0.015972307   0.018916419   259.8961821   -38.12378109   349.3478615   -0.47875445    9.543522465     0.142447502   9.588935787        0.143135759            2.505921575    2.26E-4            2.66497669 2.81E-4     2.356359423  3.44E-4       -0.951512 0.07264727 0.158283101   57.98943573   G       null                    
  G349.3460-0.4784   17:19:34.68   -38:07:30.3   0.034573323   0.031498992   259.8945098   -38.12507558   349.3460467   -0.47841825    5.301275643     0.138689265   6.312379727        0.166408957            2.727994132    0.004430001        2.84600104 0.00671223  2.614880274  0.005838765   77.899722 0.22323181 0.161069153   32.42834712   G       null                    
  G349.3380+0.6694   17:14:48.80   -37:28:05.4   0.032208751   0.042474892   258.7033483   -37.46815566   349.3376084   0.669351844    3.995632877     0.135839276   3.521643221        0.136944015            2.347036944    0.0221531          2.58883125 0.037214486 2.12782599   0.026036029   2.9664179 0.09075148 0.133559048   26.38551817   G       null                    
  G349.3340+0.0915   17:17:10.71   -37:48:24.7   0.097744103   0.158455126   259.2946381   -37.80687328   349.3339319   0.091459988    1.25097056      0.143453691   1.117372676        0.128133882            2.362718309    3.31E-4            2.79918637 3.03E-4     1.994307296  5.16E-4       -0.484444 0.15671995 0.108592242   10.81332595   G       PN                      
  G349.3040-0.8259   17:20:54.45   -38:21:30.0   0.10180828    0.147152344   260.2268864   -38.35832784   349.3038843   -0.825947162   1.265106874     0.140750813   1.118733186        0.126836566            2.350913647    0.025645906        2.73921440 0.022300883 2.017656948  0.040841276   -16.54053 0.18365968 0.128175303   9.433875774   G       null                    
  G349.3030+0.3411   17:16:03.56   -37:41:14.0   0.067014389   0.096666302   259.0148349   -37.6872342    349.303193    0.341096677    1.865893266     0.140043849   1.607575054        0.13759743             2.320505847    0.047739835        2.68560550 0.088129645 2.005040346  0.049769336   -12.73652 0.12179496 0.133291983   14.00888127   G       null                    
  G349.2890+1.0219   17:13:13.86   -37:18:04.6   0.043824216   0.069796744   258.3077409   -37.30127501   349.2889681   1.021904447    2.635438232     0.135320691   2.336577774        0.119975301            2.353965609    6.39E-5            2.77160350 5.48E-5     1.999259304  1.01E-4       0.0120575 0.07169294 0.136490013   18.65693095   G       "Infrared Quiet"        
  G349.2870-0.6919   17:20:17.84   -38:17:44.4   0.086830721   0.126089866   260.0743132   -38.29566222   349.2870118   -0.69190111    1.382282579     0.138028979   1.144049473        0.131759012            2.274385292    0.065254516        2.58649108 0.114610236 1.999940569  0.072915163   2.5145566 0.18907952 0.115558773   10.39927175   G       "Infrared Quiet"        
  G349.2640-1.0633   17:21:47.28   -38:31:34.7   0.204642865   0.185419373   260.4469954   -38.52629523   349.263896    -1.06329723    1.092937606     0.144034746   1.103722889        0.145456104            2.512305316    0.707123828        2.52467086 -1.0        2.500000331  -1.0          1.43E-4   -1.0       0.131802425   7.618068954   G       "Infrared Quiet"        
  G349.2640+0.2501   17:16:19.09   -37:46:19.7   0.020510069   0.02549159    259.0795391   -37.77214371   349.2637647   0.250135388    6.525330121     0.133991783   5.984160319        0.140818299            2.394090484    0.013758117        2.58534921 0.022189487 2.216980674  0.016947082   -3.101731 0.07387286 0.121049918   48.04045983   G       null                    
  G349.2410+0.5794   17:14:53.86   -37:35:56.9   0.007777738   0.008768645   258.7244069   -37.59914698   349.2409582   0.579366102    24.58040967     0.177329326   23.85782419        0.172116411            2.462960486    5.14E-7            2.57909889 6.5E-7      2.352051857  7.82E-7       -0.184889 0.04819906 0.220627219   105.627257    G       null                    
  G349.2320+0.1114   17:16:47.91   -37:52:41.4   0.052258302   0.074100408   259.1996449   -37.87816486   349.2323765   0.111370988    2.433110105     0.145677903   1.984462676        0.118945808            2.25775662     0.003160536        2.55199783 0.003127969 1.997440941  0.005027868   4.2824356 0.12145149 0.152854914   15.87572613   G       null                    
  G349.2080-0.8363   17:20:40.22   -38:26:36.1   0.00969845    0.010798809   260.1675848   -38.44335973   349.2075233   -0.836278478   18.42871708     0.166015466   17.57016025        0.158281381            2.441051984    1.92E-5            2.54059446 2.51E-5     2.345409656  2.87E-5       -0.217422 0.07044563 0.183460051   98.59987881   G       null                    
  G349.2080+0.9672   17:13:12.81   -37:23:57.6   0.070751026   0.096451282   258.3033604   -37.39932966   349.2075241   0.96717137     1.783196416     0.128105753   1.765195988        0.146518619            2.487351066    0.051708066        2.78555514 0.089019897 2.221070847  0.059071205   1.5419442 0.16655028 0.135829756   12.23623355   G       null                    
  G349.2050-0.8149   17:20:34.44   -38:25:58.7   0.098487499   0.15662522    260.1435008   -38.43297015   349.2052867   -0.814858587   1.193368126     0.137446155   1.05082395         0.121188813            2.345925631    0.006952868        2.75573830 0.005836129 1.997057215  0.011056461   4.2544887 0.16730069 0.137576967   8.289568252   G       "Infrared Quiet"        
  G349.1970-0.0301   17:17:16.81   -37:59:19.5   0.061580356   0.062425363   259.3200327   -37.98875164   349.1971343   -0.030062633   3.226514489     0.130523559   5.966367463        0.283529549            3.399609594    0.042386008        3.44623286 0.059748486 3.353617074  0.060104779   -4.326339 0.96545273 0.150141915   22.86651903   G       PN                      
  G349.1820-0.5592   17:19:26.09   -38:18:22.3   0.064026037   0.110723514   259.8586923   -38.30620801   349.1814922   -0.559195257   1.79695264      0.135939764   1.712025788        0.148661695            2.440210664    0.05201085         2.97820862 0.10257318  1.999399246  0.050222815   -5.072876 0.07996306 0.132257164   13.12108891   G       null                    
  G349.1700+0.4303   17:15:18.03   -37:44:37.2   0.099569752   0.085748992   258.8251454   -37.74367183   349.1700025   0.430332013    1.868722402     0.129756046   2.532347207        0.208431024            2.910245038    0.064309154        3.06869102 0.079691202 2.759980105  0.098697899   87.301269 0.52491906 0.129788369   13.42813192   G       PN                      
  G349.1670+0.3474   17:15:37.97   -37:47:40.2   0.039202275   0.048565332   258.9082112   -37.79449749   349.1668984   0.347355196    3.741868679     0.134089017   4.159088633        0.149040802            2.635671151    1.55E-4            2.86523939 1.84E-4     2.424496339  2.39E-4       0.2110291 0.12494944 0.125087544   29.76836133   G       null                    
  G349.1650+0.3475   17:15:37.61   -37:47:45.2   0.056217931   0.076787597   258.9067122   -37.79588834   349.165078    0.347509502    2.351423349     0.137506274   2.222291174        0.129966123            2.430365262    9.34E-4            2.72448320 9.8E-4      2.167998431  0.001472719   1.1202913 0.13515982 0.13394621    16.06356033   G       null                    
  G349.1400+0.1725   17:16:16.52   -37:55:04.0   0.150753253   0.153490114   259.0688295   -37.91778532   349.1402455   0.172506645    0.995186996     0.132909073   0.87814906         0.121023189            2.348378015    0.039943368        2.43526951 0.051325432 2.264586843  0.060470009   24.260541 1.36828789 0.13024339    7.293121466   G       "Infrared Quiet"        
  G349.1110-0.8162   17:20:18.31   -38:30:39.4   0.008677028   0.009758949   260.0763084   -38.51095821   349.1112153   -0.816222242   25.61554794     0.206157195   24.72719032        0.228504057            2.456268214    0.005577378        2.56513873 0.008482338 2.352018418  0.007321175   -4.949295 0.05669439 0.228775322   108.1116437   G       "Infrared Quiet"        
  G349.1100-0.3762   17:18:27.77   -38:15:33.6   0.112602826   0.170599994   259.6157198   -38.25934513   349.1102816   -0.376161752   1.104414395     0.141751303   0.955386743        0.143226906            2.325219096    0.090061975        2.70220420 0.16261412  2.000827261  0.097599616   -5.371390 0.22557315 0.146948689   7.591766109   G       null                    
  G349.1030-1.0148   17:21:06.97   -38:37:51.2   0.076792253   0.108356192   260.2790497   -38.6308809    349.1031648   -1.014822968   1.779811564     0.156871401   1.435385587        0.126528211            2.245091234    0.001486891        2.52682077 0.001486443 1.994773316  0.002367344   1.1299250 0.19040189 0.147840291   11.77009239   G       "Infrared Quiet"        
  G349.0980+0.6388   17:14:13.90   -37:40:50.3   0.126742128   0.186197027   258.5579295   -37.6806495    349.0977979   0.638768229    1.155357823     0.144562042   1.13698653         0.166381166            2.480048749    0.094096403        3.07665334 0.194090479 1.999133837  0.084307428   -22.86369 0.14734574 0.153919523   7.502910217   G       "Infrared Quiet"        
  G349.0650+0.1087   17:16:18.95   -38:00:59.2   0.193615649   0.192383035   259.0789727   -38.01645746   349.0645276   0.108733926    1.421088129     0.110147755   6.577663254        0.666253314            5.378569176    0.17536126         5.51239442 0.253328382 5.247992826  0.242775019   -83.26093 1.59640911 0.153829865   10.04915203   G       "UCHII Region"          
  G349.0440+0.7904   17:13:27.14   -37:38:06.8   0.073684992   0.160132622   258.3630724   -37.6352326    349.0442637   0.790406887    1.422823066     0.128674321   1.618995327        0.146440297            2.666755752    0.002226494        3.55639672 0.001233879 1.999660556  0.003266193   1.5623465 0.05661977 0.129942352   11.05582392   G       PN                      
  G349.0170-0.2295   17:17:34.67   -38:15:04.4   0.072808163   0.105305452   259.3944472   -38.25122998   349.0167369   -0.229509768   1.669355621     0.139800032   1.375474315        0.132134857            2.269299606    0.053404088        2.57497133 0.095653688 1.999913799  0.057801594   3.2327278 0.16195095 0.149696209   11.24162274   G       "Infrared Quiet"        
  G349.0140+0.5869   17:14:11.78   -37:46:44.8   0.029995997   0.034642665   258.549097    -37.77910411   349.0138465   0.586854111    4.56939182      0.12849439    4.440814148        0.143546023            2.464576133    0.019642734        2.59777626 0.030335392 2.338205799  0.025369528   -0.570717 0.15558749 0.127580866   34.14580611   G       null                    
  G348.9880-0.9002   17:20:17.91   -38:39:35.5   0.209957417   0.178554003   260.0746208   -38.65986245   348.9882515   -0.900231307   0.916459235     0.123088789   0.923858028        0.124082514            2.510052526    0.707118197        2.52015828 -1.0        2.499987292  -1.0          -89.95963 -1.0       0.128644109   7.087588047   G       "Infrared Quiet"        
  G348.9820-0.5499   17:18:48.60   -38:27:52.4   0.036953899   0.050960584   259.7025203   -38.46455457   348.9815524   -0.54986572    3.594126721     0.14094322    3.289279592        0.129006636            2.391610001    7.83E-4            2.68087572 8.23E-4     2.133555965  0.001233011   -1.300666 0.08879655 0.152451545   22.21006907   G       null                    
  G348.9730+0.7673   17:13:20.08   -37:42:24.3   0.031625978   0.046624267   258.333666    -37.70674563   348.9726873   0.767305844    4.413656064     0.160245198   3.728874603        0.154333651            2.297893327    0.022830755        2.62537710 0.040903327 2.011259156  0.024806422   -3.282911 0.06550101 0.161120608   26.05707734   G       null                    
  G348.9690+0.9326   17:12:38.80   -37:36:46.5   0.005354111   0.006018483   258.1616502   -37.61292667   348.968603    0.932616893    162.4400589     0.782593592   159.4432627        0.768332378            2.476812851    2.01E-4            2.53150244 1.7E-4      2.42330475   1.9E-4        -1.800814 0.07046788 0.777293579   208.9816041   G       PN                      
  G348.9570-0.4255   17:18:13.03   -38:24:48.3   0.104680137   0.107514212   259.5543016   -38.41341204   348.9565754   -0.425487746   1.162929227     0.132755863   0.765080621        0.088571247            2.027746373    0.01951154         2.06329042 0.026626396 1.992814634  0.028450424   18.310147 2.31231272 0.140628622   8.43548682    G       "Infrared Quiet"        
  G348.9450-0.3088   17:17:41.84   -38:21:19.2   0.087964711   0.108688467   259.4243538   -38.35532981   348.9452896   -0.308774884   1.347811722     0.131661225   1.008133897        0.099280629            2.162129346    0.013495537        2.34196286 0.015415738 1.996104801  0.021172951   -13.32772 0.33523811 0.121516444   10.64660237   G       "Infrared Quiet"        
  G348.9450+0.7606   17:13:16.77   -37:43:59.8   0.205697069   0.243492515   258.3198663   -37.73327569   348.9447975   0.76057603     1.142801341     0.157784508   1.881921389        0.334220552            3.208157767    0.17917853         3.42796682 0.280367492 3.002443369  0.228422107   8.7269201 0.81168380 0.186498478   8.151583299   G       null                    
  G348.9440+0.7590   17:13:17.00   -37:44:05.5   0.01288507    0.015157787   258.3208402   -37.73485554   348.9439703   0.759025221    13.48952428     0.166625815   12.72115189        0.180262408            2.42775648     0.008429187        2.56990997 0.013119196 2.29346615   0.010796131   -4.466187 0.06353592 0.189042181   63.93603766   G       null                    
  G348.8630-0.5895   17:18:37.66   -38:35:03.2   0.009765422   0.010846385   259.6569115   -38.58422429   348.8631193   -0.589476441   25.27450844     0.210841239   28.96511212        0.278681309            2.676311655    0.006414656        2.80849650 0.009785638 2.550348222  0.008396336   -6.560463 0.05149903 0.304013342   80.43656078   G       null                    
  G348.8610+0.5716   17:13:48.44   -37:54:41.8   0.152964744   0.183864506   258.4518217   -37.91160543   348.8614448   0.57158033     1.015821954     0.135140532   1.076854257        0.144927342            2.573987755    0.02619804         2.87110483 0.03085874  2.307617916  0.039892181   -12.72142 0.37553703 0.139791724   7.075293037   G       null                    
  G348.8520-0.7707   17:19:21.26   -38:41:50.7   0.041196425   0.057732035   259.8386031   -38.69742012   348.851962    -0.770663207   3.174178814     0.138134503   2.992030578        0.130243736            2.42719056     0.001241893        2.75131609 0.001266837 2.14124943   0.001956832   1.9538472 0.08871954 0.137963375   22.53615042   G       null                    
  G348.8520+0.1510   17:15:30.84   -38:09:52.8   0.083863724   0.116061567   258.8784863   -38.1646657    348.8522162   0.151012349    1.675577155     0.14433223    1.649102791        0.142269928            2.480151935    0.005922442        2.80593788 0.006031712 2.192191661  0.009349139   -5.280735 0.18053265 0.146097518   10.86158693   G       "Infrared Quiet"        
  G348.8440-0.2626   17:17:12.46   -38:24:39.5   0.081433031   0.16598524    259.3019245   -38.4109811    348.844418    -0.262597362   1.454967879     0.131787768   1.74722196         0.161338476            2.739573918    0.024592937        3.76072410 0.012347446 1.995696849  0.035226202   11.465163 0.05359516 0.125572354   11.17458992   G       null                    
  G348.8020-0.2918   17:17:12.32   -38:27:43.5   0.021827825   0.023199993   259.3013303   -38.46207411   348.8024655   -0.291764798   8.029806832     0.145410807   9.302003025        0.168663966            2.69074236     0.001231641        2.76213225 0.001666467 2.621197602  0.001804775   4.7990791 0.22903312 0.164182261   47.26829496   G       null                    
  G348.7990-0.6148   17:18:32.75   -38:39:03.4   0.040037179   0.042359419   259.6364376   -38.65094395   348.799338    -0.614770902   4.196505099     0.143096496   4.552914537        0.155257979            2.60397914     4.59E-4            2.65875030 6.28E-4     2.550336279  6.67E-4       1.1284209 0.57484378 0.143616408   28.34168814   G       "Infrared Quiet"        
  G348.7840-1.0556   17:20:21.20   -38:54:59.0   0.434453814   0.544228971   260.088348    -38.91637549   348.7838151   -1.055574057   0.997087816     0.141925543   3.382755724        0.859338901            4.604737458    0.484445793        6.59743534 0.164516557 3.213916612  0.671480515   -37.16687 0.17258856 0.129985526   7.95144194    G       null                    
  G348.7380-0.0464   17:15:59.60   -38:22:20.7   0.030858601   0.043463254   258.9983405   -38.37242739   348.7379123   -0.046355958   4.383892295     0.145537662   3.996629393        0.132689157            2.387006366    4.34E-4            2.69413743 4.47E-4     2.114888171  6.84E-4       1.3225703 0.07049016 0.153113782   26.34811447   G       "Radio Star"            
  G348.7330+0.3122   17:14:29.70   -38:10:01.9   0.06302188    0.117178587   258.6237414   -38.16718691   348.73337     0.312247944    1.876942384     0.142098457   1.882489612        0.142552132            2.503670348    0.002061408        3.13717665 0.001406527 1.998091247  0.003165976   -1.549235 0.06763758 0.161888326   11.72309928   G       null                    
  G348.7280-1.0417   17:20:07.88   -38:57:14.5   0.022727944   0.02672223    260.032851    -38.95403131   348.7282341   -1.041671042   108.5705455     1.889818398   168.2787494        2.931415819            3.112395401    0.001072428        3.33755356 0.001343129 2.902426867  0.001623689   3.6171933 0.07652799 2.161054373   46.9186284    G       "UCHII Region"          
  G348.7160+1.0676   17:11:20.51   -37:44:15.6   0.009424493   0.011070443   257.8354707   -37.73766654   348.7155842   1.067545827    462.7195332     4.225176136   427.1100571        4.462177112            2.401879841    0.009481936        2.55097197 0.009554764 2.261501434  0.007748742   -8.289983 0.04398053 4.294958431   107.7355091   G       null                    
  G348.7080-0.4969   17:17:46.91   -38:39:28.2   0.064950463   0.07094916    259.4454785   -38.65782414   348.707789    -0.496850363   2.090731383     0.135051217   1.701163666        0.109907217            2.255073821    0.00139676         2.32505751 0.001845147 2.18719662   0.002080442   1.9493216 0.67056206 0.129374474   14.38956561   G       "Infrared Quiet"        
  G348.6980-1.0276   17:19:58.97   -38:58:15.4   0.008834172   0.010928797   259.9956933   -38.97093766   348.6978367   -1.027726838   615.3807573     3.303724011   1664.860206        10.32487913            4.112036738    0.013024896        4.60146803 0.010376715 3.674663393  0.007841189   -15.23716 0.01363157 4.406085238   139.6661036   G       "UCHII Region"          
  G348.6950+0.3170   17:14:21.74   -38:11:43.1   0.780334691   0.25878895    258.5905985   -38.19531042   348.6953231   0.31695239     0.956818276     0.10580175    7.335082872        0.81501373             6.921856192    0.037694382        10.1832594 0.096008823 4.704985981  0.025655615   -86.10959 0.36993156 0.173280627   7.110015747   G       null                    
  G348.6940-1.0375   17:20:00.81   -38:58:46.8   0.249954026   0.167652962   260.0033726   -38.97965545   348.6941007   -1.037523303   10.98897408     1.490147573   17.97942726        2.481451531            3.197757152    0.041077404        3.84587986 0.077072424 2.658858616  0.042743607   -75.44975 0.38765435 0.610367656   17.46293843   G       null                    
  G348.6820-1.0472   17:20:01.13   -38:59:42.3   0.20382484    0.39543372    260.0047002   -38.99508043   348.6820367   -1.047192931   3.274454814     0.397736078   10.61851273        1.291117137            4.501913079    0.012397127        5.76497232 0.008385509 3.515579995  0.018674557   -1.978324 0.16557980 0.440960109   7.846848522   G       null                    
  G348.6700-0.0097   17:15:38.46   -38:24:21.6   0.099876333   0.181484599   258.9102473   -38.40600511   348.6704497   -0.009696201   1.211923209     0.144817626   1.145973379        0.136972271            2.431006803    0.003296209        2.96118426 0.002244804 1.995753575  0.005196327   -1.173551 0.13626702 0.139871836   7.963436923   G       null                    
  G348.6690-0.0210   17:15:40.99   -38:24:50.2   0.091430673   0.107425053   258.9208067   -38.41393321   348.6688141   -0.021038246   1.850227109     0.15096725    2.028196722        0.165858548            2.617453044    0.007145262        2.77664850 0.008916717 2.467384845  0.010894499   6.7454516 0.42506816 0.135461062   12.47301097   G       "Radio Galaxy (Lobe)"   
  G348.6620+0.6347   17:12:57.33   -38:02:08.8   0.122984586   0.187353557   258.2388842   -38.03576478   348.6624077   0.634668884    1.042203769     0.140455148   0.929555591        0.147032317            2.361031615    0.097755098        2.78682189 0.185752292 2.000296577  0.098285356   -9.196957 0.24121658 0.143857539   7.493461343   G       null                    
  G348.6490-0.1830   17:16:17.93   -38:31:25.9   0.098899288   0.192837169   259.0747134   -38.52386881   348.6493442   -0.182986209   1.186348057     0.138169362   1.220344137        0.171547243            2.535570051    0.099796228        3.21448799 0.212261952 2.000043393  0.085699515   0.6672267 0.10982661 0.140118796   8.804145057   G       null                    
  G348.6490+0.0228   17:15:26.53   -38:24:16.4   0.036574603   0.046884216   258.8605616   -38.40456063   348.6489649   0.022807128    3.989819068     0.148966697   3.645882812        0.136163965            2.389799522    0.001064089        2.61359268 0.001214111 2.185169013  0.001660213   -2.235139 0.11525983 0.146341541   26.43016435   G       "UCHII Region"          
  G348.6420-0.5720   17:17:54.14   -38:45:17.3   0.058457743   0.069999045   259.475573    -38.75480971   348.6421128   -0.571981853   3.118366814     0.109401905   8.470971939        0.297345367            4.120390478    0.002354208        4.49103640 0.002948573 3.780334017  0.003535644   2.8054559 0.12499934 0.133455643   24.15542664   G       PN                      
  G348.6210+0.1399   17:14:52.40   -38:21:32.7   0.022242738   0.026795231   258.7183413   -38.35908036   348.6209467   0.139906941    6.981736523     0.142749317   7.402197974        0.151398361            2.574158291    6.91E-4            2.75725022 8.5E-4      2.403224363  0.001057382   -2.246947 0.08945306 0.148033083   44.70456578   G       PN                      
  G348.6130-0.9099   17:19:14.25   -38:58:21.5   0.075024584   0.138185048   259.8093644   -38.97263498   348.6134399   -0.909880335   1.641145915     0.128120076   2.137664876        0.167878986            2.853199198    0.012191712        3.65290490 0.008277813 2.228567642  0.018363566   7.7365333 0.06463944 0.14267712    11.450787     G       "UCHII Region"          
  G348.5860-0.0850   17:15:42.11   -38:31:07.4   0.109854164   0.211658011   258.9254649   -38.51871641   348.5856999   -0.084951143   1.093416707     0.135850578   1.152981501        0.175084614            2.567196443    0.11207053         3.29785232 0.236633509 1.998421073  0.099407468   -10.27579 0.11456467 0.134635687   7.458060214   G       "Infrared Quiet"        
  G348.5720+0.6089   17:12:47.51   -38:07:26.0   0.01050052    0.012595908   258.1979725   -38.12388519   348.5721837   0.608922429    19.06597168     0.195139521   17.70838475        0.181265206            2.409331839    1.85E-4            2.55798626 2.31E-4     2.269316298  2.83E-4       2.2651192 0.05072654 0.221970379   77.99786756   G       "Infrared Quiet"        
  G348.5500-0.3386   17:16:39.23   -38:41:41.2   0.010261748   0.011612593   259.1634532   -38.69477183   348.5503232   -0.338586144   21.25719761     0.193201112   22.96975928        0.208768209            2.59873397     5.26E-5            2.74164113 6.71E-5     2.463275794  7.94E-5       -0.244499 0.05246087 0.229327561   90.18252776   G       "UCHII Region"          
  G348.5370+0.2757   17:14:03.64   -38:20:52.7   0.104326882   0.153736292   258.5151497   -38.34796467   348.5368565   0.275709923    1.141540061     0.137833597   0.942297465        0.113778888            2.271355542    9.18E-4            2.58678642 7.88E-4     1.994388074  0.001493085   -1.013092 0.23354208 0.126690939   7.871791691   G       null                    
  G348.5350+0.7567   17:12:04.39   -38:04:01.1   0.12964933    0.160179785   258.0183006   -38.06698119   348.5349213   0.756717644    0.906032695     0.128158806   0.668809811        0.109181229            2.147927604    0.087522097        2.30910064 0.147661213 1.998004292  0.10093509    -17.17550 0.59551529 0.114318624   7.718587693   G       null                    
  G348.5030-1.0875   17:19:39.75   -39:09:52.6   0.115874251   0.151515673   259.9156454   -39.16460605   348.5034276   -1.087539263   3.387382974     0.350744758   4.172412425        0.514063395            2.774610235    0.092628918        3.08561716 0.151560653 2.494950459  0.112838924   -3.056317 0.27265414 0.290463686   10.85528041   G       null                    
  G348.5030+0.0408   17:14:55.88   -38:30:47.0   0.133954569   0.162535813   258.732851    -38.513059     348.5025158   0.040847494    1.054731279     0.123515032   1.230034363        0.172355778            2.699778427    0.103868149        2.89331477 0.161945794 2.519187893  0.133010445   -3.479483 0.52940630 0.107935442   9.42881734    G       null                    
  G348.4990-0.0382   17:15:14.98   -38:33:42.7   0.127494829   0.207014697   258.812406    -38.56186386   348.4991391   -0.038164118   1.203659834     0.158181722   1.345749225        0.211711012            2.643448208    0.114300855        3.14107251 0.221811831 2.224660016  0.111051456   -6.014979 0.18938947 0.125283932   8.811151117   G       null                    
  G348.4810+0.1252   17:14:30.95   -38:28:53.8   0.231667779   0.329121079   258.6289417   -38.48160178   348.4805816   0.125238969    1.161235862     0.14092779    3.886828858        0.646467821            4.573826426    0.26009497         5.20648135 0.433065317 4.018047267  0.31166023    -8.073651 0.38155807 0.163030921   8.115194945   G       null                    
  G348.4790-0.2191   17:15:56.59   -38:41:00.8   0.122192464   0.149040944   258.9858024   -38.68354745   348.4789972   -0.219142808   1.099470085     0.134553331   0.972658904        0.120240912            2.35139195     0.020539625        2.55690521 0.023543539 2.162396971  0.032104369   12.926265 0.44280001 0.136619663   8.157545873   G       "Infrared Quiet"        
  G348.4740+0.2657   17:13:54.83   -38:24:17.6   0.019195875   0.017816104   258.4784561   -38.40489987   348.4738563   0.265702006    10.24078297     0.150837768   12.17697235        0.180978332            2.726084623    0.002706286        2.80242638 0.004008787 2.651822515  0.003651306   -76.95660 0.18102912 0.164922521   61.08911423   G       null                    
  G348.4720+0.2693   17:13:53.63   -38:24:15.0   0.017568081   0.021769081   258.47344     -38.404165     348.4721502   0.269318719    9.201942972     0.158465831   8.833863803        0.152149556            2.449470257    3.62E-4            2.66043166 4.24E-4     2.25523723   5.61E-4       1.2683979 0.05921383 0.172789637   52.6222086    G       "Radio Galaxy (Lobe)"   
  G348.4670-0.9890   17:19:08.30   -39:08:16.8   0.011423905   0.014307155   259.7845774   -39.13800094   348.4669447   -0.989009514   14.16107878     0.140228628   17.83683735        0.204217388            2.805763426    0.008062182        3.06528716 0.012998194 2.568212369  0.009961597   4.2134506 0.03152317 0.149404568   94.91096292   G       "Infrared Quiet"        
  G348.4330-0.6869   17:17:45.85   -38:59:31.6   0.040917153   0.05359768    259.4410583   -38.99210565   348.4327679   -0.686922793   3.263722757     0.144042922   2.74551663         0.121237738            2.292937016    0.001665308        2.52770290 0.001828391 2.07997552   0.002620021   2.9179773 0.12062688 0.152913213   20.50689204   G       "Infrared Quiet"        
  G348.4170-1.1173   17:19:31.96   -39:15:09.0   0.119473545   0.176407542   259.8831846   -39.25249717   348.4169638   -1.117275612   1.957981975     0.244295488   1.909814638        0.238312795            2.469038706    0.002323066        2.86211824 0.002290753 2.129944194  0.003627426   -1.755159 0.22244427 0.221095047   8.944668418   G       null                    
  G348.4000+0.2068   17:13:56.15   -38:29:58.6   0.120698975   0.252677065   258.4839386   -38.49959927   348.3996022   0.206771268    0.907636476     0.11797426    1.119207035        0.177771013            2.776129934    0.126720158        3.85727570 0.313049828 1.998015697  0.083527733   14.451173 0.07206344 0.132371088   7.010669834   G       "Infrared Quiet"        
  G348.3630+0.4188   17:12:56.90   -38:24:18.1   0.144990384   0.204734239   258.237081    -38.40502722   348.3627903   0.418812782    1.123296202     0.130766076   1.805558408        0.21452038             3.16953169     0.037640548        3.68008316 0.034665786 2.729810897  0.059519886   -14.27440 0.23678599 0.145270176   7.344688802   G       "Infrared Quiet"        
  G348.3510+0.1515   17:14:01.25   -38:34:15.6   0.035155816   0.044696612   258.5052069   -38.57099382   348.35146     0.151487398    4.543275362     0.149673372   4.905847176        0.185122453            2.597844153    0.023902711        2.88930326 0.040040302 2.33578604   0.028279867   -13.29886 0.08351311 0.13615115    30.78433351   G       "UCHII Region"          
  G348.3450+0.8952   17:10:56.12   -38:08:17.9   0.034701339   0.043397927   257.7338457   -38.13831318   348.3451001   0.895165122    4.285967608     0.15146629    3.833808034        0.13555324             2.364434689    0.001307101        2.56392833 0.001524274 2.180463211  0.002032621   3.0477296 0.12223007 0.155669092   27.39970917   G       null                    
  G348.3240-0.0901   17:14:56.60   -38:44:03.6   0.039273459   0.048281246   258.7358444   -38.73432964   348.3241523   -0.090120612   3.328420519     0.126922948   3.222106393        0.122872038            2.459730342    3.37E-4            2.65491512 4.02E-4     2.278895212  5.21E-4       0.7026884 0.14306708 0.129961391   24.33446872   G       "Infrared Quiet"        
  G348.2990-0.4640   17:16:25.77   -38:58:20.8   0.046620427   0.057158521   259.1073808   -38.97244686   348.2987453   -0.463977264   2.960099485     0.130109379   3.03285502         0.133469233            2.530518126    0.002741972        2.73094503 0.003298117 2.344800761  0.004219289   -4.541970 0.16939867 0.135483661   20.62323244   G       null                    
  G348.2900-0.6056   17:16:59.85   -39:03:41.7   0.099200995   0.111147686   259.2493944   -39.06158649   348.290013    -0.605555004   1.400715266     0.119517934   1.562487862        0.155875554            2.640425982    0.068239756        2.79784125 0.100880107 2.491867387  0.092287637   -14.96083 0.47302922 0.125596111   10.94549472   G       "Infrared Quiet"        
  G348.2630-0.2054   17:15:14.45   -38:51:04.4   0.062354949   0.08967644    258.810211    -38.85123023   348.2629603   -0.205363679   2.123837344     0.136990105   2.145459013        0.159550802            2.512695664    0.046501928        2.88164424 0.082701208 2.190985068  0.051212579   -4.171196 0.11712427 0.145786106   13.89420306   G       "Infrared Quiet"        
  G348.2580-0.9965   17:18:32.94   -39:18:48.8   0.394184571   0.208300424   259.6372478   -39.3135439    348.2576634   -0.996460211   1.598715658     0.172721948   7.098730014        0.779293484            5.267945283    0.051297858        6.65214296 0.105513621 4.171775566  0.047143587   80.006773 0.36675894 0.215507565   8.315437938   G       null                    
  G348.2410-1.1239   17:19:02.28   -39:24:02.2   0.073444819   0.14541325    259.7595058   -39.40060311   348.2407339   -1.123852894   4.374589677     0.37197854    4.966941261        0.490625963            2.663890526    0.066952882        3.48233953 0.145706538 2.037800352  0.056768521   6.5389972 0.05919354 0.414989728   10.61923504   G       null                    
  G348.2330-0.7909   17:17:36.54   -39:12:53.5   0.035563756   0.049795898   259.402231    -39.21485665   348.233457    -0.790882502   3.819923792     0.151771911   3.219665614        0.127923678            2.295169712    1.82E-4            2.57823835 1.88E-4     2.043179599  2.88E-4       0.5353505 0.08704405 0.130133152   26.77536183   G       PN                      
  G348.2290-0.2242   17:15:13.06   -38:53:23.5   0.04286571    0.044233806   258.8044004   -38.88986081   348.2289283   -0.224195248   4.084471263     0.143183911   4.723481132        0.190618748            2.688456464    0.026873506        2.72938017 0.038795041 2.648146354  0.037228553   11.152577 0.72430939 0.139194042   26.69067436   G       "Radio Galaxy (Lobe)"   
  G348.2280+0.8479   17:10:46.51   -38:15:39.2   0.09557908    0.13908307    257.693808    -38.26089916   348.2276791   0.847912579    1.228204351     0.130572862   1.081361693        0.132643181            2.345797032    0.071767545        2.67184233 0.129492599 2.059539084  0.07692524    -3.631537 0.20226923 0.120423768   9.946015695   G       null                    
  G348.2220+0.0389   17:14:05.97   -38:44:31.5   0.085183154   0.101844481   258.524891    -38.74208081   348.2217291   0.038895271    1.587216766     0.142216634   1.265231466        0.113368628            2.232048952    6.35E-4            2.36775411 7.89E-4     2.104121579  9.7E-4        0.9777007 0.43970082 0.144062791   10.97207373   G       "Radio Star"            
  G348.2210-0.2222   17:15:11.18   -38:53:42.1   0.04086101    0.042123522   258.796564    -38.89502551   348.2211769   -0.222248046   4.225124962     0.141160216   4.882491746        0.188230975            2.687456194    0.025849429        2.72354234 0.0372693   2.651848172  0.035854968   -7.588181 0.75477022 0.138194367   28.77400898   G       null                    
  G348.2080+0.5884   17:11:46.93   -38:25:49.5   0.213541868   0.162636988   257.9455623   -38.43042671   348.2077322   0.588438585    0.923736711     0.121437165   1.211493295        0.162435511            2.863008058    0.03772771         3.18419959 0.065516972 2.574215247  0.042396022   -73.32795 0.67392546 0.122139934   8.05769887    G       null                    
  G348.1880+0.6030   17:11:39.80   -38:26:15.6   0.015430087   0.016683655   257.9158276   -38.43767116   348.1881326   0.602960708    10.21130269     0.138915672   10.47947294        0.142564203            2.532595374    3.61E-5            2.59688316 4.88E-5     2.469899073  5.29E-5       0.7063092 0.17716200 0.165779658   60.86934796   G       "Infrared Quiet"        
  G348.1730-1.1070   17:18:45.83   -39:26:48.1   0.085397958   0.126356894   259.6909623   -39.44670628   348.1725689   -1.106992548   1.96808773      0.193583708   1.657149898        0.187312778            2.294028954    0.063878827        2.63071933 0.116516836 2.000429607  0.067537828   -4.049528 0.17245681 0.19426173    9.989245789   G       null                    
  G348.1700-0.7344   17:17:10.83   -39:14:03.6   0.114344354   0.084187464   259.2951414   -39.23434262   348.1696133   -0.734431856   1.8350003       0.11740512    3.11479318         0.206180511            3.25710936     0.027641089        3.99005829 0.052885409 2.658798591  0.028188117   -64.66459 0.13552686 0.129249737   14.1292558    G       null                    
  G348.1700+0.2834   17:12:55.71   -38:38:26.7   0.101419509   0.145222872   258.2321387   -38.64075031   348.1697991   0.283401779    1.11901574      0.129421273   0.911374535        0.10574778             2.256146223    0.010511258        2.55175505 0.009364178 1.994782283  0.017084971   -6.969031 0.25780556 0.113656394   8.659653772   G       null                    
  G348.1560-0.9967   17:18:14.82   -39:23:48.7   0.024933591   0.032897962   259.5617561   -39.39685157   348.1559255   -0.996671317   5.303132058     0.131338928   5.276313236        0.149607705            2.493673164    0.017214182        2.78742915 0.029211641 2.23087494   0.020051552   -10.25184 0.05871558 0.133842185   36.95519624   G       null                    
  G348.1310+0.3488   17:12:32.47   -38:38:01.0   0.118049267   0.101797335   258.1352752   -38.6336225    348.1310604   0.348784054    1.61073164      0.127117071   2.382132095        0.188116927            3.04023903     0.004319608        3.22553779 0.006694882 2.865585199  0.005561574   -86.83729 0.53000023 0.12868543    12.06962762   G       null                    
  G348.1030-0.9100   17:17:43.28   -39:23:25.6   0.112443799   0.249734441   259.430331    -39.39044463   348.1026053   -0.909985611   0.975468889     0.129257432   1.106504707        0.180238721            2.662627367    0.126122785        3.54425285 0.29829538  2.000304375  0.086993714   9.9014544 0.08786579 0.138395797   7.256957347   G       null                    
  G348.0670+0.7516   17:10:41.16   -38:26:50.0   0.070211172   0.20395068    257.6714841   -38.44722955   348.0671974   0.751599827    1.333655955     0.110468199   2.104728717        0.177740855            3.140589299    0.025827915        4.91687548 0.007074099 2.006009949  0.032868008   7.5933632 0.02340777 0.134268091   9.229127722   G       null                    
  G348.0600+0.7841   17:10:31.84   -38:26:01.6   0.095514345   0.147899374   257.6326775   -38.43376814   348.0600173   0.784058206    1.145554073     0.127409817   0.973390732        0.108265012            2.304477415    0.001015014        2.65841838 8.58E-4     1.997660035  0.001637386   -0.752063 0.19016847 0.13137749    8.611356224   G       null                    
  G348.0460-0.7924   17:17:03.33   -39:22:07.3   0.06799026    0.094752806   259.2638773   -39.36869439   348.0460117   -0.79240644    1.935399263     0.131940665   2.011206073        0.158481083            2.548492051    0.050358052        2.87591748 0.087158748 2.258344257  0.057281078   0.5327229 0.14684851 0.137759052   13.65514313   G       "Infrared Quiet"        
  G348.0350+0.2800   17:12:32.22   -38:45:06.0   0.004719657   0.005026055   258.1342396   -38.75165859   348.0351613   0.279959619    74.68089375     0.30843994    77.09750339        0.3184208              2.540107588    1.17E-6            2.60463712 1.58E-6     2.477176765  1.73E-6       -0.119338 0.05338201 0.561941721   130.3583136   G       null                    
  G348.0110+0.6044   17:11:07.30   -38:34:47.2   0.0092953     0.011007576   257.7804109   -38.57978015   348.0108617   0.604424045    22.39376791     0.193934207   22.54634298        0.224467473            2.508503758    0.006159851        2.66095090 0.009585126 2.364790384  0.007894367   -4.860252 0.04337275 0.246678487   89.11877707   G       "Infrared Quiet"        
  G348.0030+0.3428   17:12:10.80   -38:44:25.5   0.026657225   0.031005978   258.0450114   -38.74042938   348.0032446   0.342812106    5.581467452     0.138124357   5.58648889         0.138248636            2.501105151    1.35E-5            2.64671724 1.7E-5      2.363504069  2.05E-5       0.0438396 0.13164635 0.153461319   36.18926397   G       "Infrared Quiet"        
  G348.0030+0.0721   17:13:18.27   -38:53:58.6   0.103823678   0.156972678   258.3261398   -38.89960042   348.0033459   0.072052967    1.111850782     0.132605105   0.948630464        0.13164587             2.309220416    0.081922165        2.66678446 0.15340308  1.99959877   0.083055648   2.3750926 0.21690679 0.119471647   8.736773007   G       "UCHII Region"          
  G347.9810+0.8651   17:09:57.47   -38:26:57.7   0.078194056   0.126687692   257.4894672   -38.44936623   347.9808672   0.865062024    1.376119824     0.12583353    1.241525543        0.113738047            2.374576249    0.006636835        2.82145090 0.00544643  1.998479701  0.010484078   5.1092075 0.12139178 0.135625393   10.15923721   G       null                    
  G347.9790-0.6335   17:16:11.09   -39:19:52.7   0.081485239   0.13288027    259.0461924   -39.33129913   347.9789315   -0.633550197   1.361726711     0.128834538   1.253286627        0.118894128            2.398372891    0.008330923        2.87682348 0.006813535 1.99949443   0.013058613   5.4834187 0.11763960 0.13106416    10.32775866   G       "Infrared Quiet"        
  G347.9660-0.4318   17:15:17.94   -39:13:27.2   0.020044054   0.018855945   258.8247473   -39.22420907   347.9663787   -0.431821006   18.63072821     0.160327167   80.16048984        0.689827445            5.18561752     8.06E-5            5.33611954 1.18E-4     5.039360317  1.1E-4        89.623589 0.10909891 0.188790321   101.5392802   G       "UCHII Region"          
  G347.9340-0.8445   17:16:56.37   -39:29:24.9   0.108773183   0.136021207   259.2348816   -39.49026189   347.9338934   -0.844486157   1.188382418     0.13474557    1.006511212        0.114985416            2.300744382    0.016056604        2.50393000 0.018297263 2.114046603  0.025140303   -11.79874 0.38638133 0.125649408   8.910929327   G       null                    
  G347.9100-0.4019   17:15:00.15   -39:15:10.7   0.10803598    0.184549524   258.7506284   -39.25295968   347.9095574   -0.401927834   1.063395432     0.136347945   0.965685044        0.123946018            2.382357356    0.006904108        2.84265475 0.004901012 1.996593701  0.011048482   3.0523816 0.16955010 0.13732928    7.474780055   G       null                    
  G347.9010+0.4193   17:11:33.32   -38:46:39.0   0.091870581   0.114357417   257.8888394   -38.77749399   347.9014554   0.419256687    1.757937747     0.136721265   2.288163491        0.178477261            2.852189468    0.008471944        3.11134449 0.009767996 2.614620389  0.01318638    -6.539692 0.27058305 0.159313789   11.22005705   G       null                    
  G347.8980+0.0436   17:13:06.28   -39:00:05.7   0.162551789   0.168253499   258.2761498   -39.00159493   347.8979571   0.043636813    2.55912881      0.3347408     2.985266573        0.390584646            2.700114644    0.004074029        2.72060501 0.00520957  2.679778602  0.00625007    -1.924785 6.69177258 0.271797108   8.926216037   G       "UCHII Region"          
  G347.8940-0.1708   17:13:59.34   -39:07:48.8   0.084416661   0.154858344   258.4972538   -39.13022245   347.89443     -0.170846528   1.294961965     0.129438185   1.299995379        0.153662716            2.504855935    0.079020076        3.13690249 0.155792456 2.00015884   0.07783255    4.6708216 0.09476258 0.14026062    9.176715282   G       "UCHII Region"          
  G347.8940+0.3697   17:11:44.32   -38:48:45.6   0.028074197   0.039826287   257.9346697   -38.81268043   347.8941571   0.369651012    4.508207079     0.138188656   4.021303614        0.140816109            2.361140313    0.019987581        2.67836730 0.035119449 2.081485822  0.022293159   -5.334785 0.0605712  0.15749413    27.62815448   G       "Infrared Quiet"        
  G347.8850+0.2206   17:12:19.78   -38:54:28.5   0.020332195   0.022411164   258.0824144   -38.90790322   347.8851036   0.220584292    8.38616987      0.146632937   9.3257423          0.187285859            2.636333752    0.01302156         2.74858348 0.019659545 2.528668202  0.01722943    -11.57771 0.12727485 0.154148698   51.34173985   G       "Infrared Quiet"        
  G347.8750-0.3113   17:14:31.02   -39:13:42.1   0.137403206   0.118986411   258.6292624   -39.2283729    347.8746566   -0.31125252    1.428525797     0.123368237   2.345759727        0.202933971            3.203571238    0.008168998        3.35879521 0.013134435 3.05552081   0.010003092   85.218018 0.72957118 0.132067815   10.05162635   G       "UCHII Region"          
  G347.8710+0.1016   17:12:46.96   -38:59:20.8   0.025066298   0.032389407   258.1956703   -38.98912165   347.8712871   0.101572993    5.650929951     0.138938643   5.654045059        0.139015543            2.500669539    6.49E-5            2.74868381 7.38E-5     2.275033638  1.01E-4       0.3471188 0.07183702 0.158351657   34.60986524   G       null                    
  G347.8700-0.3142   17:14:30.94   -39:14:01.9   0.176329905   0.137464625   258.6289196   -39.23386819   347.8700415   -0.31424748    1.018333105     0.132811873   1.026299026        0.134901227            2.509743603    0.020544015        2.77634171 0.035983375 2.268745562  0.022692308   79.760545 0.55224310 0.125278562   7.326866039   G       "HII Region"            
  G347.8700+0.0138   17:13:08.75   -39:02:29.2   0.008108955   0.010101904   258.28644     -39.04145438   347.8703922   0.013852419    125.6034775     1.010516169   185.1691558        1.492282671            3.035426186    0.001243564        3.0477397  9.95E-4     3.023162421  0.00102359    6.7524204 0.47066283 0.660193968   190.252386    G       "UCHII Region"          
  G347.8610+0.6765   17:10:22.26   -38:39:27.1   0.044566396   0.066763494   257.5927593   -38.65752799   347.8613446   0.67645343     2.542274952     0.128515465   2.244801269        0.113543502            2.349168905    0.002021363        2.72198432 0.001878224 2.027415988  0.00319627    2.7062315 0.08215366 0.138464898   16.46765127   G       null                    
  G347.8470-0.4582   17:15:03.05   -39:20:11.1   0.068315477   0.105811259   258.7627202   -39.33640291   347.8472213   -0.458184148   1.651520028     0.12615414    1.553422206        0.136762323            2.424616793    0.053065416        2.83483665 0.098942705 2.073758496  0.054781235   -0.091395 0.11454588 0.113899574   13.49792965   G       null                    
  G347.8450+0.3271   17:11:45.92   -38:52:39.7   0.081718792   0.139179707   257.9413222   -38.87769639   347.8447385   0.327085578    1.420662375     0.135549095   1.334378299        0.148452249            2.422892777    0.069311693        2.92139564 0.138838852 2.009453739  0.064014005   7.2773327 0.11241169 0.124296509   10.31428782   G       null                    
  G347.8410-0.1269   17:13:38.71   -39:08:50.8   0.089576454   0.119102247   258.4112951   -39.14743975   347.8414208   -0.126897367   1.331998197     0.135179467   1.035455942        0.119937517            2.204215333    0.061533563        2.42921713 0.104292681 2.000053909  0.071390192   -0.753381 0.27311216 0.120359823   10.66293773   G       null                    
  G347.8310-0.2247   17:14:01.27   -39:12:48.9   0.067790958   0.092668685   258.5052767   -39.2135702    347.8304946   -0.224678147   1.799753597     0.135164683   1.49877383         0.112565062            2.28138378     7.65E-4            2.53320164 8.12E-4     2.054598366  0.001211076   -0.387586 0.18929740 0.116071984   14.0789952    G       "Infrared Quiet"        
  G347.7690-1.1309   17:17:39.57   -39:47:24.6   0.164112238   0.272298947   259.4148667   -39.79016423   347.769227    -1.130920139   3.184258871     0.440840938   5.005689941        0.699553257            3.134469325    0.029893741        3.91540646 0.021828358 2.509291958  0.045772705   -7.915442 0.16698661 0.433667541   7.325714135   G       null                    
  G347.7630-0.7109   17:15:51.61   -39:33:08.5   0.010442677   0.009848507   258.965057    -39.55236828   347.7625674   -0.710949626   22.16567906     0.176926415   27.0910146         0.217638553            2.763812236    0.001256346        2.81554203 0.001833169 2.713032861  0.00172148    -79.21365 0.13982840 0.222563874   98.60030554   G       PN                      
  G347.7570-0.9061   17:16:40.13   -39:40:12.3   0.153288835   0.109297025   259.1671898   -39.67009648   347.7570456   -0.906086391   1.296731641     0.12360491    1.79094419         0.212415069            2.938028805    0.103679484        3.34866002 0.101308849 2.577751458  0.164369161   -89.24948 0.33746657 0.13394287    9.342459688   G       null                    
  G347.7490+0.8529   17:09:18.08   -38:38:35.8   0.071487613   0.100405904   257.3253342   -38.64326907   347.7486174   0.852853593    1.563888681     0.128669306   1.250260773        0.10287375             2.235291523    0.00116488         2.50585689 0.001182639 1.993939961  0.001852943   -1.145883 0.18387049 0.126677796   11.22155496   G       PN                      
  G347.7470-1.1425   17:17:38.57   -39:48:53.1   0.0043896     0.004215694   259.4107192   -39.81475228   347.7473037   -1.142487282   1040.316974     3.658287397   1167.085648        4.108466291            2.647922198    3.51E-4            2.67882887 3.11E-4     2.617372107  2.98E-4       -85.79724 0.09457078 3.795033088   274.1259298   G       null                    
  G347.7400+0.8523   17:09:16.57   -38:39:02.7   0.104147662   0.103213649   257.3190358   -38.65075474   347.7396736   0.852344274    1.453659316     0.130555537   1.424147416        0.127929444            2.474473969    0.002171386        2.48464159 0.003096668 2.464347951  0.003045041   -88.02221 5.62180406 0.118905827   10.94008428   G       null                    
  G347.7350-1.1406   17:17:35.83   -39:49:25.8   0.229719835   0.384010955   259.3992888   -39.82383097   347.7348201   -1.140578803   9.468039097     1.349725065   25.47559673        4.71804852             4.100841392    0.242404332        5.41009851 0.521855893 3.108427705  0.212465762   23.832508 0.15292893 0.911251374   8.188765107   G       null                    
  G347.7030-0.6283   17:15:19.85   -39:33:10.4   0.13171569    0.183219406   258.8327107   -39.55289955   347.7027642   -0.628261116   1.057423511     0.144423471   0.975935758        0.134341972            2.401721475    0.020608837        2.73545405 0.019366368 2.108705149  0.032966124   10.042118 0.30872857 0.153132367   7.088085794   G       "Infrared Quiet"        
  G347.6940-0.1943   17:13:28.85   -39:18:22.9   0.04031386    0.046607083   258.3702173   -39.30637185   347.6940178   -0.194310147   3.510479418     0.136283173   3.243261881        0.12598756             2.402948832    0.001644764        2.54380230 0.002057611 2.269894589  0.002506937   3.1048456 0.20349761 0.126568988   26.29439473   G       null                    
  G347.6570+1.0566   17:08:10.99   -38:35:43.9   0.066008509   0.098044884   257.0457839   -38.59553556   347.6565022   1.056571072    2.470405819     0.189526961   2.053838766        0.179880072            2.279497382    0.048151832        2.59731677 0.086540854 2.000567801  0.051964558   1.9105300 0.14135705 0.172629952   13.1486331    G       null                    
  G347.6240-0.0506   17:12:39.96   -39:16:44.0   0.041295058   0.048084973   258.1664967   -39.27889229   347.6236381   -0.050575289   3.622021629     0.129841591   4.202264401        0.150686351            2.692791374    0.001170876        2.86107796 0.001472438 2.534403286  0.001776634   2.2544528 0.18098459 0.140453572   25.59539438   G       "Infrared Quiet"        
  G347.6230+1.0356   17:08:10.05   -38:38:05.1   0.014101954   0.017294615   257.0418585   -38.6347571    347.6232335   1.035564015    12.04274325     0.161418494   12.15010056        0.162877892            2.51109884     2.66E-4            2.70952636 3.2E-4      2.327202814  4.1E-4        1.6138675 0.05154632 0.19205837    59.57969259   G       null                    
  G347.6150+0.1509   17:11:47.95   -39:10:02.0   0.055915936   0.022278182   257.949778    -39.16723418   347.6149068   0.150865145    25.62074651     0.363706735   136.188678         2.87212735             5.76389107     0.04494719         8.77879964 0.021690642 3.784394405  0.058276522   87.270220 0.02471832 0.395661295   71.24503148   G       "HII Region"            
  G347.6090+0.9830   17:08:20.40   -38:40:39.1   0.110406706   0.144633011   257.0849811   -38.67752303   347.6090984   0.98299805     1.091773047     0.13608281    0.828961148        0.103404243            2.178400237    0.005320767        2.37682388 0.005759192 1.99654153   0.008468777   3.5871669 0.40701479 0.136155038   8.251680546   G       null                    
  G347.6000+0.2437   17:11:22.12   -39:07:26.8   0.012579329   0.018139286   257.8421604   -39.12411774   347.6003891   0.24367779     21.71104597     0.178399954   57.4533673         0.543609009            4.066863035    0.009538783        5.01829668 0.017404544 3.295814496  0.010410155   -17.63235 0.00913366 0.255903757   87.39880619   G       "UCHII Region"          
  G347.5850-0.5878   17:14:48.23   -39:37:30.0   0.025624801   0.029284727   258.7009651   -39.62499313   347.584995    -0.587796655   6.017327351     0.136660182   6.531095746        0.148461023            2.60452074     0.001250811        2.74636778 0.001594882 2.469999951  0.001889679   4.0242971 0.13059145 0.136689484   42.54074339   G       "Infrared Quiet"        
  G347.5810+0.5793   17:09:55.05   -38:56:26.6   0.101631978   0.176071267   257.4793714   -38.94073305   347.5810001   0.579342842    1.098035569     0.125912558   1.099134736        0.126980666            2.501229274    0.01756669         3.09719598 0.014966519 2.019939295  0.026641131   8.5975849 0.12354354 0.106848016   9.220060539   G       "Infrared Quiet"        
  G347.5800+0.1985   17:11:29.69   -39:10:01.6   0.191447192   0.23871466    257.8737242   -39.16712025   347.5801727   0.198514221    1.176608444     0.152937014   2.317348226        0.385455034            3.508493648    0.182070676        3.85569962 0.30163501  3.192553587  0.217749383   -2.685109 0.46858652 0.14789778    7.541825412   G       null                    
  G347.5780+0.1834   17:11:33.04   -39:10:40.7   0.040499496   0.058591632   257.8876618   -39.17796827   347.5778058   0.183387186    3.192277395     0.13452352    3.194011411        0.154045262            2.500681949    0.029330307        2.90765497 0.053124392 2.150671335  0.031641804   -10.45724 0.06687086 0.131047472   21.59531151   G       "Radio Star"            
  G347.5520-0.0471   17:12:25.98   -39:20:05.9   0.08545186    0.120362879   258.1082529   -39.33495856   347.5517863   -0.047143446   1.352784655     0.132106534   1.09621891         0.107138954            2.250458764    0.004441554        2.53269471 0.004583494 1.999674345  0.007014726   3.7312513 0.20977845 0.148889172   8.855768875   G       "Infrared Quiet"        
  G347.5280-0.9022   17:15:57.74   -39:51:14.3   0.0923489     0.135245712   258.9905982   -39.85398468   347.5284849   -0.902195219   1.197379775     0.127186342   0.99922192         0.106173701            2.283767613    0.003150405        2.60290104 0.00294014  2.00376212   0.005043718   -2.515398 0.19885049 0.130716877   8.653931459   G       null                    
  G347.5030+0.6240   17:09:29.70   -38:58:35.6   0.177149621   0.136104784   257.3737632   -38.97655969   347.5033433   0.624036108    1.133814485     0.139025283   1.260154963        0.157044874            2.635593125    0.029348793        2.89536664 0.052331333 2.399126593  0.031218799   75.613389 0.56988650 0.136503487   8.518426035   G       "Infrared Quiet"        
  G347.4710-0.8982   17:15:46.25   -39:53:55.0   0.109047921   0.15533737    258.942712    -39.8986233    347.4707943   -0.898228077   1.202133078     0.13471284    1.178523069        0.132634753            2.475308318    0.012873414        2.83364456 0.012692403 2.162286459  0.020298721   7.4973920 0.22044290 0.139615527   8.646428344   G       "Infrared Quiet"        
  G347.4560-0.0601   17:12:11.69   -39:25:12.4   0.036908382   0.038021937   258.0487129   -39.42010673   347.4558696   -0.060118635   3.904120197     0.123773928   4.039559044        0.147740241            2.54299536     0.023185378        2.56998353 0.033312897 2.516290593  0.032271665   -2.772807 0.92427701 0.133897935   26.88050313   G       "Radio Star"            
  G347.4250+1.0349   17:07:33.71   -38:47:37.8   0.018120899   0.021906358   256.8904659   -38.79382773   347.425067    1.034878872    9.210165906     0.164205163   8.493860607        0.173595839            2.40081682     0.011994577        2.56756445 0.019023385 2.244898428  0.015050308   -3.457686 0.07618741 0.18719043    47.51130328   G       null                    
  G347.4220-0.1129   17:12:18.69   -39:28:43.8   0.028174901   0.03380805    258.0778819   -39.47884077   347.4216888   -0.112926646   4.976214258     0.13132278    5.057088907        0.153623838            2.520234459    0.018959665        2.69802294 0.029972428 2.354161493  0.02388866    -0.215949 0.11040870 0.128414348   36.95423624   G       "Infrared Quiet"        
  G347.4130+0.2098   17:10:56.14   -39:17:44.2   0.064386235   0.085601879   257.7339358   -39.2956095    347.4125214   0.209801693    1.875459217     0.136106169   1.462923053        0.106912324            2.20797209     0.009506806        2.43677548 0.010093301 2.000652414  0.015104398   12.269075 0.19043418 0.149467694   12.1191914    G       null                    
  G347.4000-1.0419   17:16:09.97   -40:02:23.1   0.01767853    0.015914243   259.0415421   -40.03976319   347.399893    -1.041865892   14.76420653     0.186355595   19.89797           0.291717386            2.902282091    0.010822151        3.02110961 0.014295927 2.788128345  0.016071113   88.300492 0.12201734 0.217082247   66.05370412   G       "Radio Galaxy (Lobe)"   
  G347.3850+0.5749   17:09:20.16   -39:06:02.8   0.03126837    0.038883502   257.3339837   -39.10076524   347.385161    0.574881791    4.387740616     0.138730313   3.945419998        0.142916796            2.370643501    0.020952385        2.55553283 0.033765378 2.199130657  0.025823236   -0.430130 0.11754492 0.145247359   29.80068801   G       null                    
  G347.3820-1.0384   17:16:05.83   -40:03:08.1   0.016868073   0.018365578   259.0243031   -40.05223803   347.3820716   -1.038361469   11.74593396     0.176599128   11.98143917        0.180143555            2.524919614    1.2E-4             2.61949725 1.59E-4     2.433756723  1.79E-4       0.1160003 0.13375226 0.192699879   59.13686477   G       "Radio Galaxy (Lobe)"   
  G347.3650-0.4201   17:13:25.71   -39:42:19.2   0.072948803   0.122903662   258.3571241   -39.70532464   347.3649777   -0.420144786   1.53829501      0.130837296   1.443918705        0.141575947            2.422097738    0.059077281        2.93143186 0.117310587 2.001260043  0.055828333   8.9579617 0.09830562 0.127294123   10.77669262   G       null                    
  G347.3370-0.3830   17:13:11.13   -39:42:23.2   0.085452898   0.122183151   258.2963615   -39.70644169   347.3366372   -0.382951252   1.472450953     0.119354494   1.750148718        0.164716158            2.725572896    0.065175818        3.17368649 0.116536131 2.340731392  0.07172534    -11.78078 0.13686834 0.103345498   13.46154114   G       null                    
  G347.3340+0.7694   17:08:22.55   -39:01:31.2   0.051274717   0.059902937   257.0939476   -39.02532632   347.3344526   0.769448767    2.850806829     0.127811056   3.271723517        0.147176853            2.678186227    0.004934941        2.86191274 0.006115319 2.506254422  0.00752521    7.6230472 0.20487405 0.126149357   21.68269915   G       null                    
  G347.3330-0.8438   17:15:07.24   -39:58:45.2   0.098908027   0.140812418   258.7801702   -39.97922727   347.3326965   -0.843804512   1.213968667     0.13702833    0.994191135        0.128766553            2.262410605    0.071847853        2.55970592 0.126501622 1.999644449  0.079778264   -6.312629 0.23208011 0.149098495   8.294638065   G       null                    
  G347.3260+0.3084   17:10:15.52   -39:18:26.0   0.029889209   0.032643252   257.5646762   -39.3072145    347.3255106   0.308386589    4.905100657     0.132532688   4.859424461        0.131362618            2.488314878    0.001050315        2.57713729 0.001388306 2.402553775  0.001561607   -3.364590 0.24229213 0.126300082   36.56169053   G       null                    
  G347.3050+0.0148   17:11:25.18   -39:29:52.2   0.019649348   0.019218624   257.8549259   -39.49783818   347.304809    0.014772765    8.492037351     0.138781816   8.941276556        0.149714627            2.56525261     0.004675633        2.58479353 0.006720938 2.54585941   0.006504501   -67.34802 0.58370406 0.142387733   54.39349206   G       "UCHII Region"          
  G347.2970+0.2832   17:10:16.62   -39:20:41.5   0.01614628    0.018068229   257.5692667   -39.34486917   347.2973184   0.28317342     10.16389141     0.149845735   10.12085549        0.149211308            2.494683103    1.51E-5            2.60751497 1.95E-5     2.386733666  2.26E-5       -0.328899 0.10193494 0.172215581   53.47413173   G       PN                      
  G347.2940+0.1317   17:10:53.92   -39:26:13.7   0.091068354   0.083454011   257.7246756   -39.43715166   347.2942332   0.131741012    2.291014035     0.119243287   5.130043932        0.316343863            3.740997134    0.061855102        3.90899767 0.080988049 3.580216902  0.092276112   -89.13312 0.48007612 0.146817975   16.10294735   G       "UCHII Region"          
  G347.2490+0.8265   17:07:52.67   -39:03:33.9   0.114485124   0.172523393   256.9694443   -39.05941099   347.2492677   0.826522757    1.021775992     0.133368175   0.854847938        0.132952959            2.286686546    0.09669213         2.61464122 0.180985383 1.999867251  0.097165976   3.4479971 0.28281352 0.138307707   7.676747936   G       "Infrared Quiet"        
  G347.2440+0.3019   17:10:02.15   -39:22:35.4   0.19219498    0.149857025   257.5089457   -39.37649765   347.2441716   0.301907941    1.120652039     0.134630255   1.131121875        0.135888056            2.511651498    0.707122068        2.52335702 -1.0        2.500000274  -1.0          -1.79E-4  -1.0       0.139254018   7.549704023   G       "Infrared Quiet"        
  G347.2390+0.1612   17:10:36.36   -39:27:51.2   0.084802887   0.131959684   257.6514866   -39.4642241    347.2389348   0.16121826     1.290825691     0.128214544   1.106151485        0.126886987            2.314268354    0.066396678        2.67860523 0.122167119 1.999487625  0.06962015    -1.940706 0.16157317 0.12194638    9.966164658   G       "Infrared Quiet"        
  G347.2250+0.4560   17:09:20.22   -39:18:00.2   0.052138505   0.067432584   257.3342359   -39.30004218   347.2252211   0.456001053    2.474852792     0.136132494   2.137510842        0.117661465            2.32335932     0.002428818        2.54386259 0.002720897 2.12196938   0.003812074   -3.576813 0.16526484 0.141891576   16.8738143    G       "Infrared Quiet"        
  G347.2200-0.5468   17:13:31.21   -39:53:49.1   0.023174984   0.019058778   258.3800508   -39.89697051   347.2200812   -0.546813156   9.767962579     0.132574728   18.29241218        0.253969698            3.421141683    0.005002376        3.82284427 0.008190858 3.061649806  0.006093595   68.485129 0.04956625 0.179762533   54.22371052   G       null                    
  G347.2120-0.0958   17:11:35.83   -39:38:17.5   0.114712988   0.136084547   257.8992831   -39.63819526   347.2117864   -0.09575377    1.280286259     0.126545023   1.489343962        0.175225465            2.69640043     0.086037953        2.86760885 0.13748785  2.535413878  0.106784629   -5.102608 0.50047597 0.134120603   9.114873777   G       "UCHII Region"          
  G347.1830+0.1687   17:10:24.16   -39:30:17.2   0.051179661   0.0433127     257.600678    -39.50476719   347.1830336   0.168738633    3.691272895     0.126032334   5.354942645        0.185501405            3.011102222    0.00881011         3.27504644 0.014099598 2.768429924  0.010972412   -73.08240 0.15984877 0.116243012   29.15561287   G       null                    
  G347.1710-0.8965   17:14:51.05   -40:08:29.6   0.071564475   0.110313937   258.7126885   -40.14155337   347.170686    -0.896491703   1.708834376     0.139281872   1.523860123        0.125293939            2.360802181    0.01276685         2.78927906 0.01062361  1.998146047  0.020226992   -11.27586 0.11472717 0.147145892   11.56883897   G       null                    
  G347.1670-0.7240   17:14:06.50   -40:02:37.1   0.071649342   0.171967328   258.5270705   -40.04362793   347.1672058   -0.724036276   1.582425557     0.122395315   2.354074435        0.214351382            3.04922841     0.073254445        4.50013952 0.185797316 2.066112362  0.050776751   -11.45175 0.02887673 0.134864464   11.6924523    G       "Infrared Quiet"        
  G347.1660+0.3190   17:09:43.38   -39:25:45.9   0.097549078   0.117136003   257.4307612   -39.42943043   347.1656901   0.319009872    1.68991909      0.132558159   2.392511453        0.220020311            2.974642284    0.071393043        3.21602257 0.112429859 2.751378922  0.090501268   -6.183496 0.30655402 0.145202374   11.33942479   G       PN                      
  G347.1400-1.0195   17:15:16.92   -40:14:16.4   0.196446133   0.161281931   258.8204961   -40.23787745   347.1404137   -1.019555078   0.980313712     0.138675672   1.002393177        0.179754181            2.527997039    0.139306114        2.70267387 0.167027457 2.364609764  0.215776944   87.330917 1.0036429  0.134463974   7.427236858   G       "Radio Galaxy (Lobe)"   
  G347.1360+1.0903   17:06:26.48   -38:59:29.9   0.068702845   0.080884706   256.610317    -38.99162776   347.1358858   1.090303072    2.505370932     0.158245133   2.579306997        0.163312126            2.536600114    0.005596075        2.69192131 0.007043615 2.390240795  0.008491785   7.2336405 0.32020211 0.158108171   15.18893486   G       null                    
  G347.1350-1.0115   17:15:13.81   -40:14:16.0   0.06168375    0.079483091   258.8075589   -40.23778689   347.1347344   -1.011474392   2.328482514     0.134745516   2.546090238        0.16943633             2.614209503    0.042952673        2.9122283  0.07220944  2.346688042  0.050605602   11.522907 0.14673581 0.131932049   17.52432762   G       null                    
  G347.1010-0.8563   17:14:28.09   -40:10:28.1   0.084356053   0.10864619    258.6170278   -40.17446232   347.1012778   -0.856344802   1.5239958       0.136716242   1.289166758        0.115666416            2.299321128    0.001740567        2.51158674 0.00195761  2.104995043  0.002732144   -1.528491 0.27932141 0.152364478   9.149905319   G       null                    
  G347.1000-0.8546   17:14:27.43   -40:10:27.8   0.09262002    0.117392703   258.6143003   -40.17438549   347.1001225   -0.854608536   1.356430371     0.138985942   1.043718429        0.107630186            2.192954985    0.01274685         2.39045711 0.014535527 2.011770693  0.019933053   11.391926 0.32256493 0.148403689   8.907562075   G       null                    
  G347.0840-0.6602   17:13:34.91   -40:04:26.6   0.087502485   0.118563604   258.3954694   -40.07405555   347.0835468   -0.660211268   1.451130724     0.140157239   1.183764731        0.115972418            2.257958999    0.018527672        2.53962871 0.018568398 2.007529218  0.029495185   16.179853 0.21524711 0.133374929   9.453244237   G       "Infrared Quiet"        
  G347.0590+0.2406   17:09:43.19   -39:33:43.7   0.012177787   0.013227499   257.429941    -39.5621367    347.0586465   0.240566869    15.37057954     0.168444252   15.19708902        0.166546054            2.485832702    8.27E-5            2.55565897 1.11E-4     2.417914234  1.22E-4       0.9602780 0.12775811 0.190849517   79.00659422   G       "Infrared Quiet"        
  G347.0520-0.7022   17:13:39.79   -40:07:26.8   0.046802676   0.05393983    258.4158005   -40.12412031   347.0520973   -0.702156571   3.102093651     0.143292661   2.698947233        0.124672889            2.331882822    3.38E-4            2.44330637 4.31E-4     2.225540584  5.13E-4       -0.208028 0.30040431 0.156535668   19.14585536   G       "Infrared Quiet"        
  G347.0500+0.0405   17:10:31.70   -39:41:16.9   0.009741153   0.010569849   257.6320908   -39.68803526   347.0498626   0.040525446    20.34017058     0.179657843   19.82701048        0.201303106            2.468263252    0.006178916        2.54395360 0.00919187  2.394824917  0.008299919   -2.737906 0.08967233 0.244724548   82.96441346   G       "Infrared Quiet"        
  G347.0260-0.7110   17:13:37.30   -40:09:00.4   0.044336025   0.034708954   258.4054241   -40.15009864   347.0263972   -0.710954718   4.759507033     0.123899187   8.341102842        0.219412849            3.309534461    0.006255843        3.74488317 0.010550486 2.924795737  0.007373119   -75.58120 0.09042981 0.14995212    32.97322261   G       "Infrared Quiet"        
  G347.0150+0.9305   17:06:43.40   -39:11:04.3   0.074662376   0.147437866   256.6808159   -39.18451803   347.0147642   0.930506235    1.495182467     0.135091957   1.57276356         0.16461282             2.564041741    0.067732788        3.28551273 0.144642751 2.000999716  0.058446982   3.9024024 0.06935025 0.148951829   9.498146806   G       "Infrared Quiet"        
  G346.9930+0.6333   17:07:53.06   -39:22:48.8   0.030924403   0.034017094   256.9710704   -39.38020916   346.9931273   0.633349536    5.027924223     0.139642619   5.098457521        0.163046817            2.51747508     0.019955442        2.61869929 0.030110413 2.420163627  0.026414763   -0.338302 0.21616479 0.160086625   31.02185023   G       "Infrared Quiet"        
  G346.9840+0.4560   17:08:35.57   -39:29:36.4   0.009794274   0.010177191   257.1481941   -39.49343774   346.9842345   0.455993764    20.30848972     0.165356239   22.86217081        0.186156248            2.652507875    9.6E-5             2.69993143 1.32E-4     2.605917298  1.39E-4       -1.189123 0.16263278 0.190953627   99.843843     G       "Infrared Quiet"        
  G346.9840+0.3185   17:09:09.89   -39:34:32.0   0.038617058   0.032553827   257.2911988   -39.57556237   346.9841645   0.318485295    5.387870703     0.110135015   12.97744633        0.265692243            3.879912955    0.002223103        4.22307285 0.003497333 3.564637663  0.00282346    -84.08979 0.10023201 0.127546914   47.31234324   G       PN                      
  G346.9820-0.7882   17:13:48.74   -40:13:53.5   0.074144842   0.127981673   258.4530965   -40.23152438   346.9817454   -0.788174515   1.510263006     0.133513099   1.396199384        0.143675417            2.403741064    0.063302458        2.88861342 0.126388804 2.000257652  0.058648782   1.9230559 0.10557781 0.139350808   10.75331758   G       null                    
  G346.9710+0.2964   17:09:13.00   -39:35:56.9   0.07057363    0.067178749   257.3041472   -39.59914007   346.9711827   0.296418115    2.563747233     0.121164437   4.199536185        0.201585752            3.19962455     0.013443315        3.29183363 0.020089669 3.109998377  0.01796444    -72.55249 0.64701960 0.13445897    19.43874582   G       "Radio Star"            
  G346.9700-0.9625   17:14:31.03   -40:20:35.8   0.044949815   0.079823191   258.6292921   -40.34326709   346.9697185   -0.96254825    2.511035441     0.134582211   2.433489512        0.130428045            2.461075592    3.66E-4            3.03757379 2.7E-4      1.993990429  5.66E-4       -0.623596 0.05280600 0.139897347   16.85365294   G       null                    
  G346.9350-0.1626   17:11:01.54   -39:54:03.6   0.049332042   0.079497445   257.7564054   -39.90100301   346.9349142   -0.162613698   2.311485435     0.132806086   2.10001807         0.120766754            2.382882997    0.002930315        2.83829754 0.00243173  2.000541271  0.004612089   -4.086069 0.07266260 0.128552059   17.37923361   G       "Infrared Quiet"        
  G346.9230-0.9281   17:14:13.61   -40:21:39.9   0.065193914   0.068468441   258.5567278   -40.36109174   346.9229307   -0.928091387   2.147217776     0.120806204   2.257016571        0.128979408            2.563101527    0.012833378        2.63909572 0.017178357 2.48929562   0.018943134   17.392368 0.68259609 0.121397689   16.64007188   G       null                    
  G346.8830-0.7106   17:13:10.82   -40:15:56.8   0.009851058   0.010182851   258.295093    -40.26577042   346.883279    -0.710571795   19.07471133     0.155295667   21.41806972        0.201147205            2.649119028    0.006200956        2.66964103 0.008868532 2.628754775  0.008671312   -4.895273 0.34549530 0.171864837   106.1535079   G       PN                      
  G346.8740+0.1826   17:09:23.36   -39:44:43.4   0.027427042   0.03299272    257.3473232   -39.74537914   346.8735444   0.182588363    4.975040935     0.130200354   4.858063932        0.146119427            2.470434612    0.018311339        2.63499385 0.028835826 2.316152341  0.023162005   2.3456509 0.11568375 0.123592839   37.60719259   G       "Infrared Quiet"        
  G346.8600+0.8470   17:06:35.14   -39:21:30.8   0.075560373   0.155189044   256.6464256   -39.35855797   346.8597234   0.847038648    1.403588868     0.129875009   1.506998801        0.164668171            2.590461635    0.075277083        3.35543607 0.165709691 1.999886552  0.061278076   -2.811142 0.06672130 0.126718127   11.07174651   G       "Infrared Quiet"        
  G346.8350-0.6110   17:12:36.61   -40:14:46.3   0.078572361   0.103631643   258.1525246   -40.24618936   346.8351669   -0.611037447   1.595378397     0.142275605   1.227518772        0.125841747            2.192917146    0.055441395        2.40439071 0.096530622 2.000043329  0.061479481   -0.399237 0.25137392 0.140002518   10.88603815   G       "Infrared Quiet"        
  G346.8150-0.5802   17:12:25.03   -40:14:39.9   0.105186862   0.11227197    258.1042751   -40.24441139   346.814925    -0.580218892   1.172381608     0.135370308   0.784410752        0.102564225            2.044923009    0.062729384        2.09119552 0.092016917 1.999674375  0.085491761   4.9044269 1.48984452 0.144997905   8.162539788   G       null                    
  G346.7820+0.7437   17:06:46.19   -39:28:59.1   0.030064438   0.035992735   256.692471    -39.48308387   346.7816616   0.743697143    4.280370793     0.128557577   3.804433377        0.11426414             2.356900008    1.46E-4            2.51907173 1.78E-4     2.205168502  2.24E-4       -0.662283 0.13305498 0.133917317   30.28834695   G       "Infrared Quiet"        
  G346.7660-0.0921   17:10:12.44   -39:59:42.3   0.043727559   0.059957495   257.5518271   -39.99508264   346.7661632   -0.092104806   2.839603405     0.133959557   2.504931083        0.135157393            2.348059753    0.030744895        2.63046650 0.053018282 2.095972174  0.035043609   1.6936959 0.10572915 0.124845401   21.25765203   G       "Infrared Quiet"        
  G346.7300+0.9617   17:05:42.40   -39:23:35.4   0.058315643   0.060822868   256.4266545   -39.39315428   346.7296806   0.961713382    2.999665925     0.114452422   5.795274383        0.256887671            3.47489536     0.039201799        3.54734356 0.05682782  3.40392678   0.054083689   -13.53454 0.61296210 0.118513234   23.2273015    G       PN                      
  G346.7180+0.0252   17:09:34.01   -39:57:49.5   0.04264113    0.058809432   257.3916988   -39.96374134   346.718407    0.025187514    2.953479104     0.133025305   2.730763135        0.140986476            2.403893218    0.030334094        2.69931970 0.05234384  2.140799624  0.034579049   3.0287435 0.09936875 0.128927186   23.01929574   G       "Infrared Quiet"        
  G346.7030+0.8837   17:05:56.63   -39:27:42.9   0.276972621   0.127322453   256.4859436   -39.46191627   346.7025011   0.883694124    1.109405353     0.119259168   2.151957594        0.385118244            3.481866952    0.249090119        4.50535662 0.118830864 2.6908852    0.378409524   84.520964 0.27399490 0.119801119   10.87854358   G       null                    
  G346.6700+0.5949   17:07:02.35   -39:39:41.8   0.147474406   0.177778539   256.7597728   -39.66161043   346.6701919   0.594904591    1.046064077     0.131221195   1.186923336        0.180925731            2.663004648    0.115309823        2.86655599 0.192771553 2.473907286  0.134990696   17.497962 0.59874966 0.111153498   8.580670286   G       "Radio Galaxy (Lobe)"   
  G346.6650+0.5713   17:07:07.21   -39:40:48.6   0.033629235   0.037783458   256.7800574   -39.68016822   346.6647392   0.571273135    4.787705668     0.143199384   5.044281979        0.173913741            2.566114752    0.022003381        2.67590208 0.033309344 2.460831791  0.029027834   1.7582266 0.21720228 0.14995575    30.64866525   G       null                    
  G346.6120-0.7649   17:12:34.50   -40:31:00.8   0.058741277   0.09506473    258.1437692   -40.51688162   346.612359    -0.764929033   2.014337885     0.13624385    1.86903507         0.145167728            2.408145171    0.04597352         2.87699916 0.089041607 2.015698594  0.045071093   8.0663616 0.08440557 0.143734418   13.11989992   G       PN                      
  G346.5850+1.0956   17:04:42.04   -39:25:39.6   0.110553334   0.141303132   256.1751506   -39.42766355   346.5846135   1.095549514    2.853879387     0.302742566   2.920778267        0.362709184            2.529132274    0.081641138        2.75492692 0.133914221 2.321843821  0.098650658   5.9236051 0.35360616 0.314705808   8.725219024   G       null                    
  G346.5810+0.7881   17:05:57.45   -39:37:00.6   0.005435806   0.005455335   256.4893572   -39.61682279   346.5805459   0.788102315    138.5382318     0.634659588   140.8794528        0.645400697            2.521017244    6.39E-5            2.64185368 5.76E-5     2.405707769  5.62E-5       -0.673383 0.02844148 0.534194347   259.3405052   G       "Infrared Quiet"        
  G346.5710+0.8563   17:05:38.79   -39:34:58.9   0.085789394   0.104031044   256.4116044   -39.58303003   346.5713154   0.856288035    1.675542033     0.131191952   1.814047699        0.142564919            2.601259004    0.008790852        2.79979224 0.010369207 2.416803751  0.013664377   -7.809934 0.32232160 0.125204533   13.44439996   G       null                    
  G346.5550-0.6915   17:12:05.10   -40:31:12.2   0.075283602   0.111082914   258.0212375   -40.52005995   346.5549208   -0.691525611   1.632834862     0.142414176   1.355293674        0.135490959            2.277642907    0.05564147         2.59348444 0.100599792 2.000265402  0.059423841   2.3398566 0.16304411 0.145568293   11.19521488   G       null                    
  G346.5540-0.0597   17:09:24.77   -40:08:45.9   0.03358654    0.047534264   257.3532138   -40.14607717   346.5543815   -0.059722666   3.774663376     0.128754594   3.895698465        0.132901887            2.539745529    7.28E-4            2.89770773 7.39E-4     2.226003428  0.001142751   1.4163342 0.06574672 0.135026305   27.29574131   G       "Radio Star"            
  G346.5460-0.9270   17:13:03.53   -40:39:58.5   0.07706068    0.094233223   258.2646917   -40.66625216   346.5455028   -0.927023172   1.863722828     0.134844527   1.927339176        0.139448904            2.542290903    4.39E-4            2.75018744 5.23E-4     2.350110009  6.78E-4       0.1252626 0.27054878 0.145209807   12.44618231   G       "Infrared Quiet"        
  G346.5120-0.0407   17:09:12.06   -40:10:07.3   0.086473106   0.186677547   257.300268    -40.16870431   346.5120978   -0.04070935    1.161621303     0.122506342   1.304399502        0.137679071            2.649166669    0.00571622         3.51155627 0.003299918 1.998568013  0.00841782    2.4492571 0.06781395 0.129007772   8.922596056   G       null                    
  G346.4830+1.0234   17:04:40.66   -39:33:09.0   0.086915422   0.106978175   256.169431    -39.5524881    346.4826454   1.023391905    1.4357756       0.135531008   1.11191827         0.10496167             2.200037694    5.35E-4            2.35632197 6.32E-4     2.054119052  8.33E-4       -0.381642 0.38763276 0.131729465   10.59800187   G       null                    
  G346.4800+0.1322   17:08:22.57   -40:05:27.3   0.05308183    0.09489544    257.0940431   -40.09090629   346.4803661   0.132228664    1.971690318     0.121904515   2.00549832         0.124040532            2.521322445    0.00211765         3.11107419 0.001536684 2.043367173  0.003280688   -1.794682 0.06167843 0.121256217   15.78878905   G       "UCHII Region"          
  G346.4550-0.9741   17:12:58.80   -40:46:01.2   0.028809288   0.032633978   258.2450058   -40.76700186   346.4551899   -0.974129091   5.336552248     0.13548339    5.816450148        0.170341408            2.609989527    0.019051909        2.74659539 0.029212038 2.48017795   0.024804087   2.3781994 0.15216275 0.155118045   34.64411419   G       null                    
  G346.4540-0.5264   17:11:04.20   -40:30:14.4   0.066573335   0.096867148   257.767491    -40.50400272   346.4539123   -0.526381002   1.835332125     0.137302848   1.595080258        0.136959999            2.330634495    0.049108946        2.66568537 0.088877528 2.03769627   0.05252016    -3.620826 0.13529242 0.150383818   12.09687258   G       null                    
  G346.4440-0.9788   17:12:57.99   -40:46:42.6   0.109168415   0.180427607   258.2416292   -40.77850114   346.4443806   -0.978815671   1.207842372     0.138732006   1.2400409          0.169108053            2.533107617    0.093114636        3.20565058 0.193542062 2.001663632  0.083968226   -17.80795 0.11014320 0.148180475   8.222188998   G       "Radio Star"            
  G346.4200-1.0610   17:13:14.48   -40:50:48.6   0.073240338   0.077804188   258.3103231   -40.84684027   346.4195889   -1.061028007   2.85800855      0.184906603   2.890751165        0.215784169            2.514279564    0.046807007        2.58252741 0.069390646 2.447835281  0.063092144   4.9235151 0.76276236 0.190603769   14.46464153   G       PN                      
  G346.4180+0.2814   17:07:33.34   -40:03:06.2   0.031528036   0.040891159   256.888908    -40.05172802   346.4177247   0.281403867    5.252907032     0.117841211   10.70549134        0.240166469            3.568941375    2.47E-4            3.99050691 2.85E-4     3.191910906  3.79E-4       0.7414450 0.05716908 0.146019906   34.8867559    G       "UCHII Region"          
  G346.3950-0.5223   17:10:52.22   -40:32:55.7   0.068599911   0.092451299   257.7175657   -40.54881269   346.3953298   -0.522331307   1.639211194     0.127764807   1.286478788        0.11442581             2.214745686    0.047450861        2.45248257 0.081997001 2.000054357  0.053602428   1.0209823 0.19434013 0.137556767   11.64720142   G       null                    
  G346.3530+0.2448   17:07:30.36   -40:07:31.8   0.078338269   0.152120674   256.8764855   -40.12550288   346.3529968   0.244750908    1.405974235     0.129085145   1.499362919        0.138988506            2.581673618    0.016508915        3.33703363 0.009773179 1.997294425  0.02486525    -9.032636 0.07024425 0.131287708   10.82336863   G       "Infrared Quiet"        
  G346.3500-0.3192   17:09:52.07   -40:27:54.1   0.004219489   0.004500132   257.4669638   -40.46501438   346.3496966   -0.319242276   74.04931928     0.25909022    85.93929921        0.300692032            2.693222154    4.06E-6            2.75975572 5.52E-6     2.628292605  5.94E-6       0.0039147 0.04667523 0.37421845    192.6933983   G       null                    
  G346.3440+0.4628   17:06:34.00   -40:00:06.2   0.128205607   0.231320452   256.641675    -40.00172089   346.343924    0.462774832    1.172799475     0.104686578   3.08691044         0.341876317            4.055947986    0.132950757        5.30964809 0.284004574 3.09826824   0.117444261   -16.97609 0.08172640 0.118048948   10.91188486   G       "Radio Galaxy (Lobe)"   
  G346.3410-0.0829   17:08:50.68   -40:19:51.1   0.018398257   0.020235717   257.2111763   -40.33087487   346.341378    -0.082873156   9.421266822     0.136078413   12.7412985         0.184088451            2.907292701    5.2E-4             3.00763816 6.97E-4     2.810295116  7.65E-4       2.8970649 0.14282195 0.141092464   64.27632549   G       "Infrared Quiet"        
  G346.3270+0.3560   17:06:57.54   -40:04:46.4   0.085056679   0.131596279   256.7397652   -40.07954223   346.3269407   0.35597007     1.37323317      0.13582103    1.179978583        0.116987421            2.317403232    0.007949438        2.68942722 0.006965603 1.996840698  0.012685887   6.3193389 0.16116152 0.114957944   10.40538457   G       "Infrared Quiet"        
  G346.2620-0.9086   17:12:05.88   -40:53:05.6   0.080965982   0.097315292   258.024504    -40.88487937   346.2616684   -0.90859528    1.410060985     0.127581759   1.017208495        0.104159151            2.12337161     0.050901136        2.25440053 0.081183344 1.999958269  0.063301169   -2.863746 0.40767688 0.113376319   11.5234413    G       null                    
  G346.2600-0.3608   17:09:45.69   -40:33:44.1   0.020743355   0.020095599   257.4403901   -40.56224712   346.2595114   -0.360826886   8.224471027     0.130539279   10.03572118        0.175376344            2.761587473    0.010095933        3.00658574 0.012000654 2.536553428  0.015539171   -49.35086 0.06488434 0.136020377   57.65108408   G       "Radio Galaxy (Lobe)"   
  G346.2600-0.3561   17:09:44.49   -40:33:34.0   0.020713189   0.021519581   257.4353865   -40.5594529    346.2594963   -0.356109109   7.621239522     0.133195854   8.26509194         0.166311882            2.603462753    0.01298213         2.6403825  0.018771406 2.567059245  0.017954242   -7.297795 0.39019262 0.154232293   45.71404063   G       null                    
  G346.2500-0.3911   17:09:51.54   -40:35:17.6   0.009059907   0.009820396   257.4647463   -40.58822566   346.2496286   -0.391149518   18.49297898     0.147004758   19.31034782        0.176856333            2.554651635    0.005810135        2.63207839 0.008624074 2.479502508  0.007823128   2.2688538 0.08119288 0.164679065   105.6172385   G       null                    
  G346.2480-0.3944   17:09:52.00   -40:35:30.0   0.147502916   0.164554745   257.4666679   -40.59165488   346.2477391   -0.394361801   1.433128062     0.124143115   3.547908479        0.376642116            3.933554446    0.120696978        4.06463486 0.181797749 3.806701242  0.159951221   -12.36031 0.97915525 0.165277585   9.642520582   G       null                    
  G346.2450-0.0144   17:08:15.25   -40:22:02.2   0.004832279   0.005261649   257.0635603   -40.36727868   346.24496     -0.014432386   43.02010516     0.179037025   45.78157687        0.220876296            2.578990221    0.005058429        2.64086942 0.004692415 2.518560936  0.004213964   -2.651239 0.05802080 0.186343081   230.8650528   G       null                    
  G346.2390-0.3227   17:09:32.19   -40:33:21.2   0.106874309   0.11483295    257.384118    -40.55589461   346.2391749   -0.322688658   1.453347303     0.15877643    1.098285867        0.137184659            2.173265126    0.065799203        2.22019676 0.098603965 2.127325556  0.087563537   6.7283731 1.51561287 0.154147506   9.051300107   G       "Infrared Quiet"        
  G346.2330-0.5590   17:10:31.07   -40:42:05.3   0.114536028   0.186111426   257.6294474   -40.70148175   346.2327198   -0.558953728   0.92812857      0.123615312   0.831238636        0.110799253            2.36589539     0.006300586        2.80064406 0.005298847 1.998633478  0.009950793   3.3603720 0.19033547 0.118660199   8.074715129   G       null                    
  G346.2330-0.3197   17:09:30.32   -40:33:32.0   0.014063249   0.017877747   257.3763495   -40.55888016   346.2332621   -0.319724168   11.13198194     0.153203612   10.9767509         0.173459898            2.482509731    0.009639742        2.71370518 0.015779066 2.271011085  0.01169148    -5.043085 0.04254455 0.173135558   62.49857786   G       "UCHII Region"          
  G346.2060+0.9799   17:03:59.01   -39:47:56.4   0.026273852   0.031335093   255.9958691   -39.79899937   346.205616    0.979907495    5.911936279     0.148030144   5.75015277         0.143980774            2.465537541    1.44E-4            2.62943271 1.77E-4     2.311858116  2.2E-4        0.5691972 0.11595929 0.145921961   37.73881123   G       "Infrared Quiet"        
  G346.1970-0.3316   17:09:26.47   -40:35:42.8   0.05123855    0.054818463   257.3602745   -40.59522299   346.1967944   -0.331557356   3.613078681     0.126893627   6.446043072        0.261534378            3.339250465    0.033918364        3.44956655 0.049788133 3.232462247  0.046211942   -15.94089 0.35752039 0.150337085   24.13339158   G       "Radio Galaxy (Lobe)"   
  G346.1960-0.3285   17:09:25.48   -40:35:39.7   0.043208119   0.044763353   257.3561592   -40.59436087   346.1956258   -0.328533698   4.259812603     0.132821691   6.523605312        0.235700502            3.093774953    0.028236652        3.13316639 0.0405926   3.054878759  0.039282334   8.9801419 0.74737669 0.151113257   27.17804623   G       null                    
  G346.1960+0.0402   17:07:52.27   -40:22:25.1   0.029790441   0.032623849   256.9677921   -40.37363191   346.1961885   0.040212841    5.30060939      0.12774406    6.717295354        0.161886552            2.814304125    8.65E-5            2.92535924 1.15E-4     2.707464979  1.28E-4       -0.476027 0.20366783 0.149550752   34.71757579   G       "UCHII Region"          
  G346.1790+0.1500   17:07:21.35   -40:19:17.8   0.113574134   0.181044941   256.8389465   -40.32160427   346.1789317   0.149993353    0.941781206     0.123059601   0.839380651        0.128281607            2.360177049    0.093538947        2.78463128 0.175343033 2.000421291  0.096308412   5.0433329 0.20719849 0.120967053   7.247839756   G       "Infrared Quiet"        
  G346.1700-0.6095   17:10:32.24   -40:46:53.9   0.006559061   0.007659525   257.6343411   -40.7816352    346.1703805   -0.609476305   30.82125576     0.175552448   35.7407236         0.235095918            2.692134108    0.004428798        2.85594944 0.006858453 2.53771511   0.005707457   3.1447176 0.02884430 0.205956736   147.262474    G       null                    
  G346.1640-0.6120   17:10:31.77   -40:47:16.8   0.014672796   0.016496115   257.632361    -40.78800418   346.1643629   -0.612046345   13.22990942     0.173645159   13.78249111        0.208425333            2.551676353    0.009583097        2.66266179 0.014517616 2.445317019  0.01263329    -0.299326 0.09419377 0.180172185   74.05301676   G       null                    
  G346.1630-0.1328   17:08:29.71   -40:30:13.4   0.048442509   0.057711745   257.1237982   -40.50373043   346.1630105   -0.132770226   3.563533082     0.087388364   13.77072421        0.399745155            4.914503341    0.038169398        5.30320347 0.058804354 4.554293117  0.049541761   2.7833089 0.09918180 0.119175132   31.43538768   G       "UCHII Region"          
  G346.1530-1.0412   17:12:19.50   -41:03:04.2   0.127111349   0.17835516    258.0812356   -41.051165     346.1525357   -1.041182597   1.308019387     0.169346693   1.221011992        0.182340969            2.415419709    0.089885189        2.92491211 0.178383761 1.99467613   0.085089888   22.120766 0.17240289 0.162243411   8.12454023    G       null                    
  G346.1470+0.1181   17:07:23.33   -40:21:59.1   0.086752934   0.135373081   256.8472121   -40.36641495   346.1468733   0.118056763    1.24221185      0.124393764   1.098187832        0.110208217            2.350592799    0.007728749        2.76835179 0.007411199 1.995875855  0.011988026   -5.557450 0.14475194 0.119198889   9.903297716   G       "Infrared Quiet"        
  G346.1320+1.0715   17:03:22.32   -39:48:05.9   0.020038061   0.022605241   255.8430181   -39.80165136   346.1320392   1.071480328    11.32206695     0.205908031   11.46203002        0.208461773            2.515386367    2.05E-4            2.62381224 2.67E-4     2.411441057  3.06E-4       1.2379680 0.13642646 0.189437896   53.73411176   G       null                    
  G346.1320+0.5990   17:05:19.80   -40:05:19.4   0.082230295   0.070500022   256.3325114   -40.08871289   346.1317245   0.599003986    2.369389703     0.107713965   5.090359255        0.2414749              3.664303577    0.024829895        4.18383580 0.041833622 3.209284815  0.029358877   -60.95445 0.14068990 0.137049559   17.25257345   G       null                    
  G346.0880+0.2063   17:06:50.01   -40:21:37.3   0.035754384   0.053006526   256.7083729   -40.36036316   346.0881474   0.206256564    3.328939962     0.129746149   3.130592338        0.122109027            2.424359254    0.001850113        2.79645130 0.001771866 2.101777269  0.002918395   3.7075214 0.06671781 0.114659034   25.28958928   G       null                    
  G346.0810-0.8016   17:11:04.65   -40:58:01.6   0.090698218   0.119528014   257.7693776   -40.96711793   346.0814346   -0.801620951   1.325408181     0.135449209   1.027760776        0.105289894            2.201446496    0.007897903        2.42725944 0.008540983 1.996641392  0.012485256   6.5010858 0.27931464 0.132202908   9.677656764   G       "Infrared Quiet"        
  G346.0480+0.2989   17:06:19.18   -40:20:10.7   0.05551668    0.088082958   256.5799235   -40.33629903   346.0484231   0.298908354    2.120610408     0.137465195   1.890042684        0.122547155            2.360163583    0.001639795        2.79315285 0.001363366 1.994295492  0.002594598   1.0939109 0.08740070 0.128841654   15.35096063   G       "Infrared Quiet"        
  G346.0210-0.6545   17:10:15.68   -40:55:42.2   0.085493106   0.117495977   257.5653362   -40.92839145   346.0212724   -0.654542928   1.434329719     0.138746337   1.155756068        0.111800408            2.244117555    5.04E-4            2.49756591 5.21E-4     2.016388667  8.02E-4       0.4684146 0.23440378 0.137921825   9.475621695   G       "Infrared Quiet"        
  G346.0160+1.0726   17:02:59.98   -39:53:34.1   0.012382939   0.014163642   255.7499183   -39.89279776   346.0161934   1.072572946    14.75040608     0.168708071   14.58786763        0.166851821            2.48616954     8.23E-5            2.60255937 1.06E-4     2.374984808  1.24E-4       1.0682584 0.07620491 0.195274319   75.70526505   G       null                    
  G346.0140+0.3987   17:05:47.52   -40:18:13.8   0.050757421   0.073941019   256.4479969   -40.30383301   346.0136389   0.39871698     2.51010343      0.141648705   2.225568632        0.143469248            2.354044833    0.036679182        2.69342622 0.065547205 2.05742672   0.040047085   5.6517821 0.10127404 0.127928957   17.60270988   G       null                    
  G345.9880+0.4696   17:05:24.90   -40:16:53.0   0.045770971   0.06099346    256.353757    -40.28139397   345.9880825   0.469550503    3.137521429     0.133639849   3.626510715        0.178130176            2.687767362    0.032874628        3.00930612 0.055342948 2.400584418  0.03872278    -7.143364 0.10136369 0.140941327   22.14303754   G       "UCHII Region"          
  G345.9730+0.5101   17:05:11.96   -40:16:06.7   0.159243683   0.129007091   256.2998173   -40.26853213   345.973429    0.510100655    1.235709862     0.129582644   1.716428223        0.218061128            2.946419905    0.105655003        3.23749387 0.126075695 2.681515581  0.161490879   -87.32882 0.49622501 0.130951256   9.220201356   G       null                    
  G345.9710+0.5112   17:05:11.30   -40:16:10.0   0.070386676   0.085967156   256.2970826   -40.26943261   345.9714493   0.511216844    2.157992891     0.131452207   2.637553853        0.185283111            2.763856867    0.04835299         3.00635265 0.07851207  2.540921059  0.059168652   15.306906 0.21135236 0.120847389   16.31514884   G       null                    
  G345.9660+0.8570   17:03:43.86   -40:03:51.2   0.178943942   0.155044035   255.9327497   -40.06422997   345.9656037   0.857030223    1.168559797     0.116764747   2.379899134        0.246670649            3.56772271     0.049126429        3.65934592 0.077556228 3.478393575  0.061167433   68.737295 1.71075276 0.122433141   9.796552429   G       "Radio Star"            
  G345.9650+0.8586   17:03:43.30   -40:03:50.6   0.100850517   0.159841636   255.9304078   -40.06406509   345.9646439   0.858552894    1.19195796      0.12713921    1.242164722        0.133041312            2.55208765     0.012378775        3.00928125 0.010044457 2.164354486  0.019714217   6.7890335 0.16051299 0.12292286    9.183398317   G       "Radio Star"            
  G345.9500+0.2166   17:06:21.25   -40:27:51.1   0.198133624   0.163441126   256.5885549   -40.46419724   345.9503151   0.216590826    0.951143771     0.120874552   0.96056915         0.122072361            2.51233879     0.707124177        2.52483095 -1.0        2.499908436  -1.0          89.575155 -1.0       0.133654967   7.028168975   G       null                    
  G345.9480-0.3617   17:08:47.20   -40:48:45.7   0.101760808   0.152138071   257.1966592   -40.81269485   345.9482498   -0.361665109   1.184609955     0.12487468    1.182652861        0.146998156            2.497934419    0.082253437        2.87559263 0.153793338 2.169874928  0.083386699   8.2399101 0.19569981 0.133360743   8.706279111   G       "Infrared Quiet"        
  G345.9150+0.4360   17:05:19.33   -40:21:36.8   0.005760857   0.006988419   256.3305288   -40.36021941   345.914594    0.435981681    36.65386409     0.18849584    41.93429608        0.215650971            2.67400068     3.51E-6            2.89202299 4.24E-6     2.472414517  5.39E-6       -0.288040 0.01929625 0.254408538   137.673416    G       null                    
  G345.9130-0.4615   17:09:05.98   -40:54:01.5   0.080172424   0.122505362   257.2749263   -40.90040802   345.9131823   -0.461506243   1.434913128     0.133563069   1.230783416        0.114582706            2.315340974    0.002024827        2.68718210 0.001784307 1.994953681  0.003228056   -2.225121 0.14929393 0.11893189    10.85868168   G       null                    
  G345.9070-0.0785   17:07:27.52   -40:40:34.2   0.072032394   0.097180454   256.8646792   -40.67617742   345.9070651   -0.07846602    1.897093402     0.131257996   2.084574374        0.144230283            2.620602009    2.76E-4            2.94785137 2.95E-4     2.329681529  4.31E-4       -0.636584 0.15849812 0.134500361   13.78451153   G       "Infrared Quiet"        
  G345.8900-0.6918   17:10:00.34   -41:03:23.3   0.181514405   0.161961748   257.5014013   -41.05648002   345.8895529   -0.691797      1.01759202      0.123065322   1.027357305        0.124246314            2.511967293    0.707122906        2.52399160 -1.0        2.500000269  -1.0          1.0E-4    -1.0       0.140277649   7.002207085   G       null                    
  G345.8620+0.6423   17:04:17.64   -40:16:37.0   0.026287369   0.035458452   256.0735083   -40.27694484   345.8620627   0.642327431    4.89487146      0.136636015   4.380651607        0.139922073            2.365042177    0.018358611        2.63932413 0.031382324 2.11926395   0.021155088   -1.596275 0.06528227 0.140530644   33.40228493   G       null                    
  G345.8590-0.3474   17:08:26.74   -40:52:31.7   0.096400405   0.150598233   257.111398    -40.87547716   345.8593679   -0.347448907   1.229524118     0.136272249   1.087201128        0.140252144            2.350858366    0.077593753        2.76366043 0.1439914   1.999715659  0.081059942   7.4564097 0.16069605 0.141226634   8.409186816   G       PN                      
  G345.8510+0.0110   17:06:54.19   -40:40:02.6   0.154872914   0.171147551   256.7257744   -40.6673823    345.8508115   0.01104465     1.057695234     0.137819833   1.187755858        0.154802271            2.649232762    0.003685352        2.74118918 0.004659427 2.56036113   0.005639419   1.5650902 1.37087282 0.143530412   7.509583965   G       null                    
  G345.8440-0.9036   17:10:46.06   -41:13:07.5   0.082770915   0.084215568   257.6918975   -41.21874398   345.8440611   -0.903560347   1.868663259     0.138054363   1.76637697         0.130498388            2.430598726    3.14E-4            2.45529795 4.35E-4     2.406147957  4.53E-4       -0.801530 2.69787461 0.123917818   14.28984767   G       null                    
  G345.8340+0.2970   17:05:38.83   -40:30:31.2   0.060133111   0.0846159     256.4118004   -40.50867224   345.8337344   0.296960583    2.078464181     0.136154401   1.84113085         0.137791075            2.352943186    0.042579476        2.68896112 0.07677717  2.058914719  0.045791329   -11.17853 0.12053229 0.140843327   14.23073694   G       "Infrared Quiet"        
  G345.8210-1.0727   17:11:25.23   -41:20:14.7   0.005183478   0.005671561   257.8551116   -41.33741944   345.8209634   -1.072666445   56.21604937     0.260240805   57.14729513        0.304451939            2.520622982    0.005281382        2.60938983 0.004972808 2.43487582   0.004436543   -3.893395 0.04151076 0.265290408   211.9038146   G       null                    
  G345.8140-0.8115   17:10:16.67   -41:11:19.1   0.139257536   0.189436188   257.5694533   -41.18863066   345.813673    -0.811525871   0.897651857     0.126124204   0.831791079        0.117553591            2.406522455    0.018306189        2.70631946 0.017675062 2.139935951  0.029404126   8.1265102 0.36788340 0.114227995   7.412297164   G       null                    
  G345.8040+0.0480   17:06:35.92   -40:40:57.4   0.012378618   0.0132374     256.6496761   -40.68260639   345.8039262   0.047892328    22.61807664     0.177573769   42.43587232        0.335853141            3.424323846    0.003166162        3.53998762 0.002446174 3.312439205  0.002393349   -78.27418 0.08685125 0.201444709   112.2793284   G       "UCHII Region"          
  G345.7960-0.2738   17:07:56.02   -40:52:55.0   0.04926805    0.071651128   256.9834088   -40.8819542    345.7962698   -0.27379054    2.678558746     0.142379973   2.517988199        0.153521875            2.423909575    0.036193574        2.77600946 0.064440598 2.116468875  0.039763987   2.8995122 0.09551729 0.142298803   17.70323047   G       PN                      
  G345.7570+0.7486   17:03:30.97   -40:17:45.0   0.03298475    0.036385622   255.879023    -40.29584283   345.7568372   0.748611686    5.302463317     0.121371708   9.538176775        0.254179239            3.353007016    0.022877441        3.50051525 0.034026176 3.211714628  0.030759842   1.7136756 0.16631829 0.128410384   38.92108715   G       PN                      
  G345.7520+0.0073   17:06:36.39   -40:44:53.6   0.068606576   0.097109905   256.6516425   -40.74821245   345.7524378   0.007298109    1.794811493     0.140830298   1.463937336        0.115029843            2.257816778    0.004701191        2.54980511 0.004667134 1.999265188  0.007478333   4.9536655 0.16112374 0.135524222   13.0787659    G       "Infrared Quiet"        
  G345.7490+0.7026   17:03:40.87   -40:19:49.6   0.05279905    0.079257083   255.9203062   -40.33044297   345.7485514   0.702573987    2.053702638     0.126274914   1.725849948        0.106153923            2.291762222    0.001873534        2.63307093 0.00175202  1.994695246  0.002979071   2.7253840 0.10687829 0.117068216   16.49391763   G       "Infrared Quiet"        
  G345.7420+0.5216   17:04:24.90   -40:26:44.3   0.064733891   0.116812306   256.1037559   -40.44563568   345.7420008   0.521602823    1.649630742     0.12758505    1.618553761        0.125196634            2.476320094    0.001488728        3.06740102 0.0010655   1.999139064  0.002301213   1.2098002 0.07398255 0.125759976   13.18197355   G       "Infrared Quiet"        
  G345.7280-0.0085   17:06:35.81   -40:46:36.9   0.141459922   0.192940909   256.6492151   -40.77690462   345.7284206   -0.008506845   1.140314878     0.145571564   1.36076159         0.207036685            2.730985176    0.113031653        3.08605131 0.204238916 2.416771234  0.120162369   -13.90773 0.32198044 0.161247901   7.201759723   G       null                    
  G345.7140-0.4842   17:08:34.02   -41:04:24.7   0.037316907   0.051796407   257.1417477   -41.07352624   345.7142736   -0.484186826   3.205727064     0.126109605   3.004268113        0.135477219            2.420172024    0.026677021        2.73742197 0.04641813  2.139689342  0.03014388    1.5260480 0.08076417 0.125996088   23.68513131   G       null                    
  G345.6590-0.9483   17:10:22.46   -41:23:40.1   0.053991194   0.065550033   257.5935866   -41.39446839   345.6587444   -0.948276629   2.88385943      0.117194108   4.832756275        0.229273747            3.236317591    0.039612326        3.52122872 0.063126223 2.97445931   0.049583016   -2.182253 0.14072333 0.134559203   22.3038846    G       null                    
  G345.6580-0.0269   17:06:27.00   -40:50:39.2   0.351122242   0.404053253   256.6125114   -40.84421391   345.6579552   -0.026861492   0.962210752     0.115913373   4.691013286        0.887684733            5.520010311    0.402775059        5.54586455 0.573598726 5.494276596  0.565642872   -86.37374 20.8342320 0.148055702   7.350988368   G       null                    
  G345.6550-0.9508   17:10:22.32   -41:23:57.3   0.131312549   0.180850859   257.5930205   -41.39925824   345.6546363   -0.950776769   1.16825653      0.119630167   1.989726602        0.246725541            3.262633169    0.114076138        3.68833556 0.199845391 2.88606473   0.127583697   3.6120822 0.24736869 0.148072275   8.384832938   G       null                    
  G345.6370-0.1592   17:06:56.61   -40:56:25.4   0.190803878   0.115350351   256.7358845   -40.9403845    345.6372734   -0.159220842   1.127973868     0.119139187   1.661359403        0.175509497            3.034025626    0.0031032          3.71318368 0.005909947 2.479088642  0.003185651   -88.16313 0.28450741 0.135228951   7.940752263   G       "Infrared Quiet"        
  G345.6270-0.2407   17:07:15.29   -40:59:52.0   0.026363265   0.034634695   256.8137095   -40.99777091   345.626711    -0.240674537   4.958787608     0.128724274   5.015772539        0.130226065            2.514305629    6.07E-4            2.78366552 6.76E-4     2.271010201  9.48E-4       -1.671824 0.06921599 0.134475721   35.70971719   G       "Infrared Quiet"        
  G345.6150-0.2472   17:07:14.79   -41:00:38.9   0.05688004    0.076443245   256.8116234   -41.01081393   345.6153362   -0.247248413   2.13743461      0.12762785    1.944520611        0.116149626            2.384496782    0.001887849        2.65147227 0.002032094 2.144402923  0.002971293   2.6056812 0.14859294 0.122263783   17.50295246   G       null                    
  G345.5860-0.0844   17:06:27.77   -40:56:11.5   0.347379087   0.205580881   256.6157017   -40.93652934   345.5857181   -0.084392089   1.016770461     0.134166812   1.940269348        0.277198914            3.453488005    0.094560706        4.56861647 0.213874681 2.610545111  0.074177368   62.773041 0.27302464 0.13178125    7.831885453   G       null                    
  G345.5570-0.6583   17:08:48.54   -41:18:14.1   0.038851167   0.043329932   257.2022444   -41.3039268    345.5566575   -0.658303737   4.333560657     0.158318995   4.03744522         0.147505809            2.413058859    3.58E-4            2.51419193 4.66E-4     2.315993848  5.37E-4       0.6861319 0.27157498 0.15028329    28.67894034   G       null                    
  G345.5480-0.0696   17:06:16.80   -40:57:27.8   0.176913991   0.541010994   256.5699824   -40.95770992   345.548007    -0.069594035   1.304714965     0.143627407   5.729928344        0.630989598            5.239026816    0.007613926        7.68115098 0.002900516 3.573344938  0.010298327   1.1847400 0.07042227 0.159265876   8.929761384   G       null                    
  G345.5470-0.0803   17:06:19.34   -40:57:53.5   0.005522564   0.005505143   256.5805696   -40.96485754   345.5471219   -0.080281615   59.50758606     0.235944815   87.95473465        0.349590331            3.039344598    4.22E-4            3.05969554 6.03E-4     3.019129012  5.91E-4       -82.71863 0.20406984 0.222407803   252.3833359   G       "UCHII Region"          
  G345.5330-0.0715   17:06:14.42   -40:58:14.9   0.257772082   0.300680013   256.560079    -40.97079229   345.5330608   -0.071513038   1.232804753     0.162161652   3.80147509         0.527798597            4.38999458     0.097528601        4.54554667 0.123654194 4.239765599  0.148947902   20.915666 1.75123928 0.155257493   7.377453078   G       null                    
  G345.5170+0.4454   17:04:00.91   -40:40:13.4   0.044586817   0.05725969    256.0038062   -40.67039041   345.5173268   0.445404212    2.823840596     0.123992381   2.78511643         0.122555588            2.482782077    0.003580517        2.73339785 0.004033503 2.255144391  0.005588735   -6.392966 0.12633692 0.112168706   24.43779348   G       null                    
  G345.5010-1.0165   17:10:09.97   -41:33:44.3   0.115445421   0.166104001   257.5415534   -41.56230575   345.5005077   -1.01652328    3.117733579     0.411648324   2.552399662        0.337398394            2.261996776    0.007219746        2.56053887 0.006391252 1.998262737  0.011740363   -4.460463 0.28808548 0.405899344   7.660635266   G       "Infrared Quiet"        
  G345.4690+0.1392   17:05:08.80   -40:53:40.2   0.387472622   0.191211222   256.2866577   -40.89448804   345.4690878   0.139196745    1.103374057     0.138093965   2.804390419        0.372780166            3.985622404    0.0892467          5.89406936 0.237881224 2.695113508  0.052312474   68.723603 0.18869706 0.122457385   8.348956966   G       null                    
  G345.4610+0.2929   17:04:28.50   -40:48:27.2   0.205431565   0.272911605   256.1187392   -40.80755128   345.4612542   0.292916014    1.762002111     0.224643182   4.266015999        0.718651998            3.889990783    0.214163224        4.33729451 0.361537676 3.488817334  0.251001812   14.842368 0.45831633 0.263041697   7.114644011   G       null                    
  G345.4550-0.7598   17:08:55.23   -41:26:45.1   0.120444689   0.239581893   257.2301189   -41.44585865   345.4552481   -0.759792139   1.01586913      0.122595992   1.416332667        0.20564371             2.951918549    0.11915631         4.03267596 0.276838029 2.160804192  0.091800318   13.129973 0.07500912 0.122312062   7.559128598   G       null                    
  G345.4530+0.6979   17:02:45.18   -40:34:03.9   0.102086413   0.239270698   255.6882593   -40.56775528   345.4527649   0.697861343    1.147151809     0.12895552    1.537478865        0.211077139            2.894245678    0.114048708        4.18847161 0.282092523 1.999931912  0.081853949   -9.804506 0.05581473 0.137571848   8.100257272   G       null                    
  G345.4530+0.6972   17:02:45.48   -40:34:03.3   0.108446822   0.17116367    255.6895085   -40.56759304   345.453473    0.697209021    1.311794481     0.133531191   1.716413084        0.210836235            2.859688845    0.098303861        3.36574378 0.189660239 2.429721575  0.095701995   -7.857324 0.16408240 0.141915933   9.385184741   G       null                    
  G345.4320-0.1313   17:06:10.10   -41:05:16.2   0.006631427   0.007972145   256.5420926   -41.08783622   345.4315016   -0.13115165    26.94940683     0.158035722   31.03325647        0.210198257            2.682743341    0.007480985        2.89314544 0.007215843 2.487642595  0.005710139   -0.132594 0.02259446 0.166936268   161.4353017   G       null                    
  G345.4070-0.9516   17:09:35.42   -41:35:55.7   0.01869952    0.020519631   257.3976041   -41.59881736   345.4071261   -0.951638974   312.086779      4.791695002   383.5230642        5.888508832            2.771372636    1.0E-5             2.88369577 1.32E-5     2.663424613  1.49E-5       -0.331567 0.12292058 1.81215434    171.6980288   G       "UCHII Region"          
  G345.4050-0.2440   17:06:33.60   -41:10:38.0   0.039795139   0.055887429   256.640016    -41.17723132   345.4045975   -0.243982826   2.97337744      0.135895551   2.387137083        0.124219183            2.240029356    0.027865023        2.50819410 0.04858844  2.000535567  0.031230322   0.4234968 0.09958258 0.138050765   19.81254291   G       PN                      
  G345.4030+0.9651   17:01:28.81   -40:26:37.1   0.061472023   0.088541016   255.3700569   -40.4436436    345.4027879   0.965148735    1.891502328     0.133621833   1.559267881        0.110268719            2.269832251    0.003696262        2.57667163 0.003613325 1.999532409  0.005877613   4.3610516 0.13622458 0.145452425   12.54466541   G       "Infrared Quiet"        
  G345.3960+0.9280   17:01:36.76   -40:28:18.1   0.049655137   0.06351623    255.4031612   -40.47170133   345.3960809   0.928044427    2.919433237     0.120747897   4.121221102        0.19776885             2.970325574    0.03614129         3.28928487 0.059398312 2.682295496  0.043754449   5.5816122 0.11368848 0.114086978   25.64197482   G       "Infrared Quiet"        
  G345.3880+0.0433   17:05:17.44   -41:01:02.2   0.113857843   0.182623541   256.3226523   -41.01727102   345.3877905   0.0432521      1.232739773     0.14129065    1.441731187        0.166067186            2.703604736    0.015482278        3.26013999 0.012215809 2.24207506   0.024265478   -7.349167 0.15292418 0.15508336    7.929558715   G       "Radio Star"            
  G345.3870-0.9544   17:09:32.32   -41:36:59.3   0.202362919   0.364504653   257.3846532   -41.61647243   345.3871723   -0.954364638   4.577112843     0.522191351   17.80128863        2.041859024            4.930203447    0.029249954        6.48852814 0.020373468 3.746135563  0.042865642   -4.938461 0.11610921 0.442609792   10.9367499    G       null                    
  G345.3860-0.8136   17:08:55.80   -41:32:00.8   0.021480562   0.026201358   257.2325196   -41.53355072   345.3859411   -0.813556151   6.759820665     0.139285035   6.673639591        0.137517755            2.483995428    2.84E-4            2.68555273 3.38E-4     2.297565494  4.39E-4       -1.542926 0.07562694 0.14904511    43.71213171   G       PN                      
  G345.3850-0.9546   17:09:31.90   -41:37:06.8   0.268424411   0.218861725   257.3829207   -41.61856231   345.3847217   -0.95456779    3.698918367     0.486192713   8.653158906        1.145925864            3.823726553    0.030850136        4.15257591 0.050066404 3.520919313  0.037759537   81.690410 0.86439366 0.380564384   9.883619889   G       null                    
  G345.3730-1.0589   17:09:56.65   -41:41:23.6   0.010505871   0.011492619   257.4860315   -41.68989739   345.3731924   -1.058928498   19.48414428     0.185548938   19.24836342        0.210843121            2.484827944    0.006724807        2.57947092 0.01011893  2.393657498  0.008926882   0.701548  0.07777912 0.228446902   84.16725609   G       "Infrared Quiet"        
  G345.3660+0.4669   17:03:26.32   -40:46:39.0   0.046949782   0.078272144   255.8596631   -40.77750257   345.3658487   0.466906068    2.49939304      0.138254694   2.307428334        0.146080257            2.402078129    0.036983552        2.88272511 0.071255251 2.00157112   0.036756291   -0.238678 0.0659206  0.141925131   18.09892944   G       null                    
  G345.3180-0.2742   17:06:24.67   -41:15:52.5   0.027665628   0.038204823   256.6028083   -41.26457318   345.3180165   -0.274244114   6.329985764     0.170554282   6.935397979        0.186871447            2.616803572    2.59E-4            2.95787757 2.72E-4     2.315058946  4.05E-4       -0.545683 0.05762614 0.234668651   27.0469271    G       "Radio Galaxy (Lobe)"   
  G345.3170-0.2719   17:06:23.82   -41:15:50.9   0.011044918   0.014437965   256.5992662   -41.26415123   345.3167493   -0.271864813   16.67924199     0.169475851   19.38871932        0.197063631            2.695399314    3.3E-4             2.99056558 3.71E-4     2.429365702  5.12E-4       2.3724688 0.02694195 0.20683825    81.70527304   G       null                    
  G345.3140+0.6612   17:02:27.57   -40:41:59.5   0.025592006   0.041808916   255.6148883   -40.69984795   345.3141696   0.661217101    4.867119588     0.132760956   5.336143404        0.145687234            2.617666132    0.001524612        3.14812625 0.001301809 2.176588681  0.002370293   4.0212021 0.03325292 0.144105004   33.56797969   G       null                    
  G345.3050-1.0613   17:09:44.24   -41:44:45.6   0.033974594   0.035883052   257.4343375   -41.74598629   345.3051406   -1.061246064   8.425219423     0.251951605   8.527937908        0.293623338            2.515194369    0.021460385        2.57545896 0.031556276 2.456339936  0.029174886   -1.887861 0.38355730 0.256478041   30.4519327    G       null                    
  G345.3020-0.6181   17:07:49.50   -41:29:02.5   0.020852819   0.030835477   256.9562454   -41.48403321   345.3019275   -0.618113459   6.067546124     0.132617705   6.163579511        0.134737912            2.519688329    4.89E-4            2.91816850 4.7E-4      2.175621202  7.68E-4       -1.628438 0.03653050 0.127765298   43.65998352   G       null                    
  G345.2800-0.1257   17:05:39.53   -41:12:19.1   0.096503027   0.155558281   256.414693    -41.20531009   345.2799343   -0.125670033   1.14958116      0.128338368   1.041196058        0.116308649            2.379212533    0.004619974        2.82961691 0.003792643 2.000501287  0.007291812   2.1262780 0.15188094 0.120047711   8.651558033   G       null                    
  G345.2650-0.5836   17:07:33.62   -41:29:33.3   0.041766154   0.066612851   256.8901015   -41.49258433   345.2653785   -0.583581928   2.765178025     0.134014257   2.501954622        0.121263302            2.378017677    5.81E-4            2.80846431 5.04E-4     2.013544573  9.15E-4       -0.827685 0.06632941 0.131733567   20.5645089    G       null                    
  G345.2450+1.0090   17:00:47.33   -40:32:27.6   0.437926825   0.236268278   255.1972175   -40.54100609   345.2451879   1.009038872    1.144109739     0.108947023   8.039384705        1.405210754            6.62703585     0.485678233        8.93994303 0.357330126 4.912514986  0.692761571   87.740530 0.32630818 0.144649926   10.03217815   G       null                    
  G345.2350-0.3386   17:06:25.20   -41:22:09.4   0.005364485   0.007751349   256.6049858   -41.36926752   345.2354357   -0.338547815   47.12111387     0.235273861   50.11152848        0.293597745            2.578109456    0.006372234        2.71251333 0.006292564 2.45036523   0.004910089   -4.621836 0.02902529 0.230323421   204.5867224   G       "Radio Star"            
  G345.2200+1.0642   17:00:28.70   -40:31:36.8   0.187637685   0.219788422   255.1195684   -40.52687718   345.2199933   1.064246013    1.085075724     0.149465776   1.624047454        0.278250175            3.058510359    0.155805659        3.21498151 0.244772438 2.909654555  0.196992203   -4.217014 1.10919749 0.15429944    7.148272464   G       null                    
  G345.2150+0.6840   17:02:02.66   -40:45:51.6   0.010308743   0.015388297   255.5110776   -40.76432061   345.2150344   0.683985314    15.76626642     0.151316265   20.74912005        0.230335001            2.867979282    0.007999519        3.35158023 0.014171621 2.45415732   0.008930188   -0.876808 0.01511260 0.176719092   91.09333015   G       "Infrared Quiet"        
  G345.2060-0.6231   17:07:32.41   -41:33:48.6   0.022998651   0.026316208   256.8850568   -41.56351378   345.2063557   -0.623103387   6.939897821     0.146938094   6.940419181        0.147002991            2.50007624     7.17E-4            2.62858272 9.16E-4     2.377852193  0.001082157   2.7432699 0.12870981 0.157966197   41.36204088   G       PN                      
  G345.2030-0.8969   17:08:42.18   -41:43:48.7   0.016137314   0.020817399   257.1757664   -41.73018858   345.2028321   -0.896889087   9.778503511     0.149284983   10.57119534        0.185986794            2.59935852     0.011365239        2.87587225 0.018854907 2.349431446  0.013595193   -2.390406 0.04061087 0.148173899   62.51779209   G       null                    
  G345.1980-0.0301   17:04:59.42   -41:12:46.3   0.023702604   0.028745034   256.2475723   -41.21284788   345.1978773   -0.030115562   5.935344475     0.133997264   5.90864824         0.13340985             2.494353538    4.26E-4            2.69128479 5.11E-4     2.311832468  6.57E-4       1.0483702 0.08654798 0.128470093   42.51391713   G       "UCHII Region"          
  G345.1850+0.7580   17:01:38.24   -40:44:34.6   0.036906927   0.050742034   255.4093158   -40.74294165   345.1846845   0.758002138    3.764064434     0.143144022   3.635762919        0.138267462            2.457005393    2.88E-4            2.74468026 3.09E-4     2.199482246  4.53E-4       0.2046528 0.09038352 0.132900164   25.95648732   G       null                    
  G345.1350-0.7500   17:07:51.38   -41:41:46.6   0.107063841   0.120006647   256.9640647   -41.69628463   345.1354786   -0.74996038    1.748218625     0.115658526   4.058522845        0.317635654            3.809145705    0.079636649        4.04257753 0.118562429 3.589193007  0.106967779   -15.94536 0.38581445 0.133722819   14.64745518   G       PN                      
  G345.1330-0.0392   17:04:49.19   -41:16:11.5   0.011709464   0.013726659   256.2049567   -41.26985759   345.1331078   -0.039163581   13.67924135     0.148725456   13.83949787        0.150496497            2.514583529    2.67E-4            2.67866883 3.31E-4     2.360549479  4.07E-4       1.5549023 0.05125697 0.166438532   79.62854156   G       null                    
  G345.1200-0.2213   17:05:32.95   -41:23:26.2   0.045871358   0.071116408   256.3873079   -41.39061615   345.1198544   -0.22125388    2.504481397     0.131164283   2.261842378        0.13542159             2.375815038    0.03446728         2.80183052 0.064916234 2.014574773  0.035186748   -6.681152 0.07148532 0.137785763   16.9624408    G       "Infrared Quiet"        
  G345.1060+0.1835   17:03:47.50   -41:09:22.4   0.039418222   0.041719744   255.9478991   -41.15622165   345.1059652   0.183480529    4.105377386     0.125517024   5.472976946        0.192910037            2.886528967    0.025314586        2.95286354 0.037010296 2.821684565  0.034621899   -12.43012 0.43615379 0.121910878   32.18313703   G       null                    
  G345.0660+0.0539   17:04:12.52   -41:16:01.2   0.103916733   0.135672682   256.0521584   -41.26699919   345.0656934   0.053860042    1.280147504     0.129696347   1.207430603        0.124256839            2.427942192    0.021920496        2.80013844 0.023972377 2.105218515  0.033469451   -15.04710 0.19859186 0.132640249   9.181221328   G       "Infrared Quiet"        
  G345.0570-0.9890   17:08:37.90   -41:54:08.1   0.006487235   0.007215729   257.1579185   -41.90224047   345.0568648   -0.988965838   31.81628322     0.186217253   32.38136001        0.218201882            2.522103852    0.00421106         2.64061362 0.006419327 2.408912753  0.005514952   -0.281216 0.03887764 0.239220272   131.8848432   G       null                    
  G345.0400+0.6074   17:01:47.91   -40:56:57.4   0.009444622   0.011411358   255.4496453   -40.94926518   345.0403865   0.607399359    17.9313849      0.158364717   18.37719533        0.162302088            2.530868546    1.27E-5            2.70780079 1.56E-5     2.365497351  1.94E-5       0.5369420 0.03887528 0.207344731   85.68705316   G       null                    
  G344.9890-0.2770   17:05:21.91   -41:31:41.5   0.087297573   0.121603844   256.3412933   -41.52819485   344.989419    -0.27696765    1.657521758     0.122198585   2.497491991        0.184303125            3.068732401    0.004987105        3.52062703 0.005089181 2.674841287  0.007786817   -3.850926 0.14589543 0.142665344   11.90095117   G       "UCHII Region"          
  G344.9820-0.9396   17:08:10.69   -41:55:58.3   0.032593484   0.037509591   257.04453     -41.93285256   344.9818778   -0.939625481   4.286895407     0.134809764   3.926237485        0.141599597            2.392527565    0.021122475        2.52779340 0.032863048 2.264499997  0.027056098   -1.731275 0.16713715 0.130365042   32.62436069   G       "Infrared Quiet"        
  G344.9410-0.6504   17:06:48.17   -41:47:31.8   0.065033779   0.098263373   256.700715    -41.79217067   344.9408257   -0.650366522   1.899713283     0.130219942   1.950593243        0.133879778            2.533239617    0.004407353        2.95780350 0.004046227 2.169617739  0.006941543   -4.320582 0.10771490 0.134768177   13.94741054   G       null                    
  G344.9290-1.1225   17:08:47.92   -42:05:03.0   0.068054786   0.072217066   257.1996776   -42.08416971   344.9294268   -1.122481997   6.612244997     0.422746667   5.8655693          0.375012852            2.354603707    3.51E-4            2.41250063 4.75E-4     2.298096231  5.15E-4       -0.803784 0.85521104 0.398012757   15.91785827   G       "Infrared Quiet"        
  G344.9280+0.3226   17:02:37.66   -41:12:45.6   0.103836869   0.107056407   255.6569115   -41.21266639   344.9276924   0.322636555    1.476656789     0.145065479   1.250802303        0.125366559            2.3008659      0.022861764        2.35528908 0.030995876 2.24770026   0.033468869   20.116000 1.54856955 0.146478564   9.502055504   G       "Infrared Quiet"        
  G344.9190-0.5569   17:06:19.86   -41:45:13.2   0.125103091   0.158527877   256.5827466   -41.75367506   344.9185955   -0.556941578   1.210719733     0.138498017   1.327787571        0.152590094            2.618059858    0.014396236        2.90113805 0.016951109 2.362602985  0.022012607   -8.013828 0.33588501 0.12910226    8.920581869   G       null                    
  G344.9110+0.2466   17:02:53.54   -41:16:21.4   0.013996427   0.01326662    255.7230731   -41.27261506   344.9106108   0.246630097    14.31742361     0.147322415   18.97583663        0.196008245            2.878091884    0.001300839        2.95792319 0.001915303 2.800415139  0.001766405   -80.99162 0.13670004 0.169547975   81.39133222   G       "UCHII Region"          
  G344.9100+0.2469   17:02:53.44   -41:16:21.3   0.105732356   0.049936393   255.7226801   -41.2725831    344.9104558   0.24688355     5.215667942     0.429958461   5.263572511        0.433907519            2.511437617    0.707121675        2.52299005 -1.0        2.499938075  -1.0          89.594820 -1.0       0.157281846   85.70014164   G       "UCHII Region"          
  G344.8650-0.1380   17:04:22.37   -41:32:33.4   0.053861521   0.066058553   256.0932056   -41.54260267   344.8654276   -0.137970214   2.367699759     0.13294801    1.978665293        0.111112456            2.285387976    8.17E-4            2.45058907 9.74E-4     2.131323551  0.001266799   1.4497142 0.22747020 0.125162035   17.01069252   G       null                    
  G344.8470+0.9489   16:59:44.61   -40:53:29.8   0.049788078   0.069542483   254.9358827   -40.89159731   344.8469677   0.948907371    2.673905594     0.133575499   2.784143655        0.160239515            2.551015419    0.03645762         2.88316472 0.062853717 2.257130721  0.041725014   -0.404822 0.10461789 0.127646685   19.13985647   G       null                    
  G344.8350+0.5975   17:01:10.25   -41:07:03.9   0.096278337   0.092505265   255.2927263   -41.11775102   344.8347063   0.597461593    2.010588289     0.098328146   6.202479265        0.36404255             4.390987883    0.07124916         4.44794916 0.098905258 4.334756059  0.102461318   -89.78816 1.54561685 0.138330648   14.19549594   G       PN                      
  G344.7720-0.6862   17:06:24.73   -41:56:53.6   0.287270973   0.258036815   256.6030342   -41.94822569   344.7724129   -0.686214484   0.837368979     0.106753538   2.559548933        0.452999453            4.370832743    0.268285757        4.59598502 0.367908456 4.156710423  0.386875078   -87.45747 1.44666086 0.136866937   7.054539221   G       PN                      
  G344.7490+0.0648   17:03:08.01   -41:30:42.6   0.059700585   0.073957297   255.7833779   -41.51184052   344.7486931   0.064810364    1.866254312     0.125112187   1.375156196        0.092193454            2.145990438    6.78E-4            2.30279429 7.95E-4     1.999863808  0.001057539   0.9550998 0.26135025 0.114036011   15.53190254   G       "Infrared Quiet"        
  G344.7330+0.7627   17:00:08.91   -41:05:44.9   0.047353726   0.070801952   255.0371399   -41.09580663   344.7334469   0.762739623    2.679314223     0.137714091   2.547382969        0.149561861            2.437674801    0.034586581        2.85685389 0.063890214 2.080000817  0.036331356   -10.73790 0.07620709 0.14196894    18.13590014   G       null                    
  G344.7260-0.2327   17:04:19.46   -41:42:38.1   0.053246774   0.070239591   256.08107     -41.71057009   344.7264543   -0.232743432   2.491465812     0.134786618   2.371734224        0.147373168            2.439190687    0.037278692        2.69612214 0.062440589 2.206743942  0.044021602   -1.684195 0.14374526 0.113694444   20.5492415    G       null                    
  G344.7220+0.4210   17:01:32.60   -41:18:54.5   0.079639929   0.117472214   255.3858477   -41.3151327    344.7219141   0.420981487    1.6389813       0.134790268   1.70624458         0.162158201            2.550785315    0.060749047        2.95832400 0.109589133 2.199389155  0.065852919   2.7111632 0.13890073 0.13025937    12.30643393   G       null                    
  G344.7180+0.4260   17:01:30.57   -41:18:54.5   0.067881795   0.100173637   255.3773878   -41.31512968   344.7180175   0.426000632    1.915532469     0.138625618   1.873018312        0.156448572            2.472103438    0.051552993        2.85901268 0.094239101 2.13755449   0.054624424   -5.475598 0.12157957 0.14473336    13.06895961   G       null                    
  G344.6930-1.1537   17:08:10.19   -42:17:33.8   0.077317791   0.08979124    257.0424485   -42.29272073   344.6925436   -1.153684388   20.48456186     1.759709627   14.46810231        1.408833586            2.10103023     0.048168036        2.20721729 0.074237002 1.999951719  0.062325393   1.4339825 0.47611182 1.514171839   12.63007515   G       null                    
  G344.6800-0.0157   17:03:15.08   -41:36:55.0   0.03968997    0.041012243   255.8128441   -41.61528881   344.6801494   -0.015746393   3.995419848     0.136565452   4.129351959        0.162508817            2.541556138    0.024787487        2.57538097 0.035838154 2.508175552  0.034283064   4.9370422 0.85181833 0.135575727   28.77962347   G       null                    
  G344.6440-0.8981   17:06:54.46   -42:10:41.9   0.051018372   0.064287378   256.7269349   -42.17831916   344.6439875   -0.898144209   2.536552505     0.135426162   2.170302546        0.115887059            2.312465825    9.91E-4            2.51508500 0.001136028 2.126169966  0.001548552   1.3043675 0.17446583 0.145569113   17.02788308   G       "Infrared Quiet"        
  G344.6270-1.0452   17:07:29.28   -42:16:48.4   0.010876706   0.011997352   256.8720163   -42.28012292   344.627091    -1.045178889   21.96218732     0.214899031   22.14195876        0.249387348            2.510211653    0.007000782        2.60065927 0.010494246 2.422909687  0.009330334   -0.222848 0.08366645 0.22414197    90.84718106   G       null                    
  G344.5980-0.4846   17:04:58.93   -41:57:54.7   0.056997313   0.091610882   256.2455589   -41.96520723   344.5983001   -0.484607767   2.152886262     0.142042133   1.973549404        0.149372404            2.39361141     0.044387053        2.84641972 0.084900168 2.01283582   0.044367617   3.2585979 0.08447308 0.147344641   13.84532707   G       null                    
  G344.5820-0.0238   17:02:57.83   -41:41:53.6   0.020928967   0.020447924   255.7409536   -41.6982096    344.5816784   -0.023766291   8.405410717     0.141422655   9.484087038        0.184325537            2.655574096    0.01291723         2.68082119 0.017979239 2.630564765  0.018538085   -89.74446 0.67472897 0.149354542   54.8936987    G       "UCHII Region"          
  G344.5730+0.2090   17:01:56.90   -41:33:47.1   0.052272325   0.069645532   255.4870657   -41.56309154   344.5725488   0.209010112    2.279847917     0.121384125   2.180822243        0.11613975             2.44508583     0.001428796        2.70693947 0.00157184  2.208562393  0.002240032   2.5051589 0.14092105 0.123821935   18.26163068   G       "Infrared Quiet"        
  G344.5560+0.6927   16:59:51.50   -41:16:44.0   0.126495783   0.160597895   254.9645633   -41.27889666   344.5556546   0.692738842    0.906921712     0.126265999   0.691219044        0.097550854            2.182527928    0.025211911        2.38060098 0.026152003 2.000935137  0.040668082   15.661980 0.45938263 0.124195834   7.34377971    G       "Radio Star"            
  G344.5090+0.6443   16:59:54.56   -41:20:42.5   0.01764746    0.019560006   254.9773473   -41.34512827   344.5094767   0.64429586     11.67666879     0.150037632   18.88042492        0.28186665             3.178973406    0.012081189        3.30651882 0.018001393 3.056347919  0.016210453   1.3936060 0.10381863 0.200236816   57.65782736   G       PN                      
  G344.4900+0.1106   17:02:05.69   -41:41:18.5   0.132052479   0.162200191   255.5236923   -41.68848595   344.4901962   0.110565004    1.130528579     0.13848921    1.168150828        0.169246987            2.541258949    0.098302675        2.73033675 0.157059122 2.365274922  0.122365366   -1.685793 0.53073129 0.142601556   7.614318846   G       null                    
  G344.4580+0.6300   16:59:47.92   -41:23:41.0   0.007459432   0.007953511   254.9496764   -41.39471567   344.4576454   0.630013479    29.21421986     0.194065483   28.92176797        0.220965571            2.487456057    0.004693975        2.53802487 0.006862265 2.437894792  0.006419363   -2.685292 0.10311469 0.259902952   111.6739123   G       null                    
  G344.4450-0.4886   17:04:29.83   -42:05:23.7   0.04984663    0.059130445   256.1243056   -42.08990808   344.4445183   -0.488571974   2.61272072      0.135356146   2.120824144        0.109959032            2.252386723    0.002313847        2.38617478 0.002850518 2.126099895  0.003553965   4.2417030 0.25976425 0.146686072   17.4435519    G       "Infrared Quiet"        
  G344.4240+0.4589   17:00:24.35   -41:31:37.3   0.060363101   0.06673878    255.10144     -41.52701718   344.4236748   0.458885058    2.501822414     0.138666385   2.425060634        0.134466646            2.461331898    0.001949245        2.55830832 0.002574091 2.368031502  0.002896699   -2.898179 0.45345820 0.148686909   16.12051122   G       null                    
  G344.4190+0.4558   17:00:24.27   -41:31:56.7   0.020778279   0.022700228   255.101116    -41.53240649   344.4192806   0.455755227    7.478818321     0.143987067   7.023717022        0.135232455            2.422724715    2.42E-4            2.50427124 3.21E-4     2.343833582  3.59E-4       0.9772678 0.18501326 0.15667952    47.02504337   G       null                    
  G344.4110-1.1150   17:07:05.37   -42:29:40.1   0.052255022   0.0680808     256.7723758   -42.49446883   344.4114418   -1.114980899   7.839826187     0.462449009   6.026540173        0.404204282            2.191900514    0.034984599        2.40182270 0.059166309 2.000325777  0.040610315   -1.504818 0.16650618 0.409896821   17.32497425   G       null                    
  G344.4110+0.2431   17:01:16.47   -41:40:10.8   0.113160573   0.204027752   255.3186093   -41.66967674   344.4111168   0.243087212    0.916406541     0.118523309   0.893971344        0.137847188            2.469211523    0.103655673        3.05265475 0.2119487   1.997279757  0.094282969   -11.70449 0.14089528 0.115488751   8.279248867   G       null                    
  G344.4030+0.6166   16:59:40.52   -41:26:45.2   0.022022852   0.022309222   254.9188224   -41.44587752   344.4031165   0.616604951    8.506043564     0.143350289   10.71785941        0.195507356            2.806267344    0.009794683        3.11583862 0.016203024 2.527453235  0.011769969   45.021575 0.05222214 0.152883843   51.73783295   G       "Infrared Quiet"        
  G344.4020-0.2429   17:03:18.41   -41:58:28.2   0.03261445    0.042221244   255.8266972   -41.97450326   344.4016925   -0.24291135    3.923274589     0.130699145   3.61417843         0.137903625            2.399499569    0.022319653        2.63322453 0.03698116  2.186520031  0.026677155   -4.771052 0.09672421 0.114884253   33.75486113   G       "Infrared Quiet"        
  G344.4000-0.1162   17:02:45.72   -41:53:54.2   0.066459323   0.111233824   255.690518    -41.89839      344.4001846   -0.116210844   1.707513405     0.124217977   1.823450051        0.153008504            2.583481492    0.054020298        3.12910479 0.103656391 2.132998749  0.054444802   -2.601368 0.08494846 0.131293064   13.3497859    G       null                    
  G344.3920+0.5909   16:59:44.78   -41:28:13.9   0.007538847   0.008302201   254.9365789   -41.47052757   344.3919532   0.590912391    27.78792664     0.189051921   27.77350291        0.188964761            2.499334054    9.18E-5            2.58726835 1.22E-4     2.414388402  1.36E-4       -0.901967 0.06427018 0.208982319   122.9710834   G       null                    
  G344.3900+0.6969   16:59:17.65   -41:24:24.4   0.118060438   0.147255387   254.8235353   -41.40676516   344.389681    0.696941454    1.1985397       0.141179838   1.039627226        0.139059564            2.328376274    0.073779103        2.71154731 0.138835226 1.999351453  0.07466596    -29.26934 0.22379811 0.150148416   8.108124356   G       "Infrared Quiet"        
  G344.3820+0.4506   17:00:18.26   -41:33:52.9   0.025029254   0.027609371   255.0760962   -41.5646992    344.3823087   0.450598555    6.445223961     0.148749691   6.176871237        0.142562947            2.447385097    2.71E-4            2.53848847 3.57E-4     2.359551317  4.04E-4       0.9315873 0.19763007 0.172628772   36.19778753   G       "Infrared Quiet"        
  G344.3750+0.2675   17:01:03.17   -41:40:59.4   0.038493183   0.043832598   255.2631978   -41.68315904   344.3750485   0.267455263    4.047545087     0.135934481   4.497757321        0.174410008            2.635374446    0.025542413        2.75111947 0.038670007 2.524499037  0.03369769    1.3247279 0.23846953 0.123121932   30.84971099   G       "Radio Galaxy (Lobe)"   
  G344.3390+0.4894   16:59:59.91   -41:34:29.4   0.078118125   0.092484288   254.9996364   -41.57483365   344.3390482   0.489374613    1.772267247     0.131743721   1.712856126        0.127337545            2.457722396    0.001157686        2.61087093 0.001417911 2.313557252  0.001780958   1.3052610 0.36704866 0.139844429   12.69470162   G       "Radio Galaxy (Lobe)"   
  G344.3360-1.0340   17:06:29.56   -42:30:21.3   0.006777258   0.00700748    256.6231464   -42.50591936   344.3361128   -1.033964006   31.05034939     0.18533573    30.81272512        0.211456809            2.490416583    0.004216902        2.54055872 0.006171077 2.44126408   0.005760685   -4.825665 0.09112365 0.27874689    110.4174907   G       "Radio Galaxy (Lobe)"   
  G344.3360-1.0287   17:06:28.19   -42:30:09.8   0.03556391    0.032223579   256.6174578   -42.50271381   344.336147    -1.028685538   6.927684975     0.166966613   10.65198769        0.29864647             3.099999331    0.022202387        3.20050261 0.029797428 3.002652091  0.03268619    -89.78860 0.28347082 0.176910514   39.48934886   G       null                    
  G344.3350+0.0054   17:02:01.89   -41:52:31.6   0.028079386   0.029199522   255.5078944   -41.8754533    344.3351752   0.005378997    5.932014073     0.128745958   7.860327718        0.171284636            2.877768628    0.002806187        2.93723465 0.003842464 2.819506529  0.00407818    8.4808308 0.36060978 0.151107606   38.5519017    G       null                    
  G344.3240-0.3426   17:03:28.66   -42:05:48.6   0.019236604   0.020631984   255.8694246   -42.09684278   344.3240237   -0.342619778   7.642950381     0.131028858   7.640580796        0.130994003            2.499595842    2.01E-4            2.56793126 2.71E-4     2.433078904  2.96E-4       -1.020321 0.20838706 0.142209584   53.24175029   G       null                    
  G344.2820-0.1611   17:02:33.91   -42:01:09.4   0.009220102   0.010879327   255.6412872   -42.019278     344.2821183   -0.161094848   18.19383577     0.151525242   19.54370721        0.187674387            2.591084203    0.006193161        2.74654736 0.009608017 2.444420745  0.007963843   0.4733954 0.04188542 0.149771988   113.3474444   G       "Infrared Quiet"        
  G344.2550+0.7273   16:58:43.24   -41:29:38.2   0.096464429   0.097881655   254.6801823   -41.4939326    344.2546853   0.727306742    1.490593014     0.11710045    1.705375117        0.133976486            2.674036967    6.83E-4            2.68902880 9.54E-4     2.659128708  9.77E-4       -0.724782 6.15798788 0.119205877   11.97870548   G       null                    
  G344.2280-0.5685   17:04:07.74   -42:18:38.9   0.01505822    0.015484381   256.032259    -42.31079493   344.2275989   -0.568513084   13.58028009     0.17951873    13.34397806        0.202714041            2.478153569    0.009275338        2.49604784 0.013282349 2.460387579  0.012953581   5.1007918 0.48975213 0.151832208   85.69588755   G       "Infrared-Dark HII Region"
  G344.2080-1.0807   17:06:16.61   -42:38:10.4   0.057962364   0.062327658   256.5692236   -42.63621171   344.2081662   -1.080743204   5.203106084     0.276893107   4.909076923        0.261248302            2.428319169    2.84E-4            2.50380529 3.8E-4      2.355108843  4.18E-4       0.0486590 0.56300877 0.244341016   19.37564643   G       "Infrared Quiet"        
  G344.1850-0.0859   17:01:55.45   -42:03:00.9   0.155609004   0.150564868   255.4810362   -42.05024296   344.184788    -0.08591152    1.024380295     0.136358432   0.814743427        0.108453883            2.229549267    5.92E-4            2.30717326 8.89E-4     2.154536899  7.88E-4       -0.267623 1.36337797 0.123677135   7.18712863    G       "Infrared Quiet"        
  G344.1750-0.1440   17:02:08.30   -42:05:37.4   0.114328895   0.132174317   255.5345894   -42.09371114   344.1747742   -0.143958798   1.540653894     0.176736029   1.2916333          0.149296238            2.289043376    0.016221346        2.44682299 0.020155485 2.141437934  0.024698124   11.336096 0.52459043 0.153149277   8.829882897   G       null                    
  G344.1740+0.3408   17:00:04.67   -41:47:48.0   0.058502112   0.084008424   255.0194739   -41.79665565   344.1736279   0.340841695    2.028714538     0.136529974   1.666618891        0.112178746            2.265921118    0.001341561        2.57183183 0.001313395 1.996397452  0.002132822   -1.898649 0.13140043 0.145127003   14.02030993   G       null                    
  G344.1600-0.0650   17:01:45.27   -42:03:24.2   0.115187324   0.134551512   255.4386268   -42.05671102   344.1603766   -0.064994263   1.154689066     0.144229129   0.846953232        0.107330917            2.141086259    0.022900977        2.29976799 0.028127622 1.99335341   0.034984686   16.542842 0.53219424 0.132662982   7.823130947   G       null                    
  G344.1370+0.1059   17:00:57.05   -41:58:13.4   0.056936094   0.098366032   255.2376878   -41.97038113   344.1368419   0.105850503    1.962087016     0.132525173   1.859977389        0.144119312            2.434081053    0.046212086        2.96226218 0.091059056 2.00007636   0.044582309   -0.286532 0.07271408 0.111457452   15.26401567   G       null                    
  G344.1350+0.1282   17:00:51.01   -41:57:28.8   0.091763345   0.095181514   255.212556    -41.95800998   344.135102    0.128193848    1.615024493     0.129998981   1.603602258        0.148832398            2.491142459    0.057549324        2.52272757 0.083466943 2.459952792  0.079332961   10.159455 1.96934698 0.120577052   12.36421391   G       "Radio Galaxy (Lobe)"   
  G344.1320-0.0129   17:01:26.40   -42:02:48.9   0.08819177    0.117008792   255.3599796   -42.04690765   344.1322924   -0.012861878   1.29146966      0.129055593   1.001727418        0.100323937            2.201758805    0.007331802        2.42918385 0.007432841 1.995625739  0.011805016   5.7666238 0.27120304 0.117304966   9.853263597   G       "Infrared Quiet"        
  G344.1200+0.9901   16:57:10.51   -41:26:09.7   0.047107095   0.054337984   254.2938053   -41.43602986   344.1199813   0.990065992    3.078566052     0.137117239   2.935890476        0.150354326            2.441381691    0.030856455        2.57044064 0.04783066  2.318802642  0.039672139   4.0797173 0.25430382 0.138284296   21.19302685   G       null                    
  G344.1190-0.4927   17:03:26.81   -42:21:02.2   0.07666935    0.083101335   255.8617232   -42.35062479   344.1192824   -0.492690102   1.858470613     0.126766726   1.879251718        0.128263259            2.513922176    0.003011505        2.58649285 0.004062767 2.443387656  0.004420343   -3.165262 0.79933909 0.12167117    14.43979335   G       null                    
  G344.1030-0.6606   17:04:06.99   -42:27:55.4   0.232110218   0.344708252   256.029137    -42.46537593   344.103417    -0.660606764   0.871072383     0.100101638   3.292461433        0.544884352            4.860438398    0.289414113        5.57525803 0.515328234 4.237267817  0.318185208   -10.38678 0.35528317 0.104329002   9.184476508   G       "UCHII Region"          
  G344.0760-0.4567   17:03:09.00   -42:21:46.3   0.017736547   0.018917961   255.7874822   -42.36287165   344.0761326   -0.456662581   9.033719222     0.142380185   8.993766627        0.141752732            2.494449209    1.11E-4            2.54592100 1.51E-4     2.444018036  1.61E-4       -0.163551 0.26003608 0.145737551   61.82378035   G       null                    
  G344.0600+1.0054   16:56:54.64   -41:28:24.7   0.064000877   0.055594241   254.2276702   -41.47353164   344.05974     1.005407059    3.302510897     0.111572761   8.320366366        0.285464163            3.968120324    0.011861249        4.26556071 0.018752524 3.69142065   0.014954855   -73.29597 0.18837439 0.123703256   25.94476026   G       PN                      
  G344.0560-0.9648   17:05:16.51   -42:41:14.1   0.032955208   0.043374074   256.3188002   -42.68725921   344.0562695   -0.964756295   3.985271475     0.133804426   3.778659125        0.126872205            2.434316327    3.53E-4            2.70778033 3.83E-4     2.188469982  5.54E-4       -1.497433 0.0836701  0.115342133   32.84478771   G       null                    
  G344.0490+0.3673   16:59:33.20   -41:52:41.6   0.035326447   0.040545229   254.8883255   -41.87823258   344.0491207   0.367313225    3.741601903     0.130738373   3.239298023        0.113187244            2.32612908     9.08E-5            2.44394957 1.15E-4     2.213988596  1.38E-4       0.1684050 0.20963978 0.136421519   27.24697148   G       "Infrared Quiet"        
  G344.0380+0.5248   16:58:51.08   -41:47:23.2   0.07679202    0.102925081   254.7128354   -41.78976729   344.0376673   0.524766663    1.465126127     0.127927416   1.139231032        0.099709076            2.204476211    0.006649995        2.43411494 0.007097442 1.996502003  0.010545083   6.9730257 0.23002427 0.126271023   11.36901984   G       null                    
  G344.0190-0.1721   17:01:44.60   -42:14:02.6   0.048254305   0.067015776   255.435849    -42.23406459   344.0190063   -0.172106677   2.564067203     0.137641485   2.163549651        0.13245087             2.296460431    0.033792993        2.59253302 0.059602656 2.034199939  0.037376656   -6.654273 0.10921625 0.133591064   18.51335553   G       null                    
  G344.0190+0.2605   16:59:54.24   -41:58:05.0   0.038594597   0.048984491   254.9760022   -41.96806012   344.0187846   0.260522034    3.171586267     0.119438003   3.151862434        0.13652107             2.492215025    0.02666659         2.72905620 0.043795069 2.275928107  0.032220873   1.7970625 0.11382357 0.12370387    25.50978166   G       "Infrared Quiet"        
  G344.0100-0.7989   17:04:24.24   -42:37:25.7   0.082148655   0.104888297   256.100994    -42.62379395   344.0096965   -0.798870601   1.619270047     0.133175238   1.530046162        0.1265135              2.43013012     0.010375185        2.68284822 0.011469721 2.201217477  0.016270194   9.4386912 0.23463515 0.13104561    11.59457981   G       null                    
  G344.0060-0.6122   17:03:35.16   -42:30:48.5   0.016011878   0.018984655   255.896492    -42.51346034   344.0057509   -0.612213149   8.692057979     0.137876265   7.747934157        0.14073866             2.360324197    0.01044572         2.50423511 0.016385043 2.224683412  0.013261019   2.3379666 0.07705442 0.152565171   55.69400665   G       null                    
  G343.9920+0.8350   16:57:23.76   -41:37:58.5   0.004410568   0.00473992    254.3490031   -41.63290306   343.9917747   0.835038465    117.7433152     0.291026331   328.7835662        0.946002129            4.177609508    0.003076596        4.32053757 0.004526105 4.03940966   0.004182312   4.8502655 0.02387482 0.44831535    262.3935297   G       PN                      
  G343.9290+0.1249   17:00:10.89   -42:07:19.5   0.00885962    0.009397599   255.0453742   -42.12209532   343.9293601   0.124933796    19.04518413     0.149207817   19.10208474        0.149654491            2.503715145    3.39E-5            2.55808497 4.61E-5     2.4505009    4.94E-5       -0.277427 0.11977582 0.160759901   118.069336    G       "UCHII Region"          
  G343.9110+0.1120   17:00:10.44   -42:08:41.6   0.288389596   0.177220872   255.0435006   -42.14489708   343.9105545   0.111964518    1.143818081     0.119094667   3.439215979        0.380095467            4.335004605    0.080320709        5.8486215  0.18042866  3.21311012   0.065966497   65.476155 0.19158041 0.150569163   7.624468011   G       "HII Region"            
  G343.8810-0.4817   17:02:36.78   -42:31:56.8   0.040183547   0.047244828   255.6532306   -42.53243292   343.8813521   -0.481716033   3.602967675     0.138428074   3.414958097        0.150704485            2.433899314    0.026421496        2.56941433 0.040974185 2.305531574  0.033968451   -0.317400 0.20803924 0.151932143   23.07248832   G       null                    
  G343.8730+0.1473   16:59:53.99   -42:09:08.9   0.101787106   0.147777135   254.9749518   -42.15247293   343.8732316   0.147282073    1.167678346     0.13637187    0.958605105        0.112389486            2.265140936    0.011672176        2.56562026 0.010450363 1.999853026  0.01893225    7.4607517 0.23910623 0.131236509   8.761153948   G       null                    
  G343.8500+0.2557   16:59:21.68   -42:06:14.7   0.035385747   0.051052742   254.8403512   -42.10407475   343.849587    0.255672667    3.455744308     0.141272116   2.823874233        0.115479713            2.259898496    0.001195911        2.55598271 0.001180561 1.99811258   0.001902749   2.8145616 0.08171622 0.145350307   22.83411141   G       null                    
  G343.8320+0.8731   16:56:42.24   -41:44:01.5   0.084733421   0.142060067   254.1759938   -41.73375555   343.832327    0.873093669    1.437027572     0.126273459   1.565507715        0.157601167            2.609371608    0.064092878        3.40814159 0.140505455 1.997810243  0.053370429   -20.30895 0.06542555 0.110949285   12.16962795   G       null                    
  G343.8250-0.6174   17:03:00.62   -42:39:35.3   0.005560488   0.006148496   255.7525913   -42.65981502   343.8251376   -0.617423106   32.13480341     0.16116368    32.30819553        0.162057364            2.506718855    1.08E-4            2.59941665 1.43E-4     2.417326753  1.61E-4       1.8776000 0.04404771 0.227112485   133.7846164   G       null                    
  G343.7470+0.8629   16:56:27.72   -41:48:23.1   0.065922309   0.086906276   254.1155025   -41.80642993   343.7473882   0.862892362    2.850006434     0.213493468   2.185753898        0.163734521            2.189348416    8.65E-5            2.39984271 9.41E-5     1.997316935  1.37E-4       0.1244111 0.21450955 0.231870286   12.39477072   G       null                    
  G343.7430-1.0878   17:04:46.43   -43:00:40.6   0.112675666   0.076741042   256.1934521   -43.01128585   343.7426905   -1.087793932   2.965610782     0.169095538   6.289103182        0.360189528            3.640607461    0.009792453        4.32021293 0.017505038 3.067909589  0.010856217   -81.48502 0.16219059 0.191014411   16.28676236   G       PN                      
  G343.7340+0.2465   16:59:00.94   -42:12:00.9   0.043672641   0.060703767   254.7539131   -42.20024868   343.7343853   0.246465787    2.893423576     0.144327001   2.325733231        0.131972545            2.241372193    0.030316954        2.51194505 0.052827698 1.999943949  0.034030339   1.1108280 0.10899098 0.128172696   20.43072566   G       null                    
  G343.7210-0.2227   17:00:58.15   -42:30:01.0   0.047739159   0.039971143   255.2422989   -42.5002881    343.7210708   -0.222704076   4.380751092     0.095587566   14.54760262        0.376385549            4.555774511    0.031668996        4.94693889 0.039014867 4.195540279  0.048036303   -85.41126 0.11175466 0.134275584   34.20772147   G       "UCHII Region"          
  G343.7170+0.2204   16:59:04.10   -42:13:47.6   0.036843262   0.050387832   254.7670917   -42.22988948   343.7171596   0.220444173    3.568831453     0.127188816   3.918140726        0.161062979            2.619493708    0.026831014        2.94276952 0.045618849 2.331731118  0.031226871   -2.193528 0.08060675 0.126778945   27.33629985   G       "Infrared Quiet"        
  G343.7070+0.1927   16:59:09.09   -42:15:18.3   0.030979268   0.038013575   254.7878859   -42.25509633   343.706899    0.192747918    4.114086922     0.127871393   3.704288302        0.131876577            2.372223858    0.020591416        2.54416540 0.032894452 2.211902582  0.025625257   3.0830091 0.12451074 0.11337138    32.41658707   G       "Radio Galaxy (Lobe)"   
  G343.7020+0.0862   16:59:35.24   -42:19:29.8   0.01309228    0.014101004   254.8968515   -42.32495165   343.7018795   0.086201808    11.82142731     0.131278329   13.20835894        0.146797815            2.642570722    5.87E-4            2.72079912 7.91E-4     2.566591544  8.63E-4       -3.982623 0.12798178 0.134123966   84.02029275   G       PN                      
  G343.6850-0.9945   17:04:10.65   -43:00:01.2   0.019972752   0.013307196   256.0443743   -43.00032657   343.6852525   -0.994482287   11.42942138     0.130922491   17.92236248        0.205557499            3.130563334    9.01E-4            3.72266690 0.001622117 2.632635966  9.91E-4       -85.02434 0.03132562 0.151922185   74.50805756   G       "Radio Galaxy (Lobe)"   
  G343.6790-1.0699   17:04:29.16   -43:03:02.6   0.154960567   0.137722521   256.1215096   -43.05072314   343.6794321   -1.069886205   1.308108702     0.151591142   1.510178803        0.210732734            2.686163137    0.104401143        2.82234968 0.140777029 2.556547989  0.152418213   89.045900 0.95359994 0.158334999   8.3668506     G       PN                      
  G343.6560+0.4925   16:57:42.77   -42:06:31.6   0.061660017   0.086444936   254.4281944   -42.10879025   343.6561392   0.492532633    2.214818887     0.157043696   1.767985563        0.125409673            2.233609976    0.002216318        2.49724311 0.002246507 1.997808504  0.003533939   2.9933963 0.16066029 0.170384898   12.70543143   G       PN                      
  G343.6470-0.1184   17:00:16.46   -42:29:41.1   0.008316463   0.008485787   255.0685926   -42.49476224   343.6465663   -0.118383374   23.57995191     0.171420735   23.32152629        0.195048985            2.48626327     0.005140346        2.51129306 0.00739286  2.461482946  0.00714762    -1.059316 0.22913479 0.209683196   112.219659    G       "Radio Galaxy (Lobe)"   
  G343.6460-0.1210   17:00:16.95   -42:29:49.6   0.033123299   0.039772165   255.0706202   -42.49709921   343.645648    -0.121001232   5.232454656     0.173298335   4.655542877        0.176515007            2.358155432    0.021760983        2.52542244 0.034691227 2.201967062  0.027140694   3.1059272 0.13722753 0.22853606    22.78784929   G       null                    
  G343.6380+0.2717   16:58:35.14   -42:15:37.1   0.054475673   0.084004075   254.6464127   -42.26030613   343.6379142   0.271691817    2.332494416     0.144233521   2.117665251        0.150265654            2.382092512    0.041452811        2.78012256 0.076963199 2.04104841   0.043052454   -2.841155 0.09305527 0.148506234   15.79105703   G       PN                      
  G343.6360-0.3846   17:01:22.80   -42:39:59.9   0.091463101   0.121163501   255.344981    -42.66664912   343.6362699   -0.384571174   1.301118464     0.133972936   1.016288635        0.104784147            2.209466681    0.005874065        2.43925755 0.006357583 2.001323313  0.009275282   -5.284158 0.27956013 0.139670864   9.155301686   G       "Infrared Quiet"        
  G343.6310-0.0788   17:00:03.17   -42:28:57.8   0.01613919    0.015465192   255.0132105   -42.48270964   343.6308642   -0.078803553   11.4694494      0.134870965   15.80878852        0.215576331            2.93506907     0.010133023        2.98100654 0.013990918 2.889839498  0.014635435   88.701792 0.27444900 0.159256484   71.93161295   G       null                    
  G343.6080+1.0047   16:55:23.98   -41:49:34.9   0.060137661   0.078499892   253.8499017   -41.82635245   343.6078291   1.004698097    2.25852774      0.136405936   2.181430324        0.131755223            2.456942363    6.88E-4            2.71530688 7.61E-4     2.223161516  0.001077281   -1.114316 0.16427176 0.140367599   15.59304058   G       null                    
  G343.6060-0.2051   17:00:30.65   -42:34:47.1   0.020300876   0.038747894   255.1277239   -42.57976209   343.6064747   -0.205078298   6.87946561      0.114745353   15.00727757        0.290440649            3.692456234    0.018122085        5.04718195 0.038416396 2.701355561  0.016742828   -10.74482 0.00944257 0.133674189   49.14834679   G       null                    
  G343.6040-0.2073   17:00:30.82   -42:34:57.9   0.026702319   0.032756187   255.1284263   -42.58273969   343.6044476   -0.207319843   5.80055244      0.135423216   7.033770984        0.189900072            2.752959208    0.018663652        2.99502055 0.029975599 2.530461565  0.023147313   -0.142264 0.07834119 0.146116719   36.52914692   G       null                    
  G343.5700+0.4829   16:57:27.79   -42:10:56.9   0.044092662   0.051392698   254.365777    -42.18247825   343.5696605   0.482856035    3.173292614     0.138918474   2.762223041        0.120930241            2.332445521    5.62E-4            2.45417906 7.08E-4     2.216750268  8.55E-4       -0.686753 0.25411972 0.133824885   21.72191992   G       "Infrared Quiet"        
  G343.5680+0.7173   16:56:28.13   -42:02:16.0   0.118385107   0.100066532   254.1171906   -42.03777876   343.5676113   0.717254809    1.621366266     0.127787675   2.301880943        0.184221831            2.978779909    0.020701258        3.19343170 0.032812869 2.778556287  0.026007124   73.737438 0.4671028  0.139285117   11.75627365   G       "Infrared Quiet"        
  G343.5620-0.4412   17:01:22.55   -42:45:35.1   0.032901398   0.040308383   255.3439724   -42.75975999   343.5623167   -0.441151983   4.455668671     0.139142167   4.515458847        0.162307336            2.516718916    0.022398591        2.72374537 0.036079638 2.325428124  0.027649018   -1.407228 0.11185497 0.15098442    28.67793305   G       null                    
  G343.5540-0.4565   17:01:24.81   -42:46:33.0   0.048446239   0.050661089   255.35337     -42.77583516   343.5538623   -0.45646651    3.717624331     0.131187553   5.668943456        0.230984807            3.087154048    0.031443723        3.16810631 0.045882407 3.008270299  0.043094902   13.459085 0.46035422 0.133450475   27.55715255   G       null                    
  G343.5530-0.4502   17:01:23.04   -42:46:21.5   0.02381745    0.028847227   255.3460197   -42.77263977   343.5530725   -0.450245835   7.670219142     0.131242805   14.06685539        0.277155863            3.385601227    0.016536048        3.75210983 0.026785954 3.054893423  0.020369237   -16.86696 0.04780034 0.151734147   50.1975233    G       null                    
  G343.5520-0.0668   16:59:44.28   -42:32:14.1   0.014805421   0.016490995   254.9344809   -42.53726125   343.5521195   -0.06682996    11.09186458     0.148078359   11.26859898        0.17319594             2.519838953    0.009595513        2.62609267 0.014521082 2.417884336  0.012662708   1.0851260 0.09800504 0.158230035   67.13560418   G       null                    
  G343.5480-0.4074   17:01:10.88   -42:45:02.3   0.094763713   0.151817658   255.2953508   -42.75064627   343.5475816   -0.407380579   1.260775515     0.139490654   1.119797602        0.143965111            2.356086034    0.07713833         2.77528937 0.146264589 2.000202738  0.0777276     -2.530616 0.15691746 0.1445728     8.788995324   G       null                    
  G343.5390-0.8552   17:03:05.18   -43:01:53.4   0.071951213   0.081544026   255.7715657   -43.03150854   343.5390844   -0.855197795   2.214643313     0.136638331   2.54683945         0.157135411            2.680932856    3.43E-4            2.82520821 4.45E-4     2.544025228  5.13E-4       0.2240855 0.36561866 0.137675287   15.64591988   G       "Infrared Quiet"        
  G343.5280+0.5593   16:57:00.02   -42:10:02.7   0.058895079   0.074646977   254.2500834   -42.16740821   343.5279773   0.559283537    2.784783357     0.174329221   2.328305006        0.166321268            2.285936483    0.039329493        2.49800634 0.065429313 2.091870429  0.046681647   5.5126644 0.19069241 0.16412972    17.05097611   G       null                    
  G343.5140-0.0465   16:59:31.34   -42:33:17.8   0.202950272   0.20363074    254.8805799   -42.55493764   343.513681    -0.046535225   1.302791245     0.141683043   3.406960769        0.471350995            4.042844158    0.172866988        4.04365946 0.245916399 4.042029016  0.243017835   2.2223938 42.0697749 0.140750563   9.076049466   G       null                    
  G343.5130+0.5510   16:56:59.17   -42:11:02.3   0.138980969   0.153728555   254.246534    -42.18398107   343.5133858   0.550995764    1.03121249      0.138202102   0.885392144        0.134583059            2.316504285    0.083072473        2.46768968 0.13338425  2.174581406  0.102515664   25.427989 0.70556786 0.143661825   7.140888692   G       null                    
  G343.5110+0.0095   16:59:16.49   -42:31:19.9   0.410330356   0.294157073   254.8187221   -42.52219192   343.511218    0.009532496    0.913979875     0.106835765   4.795780554        0.890361123            5.7266734      0.412999733        6.78009320 0.429523632 4.836922923  0.626770136   -85.44068 0.63571962 0.145897633   7.568679586   G       null                    
  G343.4980+0.6049   16:56:42.38   -42:09:45.2   0.055495085   0.067684531   254.1765671   -42.16256848   343.4977307   0.604868283    2.590289793     0.144863413   2.30942496         0.129177495            2.360558896    0.001207396        2.54285165 0.001424218 2.1913344    0.001875839   1.4191642 0.21213905 0.148362403   17.03800879   G       null                    
  G343.4790-0.3748   17:00:48.77   -42:47:03.8   0.080575249   0.116505591   255.2032189   -42.78439865   343.4793764   -0.374791697   1.460784353     0.127842937   1.314378716        0.130613115            2.371415774    0.05581315         2.79946980 0.105490462 2.008813514  0.056667714   -18.01619 0.12663900 0.145335751   9.982731623   G       null                    
  G343.4720-0.5151   17:01:23.47   -42:52:36.1   0.086524494   0.124850983   255.3477804   -42.87670082   343.47172     -0.515150537   1.439810653     0.143462693   1.178259483        0.136946835            2.261558985    0.067666           2.55697909 0.125869726 2.000270187  0.06805764    -2.622978 0.19927244 0.137145236   9.884894059   G       "Infrared Quiet"        
  G343.4650-0.0727   16:59:28.31   -42:36:33.0   0.583224268   0.568119683   254.8679433   -42.6091573    343.4653155   -0.072748139   0.869385145     0.095527045   9.355850686        2.026880485            8.201183175    0.765624148        9.14334050 0.929642523 7.356108573  1.151958406   -71.67728 1.21329943 0.125667632   8.666532537   G       null                    
  G343.4650+0.4621   16:57:11.85   -42:16:38.7   0.062901935   0.058911954   254.2993588   -42.27741366   343.4647661   0.462137179    2.518286046     0.139602147   2.248215162        0.143071001            2.362143833    0.036910373        2.40574048 0.05038866  2.319337233  0.053794691   -89.20948 1.09778570 0.143233001   16.30932268   G       "Infrared Quiet"        
  G343.4540-0.2446   17:00:10.15   -42:43:26.8   0.050956974   0.044397294   255.0422943   -42.72410849   343.4540792   -0.244571398   3.405067331     0.126738173   4.222089976        0.157965436            2.783801997    0.005290616        2.93625761 0.00809386  2.639262142  0.006907199   79.404476 0.26704296 0.136159814   24.93852737   G       null                    
  G343.4530+0.1262   16:58:34.96   -42:29:43.8   0.051146813   0.045321904   254.6456659   -42.49548834   343.4531278   0.126208588    3.750080783     0.138962393   4.814514112        0.207840387            2.83267092     0.031367095        2.96093331 0.040537979 2.709964626  0.047174592   89.079990 0.31630241 0.153022683   23.41255087   G       "Infrared Quiet"        
  G343.4410-0.4718   17:01:06.06   -42:52:27.9   0.017276261   0.016697608   255.2752293   -42.87442798   343.4408542   -0.471798961   10.65995752     0.13930097    13.64675515        0.206426103            2.828637492    0.010775141        2.86183160 0.014963457 2.795828393  0.015492176   86.096944 0.45042103 0.14101918    70.33162838   G       "Radio Galaxy (Lobe)"   
  G343.4390-0.4709   17:01:05.36   -42:52:32.7   0.064939442   0.073621087   255.272344    -42.87573698   343.438522    -0.470935499   2.602368978     0.143847802   3.062530882        0.195687168            2.712038374    0.043465619        2.86217129 0.066755054 2.569780558  0.056504553   8.4728457 0.31072247 0.151321486   16.17411696   G       "Radio Galaxy (Lobe)"   
  G343.4350-0.3702   17:00:38.73   -42:48:58.6   0.081109473   0.109088101   255.1613821   -42.81627474   343.4353592   -0.370215745   1.554053999     0.138676477   1.283790335        0.13168981             2.272239093    0.057477916        2.51264282 0.099140912 2.054836622  0.065065744   1.5992100 0.23289775 0.143295274   10.12814925   G       null                    
  G343.3880+0.9749   16:54:46.94   -42:00:57.3   0.03571811    0.040859699   253.6955773   -42.01592414   343.3881742   0.974884801    3.618772419     0.122214397   3.422414702        0.132767747            2.431228427    0.023204284        2.55443354 0.035696851 2.31396572   0.030089214   0.0582617 0.20004048 0.121189706   26.99506163   G       "Infrared Quiet"        
  G343.3520+0.2607   16:57:40.30   -42:29:27.1   0.034804645   0.038820086   254.4179001   -42.49085628   343.3523784   0.260657864    4.319052772     0.139119912   4.154860286        0.153771229            2.452020613    0.022345875        2.55266903 0.033816373 2.355340627  0.029485078   -2.844915 0.24504544 0.144780985   28.02688144   G       null                    
  G343.3510-0.0784   16:59:06.75   -42:42:07.9   0.100948094   0.111626726   254.7781245   -42.70218118   343.351365    -0.078421109   1.986378075     0.152901411   2.888761767        0.222375008            3.014822717    0.001236804        3.13356384 0.001580513 2.900581088  0.001877082   -1.094443 0.67456295 0.167534987   12.00096926   G       "Radio Star"            
  G343.3480-0.5896   17:01:17.76   -43:01:13.2   0.029156421   0.033269362   255.3239894   -43.02034211   343.3476462   -0.589603077   5.781176181     0.154331177   5.859415719        0.156434271            2.516843282    4.57E-4            2.65961126 5.77E-4     2.381739089  6.93E-4       0.7537122 0.14531238 0.177923145   31.40701363   G       "Radio Galaxy (Lobe)"   
  G343.3480-0.5690   17:01:12.53   -43:00:25.9   0.066874245   0.063541059   255.3021999   -43.0071891    343.3482398   -0.568951535   2.858468335     0.153636243   3.152614195        0.169742572            2.625464043    0.004176841        2.66430217 0.00605361  2.587192063  0.005762695   83.599899 1.31928282 0.154411273   17.97544715   G       "Radio Galaxy (Lobe)"   
  G343.3440+0.4787   16:56:43.14   -42:21:42.0   0.067845914   0.082779751   254.1797293   -42.36166238   343.3437286   0.478656801    2.320951047     0.155957699   2.140239725        0.143832113            2.400686103    0.001255408        2.58107069 0.001498123 2.232908138  0.001942703   -1.555474 0.26738155 0.157953216   14.0894295    G       null                    
  G343.3160+0.6198   16:56:01.67   -42:17:43.0   0.080016718   0.092992119   254.0069725   -42.29527251   343.315631    0.619831237    3.501244807     0.265976981   3.323098761        0.292043715            2.435568437    0.053810602        2.57152122 0.085070711 2.306803284  0.067574306   5.9063545 0.41309624 0.22563228    14.1559748    G       null                    
  G343.3110+0.5031   16:56:30.31   -42:22:18.7   0.203666644   0.146463278   254.1262896   -42.37185296   343.3110952   0.503109941    1.810563684     0.255533849   1.757139613        0.2507574              2.46282688     0.026017989        2.69693174 0.047255529 2.249043286  0.026553654   78.524760 0.69689106 0.243575314   7.370748663   G       null                    
  G343.2860+0.5949   16:56:01.89   -42:20:03.2   0.008843711   0.010711626   254.0078751   -42.33423543   343.2856735   0.594907211    84.18902121     0.7085811     83.46850949        0.702774863            2.489262682    2.84E-4            2.66949494 3.46E-4     2.321198887  4.36E-4       -2.434056 0.03553886 0.846335232   95.04292335   G       "Infrared Quiet"        
  G343.2590-0.0022   16:58:28.55   -42:43:38.0   0.092262015   0.124736344   254.6189419   -42.7272097    343.2592179   -0.002168293   13.14001189     1.305216791   11.37219504        1.132618098            2.325740742    0.008425601        2.58780738 0.008806452 2.09021353   0.013370306   6.8326461 0.24636739 1.265524638   10.25029206   G       null                    
  G343.1760+0.3241   16:56:48.23   -42:35:22.1   0.06987502    0.099076446   254.2009453   -42.58946462   343.1756086   0.324138848    1.692713424     0.135546242   1.381381022        0.110724054            2.258407327    0.003999674        2.55617497 0.003950655 1.995326495  0.006359211   -4.522525 0.16141931 0.125594199   12.60300601   G       PN                      
  G343.1250-0.0649   16:58:17.44   -42:52:16.1   0.046880214   0.05039934    254.5726839   -42.87114073   343.1253184   -0.064930509   3.706918463     0.151291981   3.910704341        0.159611692            2.567781717    2.94E-4            2.64284461 3.96E-4     2.494850784  4.33E-4       0.4209789 0.48064625 0.177148596   20.75356375   G       MYSO                    
  G343.0750-0.9383   17:01:53.29   -43:26:59.6   0.036313259   0.040700032   255.4720449   -43.44987756   343.0745486   -0.93826726    3.75819917      0.12846494    3.510684038        0.120049733            2.416258008    0.001137298        2.52134738 0.001475489 2.315548742  0.00170743    -2.855969 0.25169626 0.137729943   24.53657533   G       null                    
  G343.0520-0.9584   17:01:54.05   -43:28:47.4   0.025256306   0.026064157   255.4752051   -43.47982727   343.0522799   -0.958428751   6.437361372     0.119888215   9.377862431        0.174660376            3.017414177    2.82E-4            3.06005542 3.92E-4     2.975367128  4.06E-4       0.8868535 0.47707901 0.116958983   52.20602657   G       null                    
  G343.0490+0.9665   16:53:39.22   -42:17:08.4   0.007193965   0.011936448   253.4134116   -42.28566102   343.0468628   0.966474815    2.968488101     0.439796493   4.098508583        0.60734933             2.937550382    0.007607795        4.28231356 0.007640685 2.015079493  0.005156708   41.607109 0.03604817 0.241380156   12.29797906   G       "Infrared Quiet"        
  G343.0430+0.0265   16:57:37.14   -42:52:44.8   0.101361865   0.141713487   254.4047428   -42.87911254   343.0425356   0.026489855    1.21696536      0.137568496   1.004657716        0.114925573            2.271469446    0.01990471         2.58629720 0.019363082 1.994965399  0.031612687   13.923488 0.23076547 0.121187046   9.758498935   G       null                    
  G343.0360+0.2182   16:56:46.68   -42:45:54.0   0.037597818   0.04409033    254.1945137   -42.76501215   343.0355609   0.218184218    4.001345765     0.140835405   3.97791112         0.160863014            2.492669993    0.024817051        2.65722198 0.039067293 2.338308099  0.031400511   -6.615378 0.16009467 0.149920089   25.86300823   G       null                    
  G343.0270-1.1095   17:02:28.56   -43:35:31.0   0.019032247   0.021843999   255.6189841   -43.59195719   343.0273765   -1.109482874   15.66624615     0.274254668   15.78876257        0.318049582            2.509756958    0.012506019        2.65104150 0.019345326 2.376002028  0.016127022   1.9252030 0.09559966 0.318390262   47.9113521    G       null                    
  G343.0200+0.3108   16:56:19.90   -42:43:08.9   0.031866881   0.032484076   254.0829089   -42.7191431    343.0201214   0.310832788    5.187823263     0.139501628   5.527994043        0.148840717            2.580646279    0.001763284        2.60436923 0.002455229 2.557139417  0.002529752   -5.260962 0.96757899 0.147719323   34.35924928   G       "Infrared Quiet"        
  G342.9550-0.2750   16:58:36.89   -43:08:05.0   0.008347998   0.009530892   254.6536988   -43.13470878   342.9554543   -0.274989716   24.07713562     0.171794303   28.28299695        0.233127446            2.70957166     0.005591027        2.86217060 0.008598566 2.565108654  0.007257844   -3.241244 0.03896521 0.175093025   130.3281498   G       PN                      
  G342.9340-1.0491   17:01:53.74   -43:37:44.2   0.13575762    0.163343466   255.4739352   -43.62893192   342.9338494   -1.049046471   1.460178687     0.181351831   1.506929642        0.218936574            2.539709564    0.095728327        2.75514452 0.164931313 2.341120263  0.107267099   -21.99487 0.48859784 0.180037775   8.046229158   G       null                    
  G342.9260-0.6469   17:00:07.18   -43:23:16.4   0.310311281   0.253068161   255.0298974   -43.38787813   342.926007    -0.646852418   1.051113391     0.075540076   9.882124455        1.070877316            7.66556328     0.310861201        8.23088070 0.344696358 7.139073264  0.495863194   74.809482 0.60217240 0.122367501   11.32562578   G       PN                      
  G342.8930-0.4103   16:58:59.07   -43:16:03.4   0.051701741   0.07275039    254.7461342   -43.26761431   342.8929389   -0.410252644   2.410213222     0.142951739   1.946333205        0.115454555            2.24656029     0.001106614        2.52559983 0.00111439  1.998350281  0.001760199   1.5423001 0.12616893 0.146014708   15.55698515   G       null                    
  G342.8920-0.6878   17:00:10.92   -43:26:23.4   0.165471517   0.138865807   255.0455102   -43.4398267    342.8921075   -0.687818916   1.104476722     0.132627397   1.281738126        0.15533356             2.693136316    0.022017833        2.84485987 0.03737902  2.549504555  0.024812913   -78.77561 0.87266936 0.129232466   8.085407806   G       null                    
  G342.8890-0.6890   17:00:10.68   -43:26:33.6   0.188435371   0.158233207   255.044517    -43.44267413   342.889421    -0.689007156   0.994741938     0.133715252   1.161782608        0.156875487            2.70174451     0.01728951         2.86003786 0.028254983 2.552212156  0.020767132   -82.72475 0.98416726 0.131741062   7.377719639   G       null                    
  G342.8710-0.0614   16:57:24.56   -43:04:05.8   0.109724648   0.123323646   254.352349    -43.06827748   342.8706761   -0.061358064   1.180743301     0.128079372   0.994224584        0.124774975            2.294059445    0.072396517        2.38921711 0.112014565 2.202691711  0.093078864   -8.601969 0.81555792 0.124962909   9.236877893   G       "Infrared Quiet"        
  G342.8570+0.5559   16:54:44.06   -42:41:33.4   0.11477874    0.126228292   253.6835846   -42.69262305   342.8566255   0.555948448    1.028235974     0.12823593    0.703611223        0.088017858            2.068031936    0.010073875        2.14091181 0.013096564 1.997632999  0.015147101   7.9154346 1.12754494 0.127935742   8.16291699    G       "Infrared Quiet"        
  G342.8110-0.7967   17:00:22.84   -43:34:13.6   0.09871202    0.096647729   255.0951476   -43.57044742   342.8114415   -0.796686053   1.492521333     0.135622503   1.26729753         0.115811876            2.303648498    0.011179227        2.31650342 0.016024829 2.29086491   0.015595686   -79.63587 5.06992159 0.141874472   10.09337207   G       "Infrared Quiet"        
  G342.7950+0.2451   16:55:50.50   -42:56:09.6   0.080811083   0.092698137   253.9603989   -42.9359921    342.7947899   0.245081719    1.721543591     0.134844946   1.552294807        0.121604593            2.373915663    0.001534201        2.49917974 0.001923853 2.254930078  0.00234133    1.3085940 0.46453767 0.131819135   12.79518241   G       "Infrared Quiet"        
  G342.7920+0.2809   16:55:40.76   -42:54:56.5   0.113293586   0.159925443   253.9198422   -42.91569722   342.7919797   0.280941179    1.465701275     0.139622222   2.185481149        0.208798837            3.052724494    0.011144428        3.53247875 0.011012882 2.638126787  0.017417532   -6.290755 0.18121681 0.139513835   10.58404159   G       null                    
  G342.7820-0.5060   16:59:01.17   -43:24:50.7   0.00606059    0.008033161   254.754874    -43.41407069   342.7818983   -0.505985737   46.38506542     0.237586109   51.93467035        0.315142133            2.64532879     0.007023278        2.75037476 0.006805619 2.544294869  0.005375101   -3.187029 0.04063979 0.238664608   194.3525089   G       null                    
  G342.7770+0.3094   16:55:30.46   -42:54:33.8   0.028116567   0.031852895   253.8769309   -42.90938316   342.7771786   0.309375662    5.926786995     0.134058484   7.897974264        0.17865539             2.885925333    3.53E-4            3.04182340 4.56E-4     2.738017272  5.3E-4        0.8447775 0.13623241 0.110404871   50.56821951   G       PN                      
  G342.7720-0.7386   16:59:59.69   -43:33:55.6   0.017106097   0.020454022   254.9986929   -43.5654462    342.7722801   -0.738583853   9.577679595     0.1473866     10.57906725        0.162881811            2.627426522    6.54E-4            2.81785993 8.02E-4     2.449862762  0.00100165    3.0769403 0.06475325 0.184331387   49.87991974   G       "Infrared Quiet"        
  G342.7560-0.9209   17:00:43.93   -43:41:26.9   0.12363119    0.103500895   255.1830352   -43.69080521   342.7557723   -0.920920864   1.530641704     0.123227769   2.32092247         0.22205687             3.078463461    0.079572508        3.30495503 0.097342911 2.86749356   0.121825832   83.361268 0.48380565 0.126530111   11.55761689   G       null                    
  G342.7330-0.4309   16:58:31.68   -43:24:21.5   0.083089266   0.090115678   254.6319875   -43.40598592   342.7328945   -0.430907043   1.816877428     0.1389628     1.712530049        0.150969139            2.427148885    0.05319759         2.49950551 0.078721006 2.356886863  0.071861299   -3.547444 0.80075858 0.137165397   12.3231661    G       "Infrared Quiet"        
  G342.7090+0.1354   16:56:00.93   -43:04:17.1   0.103820614   0.140968304   254.0038777   -43.07141145   342.7091776   0.135445816    1.228771671     0.144292035   0.976115097        0.133206723            2.22820333     0.077457885        2.48307887 0.135552769 1.999489476  0.086084645   7.0275977 0.27936332 0.147619245   8.045307492   G       "Infrared Quiet"        
  G342.7090+0.1253   16:56:03.48   -43:04:40.8   0.021779604   0.022742453   254.0144809   -43.07801323   342.7088827   0.125273035    7.934859468     0.144098221   8.927118185        0.187022918            2.651711828    0.01384936         2.70729200 0.020247134 2.5972727    0.018940333   -5.432079 0.27364881 0.170291377   43.93162559   G       "UCHII Region"          
  G342.6970+0.4351   16:54:41.87   -42:53:34.2   0.056054254   0.05677067    253.6744646   -42.89284097   342.6968244   0.435128283    2.93437677      0.127847659   3.728344735        0.187774906            2.817997572    0.03559767         2.83994304 0.050978994 2.796221684  0.049712047   -11.03032 1.55735783 0.131590784   21.05602328   G       "Infrared Quiet"        
  G342.6790+0.2009   16:55:37.93   -43:03:14.6   0.151684281   0.123000424   253.9080541   -43.05404817   342.6788194   0.200876584    1.34881043      0.134973174   1.885899592        0.227296212            2.956133911    0.099287987        3.20512653 0.11894878  2.726484468  0.152660531   86.892725 0.55467745 0.149717687   9.156732112   G       null                    
  G342.6560+0.0320   16:56:16.58   -43:10:38.4   0.064130905   0.053129991   254.0690861   -43.17733597   342.656384    0.032014628    3.114502758     0.091430215   10.26234968        0.35892189             4.538056105    0.043137416        4.9212117  0.054032369 4.184732231  0.064948948   -86.26379 0.15639743 0.114593878   28.00249678   G       PN                      
  G342.6250-0.4518   16:58:15.04   -43:30:11.4   0.050749708   0.082162518   254.5626696   -43.50316285   342.6254712   -0.451809019   17.04667597     0.879631427   20.15257209        1.194311253            2.718225261    0.067497362        3.32657549 0.076173967 2.22112758   0.040048899   -11.33093 0.05659755 0.911987154   18.69179396   G       null                    
  G342.5730-1.0104   17:00:29.88   -43:53:24.8   0.040015331   0.053894064   255.1245055   -43.89021743   342.5725877   -1.010382154   4.488801406     0.189398119   4.054585644        0.195723371            2.376010085    0.027858824        2.64736088 0.047492128 2.132472364  0.032205542   -5.462435 0.10184907 0.192284297   22.00459163   G       "Infrared Quiet"        
  G342.5550-0.8848   16:59:53.28   -43:49:36.9   0.158026169   0.120473957   254.972015    -43.8269082    342.554633    -0.884781311   2.95212675      0.35096404    2.892055394        0.34389658             2.474418814    0.003054536        2.74046191 0.005212117 2.234203083  0.003517119   -87.70526 0.49914416 0.355703235   7.993678341   G       "Infrared Quiet"        
  G342.5410+0.6759   16:53:08.59   -42:51:40.7   0.120252099   0.152996252   253.2857892   -42.86130118   342.5414754   0.675939774    8.504933415     1.15297799    6.337600831        0.860275959            2.158064371    0.007451915        2.33583774 0.00845151  1.993820779  0.011728521   -4.859988 0.49354043 1.017736197   7.440176905   G       null                    
  G342.4990+1.0610   16:51:22.51   -42:38:59.2   0.030431176   0.045862319   252.8438007   -42.64976605   342.4987559   1.060964019    9.908632762     0.31269533    10.50035615        0.331582352            2.57354635     0.001457908        2.99778578 0.001372355 2.209344258  0.002289746   3.4506119 0.05026586 0.314917683   32.03942999   G       "Infrared Quiet"        
  G342.4770-0.6831   16:58:44.58   -43:45:47.9   0.10267062    0.169466793   254.685763    -43.76329386   342.4767774   -0.68309067    1.768735677     0.189507846   2.034631526        0.2184003              2.681317413    0.008744177        3.23613518 0.006884019 2.22162013   0.013697735   4.5924981 0.13348765 0.199707016   8.458941394   G       null                    
  G342.4750+0.4031   16:54:04.18   -43:05:06.8   0.039738844   0.064948124   253.5173969   -43.08522444   342.4750406   0.403093162    6.641296764     0.147344662   28.57383969        0.751515349            5.185615845    0.036622779        6.43274556 0.068919274 4.180269748  0.038477288   -5.594559 0.02380577 0.214827271   38.80736108   G       "Radio Galaxy (Lobe)"   
  G342.4700-0.6553   16:58:35.99   -43:45:04.5   0.115595748   0.167025687   254.6499599   -43.75125159   342.4701861   -0.655336333   1.439799294     0.187106722   1.209525105        0.158620489            2.291360999    0.020190002        2.62649629 0.019720738 1.998988247  0.031870187   11.478537 0.24703683 0.168690503   7.110149083   G       null                    
  G342.4680+0.3867   16:54:06.83   -43:06:04.6   0.057966344   0.081442081   253.5284428   -43.10128247   342.4676704   0.386703972    3.315428054     0.175311166   4.266738221        0.262305864            2.836081544    0.044468458        3.23532586 0.077285683 2.486104605  0.050508463   -2.064774 0.10414110 0.169751884   19.70607182   G       "Infrared Quiet"        
  G342.4570-0.7093   16:58:47.40   -43:47:41.7   0.085831489   0.063715077   254.6974998   -43.79490815   342.4572235   -0.709339027   2.738087643     0.135632159   4.521522158        0.230668332            3.212588868    0.019597005        3.86992154 0.036680243 2.666908647  0.020485823   -66.20504 0.11240819 0.162163617   16.76665611   G       "Infrared Quiet"        
  G342.4400+0.9953   16:51:26.88   -42:44:12.1   0.050583495   0.063856757   252.8619917   -42.73668177   342.4402672   0.995288498    3.175531622     0.136983611   4.191739092        0.180842626            2.872272881    9.81E-4            3.14750149 0.001154111 2.621111225  0.001509669   1.7590413 0.13497085 0.152800742   20.38723383   G       PN                      
  G342.4220+0.9682   16:51:29.81   -42:46:05.9   0.063276731   0.095941974   252.8742036   -42.76829449   342.4216045   0.968240782    1.749777844     0.127930991   1.501806721        0.125753409            2.316092259    0.047268155        2.68300808 0.087528672 1.999354154  0.049045694   -7.056944 0.11795125 0.132264235   12.94829592   G       null                    
  G342.4220+0.4570   16:53:39.41   -43:05:32.6   0.098374185   0.20667036    253.4142141   -43.0923969    342.4218972   0.456996783    0.977220017     0.118128921   1.030237514        0.150515968            2.566923575    0.105307312        3.29374740 0.231333205 2.000486324  0.084856667   3.1788701 0.09688716 0.110955305   7.987574535   G       null                    
  G342.4100+0.3667   16:53:59.91   -43:09:32.0   0.023538689   0.031871599   253.4996182   -43.15888612   342.4097067   0.36667745     6.018562542     0.139831037   6.250276163        0.166888027            2.547672482    0.016762074        2.85684521 0.028463679 2.271958955  0.019528867   -6.045339 0.05312771 0.142243013   39.43521312   G       null                    
  G342.3860-0.7968   16:58:55.59   -43:54:17.6   0.015754052   0.022441329   254.7316123   -43.90488703   342.386149    -0.79680234    8.766144023     0.129923121   10.70436226        0.183221552            2.762591067    0.011827089        3.17957326 0.020627297 2.400293614  0.013412973   -3.172237 0.02659781 0.171073135   49.4071164    G       null                    
  G342.3840+0.1229   16:54:56.98   -43:19:56.6   0.025461876   0.027669743   253.7374059   -43.33237612   342.3841005   0.122864519    7.270986071     0.117990172   15.5825234         0.294705536            3.65984811     0.017774996        3.80978041 0.026412107 3.515816329  0.023920448   -1.138873 0.12990364 0.156338096   45.74419129   G       "UCHII Region"          
  G342.3770-0.5830   16:57:57.82   -43:46:46.9   0.03450865    0.044970389   254.4909257   -43.77969593   342.3765552   -0.582989473   4.15812753      0.135542064   4.554823282        0.148713852            2.616518665    0.002429451        2.91025162 0.002701802 2.352432299  0.003783402   5.0595397 0.08434427 0.139197603   29.44331939   G       null                    
  G342.3010+0.5749   16:52:44.24   -43:06:40.9   0.023838356   0.034142401   253.1843363   -43.1113656    342.3009677   0.574930204    6.112536739     0.145597619   6.590366081        0.180503983            2.595879273    0.017548224        2.98531283 0.03092032  2.257247254  0.019615291   -6.559632 0.04249254 0.164582502   36.13328126   G       null                    
  G342.2870+0.4732   16:53:07.27   -43:11:11.4   0.093432458   0.121776366   253.2803022   -43.186495     342.2872032   0.473160705    1.288480321     0.136493601   0.980999202        0.103947338            2.181386943    0.002603359        2.38507311 0.002783988 1.995095654  0.004153793   1.8393109 0.31962557 0.127943143   9.156856022   G       null                    
  G342.2830-0.9663   16:59:18.66   -44:05:27.6   0.028568198   0.030053295   254.8277564   -44.09101016   342.2827875   -0.966343535   5.469335915     0.136511465   5.602791209        0.139842538            2.530301142    3.88E-5            2.58926152 5.27E-5     2.472683354  5.67E-5       -0.282727 0.35935583 0.144106136   37.30074427   G       null                    
  G342.2810-0.3005   16:56:24.79   -43:40:40.3   0.129945891   0.147230508   254.1032711   -43.6778612    342.2814527   -0.300505339   1.191257921     0.140156505   1.205152834        0.166827963            2.514537778    0.091703471        2.64307383 0.140858665 2.392252596  0.119129527   5.4871668 0.74570222 0.14112428    8.13204884    G       "Infrared Quiet"        
  G342.2740-0.9630   16:59:16.01   -44:05:44.3   0.077454778   0.100963457   254.8167151   -44.09563568   342.2742463   -0.962975018   1.827611939     0.134975285   1.953734464        0.144781768            2.584804857    0.007888204        2.87804430 0.008611167 2.321443121  0.012349722   7.1346119 0.19264679 0.149653137   11.85297889   G       null                    
  G342.2550-0.6271   16:57:44.12   -43:54:09.0   0.05852665    0.085764462   254.433832    -43.90250978   342.2547747   -0.627150116   2.088832342     0.140850079   1.748299489        0.134454339            2.287158463    0.042292137        2.61548351 0.075927317 2.000048479  0.045824682   -0.728022 0.12049341 0.150231563   13.03732754   G       null                    
  G342.2500+0.3080   16:53:41.70   -43:19:10.6   0.134383089   0.134411408   253.4237608   -43.31960623   342.2501852   0.308037728    1.472547253     0.130736082   2.564857996        0.274733271            3.299417354    0.098861575        3.30663435 0.138083763 3.292216101  0.141501833   -81.75135 18.0275272 0.147002655   10.20421716   G       "UCHII Region"          
  G342.2260-0.3801   16:56:33.96   -43:46:14.6   0.008433565   0.007627142   254.1415148   -43.77073395   342.2262568   -0.380146529   97.18529484     0.484200236   199.4892135        0.994068332            3.581757412    1.63E-4            3.75430919 2.45E-4     3.417136285  2.16E-4       -88.00311 0.03997604 0.750283003   127.6159515   G       PN                      
  G342.2220+0.6841   16:52:00.14   -43:06:09.7   0.11864302    0.157499956   253.0005661   -43.10270478   342.2224732   0.68408626     0.940202044     0.122776106   0.760968385        0.115777598            2.24912102     0.087800264        2.46470906 0.150391581 2.052390453  0.099969307   -4.047277 0.38646549 0.118390478   7.070985593   G       null                    
  G342.2140+0.0213   16:54:47.68   -43:31:42.8   0.024836978   0.026792551   253.6986711   -43.52856042   342.2139036   0.021313455    6.004163192     0.135662746   5.803390345        0.131144621            2.457830208    4.64E-4            2.54114540 6.16E-4     2.377246623  6.88E-4       1.1294483 0.21646168 0.146189466   36.947013     G       PN                      
  G342.2080-0.1014   16:55:18.12   -43:36:36.2   0.072490907   0.106376036   253.825518    -43.61005207   342.2083093   -0.101390508   1.554753551     0.129177699   1.306486132        0.124369135            2.291721715    0.053237537        2.62574770 0.097310351 2.000187762  0.056046397   -7.440386 0.14798421 0.129000552   11.60857095   G       null                    
  G342.1970-0.5125   16:57:02.33   -43:52:33.9   0.100557177   0.099471671   254.2596876   -43.87608356   342.1972291   -0.512528808   1.430575376     0.126051152   1.352753093        0.119398015            2.431034532    0.006268141        2.43498233 0.009253143 2.42709313   0.00846064    -84.34605 17.6452454 0.128111256   11.02688674   G       null                    
  G342.1860+0.4794   16:52:44.54   -43:15:39.5   0.141445014   0.119521758   253.1855922   -43.26095922   342.1858626   0.479373797    1.482617337     0.116693307   3.135866385        0.253986054            3.635802966    0.034736669        3.88863981 0.055336854 3.39940541   0.043349561   -69.08712 0.50772676 0.153379694   10.15088088   G       null                    
  G342.1780+0.8427   16:51:10.62   -43:02:10.0   0.058960641   0.070055547   252.7942653   -43.03609864   342.1778749   0.842707508    2.264473407     0.130911885   2.069350407        0.137354786            2.389865795    0.038970458        2.54139276 0.061577755 2.247373412  0.049058911   -1.246681 0.27376073 0.133542054   16.08587397   G       null                    
  G342.1600-0.7368   16:57:52.98   -44:02:42.9   0.01713449    0.020420401   254.470738    -44.04525056   342.1595439   -0.736752668   15.85238212     0.170759853   38.61719584        0.41600606             3.901929915    2.37E-4            4.21556346 2.97E-4     3.611630376  3.58E-4       1.1587939 0.04257938 0.2334093     67.14231561   G       null                    
  G342.1480-0.9743   16:58:52.79   -44:12:07.3   0.085670536   0.157733535   254.7199487   -44.20203102   342.1476896   -0.974328533   1.340342669     0.135359782   1.332449914        0.158719508            2.492631276    0.078729912        3.10570173 0.166900407 2.000581897  0.066426459   -7.795297 0.09581793 0.142211774   9.581862357   G       null                    
  G342.1470+0.0101   16:54:36.62   -43:35:15.3   0.007269499   0.007992651   253.6525706   -43.58757035   342.1470223   0.010125975    34.56181416     0.218733747   37.45984874        0.237094634            2.602686692    1.07E-4            2.71212928 1.4E-4      2.497660435  1.59E-4       0.7961063 0.04796650 0.283218124   121.1336825   G       PN                      
  G342.1390-0.5113   16:56:49.97   -43:55:14.1   0.022787849   0.025861183   254.2081937   -43.92059361   342.1392916   -0.511325834   7.086166743     0.124339328   10.38800141        0.210175494            3.026920779    0.015245134        3.20383022 0.023345302 2.85977994   0.019889391   -12.62220 0.09622825 0.132148087   53.57240628   G       "Radio Star"            
  G342.1220+0.1822   16:53:47.20   -43:29:54.2   0.063213056   0.103989614   253.4466823   -43.49837601   342.1221224   0.18219602     1.76005275      0.128163521   1.663295493        0.121422816            2.430293946    0.006283134        2.92602920 0.005021761 2.018547404  0.009845556   5.6686938 0.08715983 0.126238063   13.90982085   G       null                    
  G342.1180-0.5124   16:56:45.80   -43:56:16.7   0.04274121    0.048771153   254.1908351   -43.93796975   342.1179124   -0.512414729   3.236808523     0.132796998   2.954287509        0.138800752            2.388405503    0.027340696        2.50528535 0.042001388 2.276978482  0.035501153   -6.415619 0.25651360 0.134285368   23.37375817   G       null                    
  G342.1120+0.2207   16:53:35.31   -43:28:53.5   0.105659636   0.131156015   253.3971319   -43.48154115   342.1124566   0.220696484    1.117425441     0.117616572   1.020343466        0.10756826             2.38891814     0.007081355        2.58244580 0.008234596 2.209893376  0.011044928   -5.307643 0.40342833 0.110027723   9.805922316   G       "Infrared Quiet"        
  G342.1020-0.7513   16:57:44.77   -44:05:58.3   0.233692172   0.182438512   254.436536    -44.09953675   342.1017504   -0.751288667   1.081322112     0.1157821     2.717002979        0.317392821            3.962833826    0.092541012        4.49527176 0.161767674 3.493459965  0.104003151   58.685683 0.45205770 0.141611113   8.915346659   G       "Infrared Quiet"        
  G342.0930+0.7882   16:51:06.62   -43:08:10.5   0.01061744    0.012429245   252.7775905   -43.13624296   342.0929629   0.788309411    99.20816068     1.086075721   113.9649879        1.247927078            2.679489633    5.19E-4            2.92529641 3.76E-4     2.454337502  5.0E-4        2.6330399 0.03243606 0.900530489   110.166354    G       null                    
  G342.0860-0.2724   16:55:36.82   -43:48:45.3   0.08380075    0.121581912   253.9034285   -43.81259676   342.0859895   -0.272369714   2.035998411     0.112263255   5.513875436        0.304592683            4.114107436    0.006900862        4.85524309 0.00691929  3.486103509  0.010587235   4.8640869 0.08876170 0.153832762   13.44252601   G       "Radio Galaxy (Lobe)"   
  G342.0850+0.5865   16:51:56.11   -43:16:15.8   0.112199932   0.134624547   252.9837797   -43.27105012   342.0847488   0.586493786    1.198578422     0.120305733   1.281366303        0.129039327            2.584881882    0.010540772        2.77493711 0.013000937 2.407843516  0.016074074   -6.824239 0.44911068 0.110933527   10.07290916   G       "Infrared Quiet"        
  G342.0820-0.0220   16:54:31.22   -43:39:31.2   0.031404749   0.036982395   253.6300992   -43.65865562   342.0815617   -0.022008572   4.918052037     0.139190876   5.334080635        0.174126411            2.603595201    0.021177089        2.78400951 0.033295151 2.434872412  0.026850597   -0.978294 0.12314585 0.150979904   31.45569127   G       PN                      
  G342.0740+0.8538   16:50:45.95   -43:06:33.8   0.104853948   0.336543101   252.6914588   -43.10939648   342.0735065   0.853754807    1.009034491     0.113942053   2.157228308        0.307890447            3.655417267    0.159535866        5.81558215 0.438735044 2.297633331  0.100878789   0.5075501 0.03454333 0.139873554   7.424240774   G       null                    
  G342.0540-0.6394   16:57:05.59   -44:04:02.0   0.020835114   0.025027438   254.2733034   -44.06721549   342.0539687   -0.639438157   9.881766937     0.170249679   13.18348273        0.227135204            2.887584969    8.62E-5            3.09804695 1.07E-4     2.691420455  1.31E-4       0.7213506 0.07406083 0.229596602   43.2454925    G       null                    
  G342.0520-0.6431   16:57:06.06   -44:04:16.6   0.033687579   0.043301262   254.2752634   -44.07127711   342.0516727   -0.643072581   5.772816531     0.170849421   7.280946341        0.215492569            2.807611601    3.86E-4            3.09198225 4.47E-4     2.549394612  5.96E-4       1.2542402 0.08696047 0.211743042   26.99891923   G       "Radio Galaxy (Lobe)"   
  G342.0280-0.5345   16:56:32.81   -44:01:18.9   0.092022042   0.168158886   254.1367037   -44.02192379   342.0280239   -0.534466222   1.247571866     0.137517358   1.201068026        0.132419308            2.452946583    0.002779378        3.01664779 0.00194191  1.994580521  0.004333827   -0.898045 0.11999014 0.133972317   9.090227128   G       "Infrared Quiet"        
  G341.9880+0.7401   16:50:56.74   -43:14:52.6   0.033062514   0.043184165   252.7364263   -43.24793518   341.9878002   0.740070606    4.614107887     0.14255529    5.176563783        0.160508036            2.647974211    0.003472895        2.95309972 0.003829909 2.374375429  0.005413604   7.7500868 0.07766238 0.163333974   27.43740477   G       "Infrared Quiet"        
  G341.9740+0.2251   16:53:05.12   -43:35:10.4   0.011063321   0.01443588    253.2713144   -43.5862235    341.9736792   0.22509814     37.53197401     0.330729645   52.91290785        0.466455836            2.968362229    6.29E-4            3.29846290 4.21E-4     2.671297076  5.8E-4        2.5984532 0.02553632 0.358248071   104.7653205   G       "UCHII Region"          
  G341.9620-0.4534   16:55:57.83   -44:01:22.6   0.157782762   0.212305089   253.9909542   -44.02293209   341.9616462   -0.45335408    1.072141718     0.119650067   2.157452717        0.240841966            3.546346014    0.004844872        4.01797916 0.005140371 3.130073487  0.007556936   -2.008049 0.27954620 0.12707521    8.094016981   G       "UCHII Region"          
  G341.9260+0.0246   16:53:46.56   -43:45:00.7   0.110859006   0.140107271   253.444005    -43.75020676   341.9256626   0.024632684    1.108518004     0.138065846   0.826488592        0.118400033            2.158673979    0.076395388        2.32980937 0.127773131 2.000109279  0.089493911   -2.039464 0.44803945 0.120538101   8.00185156    G       null                    
  G341.9170+0.8407   16:50:16.37   -43:14:16.9   0.23488045    0.185518645   252.5681952   -43.23802739   341.9171067   0.840667518    1.108556483     0.134702672   2.283640057        0.288673712            3.588154065    0.062516297        3.87599524 0.104440111 3.321688697  0.073392533   -69.98456 0.81897239 0.135525882   8.479359642   G       "Infrared Quiet"        
  G341.8830-0.7260   16:56:52.52   -44:15:17.4   0.106927892   0.127589418   254.218823    -44.25484088   341.8829637   -0.725996022   1.135261392     0.13003383    0.871851842        0.11455637             2.19085385     0.070524168        2.31275961 0.112998673 2.075373753  0.087009162   -2.182904 0.60434956 0.130346636   8.217620459   G       null                    
  G341.8520+0.3535   16:52:06.60   -43:35:56.3   0.09360556    0.120585022   253.0275191   -43.59896647   341.8518102   0.353510446    1.259444972     0.127321371   1.029952729        0.119282546            2.260783834    0.063874145        2.45553526 0.106402681 2.081478373  0.07548934    1.9456963 0.33787093 0.128441332   9.43038279    G       null                    
  G341.8160+0.9474   16:49:28.10   -43:14:49.2   0.026480173   0.023862134   252.3670815   -43.24700613   341.8163348   0.947397747    8.05891589      0.138948149   13.20267728        0.23549314             3.199858073    0.007310748        3.43765824 0.011458659 2.978507739  0.009309387   63.477082 0.09043464 0.185995553   41.74621248   G       null                    
  G341.8150+0.9682   16:49:22.56   -43:14:05.1   0.065515887   0.088007347   252.3440047   -43.2347402    341.8149531   0.968161993    2.367561774     0.129540091   3.487781446        0.192130605            3.034317237    0.009699058        3.45619130 0.010303149 2.663938502  0.015065394   -10.11617 0.11471793 0.145072688   17.3728363    G       null                    
  G341.7900-0.1797   16:54:10.72   -43:59:05.1   0.022119571   0.027873815   253.5446742   -43.98474607   341.7895542   -0.179697006   6.209090503     0.135334472   5.990306883        0.150005549            2.455560793    0.015136949        2.67377141 0.024696787 2.255158677  0.018415237   0.0179890 0.07033739 0.124715574   44.89937284   G       null                    
  G341.7780+0.2245   16:52:24.15   -43:44:15.8   0.093811068   0.133289826   253.1006108   -43.73771659   341.7782297   0.224541591    1.320633172     0.135641734   1.151827676        0.119537129            2.334748716    0.017358327        2.67304565 0.016292815 2.039266164  0.027658316   -12.66745 0.19600488 0.125772849   10.02021983   G       PN                      
  G341.7760-0.9380   16:57:25.66   -44:28:15.9   0.07938174    0.125958433   254.3569375   -44.47108556   341.7754985   -0.938046156   1.389280578     0.120010726   1.387524677        0.1386295              2.498422441    0.062712369        2.98926128 0.121744344 2.088179689  0.061290489   -10.75079 0.11281232 0.131792782   10.54524592   G       null                    
  G341.7320-0.2225   16:54:09.64   -44:03:23.8   0.105343196   0.103049089   253.5401529   -44.05660622   341.7317393   -0.222498046   1.763642289     0.169274968   1.525699499        0.14655741             2.325234646    0.004523508        2.33787818 0.006452886 2.312659484  0.006341872   85.595729 5.32677109 0.182654749   9.508182298   G       null                    
  G341.7020+0.0521   16:52:52.32   -43:54:22.8   0.015917949   0.022321774   253.2180146   -43.90632946   341.70161     0.052103573    43.6983458      0.373536585   175.6044304        1.743148173            5.011613813    0.012645538        5.9755599  0.02187834  4.20316647   0.014597731   -12.00033 0.01201777 0.552527592   87.74532425   G       "UCHII Region"          
  G341.6580+0.3215   16:51:33.94   -43:46:06.9   0.033114026   0.042447637   252.8914144   -43.76859002   341.6583188   0.321538975    36.51277242     1.217715478   34.26545631        1.142944748            2.421826593    7.13E-4            2.64475268 8.2E-4      2.217690934  0.001110521   2.0185859 0.10566149 1.140345454   28.43815352   G       "Infrared Quiet"        
  G341.5700-0.9070   16:56:34.30   -44:36:44.8   0.081803614   0.090631324   254.1429157   -44.61243448   341.5698324   -0.907048003   1.912219143     0.172191212   1.317336822        0.119088135            2.074996434    0.008278387        2.15496657 0.010809425 1.997993962  0.012398284   -10.01023 0.68428801 0.145803228   11.71134419   G       null                    
  G341.5680-0.9182   16:56:36.79   -44:37:15.6   0.044675003   0.040128195   254.1532822   -44.62100801   341.5677507   -0.918166633   5.176735761     0.178095637   5.894720367        0.203940713            2.667722896    0.004881517        2.77302493 0.007361212 2.566419565  0.006465406   -79.87240 0.31539147 0.172857955   29.48452074   G       null                    
  G341.5290+0.9830   16:48:18.08   -43:26:39.7   0.019037028   0.027871891   252.075335    -43.44435838   341.5287259   0.982986       14.34475901     0.259880701   16.74526477        0.344203319            2.701097142    0.013115035        3.30959891 0.025205685 2.204474304  0.013281666   -20.48534 0.02058653 0.356495202   37.74827454   G       null                    
  G341.5040+0.6919   16:49:26.52   -43:39:03.1   0.020794396   0.02744719    252.3605012   -43.65086348   341.5034975   0.691904953    10.8984532      0.212107877   12.29199423        0.27498635             2.655029007    0.01464437         2.97744896 0.024747789 2.367523039  0.017171833   -10.30192 0.04557237 0.286516607   37.33005857   G       PN                      
  G341.4880+0.8585   16:48:40.88   -43:33:20.8   0.025448588   0.035309009   252.1703182   -43.55578235   341.4878411   0.858522624    6.734133503     0.176836606   6.55484089         0.172575606            2.466477824    0.002335869        2.78314166 0.002427312 2.185843765  0.003675174   7.0443670 0.05605123 0.22599492    29.39406747   G       null                    
  G341.4110-0.0795   16:52:24.66   -44:12:53.2   0.09182559    0.125718351   253.1027558   -44.21479163   341.4106074   -0.079526412   1.579894336     0.164755258   1.260271145        0.15132353             2.232842109    0.066448189        2.49287054 0.111728192 1.99993694   0.078323831   0.6511570 0.23900314 0.184931173   8.510360105   G       "Radio Star"            
  G341.3620-1.0363   16:56:24.57   -44:51:18.6   0.043524101   0.056174557   254.1023634   -44.85517738   341.3623351   -1.036320016   3.781147006     0.153831143   4.191214161        0.196593868            2.632076801    0.030723924        2.92128236 0.051274568 2.371502454  0.036504921   -6.577211 0.10494343 0.150207996   23.2577083    G       PN                      
  G341.3540+0.5034   16:49:42.77   -43:53:10.8   0.010257434   0.017369793   252.4281897   -43.88632773   341.3542063   0.503298223    36.07061326     0.334118672   46.83963352        0.511660791            2.848852976    0.014469759        3.42650846 0.016246748 2.368581127  0.007871209   -15.61288 0.01247947 0.349331502   103.2561137   G       null                    
  G341.3300-0.8640   16:55:32.32   -44:46:20.4   0.075964468   0.138862955   253.8846469   -44.77232681   341.3301701   -0.864028977   1.933451411     0.136044629   3.201737361        0.265994962            3.217119942    0.071049734        4.13542808 0.146259116 2.502730194  0.06622169    -4.921733 0.05864017 0.146867143   13.1189151    G       "Infrared Quiet"        
  G341.3180-1.0597   16:56:21.30   -44:54:16.4   0.064983854   0.084877558   254.0887541   -44.90456242   341.3177614   -1.05968075    2.947973463     0.166183206   3.883896551        0.219946251            2.869517613    0.007751343        3.22290048 0.008499842 2.554882279  0.012046467   8.3753430 0.13627212 0.154717729   18.14966767   G       null                    
  G341.3130+0.1913   16:50:54.05   -44:07:02.9   0.268245125   0.368064078   252.7252042   -44.11748103   341.3132367   0.191277941    0.945914338     0.10598544    4.6858007          0.525589626            5.564182686    0.014488101        6.31367184 0.016024738 4.903664574  0.02229817    -2.125534 0.41462043 0.144189325   7.434441228   G       "HII Region"            
  G341.2920-1.0112   16:56:03.07   -44:53:39.1   0.025807992   0.027901886   254.0128119   -44.89419705   341.2921766   -1.011236852   8.518332971     0.182454973   10.03386073        0.216627046            2.713274398    0.003673776        2.81205468 0.004891362 2.61796401   0.005433566   12.367473 0.20046899 0.212120131   38.57484737   G       "Infrared Quiet"        
  G341.2920-1.0109   16:56:03.00   -44:53:38.4   0.245158212   0.101962772   254.0124821   -44.89401258   341.2921741   -1.010939181   3.654299524     0.802355776   3.684008011        0.808878716            2.510126606    0.707118431        2.52033604 -1.0        2.499958519  -1.0          89.713038 -1.0       0.225563407   37.37806405   G       "Infrared Quiet"        
  G341.2600+0.7336   16:48:23.99   -43:48:37.3   0.081330496   0.091578278   252.0999413   -43.81035712   341.2602648   0.733552225    1.69968483      0.143321279   1.315648709        0.110990452            2.199495811    0.002838795        2.28672905 0.003666616 2.115590304  0.00427966    3.3420719 0.65147350 0.143880347   11.5266782    G       null                    
  G341.2400+0.6809   16:48:33.01   -43:51:35.4   0.156185487   0.201817453   252.1375542   -43.85984158   341.2398817   0.680926897    1.204145998     0.128321845   2.463726933        0.263446975            3.57596323     0.015752885        3.98618927 0.017858772 3.207954302  0.024336475   6.0896286 0.31652305 0.1504672     8.679890079   G       null                    
  G341.2270-0.8532   16:55:07.65   -44:50:43.5   0.112213129   0.228785627   253.7818691   -44.84542629   341.2274811   -0.853177863   0.997358333     0.127755916   1.141408821        0.174425583            2.67445555     0.111436853        3.57146877 0.255469804 2.002736952  0.085626031   11.188814 0.08767235 0.119662233   7.693459701   G       null                    
  G341.2030-0.2248   16:52:18.00   -44:28:03.8   0.358509136   0.304089742   253.0750081   -44.46771732   341.2026127   -0.224797749   1.603737455     0.166195218   10.37293139        1.617622837            6.358069105    0.370465447        6.91650247 0.442783725 5.844723241  0.569127202   -79.62025 0.81748710 0.193473045   9.673687353   G       "HII Region"            
  G341.1740-0.6190   16:53:54.84   -44:44:20.7   0.057795469   0.081166742   253.4784849   -44.73909245   341.1744661   -0.618974191   2.316029897     0.134305066   2.421517805        0.162570267            2.556301659    0.043239224        2.90462883 0.076380521 2.249746369  0.047880464   -3.794575 0.11656425 0.143084167   15.88105586   G       null                    
  G341.1660+1.0866   16:46:34.29   -43:39:14.3   0.016711737   0.017167662   251.6428949   -43.65397533   341.1661305   1.086627645    18.03447245     0.230825535   23.86861901        0.353225883            2.876086729    0.010682785        2.89263743 0.015246087 2.859630721  0.014970303   7.4796006 0.65506890 0.296241164   57.55660508   G       null                    
  G341.1610+0.8499   16:47:33.06   -43:48:40.9   0.069368183   0.082319834   251.887736    -43.81135701   341.1606897   0.849903262    2.187278468     0.136242825   2.405044012        0.149909089            2.621480971    0.003012202        2.79767015 0.003677741 2.456387678  0.004630225   -3.464706 0.28771516 0.157200538   13.65616774   G       "Infrared Quiet"        
  G341.1510-0.0808   16:51:29.66   -44:24:56.9   0.123557766   0.113241792   252.8735742   -44.41580153   341.1511983   -0.080801475   1.168547892     0.137952882   0.863794183        0.103267548            2.149412984    0.020263025        2.23027267 0.03077183  2.071484905  0.026618748   73.459512 1.06675673 0.142239963   7.710199646   G       "Infrared Quiet"        
  G341.1380-0.3362   16:52:33.09   -44:35:18.9   0.130953829   0.218607131   253.1378875   -44.58857115   341.137688    -0.336152997   1.065127062     0.141081336   1.202712985        0.161177488            2.656544639    0.027052386        3.22555273 0.018621359 2.187913206  0.042732686   9.4037867 0.18037360 0.115361102   8.798105621   G       null                    
  G341.0910-0.0700   16:51:13.97   -44:27:19.2   0.01932802    0.029301783   252.8081901   -44.45532317   341.0909887   -0.070011762   9.985502835     0.18250602    12.61929846        0.264220778            2.810434252    0.014353903        3.39754002 0.026791496 2.324782231  0.015094722   -14.59492 0.02259933 0.210099429   43.76932709   G       null                    
  G341.0800-0.0243   16:50:59.69   -44:26:05.8   0.070909588   0.124184971   252.7487158   -44.43494252   341.0795992   -0.02431165    1.645291378     0.137309827   1.599051514        0.133774761            2.464602035    0.007170098        3.03827646 0.005241862 1.999246371  0.011109396   5.3366362 0.08405886 0.123692155   12.33646546   G       null                    
  G341.0410+0.0496   16:50:32.22   -44:25:03.5   0.118710337   0.163344438   252.6342461   -44.41765209   341.0406892   0.04963305     0.973722242     0.131463714   0.742806951        0.100373122            2.183523147    0.00609255         2.38514411 0.005872193 1.998945599  0.010010775   3.5999151 0.42262132 0.133875959   7.36666658    G       null                    
  G341.0090-0.1182   16:51:08.79   -44:32:58.1   0.13679032    0.164423816   252.7866383   -44.54947545   341.0086633   -0.118214274   1.081184814     0.129420587   1.225770541        0.17375235             2.661920368    0.101049735        2.84026321 0.163410486 2.494775838  0.123588486   -9.475713 0.60467066 0.128464773   8.088053694   G       null                    
  G341.0020-0.3681   16:52:12.34   -44:42:49.6   0.022944014   0.030606609   253.0514015   -44.71376707   341.0018973   -0.36810684    9.076411589     0.187244885   11.32154314        0.234679176            2.79211041     0.002820809        3.15851298 0.003025643 2.468212284  0.004391071   8.6821789 0.04476161 0.242551989   36.89633107   G       "Radio Galaxy (Lobe)"   
  G340.9940-0.3820   16:52:14.23   -44:43:44.0   0.037630095   0.041386109   253.0592795   -44.72887743   340.9937836   -0.38202904    5.426382013     0.148811395   8.721578039        0.241379949            3.169414184    0.005910832        3.32878302 0.007755054 3.017675285  0.008790103   12.785078 0.18109784 0.165337078   32.03053541   G       PN                      
  G340.9680-0.6504   16:53:18.91   -44:55:08.6   0.147747628   0.141869492   253.3287821   -44.91906655   340.967878    -0.650431081   1.185564889     0.13614957    1.360707105        0.159325146            2.678284014    0.03059493         2.70424804 0.043540153 2.652569273  0.042996109   -72.35652 4.28289921 0.142435555   8.538160348   G       "Infrared Quiet"        
  G340.9390+0.1349   16:49:48.39   -44:26:27.7   0.084434339   0.163898197   252.4516072   -44.44102975   340.939242    0.134872087    1.264125898     0.129796961   1.297980524        0.133376652            2.533237242    0.005128739        3.20847241 0.003156791 2.000107869  0.00785603    2.9851938 0.08514340 0.134708935   9.322936514   G       PN                      
  G340.8670-1.0738   16:54:48.87   -45:15:53.1   0.256553262   0.226720198   253.7036222   -45.26476253   340.8665882   -1.07383944    1.427543508     0.196342454   2.860131103        0.399200993            3.538628297    0.042023169        3.70072153 0.061694111 3.383634819  0.057242301   -79.27992 1.53487852 0.194816022   8.196698801   G       null                    
  G340.8510-0.7056   16:53:08.34   -45:02:39.5   0.095325517   0.148101303   253.2847469   -45.04430795   340.8511884   -0.705576594   1.186093341     0.127582111   1.082600323        0.135504378            2.388442308    0.076432163        2.79216291 0.143541182 2.043095922  0.077889166   4.8656889 0.16349421 0.11974598    9.835959248   G       "Infrared Quiet"        
  G340.8370+0.8266   16:46:29.06   -44:04:24.2   0.064374577   0.109566211   251.6210937   -44.07338515   340.8366561   0.826572372    1.691720522     0.126122167   1.646898533        0.122800715            2.466642487    0.0016656          2.99409660 0.001316114 2.032107161  0.002594921   -1.388188 0.08463921 0.143026039   11.77832159   G       "Infrared Quiet"        
  G340.8320+0.0548   16:49:45.97   -44:34:28.2   0.075296189   0.136632302   252.4415307   -44.57449116   340.8322002   0.054836556    1.454868342     0.127583807   1.476893254        0.149670139            2.518853571    0.063967618        3.17103548 0.131622777 2.000804893  0.058566954   9.4398793 0.07812439 0.122502334   11.09008546   G       "Infrared Quiet"        
  G340.8270+0.5646   16:47:33.66   -44:15:02.7   0.106134971   0.202818601   251.8902399   -44.25073878   340.826507    0.564598564    0.972154517     0.11984339    1.037615221        0.15337292             2.582802337    0.10532376         3.33421940 0.215832891 2.000728535  0.099260086   -8.993990 0.09658462 0.121693821   7.989737259   G       null                    
  G340.8120+0.3485   16:48:25.89   -44:24:04.5   0.084548109   0.11709603    252.1078957   -44.40124467   340.8119814   0.348530891    1.504535774     0.129052839   1.50838568         0.129625501            2.503180986    0.006575111        2.82207872 0.006724143 2.220319016  0.010395514   -5.254864 0.19200552 0.142210037   10.78875145   G       null                    
  G340.7980-0.0205   16:49:58.16   -44:38:55.3   0.097187245   0.218096366   252.4923536   -44.64868171   340.7984303   -0.020481595   1.077615533     0.124480265   1.266485056        0.146642075            2.710222496    0.010750842        3.67737136 0.006347687 1.997433832  0.015467107   -3.496803 0.07180292 0.139943063   7.475512807   G       "Infrared Quiet"        
  G340.7860-1.0137   16:54:15.70   -45:17:21.3   0.168452684   0.374285205   253.5654183   -45.28924458   340.7863163   -1.013708326   17.89106103     0.982671465   233.5456944        18.20110134            9.032621565    0.249702973        13.202341  0.572715471 6.179832224  0.211841108   -6.031534 0.03118526 0.492768914   49.46721985   G       "HII Region"            
  G340.7860-0.7001   16:52:52.88   -45:05:28.2   0.064644097   0.09023855    253.2203369   -45.09117872   340.7861      -0.70006048    1.800482232     0.132259964   1.46129386         0.122421812            2.252237968    0.045358718        2.53668073 0.080419359 1.999690305  0.049684439   7.9997534 0.15363897 0.133698343   13.08829736   G       null                    
  G340.7850-0.0959   16:50:14.83   -44:42:26.4   0.02084008    0.027547866   252.5617713   -44.7073232    340.7849882   -0.095944308   6.56378269      0.139050729   6.266076593        0.132748854            2.442631898    2.22E-4            2.71047535 2.43E-4     2.201256168  3.48E-4       0.6492179 0.05430559 0.156307344   39.74821212   G       "UCHII Region"          
  G340.7520-0.2839   16:50:56.60   -44:51:09.7   0.275298823   0.162591293   252.7358429   -44.85269145   340.7521508   -0.283881565   0.935825623     0.116782224   1.874293812        0.333239358            3.538032569    0.224032052        4.34268981 0.171443218 2.882470312  0.346852095   84.867979 0.39865688 0.111952387   8.94084145    G       null                    
  G340.7440-0.8868   16:53:33.12   -45:14:30.0   0.069929709   0.119842003   253.3880039   -45.24166245   340.7443969   -0.88682492    1.40280885      0.116426998   1.315512679        0.109219043            2.420948374    0.002624346        2.93225475 0.002014587 1.998800077  0.004110114   -2.051111 0.09313128 0.124512104   11.13536865   G       null                    
  G340.7280-1.1325   16:54:34.65   -45:24:34.2   0.069535553   0.070631794   253.6443632   -45.40948952   340.7278742   -1.132547321   6.242388021     0.339582993   7.827710575        0.495927182            2.799512117    0.04545628         2.83396643 0.064516626 2.765476684  0.064044594   -5.172377 1.36417759 0.303285241   19.69332193   G       null                    
  G340.7130+0.7800   16:46:14.00   -44:11:52.8   0.018026246   0.022214466   251.5583193   -44.19799761   340.7126018   0.779972251    12.20424884     0.188037113   15.51322699        0.274220024            2.818618111    0.012210529        3.11981890 0.020076177 2.546496541  0.014773735   -15.20477 0.04236555 0.22530067    53.25581006   G       null                    
  G340.6990-1.1516   16:54:33.53   -45:26:37.6   0.176582963   0.122932852   253.6397229   -45.44378098   340.6991766   -1.151607379   3.844648143     0.51084822    3.339008216        0.453842678            2.329800261    0.03334773         2.71756013 0.063731798 1.99736859   0.032791093   70.610688 0.39214942 0.439328492   7.95100607    G       null                    
  G340.6760+0.4744   16:47:24.08   -44:25:26.3   0.043643428   0.073132103   251.850313    -44.42398135   340.6758593   0.47440082     3.087724306     0.126579665   4.341369564        0.20429939             2.964388559    0.034250475        3.81534153 0.06945709  2.303227499  0.032780916   -14.84055 0.03285687 0.157880077   20.70098351   G       "Infrared Quiet"        
  G340.6540-0.9042   16:53:18.23   -45:19:21.3   0.07399819    0.122065901   253.3259406   -45.32257053   340.6540938   -0.904157875   2.096007565     0.114157283   3.597733252        0.223397686            3.275364641    0.048838142        5.06344937 0.128465868 2.118716459  0.033205311   -27.29217 0.01878109 0.124046936   16.30419811   G       null                    
  G340.6260+0.1047   16:48:48.51   -44:42:00.6   0.069240239   0.081379674   252.2021053   -44.70015673   340.6264633   0.104729122    1.98898719      0.132648465   1.865439916        0.124635691            2.421095274    0.004876806        2.57815861 0.005962457 2.273600352  0.007499809   5.5858777 0.31601370 0.144550202   13.74706574   G       null                    
  G340.5850+0.2558   16:48:00.51   -44:38:04.3   0.093116294   0.138517835   252.0021047   -44.63454124   340.5850064   0.255788943    1.166263858     0.126179777   0.964161881        0.104346772            2.273075975    0.003079173        2.58832272 0.002638771 1.996224942  0.005010767   -2.057611 0.20834312 0.127853589   8.738696194   G       null                    
  G340.5210-0.8943   16:52:46.78   -45:25:10.2   0.044086601   0.078816713   253.1949032   -45.41950927   340.5207578   -0.89429925    2.996489985     0.127958633   4.036483036        0.196720683            2.901591025    0.034074626        3.93972015 0.075103246 2.137012313  0.02931923    -18.13435 0.02539378 0.151922345   20.15342605   G       null                    
  G340.4970-0.8663   16:52:34.14   -45:25:13.8   0.098358314   0.166156978   253.1422318   -45.42049055   340.4965525   -0.866334857   1.474665937     0.109994802   2.298186066        0.196769586            3.120953211    0.065597352        4.87811697 0.179070795 1.996743621  0.040898504   -27.09467 0.02457140 0.119968966   13.27484938   G       null                    
  G340.4760+1.0243   16:44:20.39   -44:13:05.3   0.064712814   0.108001412   251.0849484   -44.2181435    340.4762147   1.024261842    2.097922329     0.132018416   2.57215329         0.183960381            2.768182323    0.047041885        3.69114976 0.10252893  2.076001751  0.040659687   -20.84279 0.04214613 0.150132345   14.30735587   G       null                    
  G340.4690-0.7057   16:51:45.83   -45:20:21.9   0.100020151   0.188497851   252.9409675   -45.33941195   340.4693451   -0.705652988   1.333770056     0.124479098   2.192225236        0.246499722            3.205110408    0.100503391        4.09987808 0.209778755 2.505619075  0.090862289   -0.145592 0.08369490 0.147840453   9.612602214   G       "Infrared Quiet"        
  G340.4020-0.8765   16:52:16.31   -45:29:59.7   0.119010774   0.1705561     253.0679535   -45.49990879   340.4021034   -0.876484012   1.13568848      0.129417428   1.290150841        0.149117373            2.664572656    0.025740945        3.11088816 0.023178536 2.282289517  0.040685121   12.504276 0.19822268 0.122917011   8.963979731   G       null                    
  G340.3820+0.9489   16:44:18.86   -44:20:19.3   0.145907958   0.185901495   251.0785634   -44.33870679   340.3819832   0.94889967     1.312531606     0.188231411   1.117185353        0.164262221            2.306453918    0.037400239        2.57751904 0.03433438  2.063895387  0.061027291   17.340603 0.42436832 0.176105902   7.254848271   G       "Infrared Quiet"        
  G340.3600+0.1283   16:47:44.41   -44:53:18.3   0.093197442   0.210367541   251.9350602   -44.88842443   340.3603736   0.128260339    1.147432733     0.132271091   1.263740877        0.145717359            2.62362843     0.003488898        3.45001348 0.002099854 1.995188181  0.005165574   -0.796229 0.08135026 0.13076967    8.303469182   G       "UCHII Region"          
  G340.3530+0.8083   16:44:48.28   -44:27:08.5   0.039862102   0.057985369   251.2011666   -44.45235039   340.3531626   0.808333772    3.679153961     0.148545729   3.714730734        0.168829549            2.512062       0.026209936        3.08407623 0.051469854 2.046141217  0.025631817   -22.61469 0.04508807 0.177860942   20.04076114   G       null                    
  G340.3480-0.9877   16:52:34.03   -45:36:44.1   0.019378104   0.026392215   253.1417896   -45.6122507    340.3480985   -0.987740116   17.00513528     0.278591525   24.03217124        0.448912105            2.971990249    0.013335339        3.52371875 0.023987561 2.506648986  0.01465724    -20.28592 0.02437531 0.374665171   45.06669077   G       null                    
  G340.3180+1.0754   16:43:32.72   -44:18:15.1   0.060354527   0.07833809    250.8863537   -44.30419117   340.318032    1.075440662    3.056150532     0.177183239   3.184558624        0.186057202            2.551962101    0.009222987        2.82655558 0.009964877 2.304044753  0.014538762   11.558497 0.15932300 0.178022534   16.54412829   G       "Infrared Quiet"        
  G340.2490-0.3717   16:49:30.02   -45:17:44.8   0.013121605   0.015008727   252.3750782   -45.29576775   340.248641    -0.371679032   67.72282045     0.693546239   97.17045958        1.002648115            2.994583595    0.001889911        3.17661697 0.002407858 2.822981483  0.002849175   11.997370 0.05345359 1.049855702   65.18620391   G       "UCHII Region"          
  G340.2490-0.0461   16:48:05.16   -45:05:10.4   0.018209132   0.026492458   252.0215      -45.08623471   340.2487414   -0.046109189   34.91863539     0.412583292   95.36300328        1.299513225            4.131455867    0.014023856        5.05662213 0.025369198 3.375559244  0.015438357   -16.26370 0.01397808 0.695777023   49.45484548   G       "UCHII Region"          
  G340.2290+0.0915   16:47:25.03   -45:00:46.1   0.181491205   0.301039931   251.8542755   -45.01279601   340.2285129   0.091520349    1.073409402     0.112732795   3.660841683        0.520601373            4.616893455    0.2213377          5.75048666 0.444074108 3.706765433  0.210659943   -10.80496 0.14867218 0.132476211   7.873345344   G       PN                      
  G340.1960-0.5301   16:50:00.09   -45:26:14.9   0.069808935   0.083900462   252.5003834   -45.43747499   340.196319    -0.530089066   2.218688315     0.145245416   2.251666522        0.147570898            2.518495365    0.003920215        2.69109853 0.004764176 2.356962712  0.006035628   4.8676759 0.29650683 0.143231064   14.91303899   G       "Infrared Quiet"        
  G340.1410-1.1153   16:52:22.68   -45:51:12.7   0.052836077   0.075296735   253.0944854   -45.85352496   340.1406348   -1.115320692   8.753054312     0.529126791   7.196176781        0.435395345            2.266775446    0.002874265        2.56897171 0.002826507 2.00012748   0.004570071   3.7343152 0.11832451 0.499929607   17.38194884   G       null                    
  G340.1270-0.0676   16:47:44.01   -45:11:35.4   0.072101948   0.105379298   251.9333769   -45.19316233   340.1269481   -0.067645787   1.95390249      0.143569133   2.073827521        0.152488271            2.575562771    0.003551099        2.96320520 0.003342914 2.238631191  0.005632852   -3.100757 0.13314584 0.1529725     12.84656621   G       "Radio Star"            
  G340.0710-0.6245   16:49:57.47   -45:35:38.4   0.036743673   0.055473882   252.4894633   -45.59400545   340.0712048   -0.624473208   3.91123762      0.145159057   4.377180451        0.187366379            2.644725572    0.0282036          3.10312093 0.051399886 2.254044715  0.030285478   -6.548191 0.05588331 0.159639265   24.33772934   G       null                    
  G340.0670-0.9250   16:51:15.99   -45:47:21.3   0.087631124   0.100165295   252.8166369   -45.78924464   340.0670568   -0.925022936   1.713140557     0.135399555   1.771180465        0.140871565            2.541982494    0.011312018        2.67620095 0.014693353 2.414495438  0.016913278   -10.24231 0.48989417 0.145280081   11.3078385    G       "Infrared Quiet"        
  G340.0270+0.7095   16:44:01.54   -44:45:51.0   0.087341455   0.138015812   251.0064248   -44.76415968   340.0265309   0.709456224    1.448501634     0.141920328   1.353937475        0.15201295             2.417020279    0.066259589        2.91919195 0.129618341 2.001234288  0.06436716    -13.63649 0.11779820 0.160939827   8.815402947   G       null                    
  G339.9810-1.0299   16:51:25.00   -45:55:20.3   0.075975096   0.082682436   252.8541523   -45.92230963   339.9811437   -1.02995177    2.560860372     0.16830763    2.759071024        0.209767574            2.594948981    0.049589747        2.67569861 0.074634349 2.516636285  0.065758039   -9.207652 0.68815918 0.180321637   14.39726231   G       null                    
  G339.9670+0.5544   16:44:28.08   -44:54:38.1   0.029921281   0.033671169   251.1169893   -44.91059397   339.9670343   0.554373928    6.358002012     0.171712184   6.523057735        0.176170016            2.532226908    4.15E-5            2.65188860 5.37E-5     2.417964725  6.22E-5       -0.280146 0.18214805 0.226085604   27.55439208   G       "Infrared Quiet"        
  G339.9540-0.6191   16:49:30.34   -45:40:49.2   0.209198252   0.261035663   252.3764097   -45.68032955   339.9542709   -0.619149265   0.932372407     0.123547485   1.99577626         0.338430624            3.657651522    0.193515208        3.91114541 0.312762538 3.42058738   0.237031256   -12.11505 0.82964464 0.127022415   7.501164069   G       PN                      
  G339.9510+0.5127   16:44:35.30   -44:56:58.8   0.149234593   0.166025464   251.1470963   -44.94966086   339.951386    0.512712223    1.116204815     0.130652652   1.467899593        0.172043701            2.866904965    0.008587617        2.96933270 0.010848005 2.768010489  0.013142508   4.1293724 1.19031345 0.136442849   8.21764295    G       PN                      
  G339.9430-0.0935   16:47:10.16   -45:21:01.2   0.100274426   0.121861642   251.7923139   -45.35034236   339.9428543   -0.093531421   1.694383312     0.120720968   3.187870681        0.269142653            3.429141468    0.077662572        3.72900020 0.124313299 3.153395166  0.096699052   -7.296131 0.26226942 0.126172721   14.33058326   G       "UCHII Region"          
  G339.9340+0.2034   16:45:51.13   -45:09:52.1   0.022056181   0.025000496   251.463056    -45.16447888   339.9339376   0.203426146    8.131583334     0.163455379   8.20871232         0.165071506            2.511812808    7.13E-4            2.62466921 9.26E-4     2.403809043  0.001068526   3.1414357 0.14317414 0.175222546   42.75162569   G       "Infrared Quiet"        
  G339.9320+0.3654   16:45:08.94   -45:03:37.1   0.035712617   0.048825421   251.2872496   -45.06030493   339.932219    0.365421675    3.804411806     0.142467461   3.526330309        0.15077683             2.406900181    0.024834507        2.72497733 0.043353617 2.125951071  0.027940629   -9.959483 0.07609859 0.155772104   24.03002046   G       "Radio Star"            
  G339.9140-0.2490   16:47:44.24   -45:28:23.5   0.049681293   0.060197989   251.9343372   -45.47320225   339.9135821   -0.249024309   2.571634593     0.133821195   2.100016628        0.109345811            2.259146106    0.002049272        2.4065324  0.002485811 2.120786377  0.003162996   -3.110585 0.23857202 0.134940876   18.16328729   G       null                    
  G339.9050-0.1737   16:47:22.74   -45:25:50.9   0.092837402   0.077897505   251.8447475   -45.43081529   339.905312    -0.173671152   1.927969883     0.134276164   2.130080625        0.149021861            2.627756809    0.008702769        2.83689241 0.014116113 2.434038671  0.010641533   -80.16257 0.35677975 0.128361583   13.8181634    G       "Infrared Quiet"        
  G339.8990-0.6610   16:49:29.16   -45:44:58.9   0.089493131   0.102726332   252.3715177   -45.74968646   339.8988789   -0.661031911   1.494357063     0.142210748   1.114345189        0.107776692            2.15883778     0.018629491        2.28994261 0.023439083 2.035239018  0.028281613   18.774154 0.48017031 0.135516226   9.511081472   G       "Infrared Quiet"        
  G339.8820+1.0325   16:42:07.11   -44:39:40.8   0.057399341   0.07269196    250.529637    -44.66133371   339.881521    1.032492995    2.519987871     0.130941374   2.925991654        0.152158572            2.693856061    0.002790378        2.94585954 0.003252738 2.463410209  0.004318057   4.0850563 0.16594590 0.139834202   18.4794547    G       null                    
  G339.8620-0.1931   16:47:18.14   -45:28:36.0   0.107117379   0.227213099   251.8255907   -45.47665654   339.8616581   -0.193071254   0.894402483     0.114795804   0.95144116         0.12270168             2.578467163    0.016216366        3.33202479 0.00811583  1.995331161  0.024622819   -4.883212 0.11036156 0.104804441   8.633235833   G       null                    
  G339.8570+0.2974   16:45:09.74   -45:09:43.1   0.328809931   0.277153364   251.2905902   -45.16197816   339.856658    0.297350137    0.953856602     0.07589307    8.791016633        0.699770409            7.589501613    0.009106304        8.31823010 0.014202084 6.92461425   0.011676933   88.275429 0.54089127 0.12074995    10.43061677   G       "HII Region"            
  G339.8520-0.1370   16:47:01.40   -45:26:51.7   0.073682337   0.095193154   251.7558298   -45.44769688   339.8520679   -0.137029063   1.602984908     0.132798219   1.228472646        0.102032515            2.188546044    0.006490589        2.39801113 0.007135755 1.997377628  0.010248499   -7.510972 0.24066684 0.124519385   12.07590465   G       null                    
  G339.8370+0.6438   16:43:36.26   -44:57:01.7   0.018175679   0.020188739   250.9010859   -44.95047119   339.8368306   0.643831789    8.527031843     0.142517837   8.270217712        0.138231599            2.462050401    1.92E-4            2.55643890 2.53E-4     2.371146897  2.87E-4       -0.792928 0.13880466 0.154760115   53.96914818   G       null                    
  G339.8250+0.1063   16:45:52.17   -45:18:36.7   0.019399206   0.023285693   251.4673853   -45.31020593   339.8252108   0.106347571    7.096678188     0.135930729   6.449788761        0.141428296            2.383336565    0.012720083        2.54278803 0.020108645 2.233883873  0.016015554   -5.702736 0.08537506 0.153834047   42.79528596   G       "Infrared Quiet"        
  G339.8180-1.0190   16:50:46.26   -46:02:26.2   0.079396795   0.061616141   252.6927324   -46.04061953   339.8184538   -1.019015777   2.304639291     0.122355177   3.006818983        0.162848163            2.855553628    0.015286515        3.24769228 0.026235457 2.510763275  0.017642007   69.636613 0.16911048 0.12289356    18.81771112   G       null                    
  G339.8090+0.5910   16:43:43.62   -45:00:21.6   0.04375889    0.047912194   250.9317578   -45.00601001   339.8091029   0.591043919    3.838044934     0.134648824   4.949755907        0.20053662             2.839078505    0.028765461        2.95052734 0.043018686 2.731839369  0.038445336   -10.89180 0.29271814 0.14976671    25.06427199   G       "Radio Star"            
  G339.7890+0.8291   16:42:38.22   -44:51:54.0   0.109086583   0.142235784   250.6592543   -44.8649988    339.7888116   0.829130141    1.117801797     0.136713236   0.85356226         0.104859936            2.184602981    0.012618272        2.38973779 0.014176273 1.997076913  0.019796105   9.1979026 0.38472513 0.124621816   8.114746441   G       "Infrared Quiet"        
  G339.7820-0.4180   16:47:59.46   -45:40:56.9   0.102189027   0.180946007   251.9977558   -45.68247261   339.7824078   -0.418016514   1.037813026     0.126123429   0.967243718        0.142811574            2.413508186    0.101186517        2.91352802 0.214089782 1.99930178   0.080751728   -6.626225 0.14567481 0.117480815   8.56555857    G       "Infrared Quiet"        
  G339.7750+0.4227   16:44:19.25   -45:08:31.8   0.044485696   0.058447865   251.0801979   -45.14215824   339.774794    0.422675118    2.926656636     0.137182162   2.581419503        0.138415117            2.347921448    0.030567419        2.59137496 0.051389319 2.127339811  0.035895037   -2.842632 0.12429074 0.140959337   19.36760875   G       "Radio Galaxy (Lobe)"   
  G339.7730-0.2274   16:47:07.36   -45:34:00.6   0.021015593   0.024602961   251.7806685   -45.56683454   339.7725374   -0.227426918   6.576175513     0.133363997   6.126439641        0.142534144            2.413001126    0.013756551        2.56639406 0.021616268 2.268776455  0.01743601    -2.650516 0.09552284 0.128303975   48.93320937   G       PN                      
  G339.7630+0.4328   16:44:14.01   -45:08:40.0   0.041691951   0.053468136   251.0583664   -45.14445659   339.7629844   0.43282093     3.262872684     0.135323316   3.146655811        0.149964865            2.455075236    0.028821425        2.69493099 0.04783412  2.236567255  0.034374482   -4.698083 0.12002172 0.132231042   23.40222788   G       null                    
  G339.7600-0.1363   16:46:40.80   -45:31:02.5   0.033728373   0.051488323   251.6699925   -45.51736604   339.7600064   -0.13632914    3.224382645     0.121115841   3.00212919         0.112964749            2.412284988    0.00268121         2.82715554 0.002416993 2.058294555  0.004223606   4.9417781 0.05521858 0.140270669   22.82365089   G       "Radio Star"            
  G339.7460+0.0952   16:45:37.56   -45:22:38.1   0.020318302   0.024679306   251.4065184   -45.37725451   339.7464589   0.095219937    9.157730171     0.132140133   17.2697914         0.287509852            3.433133404    0.014254141        3.76620814 0.022688428 3.129515027  0.017885691   -14.23592 0.04589370 0.133922577   68.51899434   G       "UCHII Region"          
  G339.7440-0.4951   16:48:11.25   -45:45:40.7   0.03948625    0.056356391   252.0468647   -45.76131583   339.7442686   -0.495069773   3.042429325     0.126739336   2.932207929        0.122148065            2.454282079    1.04E-4            2.79850899 1.04E-4     2.152396343  1.64E-4       -0.240151 0.08004966 0.133474001   22.07037716   G       null                    
  G339.7420-0.4499   16:47:58.98   -45:44:00.9   0.0997893     0.093984271   251.9957523   -45.73359002   339.7424509   -0.449930232   1.687093686     0.122167682   2.284947212        0.166336054            2.909417706    0.010853612        2.97887026 0.016078173 2.841584441  0.01463756    80.302173 1.07864903 0.108548597   15.49599063   G       null                    
  G339.7360+0.8469   16:42:21.98   -44:53:34.3   0.126332556   0.110563427   250.5915887   -44.89285839   339.7362744   0.846894697    1.398374604     0.112736047   2.287930442        0.184678394            3.197767659    0.0063961          3.37518595 0.010279225 3.02967544   0.007858246   86.286149 0.60819173 0.111842409   12.62442462   G       PN                      
  G339.7350-0.4465   16:47:56.44   -45:44:13.4   0.056992543   0.077128564   251.985175    -45.73706294   339.7350336   -0.446531363   2.436483599     0.120635492   3.351720099        0.165952646            2.932170437    3.42E-4            3.30968543 3.66E-4     2.597716198  5.34E-4       -0.384552 0.11172123 0.11875122    19.8614815    G       null                    
  G339.7160+0.5690   16:43:28.63   -45:05:25.6   0.03783223    0.050628681   250.8692751   -45.0904458    339.716398    0.569024789    3.478315354     0.138757229   3.121918691        0.142581385            2.368461973    0.026333347        2.62509964 0.044494567 2.136913978  0.030758055   1.1863701 0.10131019 0.147952657   22.26071238   G       null                    
  G339.7100+0.8843   16:42:06.64   -44:53:15.8   0.01459057    0.01677516    250.5276631   -44.88773357   339.7102931   0.884344082    11.29942344     0.146284026   12.29873934        0.15950304             2.608190516    0.001004767        2.75450138 0.001279329 2.469651246  0.001518204   5.8628809 0.07327039 0.158986673   64.48927138   G       "Infrared Quiet"        
  G339.6780-0.4187   16:47:36.38   -45:45:46.7   0.020010368   0.023829163   251.9015982   -45.76296764   339.6775935   -0.41872879    7.583517719     0.144031896   7.426181418        0.141055018            2.473915271    2.98E-4            2.63625308 3.69E-4     2.321574058  4.56E-4       1.4010229 0.08902581 0.160514795   47.35524666   G       null                    
  G339.6770+0.0533   16:45:32.90   -45:27:27.2   0.057013437   0.091498653   251.3870898   -45.45754498   339.6766298   0.053309879    2.082331961     0.131175683   2.083544174        0.131315965            2.500711207    0.002458479        2.97800539 0.002113497 2.099914445  0.003850557   2.7495197 0.08265409 0.121333465   16.55048744   G       null                    
  G339.6550+0.9686   16:41:32.91   -44:52:24.6   0.122342771   0.197740344   250.3871096   -44.87349587   339.6552835   0.968583328    1.102210542     0.119292718   1.550412801        0.173427455            2.965021463    0.041894658        3.83037997 0.029364065 2.295164538  0.062427496   16.501568 0.09978895 0.123646356   8.331139353   G       "Radio Galaxy (Lobe)"   
  G339.6530+0.9657   16:41:33.04   -44:52:38.9   0.048754768   0.062705843   250.3876776   -44.87747331   339.6525621   0.965654518    2.958275911     0.118525383   4.335394698        0.17382555             3.026438536    0.002299991        3.35101189 0.002641499 2.733302803  0.00355206    3.6824972 0.11201882 0.119781621   23.85729684   G       "Radio Galaxy (Lobe)"   
  G339.6450-0.6732   16:48:36.13   -45:57:07.7   0.044660022   0.056777264   252.1505494   -45.95212957   339.6448484   -0.673229936   2.752774285     0.129616614   2.338632455        0.125483349            2.304283403    0.029643196        2.52038102 0.04922188  2.106714008  0.035287745   -8.233839 0.14062706 0.116820477   21.38987046   G       null                    
  G339.5900+0.0831   16:45:05.86   -45:30:13.8   0.013537212   0.015408281   251.2744109   -45.5038221    339.5900482   0.083091643    24.51089644     0.201739626   61.20354435        0.504020147            3.950439279    5.4E-4             4.20699632 6.96E-4     3.709527957  8.07E-4       -3.503971 0.04071554 0.279857724   84.8070906    G       "UCHII Region"          
  G339.5660-0.0863   16:45:44.62   -45:37:55.8   0.015874713   0.018441484   251.4358988   -45.6321616    339.5662961   -0.086282226   13.73764736     0.16852536    20.51744903        0.290480207            3.055246282    0.010796692        3.27118111 0.016783202 2.853565585  0.013870865   -12.24282 0.05427599 0.205853219   67.40789885   G       "UCHII Region"          
  G339.5570-0.3985   16:47:04.16   -45:50:31.7   0.011514697   0.013565853   251.7673165   -45.84213477   339.5566653   -0.398534565   31.98948507     0.304209313   41.8301213         0.39896678             2.858761933    0.001046121        3.04946560 0.001311598 2.679984246  0.001586951   7.7282207 0.04438334 0.284981996   106.4388508   G       "Radio Star"            
  G339.5540-0.1534   16:45:59.30   -45:41:07.5   0.068674565   0.087474064   251.4970639   -45.68541497   339.5536379   -0.153388589   1.923660764     0.125342322   2.03464824         0.153500732            2.571110569    0.048886757        2.82062585 0.081281722 2.34366765   0.058153869   -5.452617 0.19418340 0.11197719    15.52829884   G       null                    
  G339.5390-0.0512   16:45:29.38   -45:37:48.1   0.019090339   0.024936528   251.3724253   -45.63002302   339.5390313   -0.051192765   7.853669375     0.149717856   7.663965507        0.167788265            2.469623139    0.013293324        2.72433850 0.022107752 2.238722695  0.015837058   -2.466467 0.05222847 0.154223621   49.1370618    G       "Infrared Quiet"        
  G339.5390+0.0002   16:45:16.01   -45:35:47.7   0.146043605   0.242240134   251.316702    -45.5965924    339.5390045   1.58E-4        1.043199313     0.119700187   1.884606806        0.265709208            3.360217072    0.137645068        4.45950576 0.293502408 2.5319081    0.123527606   16.482029 0.09502014 0.142246172   7.157859778   G       null                    
  G339.5360-0.0019   16:45:15.95   -45:35:59.9   0.035001977   0.049503867   251.3164454   -45.59996949   339.536326    -0.001906495   3.945939304     0.126546368   5.029653302        0.185964389            2.822503419    0.025967057        3.28514350 0.046004933 2.425015995  0.028943202   -10.10108 0.05256783 0.151637748   25.33400366   G       null                    
  G339.5320-0.0060   16:45:16.11   -45:36:20.5   0.094800028   0.133439894   251.3171276   -45.60568301   339.5323034   -0.005991907   1.707035965     0.103843952   4.665035345        0.337852958            4.132832013    0.081206704        4.88825432 0.143363512 3.494151348  0.091398472   -12.72760 0.09971635 0.125105903   14.2772998    G       "Radio Galaxy (Lobe)"   
  G339.5200-0.0259   16:45:18.60   -45:37:40.2   0.010606353   0.012638361   251.3274858   -45.62784179   339.5202162   -0.025926885   20.94290979     0.173673495   31.40341824        0.300811323            3.061333742    0.007338738        3.32689606 0.01165658  2.816969365  0.009219179   -11.11402 0.02890769 0.179161504   118.1416569   G       "Radio Galaxy (Both)"   
  G339.4990+0.0257   16:45:00.49   -45:36:36.0   0.019945663   0.030339783   251.2520542   -45.60999037   339.499357    0.025716796    6.290394556     0.137295279   6.018828084        0.150144834            2.445442258    0.014769831        2.87869610 0.027361614 2.077394634  0.015486182   -8.169313 0.03085790 0.157305422   38.18667418   G       "Infrared Quiet"        
  G339.4980+0.3420   16:43:38.28   -45:24:14.5   0.026288598   0.029141176   250.909492    -45.40401756   339.4982029   0.342038155    5.788786297     0.133844684   6.177906909        0.164588591            2.582659661    0.017091015        2.69286916 0.0258412   2.476960638  0.022577655   -4.797926 0.16679185 0.134640217   41.40855821   G       "Infrared Quiet"        
  G339.4910-0.1934   16:45:55.70   -45:45:33.1   0.068955512   0.101137453   251.4820647   -45.75919806   339.4907632   -0.193393563   1.616291453     0.128875747   1.343398148        0.107163682            2.279187344    0.002698044        2.60172105 0.002595636 1.996637936  0.004286945   -2.662133 0.14738235 0.132512615   11.97576012   G       null                    
  G339.4840+0.7265   16:41:56.24   -45:09:43.5   0.082075979   0.117741441   250.4843387   -45.16209383   339.4837903   0.726490157    1.427477743     0.134032843   1.177617643        0.110871757            2.270673874    0.007851425        2.58245110 0.007467776 1.996537256  0.012542006   6.4853315 0.18182754 0.1246356     10.59894219   G       "Infrared Quiet"        
  G339.4780-0.3101   16:46:23.36   -45:50:41.4   0.092914876   0.133515991   251.5973141   -45.84483105   339.4778451   -0.310104491   1.235299883     0.131395687   1.016330489        0.108314907            2.267611476    0.007528524        2.57253377 0.007243322 1.998831605  0.012020014   5.5586102 0.21097839 0.143803862   8.796186767   G       null                    
  G339.4770+0.1852   16:44:14.02   -45:31:22.9   0.008811906   0.009807719   251.058401    -45.52302558   339.4766474   0.185175699    49.54372887     0.334618482   71.99817301        0.48630839             3.013724153    1.17E-4            3.15295501 1.54E-4     2.880641568  1.75E-4       1.0388807 0.04754719 0.365066306   136.0031737   G       "UCHII Region"          
  G339.4670+0.0837   16:44:38.16   -45:35:48.4   0.023555986   0.029851644   251.1589916   -45.59678784   339.4668605   0.083659964    6.182820402     0.141758286   6.16176063         0.16238833             2.495740089    0.016215672        2.73404297 0.026665389 2.278208001  0.019563266   -4.212632 0.06905193 0.154892934   40.31537559   G       "UCHII Region"          
  G339.4430-0.6081   16:47:34.00   -46:03:51.2   0.022890475   0.023354191   251.8916697   -46.06422315   339.4432032   -0.608117996   7.572499715     0.124436135   11.5723088         0.190294523            3.090491021    9.43E-4            3.12273238 0.001315937 3.058582542  0.001348994   3.4475264 0.58937500 0.155707176   48.12788371   G       PN                      
  G339.4320-0.0857   16:45:14.37   -45:44:02.3   0.124698973   0.166683357   251.309865    -45.73397069   339.431694    -0.085749287   0.842534358     0.11812167    0.655050894        0.091975185            2.204353061    0.00848439         2.43395788 0.008536983 1.996407761  0.013680084   4.8097880 0.40853427 0.103378549   7.515089538   G       null                    
  G339.4050+1.0302   16:40:21.14   -45:01:12.4   0.020564513   0.026442895   250.0880861   -45.02009924   339.4052803   1.030230526    8.370910861     0.129513345   14.89768039        0.267688765            3.335138061    0.01523695         3.72396344 0.024899384 2.986910598  0.018601232   -5.657318 0.03892215 0.164284521   49.6740846    G       PN                      
  G339.4040-0.8378   16:48:25.98   -46:14:32.9   0.022318213   0.033451154   252.1082681   -46.24247228   339.4038105   -0.83775778    6.970791242     0.123310645   12.09641253        0.24446199             3.29327881     0.016091612        4.21522389 0.031775033 2.572979653  0.016001339   -21.14526 0.01556081 0.126096979   53.06397882   G       "Infrared Quiet"        
  G339.3970-0.5187   16:46:59.99   -46:02:30.9   0.026204507   0.033478      251.749941    -46.0419193    339.3965841   -0.518682373   5.170152623     0.139323034   4.640543388        0.125053496            2.368482609    1.87E-4            2.58567955 2.14E-4     2.169530191  2.91E-4       0.6064167 0.08506290 0.140374392   34.93924067   G       "Infrared Quiet"        
  G339.3970+0.3512   16:43:13.31   -45:28:26.4   0.217699969   0.152931756   250.8054705   -45.47401256   339.3974909   0.35120868     1.080127882     0.143139568   1.089445234        0.144374312            2.510744846    0.707119865        2.52156815 -1.0        2.499967995  -1.0          89.815612 -1.0       0.13666838    7.113224684   G       null                    
  G339.3930+0.7448   16:41:31.21   -45:13:04.8   0.109777157   0.162151395   250.3800424   -45.21799113   339.393277    0.744820157    1.027938024     0.129027331   0.859615287        0.108160443            2.286157237    0.009987092        2.61508972 0.009016535 1.998598695  0.016044586   -5.871357 0.23578391 0.113284346   9.419010043   G       "Radio Star"            
  G339.3910+0.3943   16:43:00.77   -45:27:01.5   0.089007111   0.113535127   250.7532086   -45.45042997   339.3912011   0.394338703    1.338878236     0.133799844   1.013837701        0.101537098            2.175461187    0.007166481        2.36971258 0.00806739  1.99713307   0.011265349   -6.879602 0.31904928 0.119480021   10.21433447   G       "Radio Star"            
  G339.3810-0.9444   16:48:49.16   -46:19:43.7   0.025428189   0.023609989   252.2048261   -46.32880881   339.3806807   -0.944396049   7.698988579     0.141181634   10.48618094        0.194782016            2.917620869    0.004318713        3.01188180 0.006416796 2.82630996   0.005809541   -74.25151 0.20249058 0.158745362   48.47013778   G       "Infrared Quiet"        
  G339.3790+0.0386   16:44:30.08   -45:41:35.0   0.016813938   0.021386334   251.125336    -45.69305193   339.3786096   0.038580389    9.386573236     0.15806464    8.846296131        0.170732846            2.426986942    0.011442949        2.65872228 0.018871284 2.215449746  0.013753727   -5.482261 0.04985857 0.168469757   52.34864359   G       null                    
  G339.3720+0.7936   16:41:13.91   -45:12:06.5   0.023074773   0.02878214    250.3079442   -45.20181316   339.3718519   0.79363412     6.894139665     0.153647057   6.850214514        0.152998176            2.492006984    0.001826992        2.71193349 0.002135684 2.289915602  0.002832289   6.3634810 0.07468023 0.172267808   39.0280537    G       null                    
  G339.3310+0.0967   16:44:04.34   -45:41:27.1   0.111012088   0.163728636   251.0180754   -45.69085178   339.3312742   0.096698322    1.06335162      0.126708273   0.971249356        0.134548655            2.389281967    0.084406575        2.85481071 0.159698092 1.999666135  0.086304846   -17.74060 0.16902744 0.119568154   7.759438952   G       "UCHII Region"          
  G339.3230-0.5806   16:46:59.81   -46:08:17.4   0.221477657   0.220592116   251.7492215   -46.13817739   339.3229067   -0.580634031   0.748301233     0.111110841   0.755546635        0.112186668            2.512059555    0.707123223        2.52420195 -1.0        2.499975569  -1.0          -89.98297 -1.0       0.10859558    7.201969509   G       null                    
  G339.3170+0.6212   16:41:45.71   -45:21:25.0   0.041044761   0.067532513   250.4404477   -45.35694363   339.3169639   0.621163261    2.789190042     0.133639473   2.576580159        0.141201393            2.402830432    0.031957507        2.88637298 0.061780182 2.000293832  0.031590643   -5.400880 0.05644554 0.141594935   19.54023957   G       "Infrared Quiet"        
  G339.3040-0.1740   16:45:08.71   -45:53:18.8   0.061841156   0.087310159   251.2862846   -45.88854803   339.303757    -0.174047244   1.89963031      0.134667385   1.539099939        0.124537853            2.250292493    0.043892501        2.53186226 0.077560333 2.000036251  0.048307967   -1.873896 0.14860209 0.124804474   13.69026439   G       null                    
  G339.2830+0.1763   16:43:32.74   -45:40:31.6   0.080420079   0.13523528    250.8864164   -45.67543302   339.2826643   0.176292359    1.586334044     0.119917747   2.195906882        0.192763312            2.94137637     0.065629029        3.78070553 0.135509002 2.288381062  0.06083382    -15.97139 0.06295463 0.106998444   14.69075895   G       null                    
  G339.2820+0.1359   16:43:43.08   -45:42:08.7   0.061118108   0.08016243    250.929495    -45.7024084    339.2820209   0.135884086    2.028724516     0.139554922   1.570966845        0.122643593            2.199944866    0.040606022        2.41957165 0.069083413 2.000253809  0.046805144   9.5240084 0.18621771 0.128572822   13.84364178   G       "UCHII Region"          
  G339.2600-0.5640   16:46:41.38   -46:10:30.1   0.034677059   0.04623037    251.6724165   -46.17501813   339.2603712   -0.563978831   4.080208567     0.140314807   4.122477526        0.162501782            2.512918242    0.024207773        2.82444106 0.041448563 2.23575495   0.027911122   -9.894244 0.07689136 0.134443313   29.22641311   G       null                    
  G339.2580-0.3214   16:45:36.95   -46:01:10.1   0.057322048   0.070551372   251.4039461   -46.01946724   339.2577108   -0.321394627   2.137971089     0.134191557   1.635328925        0.102711236            2.186448104    0.002506132        2.34262028 0.002953702 2.040687234  0.00390697    3.8321739 0.25321387 0.117578581   16.84064682   G       null                    
  G339.2530+0.3064   16:42:52.33   -45:36:45.1   0.037242906   0.049260485   250.7180246   -45.61252045   339.2528264   0.306395852    3.997166799     0.133500392   4.963241823        0.191103529            2.785782257    0.026686268        3.14406760 0.045247337 2.468325675  0.031217542   -10.15077 0.07345406 0.136371127   28.01476553   G       "Radio Star"            
  G339.2490+0.7686   16:40:52.60   -45:18:37.7   0.501225763   0.557520153   250.2191814   -45.31046083   339.2490304   0.768610175    0.896764275     0.115726399   2.073990574        0.466563828            3.80194858     0.350280803        5.81933430 1.018541722 2.483928958  0.14309333    -33.22607 0.11925835 0.129448501   7.118110917   G       null                    
  G339.2200+0.2619   16:42:56.41   -45:39:59.7   0.302721058   0.227665638   250.7350551   -45.66659106   339.2199009   0.261883455    0.811557653     0.114803481   1.797845997        0.354767309            3.720978345    0.255962002        4.20216868 0.273594307 3.294889112  0.399329331   86.661713 0.75259232 0.136850234   7.205735151   G       "UCHII Region"          
  G339.2180+0.6689   16:41:11.16   -45:23:58.2   0.115731056   0.167153197   250.2965184   -45.39950178   339.2182209   0.668947411    1.081457578     0.132589329   1.013130931        0.145293045            2.419736191    0.0900117          2.79558752 0.16248626  2.094415994  0.097268448   10.912565 0.22787958 0.11827413    8.139099564   G       null                    
  G339.2060+0.2545   16:42:55.28   -45:40:53.5   0.042951715   0.064862176   250.7303505   -45.68153293   339.2064785   0.254541315    2.71847872      0.130343992   2.45462899         0.133662169            2.37558399     0.030657627        2.82051586 0.058263641 2.00083941   0.030962753   -14.27677 0.06323459 0.129946321   19.58414517   G       null                    
  G339.1700-0.9199   16:47:55.38   -46:28:27.2   0.078240945   0.130141336   251.9807416   -46.47422755   339.1698799   -0.919891297   1.479986808     0.12398094    1.54301112         0.147818628            2.552679411    0.059315093        3.25868177 0.125384689 1.9996344    0.052114684   -18.45997 0.07022171 0.133665015   10.79936384   G       null                    
  G339.1660+0.8331   16:40:17.31   -45:19:48.1   0.053823694   0.061664372   250.0721147   -45.33003169   339.1658375   0.833082829    3.316709499     0.125945723   6.018944771        0.266012311            3.367804527    0.038076908        3.60589130 0.058511245 3.145437946  0.049535874   7.1389947 0.17151973 0.141219541   22.84087787   G       null                    
  G339.1640+0.8096   16:40:22.88   -45:20:49.5   0.100186796   0.174756546   250.095338    -45.34708882   339.1638995   0.809552749    1.364618918     0.132123189   1.822293872        0.20827473             2.888979474    0.087729152        3.74731349 0.190658575 2.227249581  0.073867226   -15.69343 0.07656018 0.12291427    10.25434643   G       null                    
  G339.1560+0.7103   16:40:46.44   -45:25:08.4   0.022217722   0.031348392   250.193502    -45.41898724   339.1557478   0.710272294    6.02201853      0.152546569   4.925232687        0.141971088            2.260905862    0.015549874        2.54542642 0.027236773 2.008188202  0.017358471   -3.892487 0.05245242 0.162196964   34.64458425   G       null                    
  G339.1530-0.7563   16:47:08.02   -46:22:54.0   0.034576828   0.041855846   251.7834125   -46.38166251   339.1526203   -0.756276597   3.701119671     0.136379659   2.923946893        0.107822211            2.22205968     0.001577769        2.36594047 0.001913654 2.086928763  0.002435956   4.2732199 0.16575565 0.159656603   21.94864785   G       "Infrared Quiet"        
  G339.1080-0.7810   16:47:04.52   -46:25:54.0   0.10179462    0.142317206   251.7688406   -46.43165832   339.1080024   -0.780977703   1.118000025     0.129474622   0.898583564        0.104097481            2.241278542    0.003282998        2.51160846 0.003498998 2.000044821  0.005154377   2.6671715 0.26912811 0.136568918   8.650238291   G       null                    
  G339.1000+1.0626   16:39:03.89   -45:13:35.9   0.093923657   0.198179675   249.7662056   -45.22662633   339.0999688   1.062627329    1.595960009     0.176631455   1.833079234        0.204329442            2.679269355    0.017788802        3.59440081 0.009280574 1.997129603  0.026013429   6.9314677 0.07319038 0.190904429   8.437130469   G       "Infrared Quiet"        
  G339.1000+0.0480   16:43:24.80   -45:53:51.2   0.038243585   0.055646755   250.8533281   -45.89754482   339.0998709   0.04802406     2.917548821     0.128464527   2.424869511        0.121752153            2.279162087    0.027497554        2.59732174 0.049275548 1.999975489  0.029819739   0.7673093 0.08095375 0.12768957    21.34027545   G       null                    
  G339.0950-0.9229   16:47:39.25   -46:32:01.1   0.009686255   0.010770407   251.9135338   -46.53364798   339.0946272   -0.922926835   18.55963798     0.165379888   18.00700961        0.184412507            2.462499662    0.00621508         2.55831685 0.009369946 2.370271134  0.008233367   -2.280878 0.07070396 0.187399283   90.00742162   G       null                    
  G339.0790-0.6525   16:46:23.85   -46:22:14.6   0.07375516    0.106605682   251.5993557   -46.37070897   339.0786614   -0.652469272   1.493161045     0.126569451   1.233238599        0.10465227             2.271997308    0.004526537        2.58384766 0.004375899 1.997784871  0.007205651   -4.404533 0.16281863 0.131647855   10.85637453   G       null                    
  G339.0780+0.3748   16:41:55.22   -45:41:55.2   0.062474791   0.088678666   250.4800764   -45.69866392   339.0784762   0.374847449    2.009364733     0.13108786    1.960706762        0.147331558            2.469546947    0.046040223        2.82232533 0.082371125 2.160864325  0.050143089   -7.388918 0.12186302 0.130808502   14.57751994   G       "Infrared Quiet"        
  G339.0630-0.0479   16:43:41.51   -45:59:17.1   0.089158311   0.141728505   250.9229649   -45.98808152   339.06327     -0.04790366    1.322043284     0.129791284   1.30970359         0.149096475            2.488307578    0.071700729        2.95052183 0.13560072  2.098501537  0.072968516   -6.082891 0.13666595 0.127327502   9.543199539   G       "Radio Galaxy (Lobe)"   
  G339.0600-0.9634   16:47:42.27   -46:35:09.8   0.113022867   0.148738178   251.9261291   -46.5860475    339.0602114   -0.963381557   1.09957173      0.138853159   0.848330418        0.107741009            2.195879624    0.014870821        2.4150077  0.01523458  1.996634347  0.023930757   -9.737742 0.38141318 0.123470038   8.187407464   G       "Infrared Quiet"        
  G339.0530-0.3146   16:44:48.99   -46:10:13.2   0.094582035   0.091205002   251.2041061   -46.17032188   339.0529732   -0.314619079   1.57554911      0.136429923   1.334453863        0.132329736            2.300784136    0.05559287         2.32502261 0.07700839  2.276798345  0.080118786   83.643820 2.96986096 0.135022955   11.62036738   G       null                    
  G339.0480+0.7902   16:40:01.62   -45:26:47.1   0.04022145    0.047714111   250.0067631   -45.44642432   339.0483026   0.790163797    3.777911828     0.131776919   4.487367332        0.156604871            2.724627166    0.001533781        2.91932937 0.001892699 2.542910458  0.002340632   2.9529913 0.15351412 0.125340134   28.08865133   G       PN                      
  G339.0380-0.3175   16:44:46.40   -46:11:00.2   0.093129793   0.11625627    251.1933363   -46.18339515   339.0382013   -0.31750382    1.383878569     0.135534614   1.1553305          0.131578548            2.284252826    0.066387251        2.46512228 0.111831402 2.116654008  0.076919575   -0.310250 0.35803107 0.133989253   9.942538445   G       null                    
  G339.0280+0.1243   16:42:48.69   -45:54:06.1   0.01011187    0.011069781   250.702886    -45.90168605   339.0279863   0.124253121    20.68823919     0.163324239   28.28585336        0.258786424            2.923231856    0.006758264        3.03100002 0.010065816 2.819295421  0.009070538   -2.213921 0.06891772 0.195104011   102.7689883   G       PN                      
  G338.9060+0.4493   16:40:56.73   -45:46:45.2   0.026066043   0.039067443   250.2363839   -45.77920916   338.905635    0.449293157    4.38133119      0.129726563   3.856408436        0.114185426            2.345448225    1.64E-4            2.71050476 1.53E-4     2.029558272  2.59E-4       0.2838656 0.04879524 0.142872825   30.3373689    G       null                    
  G338.8760-0.5668   16:45:15.27   -46:28:08.5   0.06080649    0.100484347   251.3136368   -46.4690414    338.8758613   -0.566787332   1.813329603     0.129037214   1.670466198        0.136533623            2.399500427    0.048238646        2.87978538 0.09418064  1.999316451  0.04676296    -7.309934 0.08576315 0.135748329   12.38320229   G       null                    
  G338.8520-0.7297   16:45:53.04   -46:35:35.0   0.050657234   0.073904212   251.4709868   -46.59305145   338.8521785   -0.729685725   2.391824627     0.138643948   2.013347049        0.11697273             2.293675929    0.004503754        2.63061659 0.004288748 1.99989207   0.007145022   6.0550864 0.10269804 0.129456461   16.13372271   G       null                    
  G338.7090-0.3323   16:43:35.47   -46:26:31.2   0.037753816   0.048652858   250.897777    -46.44199737   338.7090563   -0.332550317   4.414830678     0.146290391   4.537841858        0.150478644            2.534573538    0.002475807        2.99874682 0.001795224 2.142249209  0.002423616   3.5230052 0.04776652 0.144742706   30.50123082   G       null                    
  G338.7030+0.4206   16:40:17.98   -45:56:58.7   0.102077678   0.174269715   250.0749264   -45.94963695   338.7034879   0.420561433    1.075671034     0.128377962   1.005684208        0.142053879            2.417303748    0.091316553        2.92150303 0.174686954 2.000120263  0.092372222   6.4520560 0.14133914 0.133349943   8.156722461   G       null                    
  G338.6810-0.0843   16:42:24.04   -46:18:00.6   0.008424266   0.011801244   250.6001584   -46.30015391   338.6810574   -0.084261432   51.15296631     0.325377312   91.49670574        0.68787107             3.343546543    0.012428177        3.77745424 0.011618739 2.959480846  0.007602388   -3.367810 0.01438646 0.376618467   135.8217155   G       "UCHII Region"          
  G338.6800-0.1313   16:42:36.07   -46:19:54.9   0.108510414   0.149746605   250.6503029   -46.33192337   338.6799376   -0.131275872   0.977632871     0.11928345    0.790870914        0.096792886            2.248548825    0.010765976        2.51777384 0.010812018 2.008111983  0.017187571   7.2024774 0.29912547 0.117471081   8.061979638   G       "UCHII Region"          
  G338.6440-0.4806   16:43:59.69   -46:35:18.0   0.040014607   0.057016171   250.998722    -46.58832214   338.6440168   -0.480639842   2.982564483     0.135772302   2.470668466        0.112981333            2.27535778     0.004945163        2.59504022 0.004793068 1.995056951  0.007850102   8.7317260 0.08551309 0.127037078   22.1069182    G       "Infrared Quiet"        
  G338.6370+0.3358   16:40:24.54   -46:03:21.5   0.05759838    0.082415258   250.1022424   -46.05597364   338.6364944   0.33582899     2.277607142     0.137154884   2.239894175        0.134893821            2.479200636    9.07E-4            2.81933072 9.14E-4     2.180104569  0.001431009   1.4613199 0.11975750 0.13855323    16.17871837   G       "Infrared Quiet"        
  G338.6030-1.0773   16:46:28.94   -47:00:30.3   0.020717804   0.025743461   251.6205751   -47.00841369   338.6027859   -1.077291984   9.231340381     0.189945401   8.626514779        0.203440039            2.416715414    0.013924207        2.62177683 0.022607717 2.227692802  0.017028123   -5.073807 0.07055326 0.201022118   44.81741104   G       null                    
  G338.5930+0.0678   16:41:24.06   -46:15:58.8   0.292885191   0.205674915   250.3502404   -46.26632246   338.5925514   0.0678347      0.919353202     0.120275074   2.218673844        0.404959685            3.88370445     0.247152707        4.52068553 0.245184885 3.336476327  0.384170475   85.836117 0.5806708  0.12783955    7.151831451   G       null                    
  G338.5820+0.2975   16:40:22.02   -46:07:19.2   0.108856818   0.174149659   250.0917558   -46.12201292   338.5822448   0.297473353    0.994788087     0.121893794   0.909300028        0.112554324            2.390153936    0.020960283        2.85630688 0.016506287 2.000077746  0.033120218   -10.56999 0.16899901 0.119471959   8.542541815   G       null                    
  G338.5790+0.4261   16:39:48.01   -46:02:20.4   0.085652283   0.117450754   249.9500589   -46.0389888    338.5790717   0.426094443    1.314384452     0.126676896   1.057823869        0.102359871            2.242760256    0.009697658        2.51530861 0.010047277 1.999744101  0.015338401   8.2999386 0.22232375 0.130820766   10.00390622   G       "Infrared Quiet"        
  G338.5710-0.1441   16:42:14.57   -46:25:19.3   0.045080597   0.038734773   250.5606877   -46.42201724   338.5714202   -0.144060734   24.63955511     0.618476888   54.74839405        1.377337396            3.726542743    0.003142854        3.98978578 0.00488539  3.480668278  0.004037805   -83.56392 0.14718739 0.753018054   33.09145603   G       "UCHII Region"          
  G338.5660+0.1096   16:41:07.14   -46:15:30.2   0.033876784   0.051301794   250.279766    -46.25839263   338.5662866   0.109631475    3.983964838     0.129716617   4.979770505        0.187500878            2.795036399    0.026426737        3.29873745 0.047935901 2.368248029  0.028655996   -4.789325 0.04682746 0.141254365   27.90889686   G       "UCHII Region"          
  G338.5510+0.5089   16:39:20.16   -46:00:17.8   0.051937197   0.087306      249.8340174   -46.0049513    338.5508906   0.508902128    2.079637819     0.127739664   1.919749956        0.117986008            2.401959862    0.002492602        2.89174354 0.001988744 1.995132378  0.003906903   2.8861389 0.07239918 0.127461314   15.90271497   G       PN                      
  G338.5500+0.1399   16:40:55.53   -46:15:02.1   0.014851185   0.019381079   250.2313779   -46.25057612   338.5500066   0.139888956    11.19883056     0.161698566   11.5280293         0.191242552            2.53648051     0.010359699        2.80786708 0.017248894 2.291324049  0.012336653   -6.447035 0.03837088 0.163292512   60.77891347   G       "Infrared Quiet"        
  G338.5230+0.2554   16:40:19.29   -46:11:39.4   0.136129932   0.198451658   250.080362    -46.19428971   338.5229224   0.255435855    1.123018878     0.143721371   1.326957095        0.203398596            2.717537407    0.114629442        3.15511895 0.210122324 2.340643779  0.121214477   -13.46960 0.23754066 0.143301046   7.794496271   G       null                    
  G338.5120-0.0313   16:41:31.36   -46:23:32.7   0.049219605   0.091755994   250.3806844   -46.39241894   338.5117851   -0.03125634    2.295048681     0.125421314   2.701106965        0.147755465            2.71213983     0.003269786        3.43921742 0.002244846 2.138772156  0.004964508   -2.908920 0.04577934 0.129526749   16.99119945   G       PN                      
  G338.5030+0.8458   16:37:42.70   -45:48:55.9   0.105705816   0.167183332   249.4278965   -45.81551556   338.5032801   0.845749695    1.165857735     0.134825687   1.115182951        0.13044041             2.445047975    0.021443657        2.92833739 0.016951396 2.041520083  0.033802965   11.033256 0.16130374 0.138551663   7.781117416   G       null                    
  G338.5000-0.2751   16:42:32.54   -46:33:43.4   0.276504158   0.216637409   250.6355842   -46.562056     338.4999798   -0.275079517   0.878888445     0.11608282    2.06073175         0.369621761            3.828107483    0.232277067        4.16922529 0.255352561 3.514899264  0.368234468   -82.35730 0.86515036 0.109332971   8.962086278   G       null                    
  G338.4990+0.0414   16:41:09.43   -46:21:14.6   0.085138372   0.119579073   250.2892909   -46.35406675   338.4988849   0.041412368    2.207080291     0.174666032   2.693974952        0.214030248            2.762007013    0.009664112        3.17430396 0.009516217 2.403261575  0.015196355   7.1990447 0.15134404 0.144340334   14.97446435   G       null                    
  G338.4900-0.9992   16:45:42.18   -47:02:36.9   0.06953069    0.12277206    251.4257471   -47.04357687   338.4897634   -0.99916111    1.630445721     0.131685013   1.621871341        0.150680202            2.493420518    0.057242568        3.10934392 0.116674378 1.999504087  0.052907284   -9.801066 0.07513946 0.151646949   10.83244811   G       null                    
  G338.4890+0.0448   16:41:06.33   -46:21:32.7   0.020498683   0.024137169   250.2763763   -46.35909382   338.4892188   0.044771743    13.86217721     0.129457942   67.02978644        0.626033024            5.49735851     3.12E-4            5.95601949 3.94E-4     5.074018075  4.69E-4       -1.321722 0.03553517 0.231727222   56.75511493   G       "UCHII Region"          
  G338.4620-0.1314   16:41:46.05   -46:29:46.2   0.181604646   0.333440214   250.4418857   -46.49615448   338.4617192   -0.131420687   0.855362087     0.101950147   2.382746974        0.382443048            4.172583098    0.224271588        5.21328833 0.451324856 3.339629152  0.21282236    11.425218 0.17303014 0.122537969   7.684573975   G       null                    
  G338.4610-0.2579   16:42:19.12   -46:34:47.7   0.020975709   0.019141752   250.5796795   -46.57993055   338.4612225   -0.257920868   10.07091314     0.132636119   18.37991149        0.242072913            3.377337442    1.5E-4             3.49998349 2.23E-4     3.258989144  2.01E-4       -89.65526 0.13461648 0.155786395   59.4244367    G       "UCHII Region"          
  G338.4570-0.7632   16:44:31.68   -46:54:53.3   0.109106546   0.151871778   251.1319953   -46.91479677   338.4567516   -0.763234522   1.017239159     0.119977537   0.885381472        0.104512737            2.33233687     0.005617563        2.6263791  0.00588346  2.071214804  0.008832784   -3.602163 0.26339339 0.124615526   7.946065901   G       null                    
  G338.4240+0.0494   16:40:50.07   -46:24:18.2   0.093304114   0.168599331   250.2086142   -46.40506791   338.4238165   0.049385294    2.991495014     0.186552335   9.233278285        0.579902923            4.392073486    0.016386496        5.65259109 0.011942082 3.412649028  0.024422699   7.1960176 0.05557084 0.198358993   17.86951764   G       null                    
  G338.4170-0.1785   16:41:48.06   -46:33:39.3   0.239107479   0.370913748   250.4502349   -46.56091627   338.4168521   -0.178474311   1.256008828     0.125726321   7.395042121        1.0559823              6.066193152    0.30888047         7.19843303 0.55133783  5.112043025  0.343096578   3.0802730 0.22127919 0.155404091   8.908131234   G       null                    
  G338.4090+0.1836   16:40:11.75   -46:19:37.4   0.065405593   0.090921065   250.0489612   -46.32705762   338.4091868   0.183581494    3.067601731     0.178068425   4.132996967        0.240605843            2.901817207    0.006407338        3.32000652 0.006563559 2.536303182  0.010015476   6.7046385 0.11470743 0.175079356   17.77445521   G       "UCHII Region"          
  G338.3950+0.1022   16:40:29.66   -46:23:30.0   0.072611773   0.117393495   250.1235865   -46.39166056   338.3950057   0.10218845     2.002513251     0.170849397   1.796821712        0.15335032             2.368111534    0.002580528        2.80616289 0.002137334 1.998441445  0.004080762   2.1472225 0.11290185 0.173616546   11.48215148   G       "Radio Star"            
  G338.3880-0.5057   16:43:07.63   -46:47:52.5   0.010039847   0.013751761   250.7818109   -46.79792956   338.3881936   -0.505742106   32.91625944     0.265145696   53.79134883        0.49943026             3.195890567    0.007377923        3.71194021 0.012773477 2.751584324  0.008470296   -13.48526 0.01389905 0.33624661    95.67429426   G       null                    
  G338.3870-0.4917   16:43:03.66   -46:47:22.7   0.010802739   0.014039045   250.765235    -46.78963637   338.3869937   -0.491737773   25.14665634     0.24231928    30.97915108        0.343848007            2.774822335    0.007641864        3.11620146 0.01285585  2.470841208  0.009017197   -10.04549 0.02218177 0.236930251   99.77861291   G       "Radio Galaxy (Lobe)"   
  G338.3810-0.2176   16:41:50.11   -46:36:48.6   0.178719062   0.289176913   250.4588073   -46.61349443   338.3812318   -0.217594363   1.316255878     0.161593344   3.240401341        0.398312531            3.922525447    0.012037072        4.74910101 0.009524872 3.239814406  0.018792403   -2.856099 0.19172407 0.182930724   7.292963194   G       null                    
  G338.3740-0.1516   16:41:31.11   -46:34:31.7   0.013968077   0.013792731   250.3796228   -46.57545874   338.373879    -0.151640636   34.93183647     0.199895272   175.1295885        1.174819447            5.597693433    0.023180382        5.61397920 0.013705012 5.581454906  0.014004011   87.652450 0.70590806 0.330023468   105.8465228   G       "UCHII Region"          
  G338.3680-0.7511   16:44:08.15   -46:58:25.1   0.043268971   0.063966297   251.0339378   -46.97364114   338.3684494   -0.751053993   2.854629331     0.136448183   2.606105942        0.124816669            2.388683198    0.003601448        2.75360714 0.003368887 2.072121086  0.005710929   5.6795524 0.08125504 0.14916355    18.71884652   G       null                    
  G338.3680-0.0668   16:41:07.56   -46:31:25.7   0.093624522   0.103878694   250.2814855   -46.52381058   338.3680209   -0.06683052    1.669652197     0.132031794   1.946900993        0.179606447            2.699598541    0.064130117        2.81540019 0.097692511 2.588559981  0.084008147   -2.027677 0.59014341 0.154891521   9.92536279    G       null                    
  G338.3620+0.1409   16:40:11.86   -46:23:27.8   0.033370449   0.03945198    250.0494257   -46.391052     338.3615309   0.140869489    7.342048796     0.233962409   7.0456431          0.224544931            2.449002416    6.14E-4            2.60265362 7.62E-4     2.304422217  9.39E-4       -1.451410 0.15505874 0.251890755   28.82147124   G       "UCHII Region"          
  G338.3500+0.1942   16:39:55.33   -46:21:51.2   0.170305253   0.133649581   249.9805445   -46.36422156   338.3500379   0.194217945    1.462909468     0.115503214   4.102829306        0.333193951            4.186691312    0.039794757        4.87643845 0.069208903 3.594505358  0.045461244   70.044592 0.24781185 0.137615904   11.28174371   G       null                    
  G338.3480-1.0402   16:45:20.56   -47:10:41.2   0.099341369   0.197056421   251.3356651   -47.17811082   338.3477041   -1.040193175   1.079332388     0.123143034   1.183679619        0.135056638            2.618042298    0.001669219        3.43074587 9.58E-4     1.997858695  0.002485768   -1.157703 0.10920543 0.130494298   9.081516593   G       "Infrared Quiet"        
  G338.3430+0.9120   16:36:48.79   -45:53:23.4   0.026766225   0.0468893     249.2032918   -45.88982689   338.3432321   0.911975102    4.222358328     0.11878171    5.16749208         0.167975239            2.765686394    0.022522193        3.44446622 0.044407363 2.220669542  0.022100831   -1.540993 0.02664608 0.132441342   31.61648161   G       "Infrared Quiet"        
  G338.3320+0.1320   16:40:07.23   -46:25:09.6   0.006907297   0.008609064   250.0301314   -46.41933894   338.331543    0.132044082    212.9735508     1.211013873   299.5431009        1.704006328            2.964858291    2.48E-4            3.24213345 2.95E-4     2.711296379  3.81E-4       2.8873039 0.01826849 2.064107149   101.423292    G       "UCHII Region"          
  G338.3250+0.1547   16:39:59.83   -46:24:32.8   0.014135059   0.016412619   249.9992716   -46.40910281   338.3250692   0.154749484    18.24083989     0.196278283   28.19641979        0.303422294            3.10821955     1.83E-4            3.30285334 2.34E-4     2.925055331  2.76E-4       1.2178668 0.05453564 0.236615598   75.35930757   G       "UCHII Region"          
  G338.3240+0.3237   16:39:15.70   -46:17:51.3   0.112043757   0.158763028   249.8154101   -46.29759259   338.323953    0.323680206    1.033357442     0.132358875   0.824010756        0.105544984            2.232434385    4.57E-4            2.49752340 4.42E-4     1.995482115  7.37E-4       -0.498042 0.31368015 0.11248935    8.701192222   G       null                    
  G338.3220-0.0300   16:40:47.42   -46:32:00.9   0.01519903    0.018009979   250.1975741   -46.53358579   338.3224825   -0.03002561    11.49039267     0.157457335   12.49950165        0.197249828            2.607469536    0.010202915        2.79075282 0.016069132 2.436223418  0.012912087   -6.565824 0.05871879 0.175866813   60.45115856   G       "Radio Star"            
  G338.2810-0.0092   16:40:32.40   -46:33:02.8   0.13198689    0.152661258   250.1350103   -46.5507734    338.2810966   -0.009182659   1.784183055     0.107312129   8.139708656        0.592856831            5.3398045      0.109673279        5.66899409 0.174496338 5.029730428  0.136815411   19.590572 0.36607675 0.165426031   11.7442721    G       null                    
  G338.2800-0.2938   16:41:46.87   -46:44:22.4   0.129635018   0.196973365   250.4452786   -46.73956828   338.2803754   -0.293811042   1.16451965      0.151319664   1.290603021        0.200337389            2.631862973    0.111744246        3.05595337 0.206784755 2.26662578   0.116286755   -0.720875 0.22743085 0.158590184   7.033131889   G       "Infrared Quiet"        
  G338.2710-0.2924   16:41:44.26   -46:44:45.2   0.010530398   0.01077038    250.4344115   -46.74588708   338.2707133   -0.292386478   19.41816635     0.150714043   28.01752502        0.251883477            3.00297173     0.006812026        3.03504413 0.009780555 2.971238249  0.00948858    -6.121310 0.24141399 0.208840754   92.21062227   G       "UCHII Region"          
  G338.2410+0.0552   16:40:06.23   -46:32:18.0   0.058418551   0.067710702   250.0259589   -46.5383412    338.2406418   0.055188458    2.550639166     0.136443302   2.617351585        0.161456533            2.532483678    0.038898592        2.67356571 0.060172543 2.398846434  0.050155949   0.3190438 0.29338269 0.127489984   18.29360704   G       null                    
  G338.2280-0.9755   16:44:35.55   -47:13:37.3   0.010395692   0.011410459   251.1481221   -47.22703541   338.2274917   -0.975521262   16.02745708     0.152882397   15.47443347        0.147635755            2.456476581    2.3E-4             2.55376347 3.02E-4     2.362895878  3.44E-4       1.5421845 0.07705531 0.167465657   87.77965474   G       null                    
  G338.2250-0.5093   16:42:30.96   -46:55:23.1   0.135041819   0.192542596   250.6289947   -46.92307529   338.2251917   -0.509281256   0.99610313      0.127702131   1.109156208        0.143229854            2.638042172    0.020431104        3.04135710 0.019771957 2.28821091   0.032170666   -9.290807 0.24773953 0.135806584   7.391549877   G       "UCHII Region"          
  G338.2020+0.5026   16:38:01.22   -46:16:08.0   0.068163322   0.117653551   249.505085    -46.2688784    338.2022099   0.502561654    1.636550242     0.131210212   1.5588863          0.144541147            2.439960122    0.056819274        2.97707898 0.114610414 1.999747208  0.052417259   6.1050949 0.08519309 0.125821173   12.36782483   G       null                    
  G338.1830+0.6383   16:37:21.88   -46:11:30.7   0.015545192   0.021872197   249.3411811   -46.1918718    338.1834845   0.638336936    8.755654276     0.127936816   10.57060631        0.178449179            2.746920126    0.011612191        3.13943596 0.020072172 2.403479565  0.013296332   -0.282419 0.02795368 0.147755762   59.92697456   G       "Infrared Quiet"        
  G338.1800-1.0167   16:44:35.65   -47:17:23.3   0.010102131   0.010788677   251.1485361   -47.28981399   338.1801299   -1.016737376   15.79710879     0.143141609   15.54046886        0.140820191            2.479595707    8.53E-5            2.55172828 1.14E-4     2.409502182  1.26E-4       -1.190783 0.09948182 0.149211794   100.2766477   G       null                    
  G338.1700+0.5297   16:37:46.66   -46:16:29.6   0.024394975   0.026271548   249.444424    -46.27490158   338.1696759   0.52969326     5.809744003     0.125523255   5.909718364        0.146848379            2.521419566    0.015473916        2.59528059 0.022953191 2.4496606    0.0208481     -5.957508 0.22903492 0.116644174   45.19080722   G       PN                      
  G338.1580-0.6537   16:42:53.71   -47:04:06.9   0.039550066   0.047033783   250.7237909   -47.06857038   338.1581137   -0.653677262   3.189406555     0.127577356   2.743585752        0.125498262            2.318699092    0.02572455         2.46945893 0.040718904 2.177143101  0.032325614   -1.237561 0.18025028 0.122888356   24.9050121    G       null                    
  G338.1470-0.1715   16:40:43.76   -46:45:32.4   0.021898426   0.025354125   250.1823343   -46.75898612   338.1466846   -0.171482152   7.438263206     0.119582613   12.46799035        0.232815676            3.236703283    0.01537211         3.46350867 0.023809751 3.024750085  0.01982668    3.7728581 0.07197910 0.139316287   53.42191695   G       "UCHII Region"          
  G338.1410+0.2003   16:39:05.21   -46:30:59.5   0.075868388   0.092820676   249.7717287   -46.51651959   338.1406      0.200316446    1.420392453     0.120606557   1.040640859        0.100203003            2.139864048    0.04858335         2.28959810 0.078461081 1.99992223   0.059581113   1.5829306 0.33787957 0.129284873   10.62020132   G       null                    
  G338.1360-0.7485   16:43:13.82   -47:08:50.9   0.078026173   0.096391433   250.8075947   -47.14748453   338.1360726   -0.74851967    1.392327969     0.122373986   1.017009104        0.089439249            2.136629925    0.003223291        2.28778201 0.00371123  1.995464341  0.005076414   3.4987980 0.35577991 0.107797541   11.06409934   G       null                    
  G338.1210+0.6991   16:36:51.64   -46:11:52.0   0.023190406   0.02459578    249.2151489   -46.19776417   338.1205768   0.699072395    6.300060591     0.118323946   7.64829286         0.165904455            2.754547429    0.014947629        2.81386898 0.021818136 2.696476479  0.02047683    -6.693580 0.28774041 0.137880228   44.13701121   G       PN                      
  G338.1180+0.5317   16:37:34.08   -46:18:43.5   0.045268078   0.07020411    249.3919855   -46.31209544   338.1177872   0.531696412    2.613070473     0.126495275   2.686202309        0.130173045            2.534726004    0.002822672        3.00031978 0.002502291 2.141383708  0.004422283   3.6304922 0.06700630 0.124207705   20.24467404   G       null                    
  G338.0840+0.0757   16:39:24.48   -46:38:30.6   0.021540284   0.021956424   249.8520065   -46.64184284   338.0838538   0.07569489     6.769902607     0.129099793   6.52695372         0.124489295            2.454717959    4.45E-4            2.48748935 6.15E-4     2.422378311  6.42E-4       1.3039238 0.49574094 0.128802136   48.03410412   G       PN                      
  G338.0590+0.1021   16:39:11.80   -46:38:34.0   0.116176296   0.170871828   249.7991647   -46.64276475   338.0590113   0.102149279    0.91635493      0.121135695   0.773146516        0.102682334            2.296342673    0.014693302        2.63189818 0.012231778 2.003569025  0.023889337   -8.184938 0.24546113 0.12371664    7.042453196   G       null                    
  G338.0570-0.0794   16:39:58.83   -46:45:53.2   0.129424464   0.141667557   249.9951042   -46.7647902    338.0572653   -0.079350822   1.613616136     0.108813942   5.328333567        0.436056199            4.542938479    0.105320735        4.72321079 0.158971544 4.369546674  0.139350231   -3.057438 0.63030575 0.144209518   11.34164982   G       null                    
  G338.0320-0.6673   16:42:27.96   -47:10:22.4   0.091808825   0.072223271   250.6165011   -47.17289616   338.0315036   -0.667306069   2.264445226     0.120168338   4.158644074        0.22464498             3.387918509    0.017097812        3.78465405 0.028795217 3.032771734  0.020114571   72.097732 0.20497023 0.129298537   17.28937837   G       "Infrared Quiet"        
  G338.0270+0.3478   16:38:00.48   -46:30:09.2   0.08086718    0.115234904   249.5020107   -46.50254974   338.0270749   0.347848258    1.546240684     0.130095263   1.523985639        0.148585593            2.481944179    0.061134931        2.84265719 0.109954729 2.167003086  0.066111483   5.3871870 0.15676217 0.128495604   11.22577455   G       "Infrared Quiet"        
  G338.0200-0.2045   16:40:23.02   -46:52:32.2   0.127253839   0.111666366   250.0959313   -46.87560515   338.0201714   -0.20450795    1.465421634     0.101296404   3.453335983        0.243753189            3.837731858    0.027409345        4.07288784 0.042259504 3.616153055  0.035500825   -71.94865 0.47687117 0.114860967   13.23830789   G       null                    
  G338.0180-0.7790   16:42:54.67   -47:15:22.4   0.144318267   0.225873983   250.7277794   -47.25621303   338.0184571   -0.779041482   0.940845862     0.126133677   1.221787006        0.163801377            2.848890273    0.001261014        3.34013092 0.001096539 2.429897504  0.001997727   -0.071672 0.23096038 0.123097882   7.207336037   G       null                    
  G338.0070+0.0176   16:39:21.63   -46:44:17.6   0.021984978   0.025420401   249.8401196   -46.73821805   338.0065023   0.017631015    12.6361364      0.154236669   39.29240094        0.560743494            4.408474637    0.016298873        4.74379100 0.025199089 4.096860216  0.021073444   -1.396834 0.05055126 0.248922353   45.90005335   G       "UCHII Region"          
  G338.0060-0.0256   16:39:32.81   -46:46:02.8   0.103575299   0.14251466    249.8867201   -46.76744325   338.0059341   -0.025649453   1.203240343     0.14252435    0.950003352        0.130250332            2.221397957    0.076688993        2.46631194 0.136600734 2.000804846  0.082486302   2.7870066 0.28879007 0.130299598   7.745464481   G       "UCHII Region"          
  G338.0040-1.0678   16:44:08.65   -47:27:22.4   0.102289512   0.123799711   251.0360232   -47.45620877   338.0043688   -1.067838649   1.928821648     0.219626961   1.413216246        0.16123174             2.139913096    0.007622398        2.29240721 0.009017875 1.997563095  0.011864406   -7.019019 0.45490393 0.220078656   8.492268456   G       null                    
  G338.0000-0.1475   16:40:03.43   -46:51:09.2   0.036814848   0.046266659   250.0142721   -46.85256751   338.0003525   -0.147453033   4.355508203     0.12076244    7.545447383        0.20951357             3.290485562    0.002466879        3.62758359 0.002916104 2.98471281   0.003777753   5.1021545 0.08288785 0.154126421   28.23210022   G       "UCHII Region"          
  G337.9840-0.1467   16:39:59.48   -46:51:50.5   0.08209043    0.113829743   249.9978285   -46.86402695   337.9843176   -0.146656505   1.650283157     0.155305256   1.30664847         0.123056735            2.224527662    0.004013016        2.47979060 0.004049046 1.995540795  0.006420361   -3.452698 0.22488096 0.167939156   9.096391714   G       "UCHII Region"          
  G337.9360+0.1483   16:38:31.11   -46:42:12.7   0.092165239   0.128473244   249.629638    -46.70352955   337.9361591   0.148308304    1.231340537     0.120553693   1.139585372        0.111631621            2.405036993    0.003898932        2.72065052 0.003945196 2.126036729  0.006165423   2.6850200 0.20518577 0.123692741   9.569236538   G       "Infrared Quiet"        
  G337.9290+0.8215   16:35:35.57   -46:15:24.5   0.0375092     0.059471532   248.8982046   -46.25679912   337.9293256   0.821507125    3.100651291     0.119751943   3.495342199        0.155045883            2.65435473     0.028955457        3.20633439 0.054833194 2.19739995   0.02976918    -9.656234 0.04594472 0.115466423   24.6500909    G       "Infrared Quiet"        
  G337.9270-0.4575   16:41:08.08   -47:06:45.9   0.010771872   0.011705941   250.2836595   -47.11275724   337.9273041   -0.457514479   301.6860848     1.775965187   903.3470338        6.198966944            4.326043077    0.007627735        4.50745140 0.011332247 4.151935765  0.01026705    -3.842305 0.04543537 3.24258852    86.63321461   G       "UCHII Region"          
  G337.9160-0.0145   16:39:08.86   -46:49:38.5   0.176108666   0.41943085    249.7869165   -46.82735416   337.9157444   -0.014548366   0.936557538     0.109144208   3.156157216        0.518330334            4.589378166    0.265529462        6.73135952 0.67537179  3.128995246  0.180382478   11.789323 0.06398131 0.129297927   7.355581116   G       null                    
  G337.9090-0.4645   16:41:05.56   -47:07:53.3   0.399525686   0.238548799   250.273187    -47.13146696   337.9085584   -0.464546644   5.330867514     0.678731929   18.94071192        3.862746186            4.712376209    0.375369486        5.76719787 0.314071474 3.850481638  0.576476042   89.289155 0.52299979 0.354274869   15.72095062   G       "HII Region"            
  G337.9010+0.0063   16:38:59.99   -46:49:28.0   0.155960069   0.156109767   249.7499486   -46.82443521   337.901066    0.006256859    1.164275634     0.119298131   2.049948339        0.257110083            3.317294214    0.11997042         3.32987548 0.17256113  3.304760476  0.166755889   -89.44989 13.4824750 0.121026456   9.717431151   G       PN                      
  G337.8960-0.4405   16:40:56.21   -47:07:30.8   0.293552077   0.229441041   250.2342089   -47.12522222   337.8956917   -0.440531736   1.935917565     0.247749472   5.243883053        0.938496997            4.114565832    0.257387003        4.65447221 0.274120758 3.63728715   0.401488676   80.960229 0.68798246 0.210515544   9.937495333   G       null                    
  G337.8960+0.7698   16:35:40.92   -46:18:59.9   0.106554583   0.108690599   248.9205077   -46.31664551   337.8955302   0.769765184    1.150097665     0.129928231   0.774122322        0.089384452            2.05104354     0.024478339        2.09622643 0.035485877 2.006834532  0.033769963   21.788804 1.78220605 0.130118623   8.045893737   G       null                    
  G337.8890-0.1362   16:39:34.58   -46:55:40.7   0.111790187   0.161119496   249.8940851   -46.92797083   337.8894237   -0.136192821   1.576017368     0.147632572   2.440204027        0.230375481            3.110780863    0.018273061        3.62125524 0.01717571  2.672266086  0.028722106   9.8792768 0.16821485 0.160594225   9.738018375   G       null                    
  G337.8890-0.1315   16:39:33.26   -46:55:30.2   0.020360591   0.02334891    249.8885857   -46.92506734   337.8890935   -0.131457135   8.325985231     0.158346429   8.082866331        0.153782101            2.463215316    6.51E-4            2.58414318 8.36E-4     2.347946406  9.82E-4       3.0779817 0.12157304 0.19735311    40.00454009   G       "Radio Galaxy (Core)"   
  G337.8890-0.1289   16:39:32.46   -46:55:25.4   0.084293488   0.082954789   249.8852603   -46.92373001   337.8885811   -0.128871792   2.31383088      0.153239843   2.76223051         0.183772723            2.731501484    0.008659107        2.75601073 0.012577449 2.707210194  0.011915127   -80.41507 2.55155145 0.157850012   14.24901046   G       null                    
  G337.8660-0.2828   16:40:07.61   -47:02:34.8   0.004287195   0.004665013   250.0316884   -47.04301319   337.8658315   -0.282757471   72.07366192     0.268184845   72.71497343        0.31304409             2.511098796    0.004311005        2.60933926 0.004032515 2.416557037  0.003664673   -2.959297 0.03085248 0.274359219   262.6981592   G       null                    
  G337.8480-0.9503   16:43:00.82   -47:29:49.3   0.25121743    0.242563504   250.7534013   -47.4970341    337.8482925   -0.950349607   0.862214154     0.115213949   1.896279301        0.253992507            3.707496543    0.01706945         3.75831418 0.025814094 3.657366025  0.022430096   -4.480793 4.79489505 0.128533939   7.686690012   G       "Radio Galaxy (Lobe)"   
  G337.8480-0.6976   16:41:53.19   -47:19:52.3   0.045382957   0.065397917   250.4716301   -47.33118067   337.8476329   -0.697638322   2.456175868     0.1281431     2.027115153        0.120666144            2.271169645    0.032547014        2.57910360 0.05813014  2.000001684  0.035409186   -0.019978 0.0993963  0.134681328   17.68782703   G       "Infrared Quiet"        
  G337.8470-0.9504   16:43:00.48   -47:29:53.5   0.070825825   0.085599665   250.7519821   -47.49820017   337.8467833   -0.950392657   1.62418197      0.128524669   1.17917853         0.093401859            2.130150442    0.003726697        2.27108988 0.004414288 1.997957427  0.005813018   -4.812258 0.34057927 0.127128571   12.121033     G       "Infrared Quiet"        
  G337.8440-0.3747   16:40:26.69   -47:07:13.6   0.012258317   0.013454377   250.1112229   -47.12045111   337.8438243   -0.374686762   13.3554075      0.15102251    12.71486522        0.165161004            2.439312282    0.007796223        2.52451893 0.011686866 2.356981497  0.010389114   -1.359421 0.09948359 0.172916174   72.79531987   G       "UCHII Region"          
  G337.8100+0.8671   16:34:55.96   -46:18:50.1   0.085809036   0.120391291   248.7331611   -46.31392334   337.8101583   0.867050653    1.581678307     0.120447793   2.146654615        0.163608765            2.91245488     0.004540347        3.34144832 0.004676441 2.538537967  0.007072698   -3.488540 0.14820115 0.126134425   12.50807717   G       null                    
  G337.8020+0.2212   16:37:40.81   -46:45:15.7   0.117594284   0.163052858   249.420037    -46.75434853   337.8023038   0.221156681    1.08495538      0.137120586   0.948723347        0.138771228            2.337782608    0.086074744        2.63420524 0.153142599 2.074715908  0.093770082   -9.128984 0.29795885 0.113425165   8.65510629    G       "Radio Galaxy (Lobe)"   
  G337.8010+0.2266   16:37:38.99   -46:45:07.1   0.042891383   0.061592936   249.4124699   -46.7519728    337.800596    0.226597937    2.81013822      0.137848554   2.325330529        0.129980531            2.274146714    0.030473822        2.58553234 0.054592783 2.000262453  0.033014683   6.7214911 0.09302170 0.124622367   21.27163831   G       null                    
  G337.7930-0.3543   16:40:09.40   -47:08:41.9   0.176218909   0.13483975    250.0391695   -47.14495968   337.7929651   -0.354268999   1.264449299     0.149298642   1.581220502        0.187866096            2.795653706    0.018466656        3.08992061 0.03073097  2.529411148  0.021995094   80.338155 0.52259083 0.142793298   8.315624447   G       "Radio Galaxy (Lobe)"   
  G337.7910-0.3536   16:40:08.83   -47:08:45.0   0.043094894   0.045965058   250.0368008   -47.14582089   337.7912515   -0.353635706   4.161489267     0.144347535   5.176824394        0.179660818            2.788334288    0.001572021        2.86785326 0.00212466  2.711020193  0.002304447   -3.411192 0.41697793 0.142685816   28.01728769   G       null                    
  G337.7710-0.7120   16:41:39.03   -47:23:54.6   0.050958426   0.073461774   250.4126267   -47.39849963   337.7706741   -0.712034456   2.298415282     0.133400107   1.923301493        0.126934181            2.286911667    0.035925246        2.61524107 0.064533046 1.999802246  0.038891201   8.4118702 0.10399453 0.122031599   17.2004371    G       "Infrared Quiet"        
  G337.7670+0.4702   16:36:28.01   -46:36:47.4   0.028215205   0.031632077   249.1167218   -46.61317673   337.7673244   0.470162317    5.584769137     0.138067767   6.062306225        0.149919993            2.604676753    8.02E-4            2.71171398 0.001053736 2.501864512  0.001194578   -2.064607 0.19698867 0.146825505   36.43603948   G       "Infrared Quiet"        
  G337.7340-0.9706   16:42:39.57   -47:35:46.7   0.01293945    0.013873681   250.6648545   -47.59631871   337.7341675   -0.970568221   11.73199919     0.137581106   11.31329082        0.152487049            2.454983149    0.008156086        2.52182466 0.012069286 2.389913286  0.011015508   0.7518668 0.13696546 0.152285427   76.80124123   G       Other                   
  G337.7230-0.6901   16:41:21.92   -47:25:12.3   0.144423303   0.194999797   250.341345    -47.42008303   337.7226019   -0.690071297   0.953251962     0.120344616   1.215650627        0.153549326            2.823175718    0.005676048        3.14363011 0.006222586 2.535387702  0.00887408    -2.091519 0.36200903 0.116647914   8.176122053   G       null                    
  G337.7180+0.4424   16:36:23.49   -46:40:07.1   0.075389171   0.102293604   249.0978787   -46.66864943   337.7175714   0.442424637    1.699786284     0.114525266   2.189767994        0.147551925            2.837521074    0.001293987        3.18283008 0.001379707 2.529675052  0.002029952   1.5883032 0.16060737 0.122314856   14.34499568   G       PN                      
  G337.7130+0.0879   16:37:54.44   -46:54:36.8   0.052138634   0.060200057   249.4768434   -46.91023109   337.7125108   0.087938738    11.82031043     0.58642325    11.12952874        0.55224121             2.425836622    0.001078467        2.55206944 0.001372795 2.305847645  0.001632496   -1.569350 0.29851905 0.492487468   22.62303696   G       "UCHII Region"          
  G337.7110+0.0855   16:37:54.74   -46:54:46.5   0.019175678   0.026346709   249.4780728   -46.91290854   337.711083    0.085461438    38.81993207     0.411193345   138.339862         1.465360681            4.719352687    2.74E-4            5.39004690 1.44E-4     4.132114279  2.0E-4        0.6634602 0.02218391 0.5724199     67.8172301    G       "UCHII Region"          
  G337.7080+0.0940   16:37:51.82   -46:54:34.1   0.018167862   0.033337194   249.4659017   -46.90946703   337.7080767   0.094004606    36.06104512     0.369303552   172.2164573        1.779968055            5.463283265    0.00381072         7.38208829 0.002712322 4.043227721  0.005441274   -8.968225 0.00637609 0.411892235   98.72682847   G       "HII Region"            
  G337.7050-0.0532   16:38:29.64   -47:00:35.7   0.007234642   0.007889809   249.6235149   -47.00992036   337.7052764   -0.053151653   90.94630787     0.577409893   95.63722043        0.699790671            2.563663993    0.004662741        2.64933360 0.006952914 2.480764616  0.006248555   -1.270016 0.06079484 0.751125507   119.1999393   G       "UCHII Region"          
  G337.7040-0.5588   16:40:42.69   -47:20:49.9   0.063502358   0.070572108   250.1778586   -47.34719742   337.7040114   -0.558846369   1.80941362      0.122169285   1.325605706        0.10147086             2.139825003    0.038585646        2.22332006 0.059240967 2.059465532  0.050052355   -4.984489 0.50210394 0.12870374    13.24504307   G       null                    
  G337.6980-0.6957   16:41:17.62   -47:26:32.4   0.030842566   0.034054295   250.3234324   -47.44232144   337.6979026   -0.69567623    4.492192634     0.129420967   4.183416472        0.120556393            2.412536879    7.92E-4            2.49283624 0.001052626 2.334824119  0.001174986   2.6647784 0.28190017 0.133336887   31.32894439   G       null                    
  G337.6980+0.9605   16:34:05.72   -46:19:58.8   0.084849227   0.148516358   248.5238306   -46.33301059   337.6982192   0.96051154     1.297048128     0.123669739   1.351626302        0.128888155            2.552040077    0.001828085        3.10410486 0.001355104 2.098159965  0.002862967   1.3495443 0.10903154 0.135581489   10.02570649   G       null                    
  G337.6930+0.9757   16:34:00.49   -46:19:36.6   0.027679831   0.035178961   248.5020601   -46.32684588   337.6925544   0.975739902    4.796343627     0.136129422   4.30025691         0.122126538            2.367170265    0.001193499        2.57477528 0.001379486 2.176304507  0.001859146   3.7613460 0.09392887 0.146705015   31.17683714   G       "Infrared Quiet"        
  G337.6800-0.0552   16:38:24.28   -47:01:47.6   0.066653214   0.109438546   249.6011649   -47.02989956   337.6802299   -0.055153432   2.103006352     0.149312364   2.324574379        0.191611516            2.628402266    0.055032789        3.16592397 0.105081263 2.182142884  0.05571476    -1.346392 0.08546240 0.145614538   14.04301303   G       "UCHII Region"          
  G337.6800+0.9503   16:34:03.97   -46:21:12.7   0.103755858   0.122662083   248.5165495   -46.35352897   337.6797277   0.950292449    1.196638916     0.1380804     0.849275693        0.098171039            2.106107723    0.00722233         2.22071752 0.008755775 1.997412856  0.01120922    -5.787734 0.64644659 0.15363034    8.133943304   G       null                    
  G337.6320-0.0781   16:38:19.01   -47:04:51.0   0.005536976   0.006140877   249.5792152   -47.08083491   337.6323377   -0.078052849   38.46346251     0.170730193   50.29731878        0.258427319            2.858831798    0.003698947        2.97971989 0.005557843 2.742848162  0.004919806   -3.696736 0.03340564 0.239926741   158.7656785   G       "UCHII Region"          
  G337.6310-0.5330   16:40:18.69   -47:23:05.1   0.020286821   0.02312412    250.0778808   -47.38473826   337.6310117   -0.53303301    7.887974171     0.150892656   7.483876967        0.164420837            2.435121671    0.013155584        2.56213893 0.020279185 2.314401245  0.017022863   -0.054817 0.11088815 0.152265102   47.30075982   G       "Infrared Quiet"        
  G337.6180-0.5111   16:40:09.87   -47:22:46.9   0.01271158    0.014018863   250.041105    -47.37969015   337.6182645   -0.511054185   14.90274125     0.148081807   20.52966463        0.236329627            2.934257811    0.008527329        3.06274109 0.012823802 2.811164456  0.011332539   -4.148690 0.07188902 0.162718684   88.15268324   G       PN                      
  G337.6120-0.0597   16:38:09.52   -47:05:00.1   0.048983497   0.054428971   249.5396722   -47.08336414   337.6124602   -0.059713493   7.274410704     0.316264021   7.618454619        0.381977989            2.558436798    0.031946854        2.65938689 0.048159607 2.461318754  0.042327583   -1.192464 0.34466388 0.227987963   31.36265518   G       "UCHII Region"          
  G337.6090+0.9824   16:33:39.16   -46:23:00.4   0.03408718    0.045520752   248.413175    -46.38345164   337.6093339   0.98237798     3.630348843     0.136475191   2.978936583        0.111986803            2.264613014    4.43E-5            2.49403224 4.85E-5     2.056297429  6.99E-5       0.2994556 0.10235867 0.139026344   24.96612342   G       null                    
  G337.5940-0.6328   16:40:36.53   -47:28:42.5   0.102949762   0.268743041   250.152198    -47.47847517   337.5941706   -0.632817232   0.930179002     0.114996943   1.252689863        0.156437834            2.901183784    0.025594218        4.21133585 0.009202302 1.998621729  0.034992171   6.0805271 0.05451690 0.13059841    7.318798305   G       "Radio Star"            
  G337.5910-0.0044   16:37:50.00   -47:03:44.0   0.198148584   0.317198491   249.4583431   -47.0622286    337.5911197   -0.004401441   0.995704378     0.127043962   2.294019041        0.38041578             3.794665024    0.200970918        4.78102918 0.423825278 3.011795599  0.174614389   29.463801 0.22437735 0.144395575   7.083874031   G       null                    
  G337.5830-0.4789   16:39:53.05   -47:23:04.6   0.33451977    0.153465744   249.9710499   -47.38462365   337.5830747   -0.478864766   0.955563707     0.135532295   1.544096711        0.386445374            3.17795393     0.327650444        4.19319769 0.157830564 2.408517777  0.488297363   85.356808 0.37042190 0.12421605    7.634683589   G       null                    
  G337.5820-0.9204   16:41:50.53   -47:40:38.6   0.005236313   0.00638362    250.4605621   -47.67737689   337.5824828   -0.920422985   130.9577612     0.624900772   140.7333255        0.778088592            2.591629469    0.005854566        2.79908546 0.005775865 2.399549205  0.004514736   -1.728689 0.01810664 0.649771537   201.544318    G       "Infrared Quiet"        
  G337.5760-0.7710   16:41:08.97   -47:35:01.9   0.09114344    0.114969356   250.2873598   -47.58386532   337.5755944   -0.770985213   1.222856509     0.125486409   0.905892894        0.107177774            2.151744542    0.063351709        2.31554075 0.10235361  1.999534908  0.077787675   -4.130368 0.38088037 0.129049779   9.516375103   G       null                    
  G337.5480+0.3246   16:36:14.10   -46:52:23.8   0.009825385   0.01148836    249.0587655   -46.87326776   337.5481759   0.324556976    21.74734167     0.205591236   20.28972804        0.19186004             2.414752045    2.57E-4            2.55380900 3.23E-4     2.283266846  3.91E-4       2.3831526 0.05088811 0.236953586   81.38978919   G       null                    
  G337.5260-1.0157   16:42:02.88   -47:46:57.1   0.075371972   0.133381405   250.5119822   -47.78253996   337.5262232   -1.015735656   1.478800391     0.13205831    1.432464328        0.127962227            2.460506856    0.002807858        3.03021483 0.002072328 1.997909164  0.004350389   -2.189875 0.09211081 0.128997961   11.48011882   G       "Infrared Quiet"        
  G337.4940+1.0463   16:32:55.56   -46:25:28.2   0.040072258   0.05952601    248.231498    -46.42450921   337.4940259   1.046321297    3.013109798     0.130223256   2.902277308        0.143958563            2.453591122    0.029861308        2.81967744 0.05325748  2.13503477   0.03278031    -0.101976 0.07605617 0.121007904   23.2755195    G       null                    
  G337.4100-0.0424   16:37:17.25   -47:13:18.7   0.028214407   0.034199445   249.3218885   -47.221848     337.4104362   -0.042431375   5.586959536     0.153594136   5.300054183        0.145706812            2.434949472    4.76E-5            2.62691959 5.66E-5     2.257008148  7.36E-5       -0.424885 0.10329282 0.150399837   36.84899419   G       "Infrared Quiet"        
  G337.4050-0.0444   16:37:16.53   -47:13:37.2   0.013723895   0.014766151   249.3188756   -47.22700931   337.4052353   -0.044374725   12.7465039      0.150469977   13.84915332        0.163495412            2.605875005    1.6E-4             2.69573542 2.13E-4     2.519010023  2.37E-4       0.4717055 0.11158258 0.170483912   74.12651685   G       PN                      
  G337.4040-0.4024   16:38:50.48   -47:28:03.2   0.006207193   0.006468859   249.7103127   -47.46756385   337.4037547   -0.402455603   96.61198798     0.850119193   107.7550803        0.948181728            2.640224859    9.07E-5            2.66511030 7.15E-5     2.615571784  8.56E-5       0.5705256 0.17134455 0.406348059   237.7567354   G       "UCHII Region"          
  G337.3910-0.6326   16:39:48.59   -47:37:48.4   0.107181587   0.153305867   249.9524567   -47.63010175   337.3912727   -0.632594126   1.147536701     0.12427535    1.181452215        0.147794269            2.536674539    0.079415724        2.95370814 0.145237769 2.178521847  0.084449642   14.709794 0.18713093 0.123199249   8.868461111   G       null                    
  G337.3590-0.5112   16:39:08.70   -47:34:24.5   0.014213089   0.016222988   249.786241    -47.57347001   337.3589781   -0.5112463     11.58726075     0.15548142    10.9770465         0.169076693            2.433282395    0.009201035        2.56069255 0.014189477 2.312211675  0.011900165   -3.502782 0.07844070 0.157700345   68.02370255   G       "Infrared Quiet"        
  G337.3540+0.0095   16:36:50.26   -47:13:43.7   0.06160969    0.073166791   249.20942     -47.22880367   337.3540195   0.009523723    2.196729716     0.141181738   1.777744944        0.114308752            2.248971936    0.002237964        2.39480188 0.002697772 2.112022207  0.003465204   2.7149642 0.29218755 0.157755866   13.73341379   G       null                    
  G337.3510-0.8075   16:40:25.70   -47:46:34.7   0.073985498   0.094190584   250.1070903   -47.77631707   337.350993    -0.807482653   1.691115337     0.132784068   1.419871027        0.111528621            2.290738206    0.002477205        2.50118828 0.002837686 2.097995407  0.003863124   2.3157801 0.24407017 0.132233171   12.8216414    G       "Infrared Quiet"        
  G337.3140+0.6350   16:33:58.30   -46:50:09.3   0.006406434   0.00705861    248.4929083   -46.8359241    337.3142052   0.635033552    31.62253895     0.167117178   38.55249817        0.235661341            2.760375353    0.004239895        2.8703624  0.006359439 2.654602809  0.005648959   -0.368647 0.04152698 0.200472519   152.6588572   G       PN                      
  G337.3040+0.9991   16:32:22.50   -46:35:44.1   0.065261209   0.083518871   248.0937583   -46.59557169   337.3042037   0.999122707    1.816409205     0.133745614   1.372412265        0.101054144            2.173066877    3.3E-4             2.36591296 3.68E-4     1.995939719  5.2E-4        -0.808468 0.23114574 0.130952835   13.43571097   G       null                    
  G337.3030-0.5715   16:39:11.42   -47:39:19.1   0.077616006   0.129201471   249.7975873   -47.65529812   337.3030374   -0.571456438   1.551252549     0.122377431   1.756680772        0.158680093            2.6603896      0.058526697        3.44766434 0.126074524 2.052889178  0.050228719   20.070671 0.06117191 0.122938022   12.20870028   G       null                    
  G337.2910+0.1782   16:35:51.29   -47:09:42.1   0.038232251   0.091228556   248.9637081   -47.16168761   337.2913358   0.17819953     2.789126671     0.104761569   5.52973812         0.207730879            3.520095881    0.00112379         5.09442363 5.46E-4     2.432282022  0.001530977   0.8713084 0.01535125 0.105312944   25.23630899   G       PN                      
  G337.2590-0.1674   16:37:14.07   -47:25:05.5   0.099020835   0.099015504   249.3086092   -47.41818068   337.2587649   -0.167425183   2.238434389     0.151566345   3.705733414        0.251194967            3.216637169    0.00511406         3.23951878 0.007393378 3.193917171  0.007071624   3.9601826 4.10982831 0.199595764   10.37827897   G       "HII Region"            
  G337.2510+0.0536   16:36:14.32   -47:16:30.4   0.048724281   0.052626439   249.0596867   -47.27509848   337.2514148   0.053628375    3.431359919     0.12423149    5.18121387         0.21844018             3.072013006    0.033182213        3.18285231 0.048935925 2.965033555  0.04499621    -1.567090 0.33009897 0.14036975    23.77482399   G       PN                      
  G337.2210+0.5408   16:34:00.39   -46:58:06.2   0.040176934   0.124438732   248.5016195   -46.96839588   337.2209094   0.540794445    2.55349787      0.102397752   6.332710208        0.255124134            3.936974521    0.007606574        6.53166185 0.002332412 2.373020638  0.009130522   3.5957802 0.00834127 0.126096875   22.61469126   G       null                    
  G337.2030+0.8724   16:32:30.81   -46:45:21.5   0.142768008   0.208844253   248.1283627   -46.75596472   337.2030763   0.872372484    0.991045063     0.134675138   0.979492           0.161562942            2.485388917    0.116179764        3.08479914 0.246860735 2.002450657  0.096791822   -23.37367 0.17590252 0.123016678   7.613157977   G       "Infrared Quiet"        
  G337.1920+0.0102   16:36:11.60   -47:20:53.0   0.030904241   0.037322583   249.0483437   -47.34805188   337.1922875   0.010208259    4.306217056     0.124246372   4.444088219        0.147704064            2.53970678     0.020948866        2.73237230 0.033402031 2.360626518  0.026150134   -1.627157 0.11290091 0.12587425    34.37311997   G       null                    
  G337.1890-0.1194   16:36:44.83   -47:26:15.4   0.005940336   0.006969721   249.1867876   -47.43761382   337.1890366   -0.119385699   34.60365228     0.183817869   37.91125733        0.201389901            2.616740269    2.88E-5            2.78486721 3.6E-5      2.458763421  4.37E-5       0.3359412 0.02589891 0.209405124   158.3636484   G       PN                      
  G337.1560-0.1812   16:36:53.29   -47:30:11.9   0.330415738   0.223911942   249.2220457   -47.50330243   337.1563822   -0.181165305   1.737158443     0.217343204   5.52924587         0.72344355             4.46016764     0.085368802        5.27366113 0.159628276 3.772160339  0.088399755   71.134953 0.48408899 0.220818558   8.343904424   G       null                    
  G337.1420-0.6731   16:39:00.14   -47:50:35.8   0.126488442   0.086990472   249.7505772   -47.84328932   337.1417785   -0.673134463   1.800891895     0.116295946   3.777970329        0.245738144            3.620949779    0.014103494        4.25701850 0.025008128 3.079920207  0.015756642   -79.75383 0.19139046 0.126413524   13.72362409   G       "Infrared Quiet"        
  G337.1290-0.1815   16:36:46.85   -47:31:25.7   0.150222228   0.25869432    249.1952043   -47.52379984   337.1290198   -0.181501608   6.448910163     0.630557126   18.33405282        1.79356678             4.215240678    0.00657541         5.18321943 0.005362915 3.428034296  0.010089596   1.7971785 0.13819655 0.419587098   17.93312724   G       "Diffuse HII Region"    
  G337.1280-0.0897   16:36:22.45   -47:27:46.3   0.206278763   0.115877012   249.0935305   -47.46285605   337.1279522   -0.089672995   1.325685808     0.116582869   3.189988901        0.281386424            3.878037073    0.013314338        5.00754943 0.026762216 3.003299665  0.012948008   83.681731 0.21008974 0.140881564   9.326860798   G       null                    
  G337.1190-0.1830   16:36:44.83   -47:31:56.2   0.132118313   0.12500489    249.1867837   -47.53226525   337.1189294   -0.182977408   15.53464495     1.381706853   25.03802617        2.237897277            3.173850781    0.013998643        3.24358836 0.020600869 3.105612569  0.019011756   -80.98989 1.54130916 0.351685639   44.20193909   G       "UCHII Region"          
  G337.1080-0.1837   16:36:42.46   -47:32:26.4   0.454919289   0.40109201    249.1769151   -47.54066202   337.1082339   -0.183684929   2.478140182     0.325823743   12.02971129        1.619985446            5.508096796    0.08019889         5.93903333 0.126288854 5.108429034  0.101634492   80.455904 1.29411915 0.420510222   7.33642363    G       null                    
  G337.1020-1.1460   16:40:57.60   -48:11:12.0   0.088281496   0.077239291   250.2400008   -48.18667386   337.1024628   -1.145947371   6.88796892      0.488924311   6.925623881        0.570137459            2.506823932    0.052262385        2.63045330 0.066920246 2.389005046  0.078921877   -88.47298 0.54963161 0.517445567   13.14635067   G       "Radio Galaxy (Lobe)"   
  G337.1000+0.5229   16:33:36.10   -47:04:09.8   0.046470269   0.055399883   248.400403    -47.06938027   337.0999091   0.522913867    2.978408554     0.133087834   2.848382329        0.146436587            2.444821355    0.031077965        2.61421690 0.049366172 2.286402267  0.038919865   -0.643464 0.19101470 0.138132722   21.38619925   G       "Infrared Quiet"        
  G337.0990+0.4533   16:33:53.90   -47:07:02.3   0.183660143   0.122124139   248.474569    -47.11731262   337.0990008   0.453299267    0.945743158     0.128700652   0.79351282         0.135955325            2.289972411    0.119190101        2.54800341 0.103824374 2.058071673  0.197144844   88.091791 0.5567294  0.114690319   7.126683607   G       "Infrared Quiet"        
  G337.0950-1.1370   16:40:53.36   -48:11:11.2   0.114402946   0.119037938   250.2223295   -48.18644242   337.0948377   -1.136961736   3.141959787     0.392274471   2.072873272        0.291140779            2.030606516    0.0653227          2.06208416 0.095515642 1.99960937   0.08928777    7.8921509 2.42121689 0.42000886    7.22582563    G       null                    
  G337.0720+1.0539   16:31:12.95   -46:43:40.4   0.035743892   0.041185738   247.8039439   -46.72788295   337.071637    1.053874868    3.774833862     0.126205264   3.679515889        0.141354202            2.468234636    0.023351953        2.60298424 0.036089698 2.340460659  0.030137521   4.2891199 0.18827843 0.149712574   25.05142185   G       "Infrared Quiet"        
  G337.0700-0.1085   16:36:13.57   -47:31:06.2   0.023405934   0.025233989   249.0565237   -47.51838114   337.0700527   -0.108540861   9.03584568      0.167407149   11.77753462        0.218294762            2.854172978    7.69E-4            2.93969619 0.001038702 2.771137845  0.001128042   -2.727671 0.20622379 0.197833673   45.52321634   G       PN                      
  G337.0640-1.1730   16:40:55.80   -48:13:59.8   0.075622479   0.082403934   250.2324914   -48.23328313   337.0641989   -1.173038814   15.86293638     1.044035548   16.9584548         1.295239441            2.584886908    0.05008494         2.67239039 0.07554501  2.500248591  0.066273484   -3.142473 0.61370335 0.917593062   15.95302347   G       PN                      
  G337.0550-0.1740   16:36:27.26   -47:34:23.8   0.092628621   0.131554046   249.1135659   -47.57328515   337.0553419   -0.173966867   1.629181941     0.122509732   2.71287006         0.243375584            3.226044499    0.078915337        3.70317997 0.139698283 2.810385447  0.087549593   -0.940550 0.14616072 0.127699876   12.17241359   G       null                    
  G337.0540+0.5171   16:33:26.56   -47:06:25.6   0.065902377   0.08316093    248.3606766   -47.10712113   337.0538381   0.517113981    2.08598631      0.142121562   1.820374515        0.140933567            2.33541981     0.042935498        2.57304918 0.072215573 2.119736277  0.050352063   -14.71257 0.18846725 0.119596735   15.62517079   G       "Infrared Quiet"        
  G337.0470-0.0011   16:35:39.82   -47:27:47.0   0.035152807   0.049405619   248.9159361   -47.46305344   337.0469296   -0.001066275   4.339402714     0.113850682   8.701512113        0.228528618            3.540129571    0.002091968        4.09568414 0.002191551 3.059932587  0.003224525   4.1830531 0.04689523 0.131259248   31.38864576   G       "UCHII Region"          
  G337.0440-0.1442   16:36:16.68   -47:33:42.5   0.176995133   0.291029402   249.0695018   -47.5618068    337.0438318   -0.144248179   1.257933031     0.101821505   5.680440907        0.590192371            5.312550854    0.173028575        6.97547565 0.361659158 4.046060509  0.15955152    29.121948 0.10244111 0.145981351   10.03567815   G       null                    
  G337.0310-0.6615   16:38:30.61   -47:55:05.1   0.12352777    0.200729215   249.6275452   -47.91807583   337.0310127   -0.661546397   0.989691537     0.133854397   0.925305234        0.151610935            2.417313376    0.111789453        2.83864190 0.227308825 2.058520997  0.095277689   -10.69438 0.22883301 0.137851582   7.191809136   G       "Infrared Quiet"        
  G337.0190-0.5806   16:38:06.07   -47:52:23.8   0.070996084   0.087232706   249.5252859   -47.87326631   337.0185434   -0.58059379    2.016490991     0.128196887   2.317821101        0.171189077            2.680291012    0.050380997        2.90687391 0.082168672 2.471369632  0.061251088   5.2283582 0.22841415 0.143622815   14.18778683   G       "Infrared Quiet"        
  G337.0040+0.3239   16:34:04.73   -47:16:29.4   0.009147      0.009548636   248.5197154   -47.27483925   337.0040768   0.323898057    70.73593807     0.323656233   242.4747539        1.296047042            4.62863847     0.013758431        4.68282622 0.009191106 4.575077749  0.008897178   1.8775401 0.13708789 0.464703975   152.2172004   G       "UCHII Region"          
  G336.9900-0.0246   16:35:32.40   -47:31:14.8   0.009616417   0.012392207   248.8850181   -47.52078373   336.9902207   -0.024589147   29.49494972     0.135463662   141.0035937        0.648016302            5.46609292     4.51E-4            6.18727167 5.17E-4     4.828973639  6.88E-4       2.8789111 0.01020351 0.177773669   167.405553    G       "HII Region"            
  G336.9830-0.1832   16:36:12.42   -47:37:58.1   0.007908884   0.00862836    249.0517296   -47.63281406   336.9832497   -0.183177557   24.01281865     0.167482166   24.97955014        0.200743835            2.54982783     0.005089468        2.63248689 0.007579531 2.469764232  0.006829324   -0.128524 0.06777030 0.202439999   116.4371324   G       "UCHII Region"          
  G336.9830-0.0047   16:35:25.45   -47:30:45.6   0.012426179   0.01373799    248.8560553   -47.51265927   336.9830149   -0.004653861   16.6493601      0.172696051   19.48900777        0.234200072            2.70480616     0.013516721        2.81484418 0.012411512 2.599069746  0.010834619   -4.563469 0.08248651 0.179022143   93.00168017   G       "Infrared-Dark HII Region"
  G336.9650+0.1474   16:34:41.27   -47:25:24.3   0.07446961    0.102769634   248.6719757   -47.42341701   336.9646805   0.147357411    1.692536422     0.11735061    2.036135211        0.14117653             2.742026537    5.97E-4            3.10303015 6.14E-4     2.423021739  9.4E-4        -0.571455 0.15162086 0.116697066   13.93761184   G       null                    
  G336.9300-0.0314   16:35:19.79   -47:34:10.8   0.24152558    0.405661112   248.8324488   -47.56968049   336.9301915   -0.031412383   0.96750046      0.133559279   2.313938064        0.451899165            3.866260048    0.267046995        5.28857556 0.620767154 2.82646368   0.20587612    19.794234 0.13795972 0.148601386   7.215819447   G       null                    
  G336.9220-0.1109   16:35:38.72   -47:37:45.5   0.532253797   0.470704711   248.9113213   -47.62930065   336.9220876   -0.11089491    0.91882994      0.114413232   6.08743584         1.535368581            6.434900769    0.705709316        7.74142313 0.781904523 5.348880585  1.04142088    76.391818 0.99216243 0.134601682   8.205168968   G       null                    
  G336.9140+0.6505   16:32:18.44   -47:07:08.2   0.048050842   0.064564472   248.0768517   -47.1189445    336.9136275   0.65050397     2.62494675      0.137565456   2.222558636        0.133037618            2.300416745    0.033266198        2.56820062 0.057480079 2.060554438  0.037745054   -3.962341 0.12016254 0.121116385   20.49670472   G       null                    
  G336.9090-0.1614   16:35:48.77   -47:40:24.1   0.257459302   0.408166723   248.9531898   -47.67336814   336.908563    -0.161437113   1.352290758     0.114077818   12.7907025         1.577061185            7.688742227    0.345690707        9.09853195 0.621944182 6.49739511   0.379595637   1.3897379 0.19891907 0.174635336   9.378654471   G       "HII Region"            
  G336.9010-0.1206   16:35:36.10   -47:39:06.1   0.342566496   0.763043726   248.900429    -47.65168576   336.9006116   -0.120576634   0.895870391     0.103113878   6.561655306        1.299923284            6.765936937    0.54548089         9.06734440 1.016384213 5.048655992  0.585178014   -26.74755 0.23922327 0.137792468   7.588429357   G       null                    
  G336.9000-0.0319   16:35:12.68   -47:35:32.1   0.00394607    0.00434978    248.8028497   -47.59225764   336.9000569   -0.031936202   111.1383236     0.305823655   197.4745999        0.63166934             3.332454511    0.002717459        3.48283926 0.004073142 3.188563187  0.003624525   -0.028799 0.01972632 0.346530906   328.772767    G       "UCHII Region"          
  G336.8940+0.3433   16:33:33.23   -47:20:33.0   0.079837052   0.123870609   248.3884392   -47.34249571   336.8939716   0.343330095    1.491262649     0.138103933   1.304472246        0.138670524            2.33819436     0.061019134        2.73371601 0.114371571 1.999897884  0.06240774    -5.674150 0.13826200 0.138321411   10.57244045   G       PN                      
  G336.8890-0.0240   16:35:07.90   -47:35:42.5   0.314644399   0.174586073   248.7829101   -47.59513099   336.8888536   -0.023963661   1.854398801     0.257196138   3.471142724        0.744990936            3.420381008    0.280112099        4.45494260 0.1835395   2.626073395  0.416295173   -82.35259 0.41783398 0.270844831   7.550122332   G       null                    
  G336.8880+0.0835   16:34:39.58   -47:31:22.5   0.143640823   0.368118328   248.6649333   -47.52292539   336.8882034   0.083514989    1.286062625     0.101697297   6.972393995        0.559037233            5.820958062    0.038560215        8.52115361 0.017165407 3.976404402  0.052069864   5.8859304 0.03977266 0.146959126   10.98418818   G       null                    
  G336.8880+0.0489   16:34:48.48   -47:32:48.6   0.044126507   0.031746873   248.702       -47.54682687   336.8875381   0.048915831    6.422265519     0.112005892   21.83487762        0.395464193            4.609671157    0.01126007         6.06445039 0.022245184 3.503873692  0.011306212   62.713050 0.02613688 0.141804911   48.85090005   G       "UCHII Region"          
  G336.8790-0.7495   16:38:17.65   -48:05:24.2   0.011528797   0.013020586   249.5735283   -48.09005835   336.8788622   -0.74951198    15.26708101     0.154763264   16.61818896        0.168459522            2.608263261    1.2E-6             2.73201358 1.57E-6     2.490118381  1.8E-6        0.0554715 0.06786277 0.182834824   81.90184919   G       null                    
  G336.8680-0.0060   16:34:58.07   -47:35:55.5   0.092032573   0.039097733   248.7419445   -47.59873956   336.8675224   -0.006043506   6.202000578     0.1773443     22.66586586        0.945679831            4.779262215    0.072603998        7.07817290 0.036712267 3.227011775  0.09660688    86.610962 0.05103132 0.212631798   29.80927908   G       "Diffuse HII Region"    
  G336.8640+0.0048   16:34:54.44   -47:35:37.4   0.045712246   0.059976851   248.7268372   -47.59373369   336.8643219   0.004846997    5.302708806     0.219461493   6.413250578        0.307024852            2.749352439    0.033078507        3.06870767 0.055581455 2.463231963  0.039021819   5.8102598 0.10217319 0.208200408   26.6674577    G       "UCHII Region"          
  G336.8600-0.0298   16:35:02.41   -47:37:13.8   0.172005667   0.211053184   248.760041    -47.62050961   336.8597278   -0.029750591   1.437568243     0.14618208    3.693254869        0.46720581             4.007102401    0.150767917        4.28103826 0.24998843  3.750695196  0.178018387   23.190370 0.61236990 0.177189991   9.28040284    G       null                    
  G336.8450-0.0089   16:34:53.48   -47:37:01.2   0.014148793   0.020504346   248.7228283   -47.61701215   336.8453456   -0.008904173   19.03304907     0.194144667   42.03499705        0.497050488            3.715283969    0.011110967        4.43665132 0.019641522 3.111205719  0.012512983   10.221895 0.01399513 0.218236702   85.16437335   G       "UCHII Region"          
  G336.8440-0.0053   16:34:52.18   -47:36:56.1   0.159143923   0.174122084   248.7174333   -47.61558323   336.8439386   -0.005258896   2.061637648     0.211093809   4.194835119        0.516816403            3.566083123    0.12217418         3.70834069 0.18566091  3.429282767  0.160423847   14.090829 0.96211835 0.215538254   9.611926696   G       null                    
  G336.8390-0.7975   16:38:20.79   -48:09:07.5   0.058985098   0.062759893   249.5866276   -48.15208908   336.8385433   -0.797459439   2.39794196      0.130173567   2.218503641        0.1384017              2.404644001    0.036960177        2.45952753 0.05423647  2.350985173  0.050352605   -0.953938 0.75929549 0.126437929   18.90879958   G       "Radio Star"            
  G336.8260+0.1552   16:34:05.84   -47:31:12.5   0.120662272   0.188536882   248.524343    -47.52014402   336.8259259   0.155232074    0.939576204     0.131798276   0.789509681        0.110761467            2.291660769    0.002523501        2.62713406 0.002012382 1.999025915  0.004127648   -1.020234 0.27457611 0.129631251   7.251096939   G       null                    
  G336.8250-0.0834   16:35:08.26   -47:40:55.4   0.18033705    0.164933297   248.7844078   -47.6820451    336.8254646   -0.083435642   1.105164161     0.126089333   1.872957446        0.26221613             3.254550194    0.132035559        3.35888854 0.174098686 3.153452948  0.196856447   88.310604 1.64276585 0.108948879   9.245727771   G       null                    
  G336.8230+0.0279   16:34:38.43   -47:36:31.2   0.006518096   0.007815191   248.6601392   -47.60866609   336.8228985   0.027862393    53.32794852     0.264962413   85.24745742        0.491541977            3.160849857    0.004624193        3.41504414 0.007262891 2.925576182  0.005878876   -3.929272 0.01893014 0.322976962   161.6062325   G       null                    
  G336.8210-0.9099   16:38:46.61   -48:14:26.1   0.067788059   0.074407353   249.6942269   -48.24059041   336.8205142   -0.909939542   2.541143597     0.110895054   5.359032838        0.271158895            3.630519107    0.046485239        3.81900845 0.069932143 3.451332758  0.061783401   17.075447 0.28198155 0.124251455   19.92707724   G       null                    
  G336.7910-0.6845   16:37:39.05   -48:06:43.9   0.06060146    0.081660271   249.4127085   -48.11218765   336.7905665   -0.684479731   1.982467746     0.13707832    1.543776496        0.106751805            2.20610843     8.69E-4            2.43400535 9.33E-4     1.999549588  0.001375202   1.3872166 0.18073486 0.144373379   12.95287007   G       null                    
  G336.7820-0.6144   16:37:18.31   -48:04:17.7   0.070871979   0.123051383   249.3263039   -48.07159174   336.7820268   -0.614437668   1.539064516     0.130082087   1.437354263        0.121575376            2.415967212    0.003927764        2.92150976 0.002935875 1.99790452   0.006178153   -2.585058 0.09777323 0.137941608   11.15505841   G       null                    
  G336.7560-0.0572   16:34:44.67   -47:42:55.0   0.23839181    0.171487567   248.6861375   -47.71527689   336.7562603   -0.057177676   0.89866624      0.128482602   1.089753179        0.159455249            2.752979303    0.042864294        3.05843541 0.075601088 2.478030109  0.046932026   75.183964 0.73709890 0.115483031   7.429305107   G       "UCHII Region"          
  G336.7490+0.0403   16:34:17.32   -47:39:17.1   0.184359495   0.145591376   248.5721694   -47.65474961   336.7488428   0.040265131    1.350300103     0.100404847   5.151569762        0.492621639            4.883099366    0.146802248        5.42297536 0.166959621 4.396969891  0.227087586   -88.97758 0.37045807 0.108737574   13.48988605   G       null                    
  G336.7480-0.0060   16:34:29.19   -47:41:12.6   0.13101529    0.208602156   248.6216445   -47.68682739   336.7478189   -0.005972217   1.335622308     0.122353865   3.233689219        0.3667668              3.889985947    0.130070023        4.74548502 0.252042747 3.188713188  0.129576129   13.142089 0.12295795 0.134866625   10.09319      G       null                    
  G336.7010+0.8184   16:30:43.88   -47:09:33.1   0.050525503   0.057598053   247.6828505   -47.15918237   336.7008895   0.818424274    2.855009232     0.142759095   2.449064204        0.122460635            2.315442382    3.22E-5            2.42241584 4.12E-5     2.213192849  4.86E-5       0.0632339 0.3386182  0.129780233   20.32836353   G       null                    
  G336.6970+0.5202   16:31:59.87   -47:21:57.8   0.187762369   0.232354462   247.9994685   -47.3660526    336.6971958   0.520179091    1.06755618      0.121993961   2.440286558        0.364029713            3.779772365    0.1812185          4.26722512 0.288018026 3.348002207  0.228032915   9.9603987 0.34150178 0.144558934   7.962734548   G       "Infrared Quiet"        
  G336.6810-0.8970   16:38:09.64   -48:20:07.7   0.016333171   0.019284428   249.5401506   -48.33548414   336.6814027   -0.896978308   12.14639597     0.149109349   19.7230652         0.24215201             3.185670159    3.15E-4            3.42705360 3.92E-4     2.961288478  4.77E-4       -1.767832 0.05074474 0.19031471    63.6738704    G       null                    
  G336.6800-0.9032   16:38:10.86   -48:20:27.9   0.040334785   0.046871523   249.5452338   -48.34107966   336.6794989   -0.903231618   4.790944274     0.149578559   7.164663555        0.22382107             3.057205451    0.001642145        3.26670367 0.002076571 2.861142636  0.002477803   2.9951947 0.14487375 0.157243046   30.55585548   G       null                    
  G336.6790+0.1660   16:33:27.67   -47:37:13.3   0.095381405   0.097113311   248.3652889   -47.62036482   336.6794862   0.165980263    2.020126377     0.121528102   4.117931619        0.294324667            3.569364327    0.068877052        3.61539366 0.098165671 3.523921011  0.09664903    0.2997705 1.58419973 0.144428098   13.29173035   G       PN                      
  G336.6420+0.0710   16:33:43.52   -47:42:43.4   0.074628917   0.115710694   248.431344    -47.71205701   336.642423    0.071045183    1.387622346     0.121685069   1.187809678        0.104165236            2.312998583    6.86E-4            2.68034086 6.21E-4     1.99600078   0.001089928   0.0078893 0.14243967 0.122874059   9.965713454   G       "Radio Star"            
  G336.6330+0.6829   16:31:02.31   -47:18:05.3   0.075656164   0.100759815   247.7596284   -47.30145975   336.633076    0.682913571    1.584514967     0.13603388    1.219368968        0.120126802            2.19310473     0.052984433        2.40484070 0.091475303 2.000011204  0.059593881   3.0009001 0.24458630 0.14240953    10.84662085   G       "Infrared Quiet"        
  G336.6200+0.2934   16:32:39.98   -47:34:38.4   0.02006578    0.022285901   248.1665875   -47.57732124   336.6198277   0.293441575    7.842194078     0.145517866   7.52294434         0.160376846            2.448585376    0.012849611        2.54553230 0.019402826 2.355330682  0.016993802   -2.149466 0.14594988 0.158077935   49.60748307   G       null                    
  G336.6190+0.2944   16:32:39.45   -47:34:39.2   0.082974404   0.089198934   248.1643595   -47.57756203   336.6186271   0.294377294    1.639250297     0.149485405   1.098948049        0.11343682             2.046943281    0.049499959        2.09482796 0.072202322 2.000153174  0.067863271   -0.132141 1.15077446 0.163068968   9.612516744   G       null                    
  G336.6030-0.1359   16:34:28.33   -47:52:52.8   0.009968353   0.010664129   248.6180493   -47.88134142   336.6030697   -0.135930889   23.26891459     0.175688876   33.10832556        0.289907556            2.982090932    0.006612131        3.05432028 0.009674414 2.911569679  0.009036458   -0.697720 0.10257778 0.215208641   105.0681859   G       PN                      
  G336.6020+1.0010   16:29:33.17   -47:06:19.3   0.114476342   0.128403459   247.3882029   -47.10536655   336.602159    1.000993417    1.137102669     0.142861795   0.789241207        0.112236314            2.082786151    0.069379808        2.16832820 0.104319411 2.000618789  0.092199734   13.044805 0.91087741 0.127741516   8.274320926   G       null                    
  G336.5680+0.1178   16:33:13.28   -47:44:04.9   0.028808298   0.035578167   248.3053378   -47.73468777   336.5682117   0.117843471    4.921361071     0.140396566   4.59379392         0.131065306            2.415353648    4.96E-4            2.60587325 5.9E-4      2.238763241  7.67E-4       1.5408203 0.10743130 0.136411592   35.24807115   G       "Infrared Quiet"        
  G336.5390-0.1798   16:34:24.33   -47:57:29.6   0.087920009   0.123782135   248.6013855   -47.95822873   336.5389422   -0.179795048   2.145102245     0.132695592   4.859061237        0.356158484            3.762641517    0.073970422        4.38533142 0.128311368 3.228369718  0.084791923   9.9105238 0.10745951 0.130877435   15.47806544   G       "UCHII Region"          
  G336.5160+0.0656   16:33:14.30   -47:48:30.4   0.03652593    0.044081755   248.309602    -47.80843715   336.5161024   0.065576739    4.126293281     0.13436247    4.695364162        0.152921994            2.666810308    8.48E-4            2.86643384 0.001035843 2.481088909  0.001298079   -1.753824 0.13253905 0.141321545   28.75372758   G       "Radio Star"            
  G336.5040-0.3192   16:34:52.57   -48:04:42.8   0.039165204   0.05702342    248.7190306   -48.07854403   336.5036411   -0.319157975   3.142767428     0.141816123   2.61053405         0.117801819            2.278485222    3.36E-4            2.59715988 3.24E-4     1.998912325  5.34E-4       -0.728538 0.08333513 0.149346585   20.76587204   G       null                    
  G336.4940-0.2000   16:34:18.82   -48:00:17.2   0.055114056   0.068199882   248.5784013   -48.00477835   336.4942814   -0.200018743   2.395932158     0.135476923   2.087084638        0.118126921            2.333298899    0.002895743        2.51655635 0.003402411 2.163386383  0.004503221   4.4027864 0.21205749 0.12365146    17.865282     G       null                    
  G336.4910+0.8775   16:29:37.65   -47:16:16.8   0.046929369   0.06665524    247.4068863   -47.2713203    336.4905737   0.877486598    3.668510839     0.107556123   10.98091345        0.377876637            4.325295935    0.03896406         5.10119102 0.067425506 3.667415089  0.044901681   -6.104110 0.04499894 0.139250733   24.70061927   G       PN                      
  G336.4370+1.0354   16:28:44.12   -47:12:04.8   0.113507333   0.127588073   247.1838481   -47.20134636   336.4367829   1.035401187    0.96257868      0.121093023   0.656809398        0.082747197            2.065091341    0.00700748         2.13429270 0.008874145 1.998133733  0.010717524   5.7533062 1.14012384 0.122752369   7.401912928   G       "Infrared Quiet"        
  G336.4250+0.1885   16:32:19.87   -47:47:30.2   0.05054714    0.075550565   248.0827741   -47.79172054   336.4245363   0.188500083    2.149204797     0.124551477   1.841180788        0.107366235            2.313911542    0.007499991        2.67680028 0.006829543 2.000218939  0.011919951   10.465361 0.09488739 0.130749503   16.0577043    G       "Radio Star"            
  G336.4240+0.9405   16:29:05.17   -47:16:35.3   0.08250057    0.126838398   247.2715428   -47.27648365   336.4235249   0.94045456     1.892699075     0.096019685   4.505657332        0.263887287            3.857271299    0.056443896        5.72305546 0.137582402 2.599754966  0.043392506   -28.15166 0.02313445 0.133565659   14.90345531   G       "Radio Galaxy (Lobe)"   
  G336.4230+0.9363   16:29:06.16   -47:16:46.2   0.047648479   0.083464499   247.275681    -47.27950762   336.4232729   0.93633593     2.654883091     0.104176675   5.281540001        0.241633805            3.526134664    0.0414741          4.61206990 0.084926362 2.695888379  0.039464861   -12.44922 0.02932721 0.143530146   17.40089434   G       "Radio Galaxy (Lobe)"   
  G336.4230+0.1230   16:32:36.66   -47:50:14.3   0.024974959   0.034408538   248.1527554   -47.83731691   336.4232417   0.123033619    5.908650963     0.119225063   9.597476037        0.223498624            3.186216037    0.018519926        3.69221418 0.031994737 2.749562224  0.021307081   -12.65945 0.03568549 0.152842135   37.92968406   G       PN                      
  G336.4100-0.2577   16:34:13.57   -48:06:20.7   0.01714509    0.02192369    248.5565492   -48.10573883   336.4101458   -0.257704715   14.54810364     0.194047215   23.86056924        0.319404419            3.201652791    0.001812525        3.56200718 0.002077966 2.877754048  0.002792541   7.8536177 0.03504083 0.199140101   73.57162982   G       "UCHII Region"          
  G336.4090-0.5741   16:35:37.23   -48:19:14.1   0.069078535   0.136004784   248.9051261   -48.32059665   336.4089152   -0.5741144     1.512193365     0.12586882    1.604247182        0.133542883            2.574953099    0.001429448        3.31919886 9.07E-4     1.99758548   0.00214964    -1.002298 0.06396743 0.137976494   11.46573574   G       null                    
  G336.3960-0.1040   16:33:29.53   -48:00:42.9   0.083284875   0.137663301   248.3730418   -48.01192592   336.3957951   -0.103958164   1.544595189     0.15054944    1.411441094        0.138096288            2.389799416    0.010186308        2.85911348 0.008073362 1.997521707  0.016067223   7.3410977 0.12450945 0.146543041   10.47767229   G       "Infrared Quiet"        
  G336.3840-0.5189   16:35:16.37   -48:18:07.3   0.06658534    0.086698873   248.8181926   -48.30203078   336.3835907   -0.518920744   1.933138685     0.132226844   1.766875808        0.121439               2.390061094    0.008049242        2.64211784 0.008798418 2.162050435  0.012658418   9.4224232 0.18795505 0.122175306   14.82820154   G       "Infrared Quiet"        
  G336.3760-0.9964   16:37:22.47   -48:37:43.0   0.027985026   0.032543534   249.343617    -48.62862443   336.376374    -0.996401869   5.039030129     0.135771058   4.677445113        0.126188587            2.408621179    0.001635781        2.55570576 0.002035507 2.270001527  0.00249758    4.7002071 0.13517338 0.141764284   35.48640371   G       null                    
  G336.3520-0.9471   16:37:03.30   -48:36:48.7   0.072839677   0.092597554   249.2637702   -48.61352299   336.3521745   -0.947121981   1.706976387     0.123731492   1.626673766        0.118032338            2.440473283    0.004018749        2.67564855 0.004622186 2.225968665  0.006241587   4.1078683 0.22063746 0.131411424   12.79670133   G       null                    
  G336.3400-0.1759   16:33:34.80   -48:06:07.0   0.03477086    0.037419476   248.3949873   -48.10195799   336.3397071   -0.175896232   4.703874008     0.12743456    6.332975314        0.171600693            2.900771802    7.53E-4            2.97906618 0.001020816 2.824535114  0.001101226   -1.548627 0.33495757 0.126182586   35.25271144   G       "Infrared Quiet"        
  G336.3360+0.7129   16:29:42.27   -47:29:47.9   0.060833858   0.077856604   247.426111    -47.49663506   336.336138    0.712894969    2.142042838     0.131539418   1.995267122        0.12294721             2.412814233    0.00614701         2.64517323 0.006925237 2.200866258  0.009620541   8.0765154 0.18489707 0.148753229   13.9981365    G       "Infrared Quiet"        
  G336.3170-0.7452   16:36:00.62   -48:30:12.6   0.02341898    0.025277704   249.002577    -48.5034897    336.3174055   -0.745173076   6.962250966     0.136220662   8.065228794        0.180949903            2.690753793    0.014771748        2.79008820 0.022094182 2.594955945  0.019736142   -14.47356 0.16755680 0.150885132   44.53828853   G       null                    
  G336.3040-0.4967   16:34:51.12   -48:20:43.4   0.020867384   0.023095033   248.7129864   -48.34537984   336.3043596   -0.496658683   8.43735899      0.1458341     10.22575753        0.177487125            2.752211753    0.002181375        2.86390096 0.002874627 2.644878304  0.003245008   9.1949575 0.13829045 0.183928916   46.22048265   G       "Infrared Quiet"        
  G336.2790-0.6901   16:35:36.53   -48:29:40.7   0.123011719   0.16936596    248.9022284   -48.49463634   336.2791229   -0.690086462   1.248057217     0.130068085   1.58483816         0.190310645            2.817189499    0.08402874         3.58384360 0.176661807 2.214537674  0.074401299   -27.86282 0.10668654 0.146212752   8.275422745   G       null                    
  G336.2500-0.4258   16:34:19.05   -48:20:14.2   0.352100984   0.302046845   248.5793603   -48.3372684    336.2501982   -0.425795805   0.770039045     0.098201896   3.208345479        0.419603135            5.102938677    0.074000544        5.54404490 0.116439236 4.696928613  0.093947033   -76.83057 0.99778841 0.127043495   7.112291935   G       PN                      
  G336.2470-0.1375   16:33:02.13   -48:08:36.6   0.119718656   0.143224141   248.258872    -48.1434989    336.2474604   -0.137527443   1.082181206     0.123938687   1.022689421        0.138794037            2.430312327    0.088482381        2.57713388 0.146653525 2.291855322  0.10411844    -6.216483 0.59581611 0.135381851   7.830517213   G       "UCHII Region"          
  G336.2360+0.6854   16:29:24.78   -47:35:17.8   0.030269887   0.046995225   247.3532469   -47.5882769    336.2358179   0.685419367    4.308398262     0.135873724   4.607536882        0.166194176            2.585336155    0.02262985         3.10600968 0.042697804 2.151945327  0.023326081   -12.11051 0.03930876 0.164340868   25.27066847   G       null                    
  G336.2270-0.8829   16:36:15.36   -48:39:48.2   0.145443871   0.157809779   249.0639986   -48.66339287   336.2265172   -0.882871916   1.170084701     0.102398013   2.700286957        0.236589492            3.797810385    0.00806855         3.92525612 0.010728314 3.67450257   0.011954477   3.9457508 0.96471167 0.127605594   10.507281     G       null                    
  G336.2010+0.2809   16:31:01.02   -47:53:30.8   0.081796021   0.10880614    247.7542659   -47.89189338   336.2006581   0.280851773    1.409631993     0.130591744   1.094627349        0.11646827             2.203029993    0.057641166        2.42663335 0.101207053 2.000030679  0.063210715   -7.526186 0.24945513 0.132102275   9.932755864   G       null                    
  G336.1830-0.3916   16:33:53.61   -48:21:47.4   0.098306292   0.185544758   248.4733651   -48.36317474   336.1833883   -0.391592589   1.098503046     0.129120533   1.109767396        0.130452268            2.512770143    0.001604314        3.15893846 0.001097578 1.998777079  0.002455996   -0.224678 0.11311355 0.136830397   8.166394574   G       "UCHII Region"          
  G336.1810+0.5492   16:29:46.53   -47:43:18.7   0.018197082   0.022874142   247.4438738   -47.72185519   336.1810259   0.549155286    10.25618007     0.177952322   10.54266587        0.184147109            2.534660177    0.002548079        2.79131526 0.002898442 2.301603942  0.00396266    10.830634 0.05076120 0.228907228   42.70911949   G       null                    
  G336.1760+0.2827   16:30:54.41   -47:54:32.0   0.088964344   0.158300043   247.726701    -47.90887913   336.1756226   0.282659612    1.341411829     0.125432156   1.551640328        0.16805642             2.688779644    0.073477361        3.51415230 0.160914812 2.057263133  0.06138706    -16.46243 0.06871255 0.14312372    9.264186767   G       "Infrared Quiet"        
  G336.1350+0.4235   16:30:07.80   -47:50:30.1   0.053993355   0.063435374   247.5325201   -47.84168209   336.1350412   0.423488267    2.780191616     0.131031308   3.205019906        0.151907567            2.684202686    0.006735486        2.86341238 0.008400792 2.516209017  0.010245344   10.522995 0.21958469 0.125847027   20.46286439   G       null                    
  G336.1290-0.6424   16:34:46.97   -48:34:23.9   0.04752355    0.053186858   248.6957236   -48.5733115    336.1287311   -0.642403682   3.359580827     0.124901122   4.69778364         0.174731207            2.956251306    0.001652278        3.10265617 0.002163706 2.816754839  0.002460742   2.7595564 0.24808674 0.139813244   23.36267843   G       null                    
  G336.1170-0.6261   16:34:39.73   -48:34:15.2   0.021916687   0.029685622   248.6655289   -48.57088889   336.1169957   -0.626053395   6.804873946     0.142662526   7.535989353        0.158990856            2.630858158    0.003108779        2.98511279 0.003257573 2.318644258  0.004860535   10.235798 0.04387158 0.167348325   39.61763016   G       null                    
  G336.0860-0.3656   16:33:22.84   -48:25:01.0   0.067583702   0.10712106    248.3451544   -48.41694657   336.0860924   -0.365631626   1.825262503     0.128160337   1.892950822        0.150678307            2.545936931    0.047732095        3.24681503 0.100073657 1.996354826  0.042630446   -21.23653 0.06136998 0.140318513   12.78809726   G       "Infrared Quiet"        
  G336.0840-0.8674   16:35:36.37   -48:45:28.9   0.072552276   0.089637388   248.901529    -48.75802796   336.0843388   -0.867404182   1.797841964     0.126484807   1.749953744        0.141385269            2.466481316    0.048989061        2.67371886 0.079678848 2.275306562  0.059763028   -10.06427 0.24877103 0.136905772   12.6441055    G       null                    
  G336.0620+0.9923   16:27:23.28   -47:30:05.0   0.034998012   0.032162469   246.847013    -47.50137768   336.0622363   0.992332613    5.259236039     0.138814164   6.365373747        0.170786265            2.750349175    0.006625777        2.87876425 0.01003841  2.6276624    0.00873668    -71.48166 0.21398331 0.156576782   33.91535551   G       "Infrared Quiet"        
  G336.0440+0.7821   16:28:12.79   -47:39:36.0   0.033594628   0.051834664   247.0533054   -47.65998687   336.0443237   0.78209445     3.47095791      0.132211964   3.12834706         0.13542267             2.373412168    0.024407233        2.81660938 0.046158562 1.99995262   0.024854508   -11.82746 0.05010197 0.132168531   24.09488348   G       "Radio Galaxy (Lobe)"   
  G336.0420+0.1678   16:30:51.60   -48:05:04.7   0.141348719   0.129262839   247.71499     -48.08463879   336.0423286   0.167829808    1.476280682     0.154319007   1.808781042        0.191204803            2.767233811    0.021764392        2.84644554 0.032429941 2.690226404  0.029177684   -76.66961 1.40353088 0.149045187   10.23674789   G       null                    
  G336.0410+0.8050   16:28:05.98   -47:38:48.5   0.039365182   0.063985302   247.0249023   -47.64680221   336.0405956   0.805029151    2.883173053     0.13275661    2.620724577        0.13794925             2.383502575    0.030397134        2.84057732 0.058033411 1.99997531   0.030540027   -4.409847 0.05759872 0.14533179    19.72256397   G       "Radio Galaxy (Lobe)"   
  G336.0380+0.1750   16:30:48.67   -48:04:58.4   0.022052948   0.027070561   247.7028025   -48.08288819   336.0380181   0.174955276    8.325889579     0.161912746   9.876870798        0.193178772            2.722899711    0.002843079        2.97932703 0.003332376 2.488542799  0.004388483   9.8820030 0.06233404 0.220497144   39.07423602   G       "Radio Galaxy (Lobe)"   
  G336.0270-0.8170   16:35:08.63   -48:45:59.8   0.053420278   0.068683395   248.7859386   -48.76661772   336.02656     -0.816987525   5.07642231      0.241574969   6.200279332        0.340860009            2.762913149    0.038025474        3.05523139 0.062818313 2.498563313  0.045725079   -9.197482 0.13272639 0.300236821   16.03702986   G       "UCHII Region"          
  G335.9620-0.4779   16:33:22.15   -48:35:03.0   0.095745721   0.223073194   248.3423114   -48.58416833   335.9621772   -0.477937175   1.086349068     0.12503773    1.361774148        0.156822629            2.799013481    0.005266118        3.82242113 0.002590395 2.049611014  0.007586246   -1.400555 0.06431940 0.11483863    9.204751618   G       "Infrared Quiet"        
  G335.9400-0.9871   16:35:33.19   -48:56:42.1   0.01598897    0.015768761   248.8883084   -48.94503552   335.9403958   -0.987126145   13.1843411      0.171240525   14.70546047        0.193323402            2.640265014    0.00268423         2.65442780 0.003828044 2.626177787  0.003764303   -74.32953 0.79485618 0.250300978   52.43091308   G       null                    
  G335.9310+0.1633   16:30:25.31   -48:10:07.5   0.194210727   0.165183532   247.6054553   -48.168744     335.93098     0.163275055    0.930935931     0.116525142   0.939611702        0.117611087            2.511622581    0.707121993        2.52329890 -1.0        2.500000285  -1.0          -5.49E-6  -1.0       0.124752124   7.303437419   G       null                    
  G335.9270-0.5038   16:33:20.48   -48:37:37.9   0.070482974   0.111135534   248.3353163   -48.62718768   335.9274847   -0.503794049   1.554988557     0.128586733   1.360893432        0.112578796            2.338762512    0.002654057        2.73735957 0.002391915 1.998206647  0.004185594   -2.009248 0.12155045 0.137954131   11.44517842   G       null                    
  G335.9010-0.5167   16:33:17.34   -48:39:19.9   0.074650969   0.100107028   248.3222301   -48.65552913   335.9008232   -0.51672581    1.867440613     0.135686473   1.933643515        0.14337281             2.543912085    0.018795624        2.91128375 0.018563676 2.222898638  0.029632071   18.580575 0.14280191 0.139062643   13.08242482   G       null                    
  G335.8920+0.1319   16:30:23.99   -48:13:05.9   0.062522267   0.101134516   247.5999628   -48.21829941   335.8924508   0.131895865    1.794253055     0.116936117   1.903934582        0.14114052             2.57528218     0.045487359        3.29685739 0.0961268   2.011636389  0.040121837   -19.74509 0.05359546 0.124630021   13.72852391   G       "Radio Star"            
  G335.8820-0.6996   16:34:01.54   -48:47:36.7   0.015387671   0.023216246   248.5064349   -48.79352989   335.882061    -0.699642124   10.77869226     0.166319344   11.96337557        0.210644646            2.633809815    0.011168558        3.17128858 0.02102742  2.187424436  0.011566819   -15.20973 0.01919621 0.219523802   47.6960679    G       null                    
  G335.8600+0.4929   16:28:41.79   -47:59:36.5   0.024317837   0.030165003   247.1741183   -47.99346766   335.8595021   0.492899748    6.062637682     0.144713229   5.776484336        0.138409811            2.440273282    0.002548725        2.63936582 0.003019497 2.256198682  0.003943285   8.9844553 0.08705847 0.140550345   39.55580975   G       null                    
  G335.7720+0.1432   16:29:51.25   -48:17:52.1   0.049068972   0.062005368   247.4635469   -48.2977947    335.7722804   0.143183047    2.901780932     0.143184747   2.680492396        0.133312709            2.402771306    0.007474332        2.62830924 0.008520267 2.196587009  0.011664132   12.599947 0.15335388 0.135287911   19.75058664   G       "Infrared Quiet"        
  G335.7380-0.7238   16:33:32.28   -48:54:57.3   0.044826274   0.071196627   248.3844835   -48.91593      335.7377032   -0.723815221   2.797760423     0.140808676   2.674455532        0.135062709            2.444274076    0.005088703        2.88879414 0.00438747  2.068155589  0.008018017   7.6656632 0.06902824 0.137435526   19.90003719   G       null                    
  G335.7200-0.6294   16:33:02.51   -48:51:54.1   0.029590838   0.03210859    248.2604461   -48.86502021   335.7195691   -0.629400372   5.426704454     0.134511974   6.254081627        0.155110388            2.683807685    0.001134702        2.74995288 0.001542574 2.619253485  0.001657316   -2.606111 0.34691764 0.139432639   36.69948045   G       PN                      
  G335.7190+1.1430   16:25:19.83   -47:38:33.7   0.060774459   0.152621042   246.3326247   -47.64268943   335.7190904   1.142984325    10.75442221     0.823056155   13.775678          1.24143445             2.829461342    0.067316473        4.00381165 0.155778764 1.999557465  0.054770911   -2.252943 0.03356029 1.068053611   11.11220846   G       null                    
  G335.7050-0.1211   16:30:43.88   -48:31:42.4   0.109115831   0.138651036   247.682853    -48.52843481   335.7047572   -0.121060513   1.07122347      0.131140041   0.796697786        0.113593107            2.155990091    0.078790891        2.32415954 0.127533497 1.999988892  0.0965632     -1.279238 0.46562902 0.106493324   8.916303414   G       null                    
  G335.6830+0.7734   16:26:45.59   -47:55:33.5   0.040371037   0.064358422   246.6899723   -47.92596795   335.6833894   0.773356469    2.743620706     0.127979768   2.487695763        0.132731616            2.38054793     0.030830264        2.83306031 0.059133907 2.000313375  0.030679258   -8.020888 0.05945316 0.12658945    20.97087744   G       "Infrared Quiet"        
  G335.6420-0.5018   16:32:09.10   -48:50:05.9   0.00875372    0.009529438   248.0379009   -48.8349652    335.641727    -0.501769032   21.98792809     0.166097719   24.00929376        0.181466312            2.612372694    3.26E-4            2.71417944 4.31E-4     2.514384633  4.85E-4       2.7795214 0.06442823 0.185446173   108.6657273   G       null                    
  G335.6340+0.9765   16:25:41.13   -47:49:11.7   0.073713658   0.092075221   246.4213893   -47.81992815   335.6339218   0.976470364    1.564357202     0.129682286   1.1559098          0.095928506            2.148977419    0.004185802        2.31056534 0.004915282 1.99869004   0.006522726   -4.569153 0.31566122 0.142655791   11.17475798   G       null                    
  G335.6210-0.5075   16:32:05.50   -48:51:13.8   0.065456558   0.087690153   248.022921    -48.85383458   335.6212091   -0.507451125   2.124705712     0.143207776   1.995609784        0.135561682            2.422846494    0.010247312        2.73454655 0.010462884 2.146675882  0.016194723   11.074778 0.14752330 0.136373475   14.69910867   G       "Infrared Quiet"        
  G335.6190+0.7049   16:26:47.11   -48:01:12.1   0.033579387   0.04601488    246.696301    -48.02001973   335.6187495   0.704901653    3.440815813     0.130989613   2.752513518        0.105151207            2.235998896    0.003554616        2.49113651 0.003704002 2.006992003  0.005640351   8.5166613 0.08985051 0.123678625   25.12633849   G       null                    
  G335.6170+0.9185   16:25:51.83   -47:52:20.2   0.016548398   0.019146941   246.4659424   -47.87227852   335.6172856   0.918522779    8.518158282     0.135136541   7.915876099        0.144107218            2.409998146    0.010759828        2.53767345 0.016622989 2.288746432  0.013888751   0.1865647 0.09126049 0.154412819   54.30591129   G       null                    
  G335.6160-0.5101   16:32:04.86   -48:51:34.7   0.050838127   0.060491332   248.0202364   -48.85963547   335.615765    -0.510122287   3.272587956     0.127523963   5.142678726        0.20053473             3.133908466    0.002269318        3.39288067 0.002795094 2.894703121  0.003447882   2.9782098 0.14918277 0.143180192   21.49118817   G       PN                      
  G335.6070+0.4624   16:27:46.88   -48:11:48.8   0.081571292   0.064672314   246.9453139   -48.19688835   335.6068965   0.462438998    2.132033581     0.127622734   2.318095556        0.164576118            2.606806011    0.049756789        2.83082678 0.055507993 2.400513379  0.078625693   87.514904 0.29407878 0.129616274   16.54400687   G       "Infrared Quiet"        
  G335.6040+0.0429   16:29:35.76   -48:29:18.8   0.110592509   0.11777511    247.3990202   -48.48856154   335.6044343   0.042905516    1.243655758     0.13607918    0.99560725         0.125139532            2.236835324    0.069178858        2.29000054 0.103434672 2.184904404  0.092331274   -7.390452 1.39685040 0.125291184   8.971800356   G       "Radio Star"            
  G335.6020-0.6425   16:32:36.74   -48:57:36.1   0.140304087   0.181185975   248.1530894   -48.96003406   335.6019385   -0.642458928   1.193320352     0.107919959   2.741524694        0.247944308            3.78926116     0.001527585        4.26888215 0.001678391 3.36352694   0.002367624   -1.263373 0.23296930 0.122287213   9.58675888    G       "Infrared Quiet"        
  G335.5860+0.6073   16:27:04.09   -48:06:41.3   0.112520875   0.162274814   246.7670324   -48.11147888   335.5858549   0.607345782    1.023763583     0.131411772   0.829541997        0.125204737            2.250397808    0.089337668        2.53139918 0.163361843 2.000589365  0.092531419   6.9835266 0.29456852 0.145403127   7.0074646     G       "Infrared Quiet"        
  G335.5830+1.0913   16:24:59.04   -47:46:34.1   0.072269389   0.098663708   246.2460153   -47.77615049   335.5829024   1.091330194    1.793203542     0.148355908   1.404996289        0.116342791            2.212893001    0.003876329        2.45033474 0.004109423 1.998459784  0.006147081   4.6150472 0.20906581 0.153139912   11.48782587   G       null                    
  G335.5790+0.2653   16:28:31.31   -48:21:11.3   0.046091178   0.068015692   247.1304776   -48.35314947   335.5794402   0.265332505    2.503384358     0.127919184   2.268733446        0.115938915            2.379937522    8.0E-4             2.73304107 7.66E-4     2.072454258  0.001266992   1.3015228 0.08991800 0.129205015   19.13164846   G       "Infrared Quiet"        
  G335.5760-0.4012   16:31:26.07   -48:48:50.0   0.134792976   0.130590708   247.8586441   -48.81388188   335.5764351   -0.40122175    0.947862725     0.131223858   0.641516863        0.101960561            2.056700452    0.080281993        2.07173005 0.105812181 2.041779885  0.120553937   -83.36867 7.04252643 0.111125618   7.735554561   G       null                    
  G335.5360+1.0131   16:25:07.25   -47:51:52.4   0.130564449   0.159546383   246.2801883   -47.864563     335.5357604   1.013089206    0.942380644     0.136906722   0.67435289         0.113296908            2.114805746    0.089231545        2.23718174 0.144297865 1.999123834  0.108782731   -7.650960 0.78962418 0.132380107   7.179646132   G       null                    
  G335.5320+0.2047   16:28:35.21   -48:25:46.5   0.012094889   0.014276583   247.1467048   -48.42958173   335.5316619   0.204708414    13.85703527     0.155208986   14.15474133        0.182204826            2.526713939    0.008014205        2.69253957 0.012565909 2.371101023  0.010187655   -6.750919 0.05192199 0.1825411     76.31218284   G       "Infrared Quiet"        
  G335.5050+0.5345   16:27:02.68   -48:13:13.2   0.071995088   0.084472739   246.761181    -48.2203397    335.5048487   0.534513405    1.717791487     0.138029658   1.212648283        0.110095082            2.100497121    0.044385091        2.20586670 0.069368237 2.000160819  0.056470871   1.9949589 0.45050806 0.13945374    12.04815273   G       null                    
  G335.4920-1.1031   16:34:13.41   -49:21:12.5   0.143024797   0.206814952   248.5558789   -49.35347818   335.4923758   -1.103095684   4.363478153     0.457828969   8.914485741        1.147939724            3.57332546     0.133384958        4.16789547 0.236204076 3.063573673  0.148883422   -0.845758 0.19441070 0.509817062   8.392341071   G       PN                      
  G335.4770+1.0320   16:24:47.80   -47:53:34.6   0.068416487   0.095933802   246.1991609   -47.89294994   335.4774448   1.032052376    1.863420541     0.146487948   1.489520146        0.133852804            2.235155382    0.048655809        2.49708505 0.084296126 2.000700608  0.055005342   4.9176310 0.1780723  0.128252      12.97518998   G       "Infrared Quiet"        
  G335.4600+0.2533   16:28:04.67   -48:26:50.8   0.050209365   0.070401297   247.0194514   -48.44743941   335.4603605   0.253312029    2.23412702      0.128530672   1.79854827         0.117774563            2.243092855    0.035078946        2.51611383 0.061385178 1.99969711   0.039138152   -4.612430 0.12470921 0.125552833   16.97262983   G       "Infrared Quiet"        
  G335.4360-0.8656   16:32:55.13   -49:14:01.4   0.090831648   0.10247266    248.229725    -49.23372076   335.4357584   -0.865643514   1.541714207     0.140683161   1.260804004        0.115275263            2.260786762    0.006461034        2.35129019 0.00851838  2.17376689   0.009610067   6.7346118 0.69896475 0.115768723   12.27768518   G       "Infrared Quiet"        
  G335.4360-0.1411   16:29:42.05   -48:44:15.0   0.022007971   0.025625318   247.4252077   -48.73750207   335.4358695   -0.141097475   7.150791954     0.150802472   6.702427398        0.162204775            2.420355274    0.014367059        2.55933147 0.022347927 2.28892573   0.018410462   -2.800290 0.11098847 0.162523419   41.65478263   G       null                    
  G335.4280+1.0473   16:24:31.55   -47:55:02.6   0.019333942   0.02750506    246.1314505   -47.917402     335.4281925   1.04732294     8.624748223     0.163046128   9.674394651        0.210677642            2.647762855    0.01431091         3.03483477 0.024982789 2.310059245  0.016184609   -4.817203 0.03486097 0.183239356   46.10350488   G       "Infrared Quiet"        
  G335.4230+0.5051   16:26:49.88   -48:17:57.9   0.02828025    0.035937964   246.707848    -48.29942877   335.423307    0.505063503    4.785285013     0.140183094   4.212813691        0.123422303            2.345686052    4.27E-4            2.56053545 4.88E-4     2.148864229  6.67E-4       0.9955500 0.09220429 0.128968298   33.918385     G       "Infrared Quiet"        
  G335.4160-0.1427   16:29:37.58   -48:45:09.9   0.090504288   0.143594167   247.4065816   -48.75274989   335.4163553   -0.142692966   1.414228421     0.144698686   1.30255148         0.153588353            2.399264154    0.070308567        2.87854319 0.137959362 1.999785343  0.06746042    -12.26490 0.12922994 0.14165099    9.439423205   G       null                    
  G335.4130+0.3936   16:27:16.26   -48:23:03.2   0.137880722   0.202061639   246.81776     -48.38422707   335.4130873   0.393602227    0.950950864     0.132971135   0.87075216         0.124974071            2.392244627    0.038701231        2.86484007 0.02872471  1.99761041   0.061452098   15.228360 0.24347525 0.138723621   7.221023005   G       null                    
  G335.3990+0.8722   16:25:08.97   -48:03:39.9   0.049729656   0.062401741   246.2873834   -48.06107639   335.3986393   0.872221764    2.719602413     0.133905448   2.585321396        0.127380859            2.437485907    0.002219276        2.64965906 0.002581732 2.242302654  0.003449426   3.6277628 0.16597396 0.143625422   18.73393153   G       null                    
  G335.3960-0.7186   16:32:05.78   -49:09:44.2   0.020098985   0.016078944   248.0240878   -49.16226987   335.3963956   -0.71863269    22.87724472     0.282058178   36.76744348        0.465936241            3.169326361    0.004642708        3.64008706 0.007942104 2.759447618  0.005395509   -66.37504 0.03568739 0.283497015   78.49311689   G       "Radio Galaxy (Lobe)"   
  G335.3900-0.2905   16:30:10.15   -48:52:23.7   0.017549861   0.021123471   247.5423015   -48.87325115   335.3904205   -0.290461917   9.958657395     0.162048577   10.37306332        0.168798381            2.551471678    1.83E-4            2.73279855 2.24E-4     2.382176217  2.8E-4        1.0224786 0.07019973 0.194208355   49.95864658   G       "UCHII Region"          
  G335.3780+0.5272   16:26:32.79   -48:18:59.5   0.037096549   0.049977888   246.6366333   -48.31652731   335.3780696   0.527193062    4.099452222     0.138327818   5.062188002        0.170909352            2.778072513    0.001571139        3.13303011 0.001695743 2.463329944  0.00244657    2.9136036 0.07534005 0.151136422   27.17402213   G       PN                      
  G335.3770-0.8142   16:32:26.62   -49:14:29.4   0.075036335   0.072576885   248.1109284   -49.24149364   335.3772073   -0.814172481   2.247211424     0.119715934   3.313552324        0.177622139            3.03572394     0.009036716        3.06201230 0.013068587 3.009661269  0.012492648   -79.64895 2.06813074 0.133108921   17.12630179   G       "Infrared Quiet"        
  G335.3640-0.6313   16:31:34.38   -49:07:33.3   0.060852438   0.085766567   247.8932327   -49.12590523   335.3644324   -0.631292827   1.896276397     0.132500373   1.527392214        0.106826071            2.243687152    0.003412831        2.52227768 0.003390566 1.995867489  0.005446836   -4.094676 0.15041235 0.130173922   13.61449072   G       null                    
  G335.3530+0.4116   16:26:56.60   -48:24:52.7   0.109235639   0.123433559   246.7358437   -48.41463684   335.3534289   0.411595209    1.22133016      0.125043308   1.155708826        0.118428714            2.431897705    0.005218424        2.54601633 0.006614376 2.322894153  0.007934984   3.7952008 0.69760029 0.127335735   9.222615045   G       null                    
  G335.3370-0.4632   16:30:42.68   -49:01:50.2   0.023201863   0.028824125   247.677836    -49.03061637   335.3371732   -0.463234679   6.573480416     0.138619537   7.405469508        0.179991722            2.653499198    0.016034138        2.89285235 0.025923061 2.433950005  0.019736486   -6.086459 0.0690946  0.153708512   43.693453     G       PN                      
  G335.3350+0.7010   16:25:37.04   -48:13:34.4   0.096897288   0.133021034   246.4043138   -48.22621766   335.3350161   0.701013814    1.26867359      0.139872045   1.004118597        0.130286883            2.224116965    0.076080641        2.47329686 0.128388278 2.000041464  0.089128373   -1.410682 0.27139396 0.119499177   9.518149474   G       null                    
  G335.3290+0.0056   16:28:36.57   -48:42:49.1   0.065166594   0.096739562   247.1523908   -48.71364775   335.32898     0.005640941    2.217438751     0.130334493   3.108048404        0.213695157            2.959774586    0.052792089        3.45616464 0.094999419 2.534678323  0.05763448    -3.526670 0.09527904 0.147268473   15.14385062   G       null                    
  G335.3210+0.5983   16:26:00.07   -48:18:28.1   0.008354892   0.011978669   246.5002968   -48.30780171   335.3211562   0.598262295    78.62213613     0.555517921   119.6962673        0.973781237            3.08466453     0.011133103        3.66262774 0.011144981 2.597903999  0.00687461    -13.42596 0.01009585 0.621861196   126.430362    G       "Radio Galaxy (Lobe)"   
  G335.3190+0.5926   16:26:00.95   -48:18:48.5   0.026000622   0.030957438   246.503961    -48.31347525   335.3187888   0.592616752    27.84516363     0.552591265   44.0568624         0.879881412            3.14462567     0.003526646        3.43071152 0.004262702 2.882396412  0.005382495   9.9940211 0.06848039 0.431370527   63.57926944   G       null                    
  G335.3070-0.2166   16:29:29.71   -48:52:57.9   0.115400032   0.124627391   247.3737867   -48.88274953   335.30725     -0.216600776   1.532743272     0.13122919    2.301877432        0.197366228            3.063683979    0.007067255        3.13941958 0.009469527 2.989775427  0.010437163   -4.406627 1.25848309 0.126777232   11.96523202   G       null                    
  G335.2770-0.7894   16:31:54.70   -49:17:53.0   0.04180758    0.067186519   247.9779342   -49.29806819   335.2766168   -0.789379295   2.827091385     0.135017156   2.645237265        0.144707439            2.418257291    0.032258324        2.88638203 0.061752932 2.026054852  0.032292552   6.7111692 0.05999407 0.156710005   17.55492488   G       null                    
  G335.2480-0.7255   16:31:30.34   -49:16:31.4   0.06472416    0.120744939   247.8764259   -49.2753757    335.2479001   -0.725548497   1.923857967     0.123086211   2.868411248        0.214289644            3.052635681    0.058873225        3.93307301 0.120965697 2.369288484  0.055152575   -3.390538 0.04993712 0.157088575   13.29870685   G       "Infrared Quiet"        
  G335.2310-0.9928   16:32:38.07   -49:28:12.7   0.114240716   0.23502094    248.1586148   -49.47019511   335.231054    -0.992816461   1.226787441     0.138934415   1.78551982         0.208781714            3.016022331    0.043889127        4.20008473 0.021271724 2.165763615  0.062070632   11.952305 0.06391879 0.14703171    8.179011318   G       null                    
  G335.2200-0.9818   16:32:32.19   -49:28:16.0   0.034460609   0.052507376   248.1341366   -49.47112311   335.2195306   -0.981810119   4.311842817     0.162629526   4.124996653        0.156332694            2.445219487    0.004534598        2.89603723 0.003960655 2.064579238  0.007117843   7.8579106 0.05166550 0.199647394   21.57539034   G       "Radio Star"            
  G335.1950-0.8837   16:31:59.45   -49:25:20.3   0.067128197   0.091356349   247.9976923   -49.4223156    335.1946671   -0.883659246   2.434820646     0.138978883   3.456537354        0.19990275             2.978682951    0.013858798        3.46845458 0.013928035 2.558070723  0.021473121   13.220635 0.10021815 0.136566803   17.32004455   G       null                    
  G335.1950+0.2739   16:26:52.53   -48:37:27.7   0.055343892   0.069797174   246.7188947   -48.62436881   335.1948618   0.273860204    2.544640308     0.137354383   2.502722875        0.135776092            2.479309021    0.006743689        2.70678499 0.007752871 2.270949943  0.010502862   9.9765319 0.17239058 0.14828181    17.26145427   G       null                    
  G335.1840+0.8278   16:24:26.31   -48:14:43.6   0.131817185   0.242148848   246.1096101   -48.24545487   335.1839318   0.82781367     1.123869978     0.124853987   1.595823563        0.217061543            2.97903474     0.116900072        4.43420238 0.313651506 2.001407967  0.06804838    -22.95716 0.04912071 0.125603765   8.000002988   G       null                    
  G335.1470+0.1771   16:27:05.65   -48:43:34.6   0.016528116   0.021858577   246.7735269   -48.72628264   335.1466599   0.177090136    11.31762258     0.175051678   12.80403474        0.227748184            2.659109681    0.011678277        2.97593007 0.019633415 2.376018297  0.013778011   -9.130976 0.03701378 0.229975825   49.51890939   G       null                    
  G335.1440+0.1773   16:27:05.03   -48:43:39.7   0.066470401   0.083521098   246.7709578   -48.72768193   335.1444761   0.177336802    2.94832641      0.173088024   3.573009003        0.242890013            2.75213251     0.047161631        3.01844983 0.077232349 2.509312318  0.057217931   10.185875 0.18156261 0.221899426   12.67165679   G       "Radio Galaxy (Lobe)"   
  G335.1050-0.7214   16:30:53.30   -49:22:34.8   0.089021135   0.163954304   247.7221012   -49.37633243   335.1054388   -0.721422638   1.305594605     0.1358983     1.32964332         0.164555498            2.522921162    0.084449674        3.1835467  0.171015025 1.99938364   0.079877661   5.3366691 0.09510950 0.122271419   10.51142023   G       PN                      
  G335.0520+0.0185   16:27:23.28   -48:54:16.4   0.059234302   0.094213215   246.8469827   -48.9045441    335.0519777   0.018496077    1.789606855     0.1209235     1.648502837        0.112149182            2.399404582    0.009486025        2.88208042 0.007648095 1.997564782  0.014878627   9.2442426 0.08309096 0.134268284   13.23137393   G       "Radio Star"            
  G335.0280-0.4013   16:29:08.20   -49:12:44.6   0.06943591    0.121833541   247.2841685   -49.2123851    335.0279945   -0.40133974    1.978465017     0.104180544   4.812104794        0.254351461            3.898879987    0.008940361        5.00097532 0.006721603 3.039660101  0.013328132   6.0870944 0.04590840 0.121143468   15.78575771   G       "Infrared Quiet"        
  G335.0120-0.6297   16:30:05.12   -49:22:52.0   0.033732533   0.051862163   247.5213361   -49.38110086   335.0122106   -0.629676376   3.955958842     0.15207135    3.536669083        0.154832208            2.36380496     0.02476059         2.78272852 0.046288258 2.007947896  0.025572687   -8.958620 0.05348708 0.148819655   25.27247212   G       null                    
  G334.9900-0.4044   16:28:59.37   -49:14:31.4   0.069898093   0.116076303   247.2473709   -49.24204595   334.9899437   -0.404416474   1.75197217      0.143097615   1.62506451         0.133268107            2.407737867    0.008846175        2.89857408 0.007024508 2.000018445  0.01387411    7.4035154 0.09814325 0.160292011   10.96182198   G       null                    
  G334.9860+0.5454   16:24:48.98   -48:35:05.0   0.015274478   0.019813788   246.204095    -48.58471303   334.9857568   0.54539328     11.02550088     0.16839465    10.6490745         0.162729824            2.456938885    6.04E-4            2.70378804 6.82E-4     2.232626441  9.43E-4       3.1778864 0.04382992 0.177600011   55.35314812   G       null                    
  G334.9510+0.1845   16:26:14.21   -48:51:40.9   0.02418424    0.029704951   246.559228    -48.86136037   334.9514129   0.184503678    8.171946755     0.174217896   9.722515346        0.207510189            2.726867354    0.001386556        2.96314035 0.001657685 2.509434144  0.002131154   4.4537950 0.07490346 0.192231283   39.04834008   G       "Radio Star"            
  G334.9390+0.1849   16:26:11.02   -48:52:11.5   0.020230978   0.022771695   246.5459286   -48.86985451   334.9392241   0.184859083    10.58574043     0.18554284    11.86482818        0.207985032            2.646718231    3.44E-4            2.77336753 4.46E-4     2.525852524  5.15E-4       1.3820169 0.11831791 0.225850835   44.6320922    G       null                    
  G334.9360-0.3017   16:28:18.31   -49:12:36.9   0.050732495   0.075513864   247.0763024   -49.21025081   334.9357158   -0.301694205   2.204098873     0.129112337   1.861451284        0.109376929            2.297459777    0.005289003        2.63892068 0.004956237 2.000181918  0.00840825    7.6154366 0.10092392 0.131908549   16.47617496   G       null                    
  G334.9240-0.1276   16:27:29.28   -49:05:53.0   0.025969344   0.038070803   246.8720164   -49.09805333   334.9240448   -0.12761599    4.781390404     0.137187586   4.326816588        0.141859009            2.378194567    0.018864786        2.74546603 0.034085647 2.060054401  0.020346969   -4.853384 0.04736824 0.136217997   33.4802648    G       "Infrared Quiet"        
  G334.8660+0.0078   16:26:38.93   -49:02:43.7   0.011842589   0.014988869   246.6621935   -49.04546304   334.8663561   0.007781105    15.71756671     0.185713338   14.85879808        0.201459783            2.43074461     0.008081754        2.65588787 0.013265253 2.224687049  0.009766027   -1.165638 0.03646489 0.26226965    58.31289684   G       null                    
  G334.8590-0.4784   16:28:45.84   -49:23:15.6   0.184445099   0.111219368   247.1910169   -49.38765625   334.8592508   -0.478391922   1.210555401     0.151314092   1.156226223        0.182369421            2.443255253    0.117519499        2.92093744 0.08831693  2.043691913  0.186638036   -86.53168 0.36136038 0.155408129   7.192896868   G       null                    
  G334.8490-0.6816   16:29:37.52   -49:32:07.1   0.046870227   0.068890861   247.4063393   -49.53531917   334.8488681   -0.681573341   2.610055623     0.132485782   2.465195214        0.125183838            2.429620324    0.001763019        2.78924306 0.001715742 2.116364467  0.002781876   2.8816329 0.08991777 0.132453105   19.16696018   G       "Infrared Quiet"        
  G334.8460-0.1481   16:27:14.71   -49:10:07.5   0.082762094   0.104692837   246.8113096   -49.16875895   334.8455759   -0.148101534   1.495375386     0.136641346   1.15606001         0.10647685             2.198126736    0.012695918        2.42133731 0.014219448 1.995492787  0.019850092   11.532649 0.25665263 0.139832974   10.42856441   G       null                    
  G334.8320+1.0014   16:22:12.53   -48:22:23.2   0.159572361   0.165373834   245.5522162   -48.3731052    334.8323366   1.001437905    1.134204016     0.118619438   2.031254928        0.213374593            3.345600913    0.0164594          3.41146374 0.022306211 3.281009653  0.024124012   -7.707525 2.03581658 0.132445358   9.109931718   G       PN                      
  G334.8070-0.7169   16:29:36.39   -49:35:23.6   0.046784574   0.056291217   247.4016336   -49.5898918    334.8071972   -0.716946831   2.973072519     0.144367055   2.455376651        0.136076361            2.27193754     0.030342272        2.41752408 0.048194442 2.135118415  0.037956343   -3.718955 0.22180245 0.14486219    20.5483968    G       null                    
  G334.8040-0.6514   16:29:18.12   -49:32:48.2   0.067085474   0.075008328   247.3254934   -49.54672959   334.8044451   -0.651419806   2.37998315      0.135123721   2.782139286        0.183253158            2.702979648    0.045131399        2.81310458 0.068143682 2.597165782  0.059698736   -4.414752 0.45285342 0.150179929   15.9544438    G       "Infrared Quiet"        
  G334.7950+0.5909   16:23:48.63   -48:41:19.5   0.088617202   0.129783826   245.952624    -48.68875341   334.7950379   0.590889835    1.432684591     0.145483699   1.200682161        0.121926938            2.288634379    6.99E-4            2.61945507 6.68E-4     1.999594257  0.00111051    0.0532428 0.18733672 0.147956448   10.10325832   G       null                    
  G334.7730-0.5050   16:28:31.03   -49:28:05.2   0.025791425   0.03124229    247.12928     -49.46811193   334.7733464   -0.504970936   5.370811472     0.137566717   4.882914092        0.125087808            2.383731839    5.18E-4            2.55533233 6.25E-4     2.223654983  7.98E-4       -1.686060 0.10596669 0.148674688   35.78306722   G       PN                      
  G334.7680-1.0420   16:30:54.07   -49:50:30.0   0.01712691    0.017600553   247.7253007   -49.8416599    334.768103    -1.041993668   10.35064218     0.13587974    13.79033138        0.209765266            2.885652034    0.011086329        2.93341347 0.016057446 2.838668241  0.01530664    -0.406840 0.26365147 0.169433251   59.88673159   G       PN                      
  G334.7640-0.5319   16:28:35.92   -49:29:35.8   0.035542754   0.039470587   247.1496484   -49.49328444   334.7643045   -0.53193442    3.71167024      0.123829276   3.451692207        0.115166224            2.410844061    5.4E-4             2.50580768 7.06E-4     2.319479316  8.07E-4       1.3190225 0.26679855 0.142214136   26.50779234   G       PN                      
  G334.7460-0.6558   16:29:04.37   -49:35:31.6   0.30166065    0.397870269   247.2682231   -49.59210105   334.7459721   -0.655823778   0.965888392     0.099819953   6.827079157        0.974069186            6.646530242    0.326908207        8.10450472 0.579906011 5.450840706  0.367948537   28.121479 0.24416575 0.099945575   10.21945494   G       null                    
  G334.7460-0.5918   16:28:47.23   -49:32:52.3   0.109505565   0.095866828   247.1967886   -49.54786237   334.7459936   -0.591767436   1.770778194     0.103012064   4.430609005        0.307645651            3.954490287    0.074960303        4.17978433 0.09567189  3.741339786  0.113070547   81.088908 0.43718973 0.104973943   17.9382708    G       null                    
  G334.7410-0.5915   16:28:45.95   -49:33:03.8   0.054054486   0.084706528   247.1914672   -49.55105091   334.741303    -0.591473431   1.95165985      0.118997937   1.827785922        0.127781584            2.419361909    0.041374306        2.84847583 0.07723939  2.054892643  0.042835626   -1.495607 0.08592642 0.134253748   14.67962694   G       null                    
  G334.7200+0.1763   16:25:17.33   -49:01:58.0   0.017140179   0.022894617   246.3222065   -49.03278747   334.7199981   0.176345194    8.876887262     0.146538041   9.582799685        0.182091784            2.59750388     0.012222468        2.92052557 0.020818489 2.310209663  0.014194632   -6.110648 0.03687466 0.169237431   54.29400568   G       PN                      
  G334.6940-1.0659   16:30:41.67   -49:54:42.4   0.044341302   0.051676913   247.6736427   -49.91178645   334.6942248   -1.065864629   3.925198467     0.158870977   4.086046263        0.190137581            2.550710275    0.029282115        2.72095312 0.04609831  2.391119068  0.037053072   -8.905311 0.18254388 0.15866527    24.60628776   G       null                    
  G334.6140-1.0021   16:30:03.87   -49:55:34.6   0.073476986   0.09353407    247.516145    -49.92626805   334.6140335   -1.002109307   1.8721278       0.147730958   1.519352115        0.134921125            2.252173118    0.045864339        2.51474830 0.07956721  2.017014485  0.051729422   -19.86712 0.18901876 0.147025228   11.80708313   G       "Infrared Quiet"        
  G334.5880-0.3564   16:27:03.89   -49:29:56.8   0.029454464   0.027456722   246.7662082   -49.49910061   334.5875181   -0.35642087    7.447626958     0.167964005   8.922570931        0.205062533            2.736361232    0.00605244         2.81684600 0.008964903 2.658176126  0.008167257   -70.66531 0.26756849 0.182795614   39.51628879   G       null                    
  G334.5780-0.7171   16:28:37.90   -49:45:20.0   0.1473276     0.141854414   247.1579283   -49.75555262   334.5784496   -0.717070743   1.481725177     0.157116915   1.437440856        0.153412297            2.462344278    0.014912065        2.71157175 0.025494129 2.236023938  0.017073846   7.6482473 0.37015041 0.167340871   8.779424198   G       "Infrared Quiet"        
  G334.5490-0.0261   16:25:26.54   -49:17:48.3   0.087125773   0.114604922   246.3605893   -49.2967609    334.5487291   -0.026087178   1.50103946      0.146145914   1.180912878        0.130358968            2.217446108    0.057674879        2.45780885 0.098910532 2.000589769  0.065942637   -11.80704 0.24424292 0.153363273   9.850751918   G       null                    
  G334.5440-0.4447   16:27:16.15   -49:35:30.9   0.051950207   0.065175237   246.8172741   -49.59191436   334.5437596   -0.444724487   3.42758853      0.134761724   5.863856909        0.268694302            3.269924307    0.038477476        3.59312703 0.061924164 2.975793749  0.047691151   7.4807882 0.11994355 0.141015977   23.82373011   G       "Infrared Quiet"        
  G334.5280+0.9109   16:21:17.68   -48:39:08.7   0.122305092   0.195215141   245.323657    -48.65240698   334.52776     0.910921937    1.107404537     0.150956018   1.045480771        0.143375442            2.429082742    0.018221716        2.89791334 0.014365361 2.036100557  0.028831901   8.1933250 0.18438324 0.162595449   7.039413661   G       "Infrared Quiet"        
  G334.4950-0.4903   16:27:15.85   -49:39:30.1   0.100420026   0.154262854   246.816042    -49.65836911   334.4953798   -0.490292219   1.539900109     0.122429092   2.929711139        0.279142248            3.448315313    0.090534881        4.12950145 0.162107301 2.879494931  0.100421141   -2.758732 0.11114282 0.122386456   13.30304308   G       "Radio Galaxy (Lobe)"   
  G334.4940-0.7474   16:28:24.22   -49:50:16.5   0.024006175   0.028203122   247.1009094   -49.83790343   334.4934964   -0.747409706   7.394689168     0.160000672   7.948595676        0.197344547            2.59194392     0.01577893         2.76276957 0.024673814 2.43168064   0.020122775   -11.23836 0.10188525 0.171680465   43.26205106   G       "Infrared Quiet"        
  G334.4930-0.1070   16:25:33.42   -49:23:36.5   0.011960419   0.015355551   246.3892453   -49.39348214   334.49256     -0.106958028   15.91678949     0.16632629    17.6589091         0.184569071            2.633263109    4.51E-4            2.72154084 3.38E-4     2.547848805  4.39E-4       1.7368361 0.10052283 0.166318583   95.70060782   G       null                    
  G334.4910-0.3760   16:26:44.14   -49:34:56.7   0.102786791   0.121634485   246.6839199   -49.58242778   334.4904977   -0.375969114   1.695475368     0.135031777   2.553038606        0.239836476            3.067774075    0.076419347        3.30380173 0.118885    2.848608524  0.098152383   -0.342808 0.33697290 0.160943893   11.87265091   G       "Radio Galaxy (Lobe)"   
  G334.4900-0.4866   16:27:13.52   -49:39:34.5   0.208898191   0.338168146   246.8063428   -49.65958889   334.490142    -0.486621109   1.018988043     0.122255771   2.702581892        0.423835225            4.071426555    0.205594706        5.45407880 0.464717307 3.039287622  0.164790086   -23.21338 0.12222793 0.122260824   8.412726263   G       null                    
  G334.4900-0.3738   16:26:43.48   -49:34:52.0   0.107775313   0.089550147   246.6811809   -49.58110412   334.4902133   -0.37377255    1.999501479     0.132115471   3.434545537        0.27229549             3.276528792    0.071780208        3.50171313 0.085545273 3.06582536   0.111510639   -86.62352 0.41344092 0.168949343   12.78393345   G       null                    
  G334.4870-0.7817   16:28:31.84   -49:51:57.9   0.012634769   0.01427713    247.132671    -49.86609039   334.4872931   -0.781691766   16.74575528     0.1783582     19.59539503        0.242864716            2.704362228    0.014122942        2.80842607 0.013160888 2.604154375  0.011111876   -1.421352 0.08900233 0.188441903   88.86428641   G       null                    
  G334.4740-0.1495   16:25:39.76   -49:26:12.4   0.033981822   0.037928885   246.4156463   -49.43676926   334.4735677   -0.149531986   4.796945928     0.145287938   5.004815802        0.151690747            2.553578997    0.001452781        2.6624731  0.001901049 2.44913862   0.002169748   3.7580560 0.22968646 0.131422684   34.10598132   G       PN                      
  G334.4710-1.0136   16:29:30.32   -50:02:15.8   0.033543878   0.038020342   247.3763391   -50.0377282    334.4712775   -1.013607793   4.976065745     0.144693642   5.621509621        0.163652805            2.657180499    0.00186811         2.80372133 0.002386103 2.518298847  0.002818684   4.3390405 0.16745036 0.164906181   30.5707065    G       null                    
  G334.4470+0.9256   16:20:53.19   -48:41:55.4   0.003654286   0.00420888    245.2216179   -48.69873214   334.4473122   0.925644892    177.7710761     0.533920388   185.805914         0.662105464            2.555873834    0.003924029        2.60853746 0.00378152  2.504273428  0.003143785   -4.605400 0.05345086 0.521940296   340.5965732   G       null                    
  G334.4350-0.9215   16:28:56.05   -50:00:02.1   0.030102547   0.032580935   247.2335578   -50.00057198   334.434912    -0.921547961   5.480995335     0.15212552    5.151687046        0.143084867            2.423722758    0.001253938        2.50020483 0.001669648 2.349580298  0.001857037   -3.960635 0.28487858 0.171602458   30.70938986   G       null                    
  G334.4210+0.0922   16:24:22.50   -49:18:19.0   0.077514385   0.093480631   246.0937566   -49.30529089   334.4208486   0.092211078    1.449354002     0.125771081   1.044889427        0.102656093            2.122696335    0.048890596        2.25292480 0.077965715 1.999995611  0.060805883   -0.111953 0.39913729 0.132545866   10.98397237   G       "Infrared Quiet"        
  G334.4060+0.5369   16:22:22.67   -49:00:11.2   0.026791498   0.029852234   245.5944661   -49.00312289   334.4058378   0.536859924    5.540308758     0.135550478   5.460697259        0.153665               2.481973752    0.017252538        2.57096293 0.025870014 2.396064765  0.022984948   -1.586077 0.21517182 0.16462522    33.5213487    G       "Radio Star"            
  G334.3980+0.4926   16:22:32.18   -49:02:23.3   0.130712652   0.233259938   245.6340881   -49.0398152    334.3981772   0.492556759    1.031300264     0.109105462   1.986504714        0.257451485            3.469712215    0.129869184        4.52038349 0.276598033 2.663248121  0.11485157    -14.43095 0.09429497 0.126547648   8.88630842    G       "Infrared Quiet"        
  G334.3950+0.3053   16:23:19.95   -49:10:27.7   0.088849608   0.216390869   245.8331242   -49.17436388   334.3945063   0.305293555    1.117561196     0.119924603   1.358515136        0.146006955            2.756346053    0.008234032        3.78824443 0.00368357  2.005531505  0.011822492   2.3588066 0.06128464 0.120828176   9.448607078   G       "Infrared Quiet"        
  G334.3770-0.4968   16:26:47.01   -49:44:53.2   0.073475226   0.092321788   246.695891    -49.74811955   334.3768366   -0.496781811   1.801667789     0.128689691   1.775242613        0.127493316            2.481584545    0.009265929        2.71680341 0.010550831 2.266730754  0.014458364   9.9055561 0.22425959 0.13409157    13.64947248   G       null                    
  G334.3730-0.0969   16:24:59.96   -49:28:18.1   0.030508282   0.034778988   246.2498471   -49.4717039    334.3732519   -0.09686845    5.501154743     0.128108371   8.307476303        0.193460759            3.072168944    2.75E-5            3.25968372 3.51E-5     2.895441034  4.13E-5       -0.478920 0.12185110 0.150904467   35.89709629   G       "Infrared Quiet"        
  G334.3530-0.5435   16:26:53.37   -49:47:51.4   0.105265865   0.129710095   246.7223657   -49.79762494   334.3531467   -0.543493177   1.362031841     0.153237879   1.05556682         0.118851214            2.200832843    0.00489373         2.39577078 0.006502114 2.02175652   0.007122631   3.5073009 0.36552602 0.12912406    9.793340617   G       null                    
  G334.3330-0.4860   16:26:32.70   -49:46:20.6   0.248529969   0.141144423   246.6362585   -49.77238381   334.3326046   -0.485994811   1.229387245     0.14314832    1.234359446        0.147675232            2.505036756    0.034417175        2.58572137 0.063120663 2.426869815  0.030616359   -76.74279 1.96827948 0.137064657   8.797128641   G       null                    
  G334.3270-0.2904   16:25:39.33   -49:38:23.2   0.274025747   0.205282632   246.4138564   -49.63977129   334.3274186   -0.290428903   1.191268299     0.104868865   6.256977464        0.788368253            5.729531702    0.258243279        6.34265953 0.255035152 5.175673287  0.417572986   82.026007 0.52955401 0.160513207   9.059235818   G       "HII Region"            
  G334.3270-0.2868   16:25:38.36   -49:38:14.0   0.033362154   0.044791382   246.4098432   -49.63721534   334.3274339   -0.286783722   5.387215305     0.121634713   12.74991764        0.336296611            3.846027697    0.026221401        4.38420732 0.04358272  3.373911851  0.031489381   0.5782600 0.04618921 0.180741152   30.02724658   G       "UCHII Region"          
  G334.3180+0.1074   16:23:51.81   -49:22:05.6   0.038305305   0.042339678   245.965894    -49.36823387   334.3175377   0.107389287    4.284107023     0.121292332   6.691413795        0.219953347            3.124417395    0.026090428        3.24877928 0.03886232  3.00481603   0.035020024   5.4010599 0.22742942 0.12081559    33.45456011   G       PN                      
  G334.2980-1.0973   16:29:08.18   -50:13:16.6   0.023544424   0.028539512   247.2840769   -50.22126532   334.2975188   -1.097286874   10.75769923     0.191023818   17.83318589        0.367442043            3.218810327    0.016820576        3.50815226 0.026710969 2.953332446  0.021144646   -5.641896 0.05950424 0.219938099   46.2442161    G       PN                      
  G334.2970-0.1189   16:24:45.99   -49:32:30.2   0.126975575   0.177238054   246.191606    -49.54171951   334.2967772   -0.118871226   0.99641465      0.13761536    0.844162633        0.136843727            2.301088569    0.097652656        2.64584259 0.184516416 2.001256087  0.096815589   -16.15204 0.27138752 0.134712426   7.64484158    G       null                    
  G334.2810-0.1799   16:24:58.13   -49:35:43.5   0.119373787   0.185469704   246.2422266   -49.59540525   334.2814216   -0.179896904   0.97216562      0.124133582   0.940761114        0.139888726            2.459291769    0.093701669        3.02168043 0.186852227 2.001573675  0.089130297   -19.00630 0.14309635 0.123118044   8.169476369   G       "Infrared Quiet"        
  G334.2450-0.5010   16:26:14.06   -49:50:44.3   0.107956538   0.156730575   246.5585947   -49.84562524   334.2451365   -0.50103327    1.114928708     0.137207375   0.92586419         0.133891255            2.278190473    0.086511161        2.59463778 0.158374814 2.000337724  0.090396517   9.4696310 0.24148237 0.137240163   8.023614615   G       "Infrared Quiet"        
  G334.2440-0.1067   16:24:29.18   -49:34:14.4   0.078661726   0.125213645   246.1215625   -49.57065494   334.2442965   -0.106722038   1.875835825     0.135404301   2.67892251         0.227318991            2.987606604    0.066635325        3.64775982 0.129605613 2.446924593  0.065997323   -10.84475 0.08384541 0.157956916   12.36039791   G       "UCHII Region"          
  G334.2180-0.9350   16:28:03.49   -50:10:01.1   0.011884034   0.013366673   247.0145505   -50.16696351   334.2175072   -0.935047762   17.29511799     0.162171718   23.81479247        0.258785033            2.933607438    0.008055295        3.07572908 0.012193715 2.798052872  0.010633304   -2.546638 0.06147071 0.224086463   75.8030867    G       PN                      
  G334.2020+0.1876   16:23:00.86   -49:23:38.1   0.132567002   0.300789717   245.7536002   -49.39391362   334.2020669   0.18756179     1.407726476     0.115404904   6.265137617        0.663760726            5.274099157    0.176971505        7.46673051 0.411456974 3.725341617  0.142691014   5.4532396 0.04994407 0.157002658   8.826047145   G       "HII Region"            
  G334.1680-0.1149   16:24:11.45   -49:37:51.8   0.061363785   0.085511157   246.0477      -49.63104954   334.1676711   -0.11495007    1.902571179     0.132335121   1.549227318        0.122613291            2.255938783    0.04259293         2.54433597 0.074841686 2.00023104   0.047360652   -8.455678 0.14350357 0.149908938   13.22575867   G       null                    
  G334.1640+0.0602   16:23:24.50   -49:30:37.1   0.102252743   0.09868361    245.8520987   -49.51029991   334.1644792   0.060152743    1.385050977     0.151830482   0.887272965        0.098854089            2.000937623    0.019914357        2.00317753 0.031850704 1.998700216  0.023934144   16.982578 50.8019616 0.133062109   8.706216774   G       "Infrared Quiet"        
  G334.1310+1.0148   16:19:08.52   -48:51:26.1   0.013569085   0.014901219   244.785504    -48.85724262   334.1314205   1.014822172    13.59767152     0.167445828   13.42386498        0.165307971            2.483957879    8.34E-5            2.57724671 1.1E-4      2.394045829  1.24E-4       0.3536956 0.10669075 0.152051836   84.81542639   G       PN                      
  G334.1160+0.5035   16:21:16.08   -49:13:54.8   0.096322637   0.167216601   245.3169997   -49.23188249   334.1156594   0.503477902    1.910439146     0.167146854   3.051992754        0.267761722            3.1598203      0.010289879        3.93258033 0.007560522 2.538909184  0.015798953   -4.710444 0.09611515 0.205932311   9.187407777   G       null                    
  G334.1130+0.5041   16:21:15.14   -49:14:00.7   0.012072853   0.012371595   245.3130779   -49.23352829   334.1126834   0.504118978    17.49242087     0.179766782   18.31497046        0.188291451            2.558090821    3.62E-4            2.57437305 5.07E-4     2.541911571  5.17E-4       -2.461331 0.56953508 0.221772488   77.80013003   G       null                    
  G334.0970-0.8199   16:27:01.17   -50:10:25.4   0.125254187   0.153684252   246.754879    -50.17371946   334.0972609   -0.819927566   1.410946462     0.139558685   2.04137955         0.243401807            3.007094599    0.100110483        3.23307444 0.160142524 2.796909905  0.124448376   -4.945212 0.45198307 0.118987933   11.01993948   G       "Infrared Quiet"        
  G334.0930+0.4077   16:21:35.01   -49:18:56.8   0.041380505   0.056185746   245.3958768   -49.31579012   334.0928573   0.407722917    2.941727415     0.135563085   2.413351245        0.126646074            2.264379303    0.028423089        2.51552889 0.048653815 2.038304409  0.032622309   -3.968354 0.11218434 0.129046415   22.79974525   G       null                    
  G334.0830+0.4475   16:21:22.21   -49:17:39.4   0.022689345   0.027493152   245.34253     -49.29428376   334.0834167   0.447513832    6.060974363     0.138625494   5.342222529        0.13981255             2.34709069     0.01492819         2.50886412 0.023728739 2.195748529  0.018678117   -2.785125 0.09777028 0.143768036   42.328825     G       null                    
  G334.0370-0.3981   16:24:52.53   -49:55:21.2   0.011805283   0.013446374   246.2188582   -49.92256876   334.0371795   -0.398096915   15.1529923      0.167763259   14.50568245        0.184197656            2.446020439    0.007605658        2.57174268 0.011704736 2.326444256  0.009859099   -6.729973 0.06543510 0.196345255   72.69053612   G       "Infrared Quiet"        
  G334.0260-0.0496   16:23:17.27   -49:41:09.7   0.033619647   0.03177425    245.8219767   -49.68602735   334.025876    -0.049621719   6.579366684     0.125313691   15.69688242        0.302043981            3.861460006    0.005286768        3.94004738 0.007703635 3.784440117  0.007254881   -76.62498 0.32248061 0.135593697   48.21788975   G       "UCHII Region"          
  G334.0220-0.4728   16:25:08.53   -49:59:07.8   0.153832095   0.173324802   246.2855217   -49.98549915   334.0222289   -0.472772208   1.17656975      0.14007451    1.600927516        0.190854513            2.916181257    0.009049468        3.04554166 0.012551153 2.792315477  0.012958044   4.2137066 1.00304575 0.126326174   8.955259672   G       null                    
  G334.0070-0.6456   16:25:50.69   -50:07:02.7   0.1096996     0.133799242   246.4612029   -50.1174209    334.0066239   -0.645644234   1.202856816     0.143932849   0.911690412        0.123391855            2.176491417    0.068824031        2.36805127 0.116082122 2.000427496  0.079935012   -19.10377 0.39273718 0.153131068   7.637148023   G       null                    
  G333.9730+0.7937   16:19:23.81   -49:07:34.3   0.009028724   0.008837084   244.8492133   -49.12619073   333.9726795   0.793715317    19.99650782     0.150028962   21.0329747         0.158614118            2.563957615    9.75E-4            2.58700453 0.001401941 2.541116014  0.001356162   -79.78804 0.25952584 0.148337588   129.3812102   G       PN                      
  G333.9550-0.8095   16:26:21.14   -50:16:07.9   0.112465718   0.123965238   246.588098    -50.26886338   333.9546636   -0.809458321   1.164175976     0.131577723   0.906867284        0.102753213            2.20648206     0.008836984        2.30988966 0.012424197 2.107703741  0.012510258   6.7871023 0.76545903 0.126838505   8.438154709   G       null                    
  G333.8880-0.2766   16:23:41.17   -49:56:37.6   0.438249216   0.193836353   245.9215267   -49.94376968   333.8878246   -0.276556242   0.854635096     0.097923132   3.451535173        0.401069437            5.024035216    0.048592507        7.26291515 0.118154666 3.475316635  0.03637249    -79.86204 0.27407108 0.092153542   9.714641633   G       null                    
  G333.8780+0.5308   16:20:06.94   -49:22:47.4   0.264154031   0.305640066   245.0289027   -49.37984005   333.8780931   0.530753951    0.783110127     0.101681276   2.212622718        0.401017774            4.202255935    0.265683426        4.27718463 0.386621726 4.128639851  0.365062545   16.776826 3.63371544 0.102619685   8.357244056   G       null                    
  G333.8780+0.5293   16:20:07.36   -49:22:50.6   0.0911998     0.104861547   245.0306558   -49.38071926   333.8782868   0.529326317    1.333109277     0.119263767   1.15065552         0.114740099            2.32263082     0.051149432        2.53343269 0.085148363 2.129369352  0.060613563   -29.30113 0.30955815 0.102659926   12.21967952   G       null                    
  G333.8770-1.0078   16:26:54.33   -50:27:46.3   0.02179503    0.022293842   246.7263819   -50.46287033   333.8766813   -1.007800864   6.419760772     0.124705505   6.09971605         0.135993873            2.436887716    0.013332446        2.46093688 0.019177733 2.413073567  0.018535626   -5.286154 0.61311199 0.133316875   47.28987994   G       PN                      
  G333.8720-0.6940   16:25:28.43   -50:14:51.6   0.010201387   0.009816191   246.3684759   -50.24766165   333.8719123   -0.694098932   14.24528714     0.117454051   15.61329402        0.146210969            2.617289247    0.009387402        2.68014088 0.007882521 2.555911535  0.00850096    -68.52408 0.12184827 0.122658734   116.1375688   G       "Infrared Quiet"        
  G333.8660+0.5385   16:20:01.72   -49:22:58.6   0.076839675   0.104687945   245.0071527   -49.38295269   333.8658327   0.538492204    1.417041998     0.116052478   1.218836053        0.11287391             2.318577864    0.050118297        2.69096438 0.093972599 1.997723694  0.050912031   -22.96235 0.14246181 0.104602173   12.36515043   G       null                    
  G333.8490-0.1020   16:22:44.92   -49:50:53.3   0.024639667   0.025831539   245.6871463   -49.84815061   333.8494572   -0.102009218   5.650126446     0.129973729   5.007784463        0.131945934            2.3536061      0.015118888        2.40031585 0.022143935 2.307805314  0.020634907   -2.273796 0.36597269 0.135194061   42.00209231   G       "Infrared Quiet"        
  G333.8240+0.9084   16:18:15.49   -49:08:53.3   0.006376224   0.006628257   244.5645254   -49.14815106   333.8242664   0.908449965    36.64697683     0.193231179   41.60908303        0.252831319            2.663882417    0.006566042        2.70159241 0.005811256 2.626698794  0.005567658   -7.975034 0.12443345 0.203282034   180.276516    G       null                    
  G333.8110-0.5791   16:24:41.74   -50:12:38.0   0.053107304   0.062944404   246.173919    -50.21054267   333.8113769   -0.579143838   2.852254648     0.123693703   3.707637953        0.180642103            2.850330726    0.031647005        3.25076157 0.054801083 2.499225197  0.036123112   -29.99877 0.09691536 0.120601729   22.39735238   G       null                    
  G333.8060+0.4327   16:20:13.52   -49:30:00.2   0.131055253   0.103700106   245.0563171   -49.50006671   333.8062361   0.432727631    1.178856404     0.128704573   0.967978168        0.108460168            2.265374276    0.028544313        2.55963282 0.050845981 2.004944054  0.031090587   -65.62323 0.34327606 0.127695262   9.104302384   G       "Radio Star"            
  G333.7800-0.6504   16:24:52.57   -50:16:58.7   0.107667165   0.085519539   246.2190225   -50.2829625    333.7798661   -0.650444117   1.587344262     0.127859315   1.631379448        0.134052413            2.534425532    0.020587141        2.85906473 0.03544539  2.246648249  0.02358803    -69.19190 0.27041833 0.117590249   13.319177     G       "Radio Star"            
  G333.7800+0.9733   16:17:47.34   -49:07:56.1   0.018088342   0.018198927   244.4472503   -49.13226185   333.7804121   0.973330778    9.048316887     0.13598213    9.822001647        0.147723768            2.604676249    7.71E-4            2.61414681 0.001084797 2.595239991  0.001094596   3.8105048 1.85147865 0.128200322   64.58142902   G       null                    
  G333.7650-1.0146   16:26:26.79   -50:32:52.6   0.124076899   0.153679375   246.6116328   -50.54793413   333.7647864   -1.014546747   0.967582369     0.134303694   0.712907525        0.113443605            2.145915469    0.083493556        2.30248090 0.136835634 1.999996264  0.100468448   -0.972703 0.55716294 0.114753239   7.040077311   G       null                    
  G333.7320+0.3340   16:20:19.81   -49:37:19.7   0.121409036   0.163442528   245.0825278   -49.62214314   333.7324588   0.333991424    1.162350548     0.130333308   1.182281516        0.152420186            2.521346337    0.080204307        3.18175535 0.169692299 1.99801262   0.069303465   -28.77098 0.12766432 0.123925011   9.651351551   G       null                    
  G333.7210-0.2597   16:22:52.87   -50:03:01.4   0.226794446   0.163872375   245.7203114   -50.050382     333.7210522   -0.259696496   1.547182151     0.157728329   4.082160391        0.426216695            4.060806929    0.045784056        4.63637144 0.08086002  3.556693655  0.050837315   73.236019 0.40557018 0.184966648   9.024731265   G       null                    
  G333.6980-0.2671   16:22:48.79   -50:04:18.8   0.192144447   0.13357441    245.7032794   -50.07189593   333.6980836   -0.267103023   1.749815053     0.185409477   2.980854381        0.323187892            3.262966964    0.037479873        3.89337755 0.069780964 2.734631631  0.039298819   70.904368 0.29839521 0.192721391   8.936284773   G       null                    
  G333.6960-0.3727   16:23:16.37   -50:08:51.1   0.24186821    0.400344864   245.8182053   -50.14753383   333.6963038   -0.372697682   0.993883477     0.101869679   5.966902677        0.85634429             6.125610179    0.307674075        7.51888113 0.560018439 4.990516463  0.336395416   -10.70462 0.18509458 0.150249243   8.411754308   G       null                    
  G333.6820-0.2373   16:22:36.72   -50:03:43.6   0.172476393   0.103739851   245.6529946   -50.06209725   333.682272    -0.23730636    2.922854856     0.216839875   7.47088873         0.561632049            3.996875918    0.024281374        5.06805696 0.047899009 3.15209896   0.024068168   75.561405 0.16962650 0.261443978   11.77220877   G       null                    
  G333.6820-0.1542   16:22:14.60   -50:00:13.6   0.191752965   0.173241747   245.5608416   -50.00377261   333.6818106   -0.154206996   2.463850837     0.261607113   5.445739867        0.596298302            3.716714863    0.049727668        3.80449698 0.073212519 3.630958159  0.067512537   70.239127 2.06432907 0.305940032   7.464624163   G       null                    
  G333.6790-0.4353   16:23:28.37   -50:12:14.8   0.005228854   0.006876442   245.8682027   -50.20411777   333.6786203   -0.435262309   31.54098305     0.119013839   61.02521129        0.26288861             3.477427882    0.0036138          4.07162189 0.006250643 2.969947848  0.004161242   -21.24615 0.00643394 0.147294605   215.2725339   G       "UCHII Region"          
  G333.6530-0.9493   16:25:39.61   -50:34:57.7   0.01508468    0.01436552    246.415044    -50.5827036    333.6527898   -0.949258274   12.15687394     0.136521466   15.8376363         0.178334257            2.853460342    0.001175333        2.90867447 0.001711535 2.799294317  0.001613895   -82.88099 0.20226628 0.166560394   73.39201563   G       PN                      
  G333.6390-0.1606   16:22:05.07   -50:02:18.3   0.135077589   0.137420934   245.5211165   -50.03842316   333.6392547   -0.160619568   6.051768023     0.491626162   13.57638629        1.110804621            3.744449496    0.018239844        3.79028688 0.025036419 3.699166436  0.026490168   9.9461881 2.69266065 0.425649302   14.24668364   G       null                    
  G333.6370-0.2110   16:22:17.70   -50:04:32.9   0.472885967   0.4944751     245.5737665   -50.07581878   333.6366609   -0.21096156    6.473396419     0.700738687   57.20483659        6.203926505            7.431665565    0.024589592        7.52461794 0.035881614 7.339861433  0.033677376   87.043986 7.25181568 0.510456875   14.91697049   G       null                    
  G333.6320-0.2859   16:22:36.46   -50:07:54.1   0.153697773   0.136557307   245.6519071   -50.13169256   333.6324472   -0.285902003   2.753100423     0.277925164   4.310544306        0.527030545            3.128205638    0.10788859         3.24430208 0.140190536 3.016263671  0.162171206   -89.27434 1.13799911 0.302548832   9.073290524   G       null                    
  G333.6280+0.0153   16:21:15.81   -49:55:17.7   0.168214062   0.197505552   245.3158588   -49.92158656   333.6284204   0.015321466    1.195470353     0.148016273   1.836291109        0.279988915            3.098432122    0.137860441        3.28342615 0.21489875  2.923860978  0.176284414   -11.13348 0.77072072 0.146663263   7.672365748   G       null                    
  G333.5980-0.3024   16:22:31.74   -50:10:04.0   0.146936365   0.217199398   245.632233    -50.16776606   333.5979861   -0.302415408   3.110296302     0.26379913    10.86957806        1.162178371            4.67354819     0.152130964        5.54200506 0.274370564 3.941182377  0.166624424   4.0344959 0.14655292 0.351969582   9.304530338   G       null                    
  G333.5960+0.1064   16:20:43.39   -49:52:46.6   0.028096174   0.03049732    245.1808042   -49.87960894   333.5963231   0.106421824    4.7293213       0.12317109    4.392337201        0.130521574            2.40928776     0.017236449        2.48180078 0.02562725  2.338893418  0.023165761   -12.55849 0.27815613 0.143329651   31.78779087   G       PN                      
  G333.5890-0.8987   16:25:09.15   -50:35:34.1   0.109796003   0.110120972   246.2881096   -50.59281634   333.5892405   -0.898666143   1.070290358     0.128563296   0.684198393        0.084714367            1.99883995     0.030006908        1.99906560 0.042503737 1.998614317  0.042368538   29.113997 81.8306464 0.130580746   8.063063223   G       "Radio Galaxy (Lobe)"   
  G333.5860-0.3027   16:22:28.52   -50:10:36.5   0.101630739   0.169153843   245.6188396   -50.17680901   333.5855252   -0.302717801   3.33763434      0.227389216   9.797651612        0.803426953            4.283346214    0.097740702        5.43016251 0.188934598 3.378730328  0.099783853   -9.938343 0.06788729 0.267725958   13.73492117   G       null                    
  G333.5840-0.0483   16:21:20.88   -49:59:52.2   0.284500807   0.171244808   245.3370203   -49.99782926   333.5842558   -0.048300629   1.349545394     0.160775309   3.139880546        0.38668676             3.813290017    0.059507079        4.83289741 0.124557934 3.008791519  0.052961794   -71.81210 0.32525969 0.154238939   8.973016035   G       null                    
  G333.5840+0.0004   16:21:08.03   -49:57:48.3   0.111810172   0.123210027   245.28346     -49.9634246    333.5841266   3.81E-4        1.280111513     0.120527904   1.469087699        0.162354526            2.678182816    0.077485755        2.76490864 0.117173253 2.594177284  0.102209825   -4.530067 0.95204013 0.132729664   9.220080508   G       null                    
  G333.5820-0.6086   16:23:49.14   -50:23:41.0   0.115982467   0.133833083   245.9547653   -50.39473341   333.581899    -0.60857563    1.009837814     0.123349292   0.75690452         0.104640222            2.164387394    0.070070285        2.34359468 0.112663035 1.998883516  0.086700942   -25.09893 0.47585758 0.134217937   7.643628418   G       "Infrared Quiet"        
  G333.5810-0.9039   16:25:08.33   -50:36:09.0   0.109113978   0.106900851   246.2847072   -50.60248688   333.5808163   -0.903884837   1.521081049     0.11544096    2.362967192        0.181897148            3.115946466    0.020058124        3.13337050 0.028770778 3.09861932   0.027963659   -74.27766 4.81449066 0.128287748   12.13299429   G       null                    
  G333.5670-0.1995   16:21:56.27   -50:07:01.1   0.066950815   0.079387721   245.4844471   -50.11696321   333.5670603   -0.199482618   8.81442519      0.355495072   23.56168836        1.115800798            4.087397657    0.050725367        4.44013360 0.079762369 3.762683986  0.064444919   7.2309150 0.14841322 0.450920575   19.85624293   G       null                    
  G333.5670+0.7771   16:17:41.48   -49:25:17.6   0.084870851   0.073704162   244.4228529   -49.42156671   333.5672394   0.777068971    1.693687026     0.119930802   1.554607733        0.110082882            2.395144602    2.14E-4            2.52351746 3.35E-4     2.273302145  2.73E-4       89.939362 0.49440233 0.119425781   12.83498828   G       null                    
  G333.5600+0.3654   16:19:26.04   -49:43:15.7   0.056007688   0.056023553   244.8585096   -49.72103853   333.5597989   0.365430025    1.973186644     0.120850269   1.260729023        0.077663092            1.998318329    0.006602862        2.00011749 0.009345296 1.996520779  0.009330425   12.242536 61.7269342 0.095622033   18.29463635   G       null                    
  G333.5570+0.3277   16:19:35.08   -49:45:00.1   0.021920208   0.023363765   244.8961662   -49.75003578   333.5568021   0.32769142     6.691892525     0.126914274   7.04176619         0.133619437            2.56450785     7.86E-4            2.60629735 0.001080849 2.5233884    0.00113813    3.9850113 0.38908681 0.123243891   51.01124378   G       null                    
  G333.5480-0.1072   16:21:26.83   -50:03:54.4   0.16560827    0.182448095   245.3618031   -50.06511613   333.5480274   -0.107194253   1.91226565      0.162017039   6.193079311        0.530646604            4.498997779    0.028751338        4.66082144 0.037047246 4.342792633  0.043466667   11.002714 0.96240922 0.192299569   10.46386633   G       null                    
  G333.5310-0.1268   16:21:27.46   -50:05:28.0   0.316691637   0.240290109   245.3644143   -50.09111506   333.5308558   -0.126787374   1.308261981     0.116979544   7.910672864        0.729623355            6.147452548    0.069527804        6.97271106 0.11320303  5.419867897  0.085366948   -74.55707 0.49451788 0.18229841    8.916052459   G       null                    
  G333.5240-0.2184   16:21:49.90   -50:09:38.6   0.126059194   0.113680856   245.4579273   -50.16073087   333.5240919   -0.218410412   2.883915693     0.212468064   6.090829345        0.536314995            3.633185393    0.087602875        3.77388905 0.115020964 3.497727651  0.130714608   85.302802 0.78227054 0.234863434   11.97478098   G       "Infrared Quiet"        
  G333.5150-0.0454   16:21:01.87   -50:02:39.9   0.071065475   0.078489232   245.2577861   -50.04441082   333.5153132   -0.045398759   2.904875747     0.159065074   4.14433107         0.226964522            2.986076904    0.001316082        3.11327333 0.001730837 2.864077232  0.001959164   1.4420532 0.42565520 0.157806006   19.22512986   G       "Infrared Quiet"        
  G333.5080+0.9841   16:16:32.73   -49:18:50.3   0.015940454   0.015773156   244.1363679   -49.31397705   333.5081057   0.984190748    10.34001774     0.140760548   9.945725732        0.156427534            2.451871262    0.015119308        2.48264482 0.013598358 2.421479154  0.013709371   87.640376 0.39862099 0.143865938   71.87259098   G       null                    
  G333.4950-0.5601   16:23:13.11   -50:25:21.3   0.067719549   0.106502707   245.8046451   -50.42258396   333.4948165   -0.56013635    1.525636994     0.113710689   1.452979744        0.123264483            2.439746121    0.049429428        2.97820624 0.098031382 1.998639666  0.047228928   -16.92981 0.08366485 0.122051082   12.50136134   G       null                    
  G333.4780+0.2644   16:19:30.81   -49:51:00.6   0.071277528   0.096425721   244.878375    -49.85016603   333.4783673   0.26439777     1.629518363     0.128976649   1.329971196        0.119133267            2.258560631    0.047363579        2.55000239 0.083835975 2.000427977  0.05209547    -14.81755 0.16472688 0.116278574   12.73295758   G       "Radio Galaxy (Lobe)"   
  G333.4770+0.2641   16:19:30.47   -49:51:05.3   0.066559672   0.080806887   244.8769601   -49.85147295   333.4768003   0.26410635     2.026330357     0.125483376   2.106354704        0.150254598            2.54888942     0.045124186        2.75908283 0.073861876 2.35470903   0.05456601    -12.51668 0.22675239 0.119632363   15.75239972   G       "Radio Galaxy (Lobe)"   
  G333.4610-0.6638   16:23:31.94   -50:31:10.4   0.170321898   0.154690873   245.8831008   -50.51954797   333.4610353   -0.663839922   0.902155628     0.112366237   1.110265331        0.165943257            2.773401475    0.114565624        2.87439525 0.147823612 2.675956182  0.173025461   -87.81788 1.48643294 0.102114379   8.203229191   G       null                    
  G333.4290+1.1869   16:15:20.03   -49:13:21.7   0.037560429   0.03987182    243.8334447   -49.22269855   333.4288449   1.18693921     33.37131105     0.593287204   132.9589744        2.365738199            4.990096384    0.001800101        5.10813855 0.002480967 4.874782005  0.002600706   -3.321518 0.26670119 0.837007783   41.2188581    G       PN                      
  G333.3990+0.9665   16:16:08.37   -49:24:07.8   0.016559291   0.016564345   244.0348578   -49.40216369   333.3992873   0.966539323    12.34969079     0.172443496   12.80988526        0.180263893            2.546139167    0.002224066        2.57018004 0.003194094 2.522323165  0.003097034   -76.65931 0.52098134 0.186751723   61.35885215   G       null                    
  G333.3990+0.8652   16:16:34.33   -49:28:30.5   0.077267508   0.084464067   244.143052    -49.47512619   333.3993081   0.865182096    1.775147069     0.12970918    1.589211645        0.116370745            2.365437188    0.005648578        2.43080414 0.007578378 2.301828016  0.00832797    7.1392260 0.84439922 0.124667107   14.01707266   G       "Infrared Quiet"        
  G333.3870+0.0318   16:20:07.55   -50:04:47.2   0.031837732   0.029734832   245.0314772   -50.07977904   333.3872399   0.031767166    4.433182698     0.115154561   4.604913821        0.120034987            2.547948488    0.00277428         2.62466194 0.004117515 2.473477211  0.00373579    -81.37072 0.31289145 0.12015693    37.22420896   G       "UCHII Region"          
  G333.3860-0.4274   16:22:08.76   -50:24:22.0   0.142099339   0.123316318   245.5364941   -50.40610977   333.3859969   -0.427363916   1.435747888     0.132088754   2.218843413        0.246090596            3.107883024    0.096255384        3.32765933 0.122583229 2.902621911  0.144546139   81.533921 0.58479404 0.147752251   9.280363299   G       null                    
  G333.3790-0.3255   16:21:39.83   -50:20:20.3   0.105553054   0.139272896   245.4159603   -50.33896005   333.3791319   -0.325521792   1.550550647     0.128105664   2.552951966        0.211475595            3.207863481    0.009594046        3.59253676 0.010440255 2.864379346  0.014975502   -5.873911 0.21379726 0.151197393   10.59615298   G       null                    
  G333.3660+0.3731   16:18:32.65   -49:51:04.4   0.148168259   0.171630966   244.6360475   -49.8512268    333.366093    0.373069335    1.054753491     0.103028296   2.115893904        0.252145208            3.54088975     0.120850858        3.72116944 0.19077535  3.369344079  0.15184813    -16.02464 0.73308912 0.116484818   9.342440812   G       "Infrared Quiet"        
  G333.3600-0.4902   16:22:18.47   -50:28:09.3   0.173200991   0.13048082    245.5769731   -50.46925749   333.3594986   -0.490214655   1.265130173     0.127439847   2.145165745        0.267416166            3.255390539    0.119533543        3.65693349 0.131672276 2.89793828   0.185481417   88.200390 0.41297476 0.124478706   10.0556547    G       null                    
  G333.3500-0.3465   16:21:37.76   -50:22:26.8   0.107564703   0.069217796   245.4073212   -50.37412007   333.3503877   -0.346507643   3.281768432     0.173777329   6.951124507        0.368161664            3.638405936    0.002049939        4.36661677 0.003823651 3.031637177  0.002150074   -88.09864 0.14615788 0.180104214   17.2283104    G       null                    
  G333.3500+0.8836   16:16:16.57   -49:29:45.3   0.059871385   0.046951239   244.0690488   -49.49591605   333.3502645   0.883587502    2.724938434     0.114315307   3.166100474        0.135727244            2.694768356    0.011885472        3.10921073 0.020907338 2.335569094  0.013334461   -68.04738 0.11908729 0.139898464   19.18105556   G       "Infrared Quiet"        
  G333.3460-0.4115   16:21:53.86   -50:25:24.0   0.052275211   0.036303669   245.4744055   -50.42332345   333.3458558   -0.41153878    5.440854964     0.143237897   11.96627088        0.380472342            3.707543284    0.033050736        4.34793690 0.033560956 3.161471175  0.050809273   88.621375 0.07861074 0.145444643   37.63045789   G       null                    
  G333.3460-0.1930   16:20:55.76   -50:16:07.3   0.334374479   0.472882194   245.2323485   -50.26869006   333.3456389   -0.192970949   1.364473754     0.119646719   14.46229408        1.27278052             8.138995185    0.030501274        9.19441706 0.030397367 7.20472458   0.048462886   2.5141514 0.35863321 0.192143112   7.78038609    G       null                    
  G333.3400-0.1279   16:20:36.97   -50:13:36.1   0.072324997   0.073801871   245.1540217   -50.22668947   333.3396811   -0.127876208   2.395482127     0.12252425    3.783804701        0.223706415            3.142017161    0.046585033        3.16990236 0.067033188 3.114377255  0.064739464   -15.62229 1.86141739 0.130624086   18.0470537    G       "UCHII Region"          
  G333.3390-0.5756   16:22:35.83   -50:32:38.5   0.052887045   0.058889179   245.6493059   -50.54401934   333.338994    -0.575567987   2.095286861     0.101615691   2.05251097         0.0995447              2.474336949    5.05E-4            2.57588692 6.62E-4     2.376790405  7.54E-4       0.8236227 0.38261918 0.096870907   20.53420773   G       "Radio Star"            
  G333.3200-0.4644   16:22:01.19   -50:28:43.3   0.046878556   0.057801589   245.5049712   -50.47868057   333.3204573   -0.464436283   5.376824612     0.140683798   17.66164135        0.543250771            4.530998839    0.036635591        4.98228590 0.059394358 4.120588592  0.045024162   -7.793355 0.08176562 0.200233325   27.1984063    G       "Infrared Quiet"        
  G333.3200+0.2601   16:18:49.72   -49:57:52.2   0.093872754   0.066311272   244.7071521   -49.9644979    333.3195793   0.260092126    2.060114006     0.098586122   4.289541164        0.210076254            3.607421034    0.018778276        4.38672095 0.034309671 2.966563556  0.020384218   -69.46126 0.11109564 0.110579699   19.61100211   G       null                    
  G333.3140+0.1037   16:19:29.27   -50:04:46.8   0.070356691   0.064213545   244.8719521   -50.07967528   333.3144271   0.103725853    1.972318806     0.103091548   2.447991761        0.128337436            2.785184912    0.005634937        2.90435445 0.008516465 2.670905059  0.007447291   -82.04216 0.47123642 0.094953485   19.94877718   G       "UCHII Region"          
  G333.3130+0.5955   16:17:20.78   -49:43:44.4   0.018721568   0.018591582   244.3365917   -49.72899763   333.312893    0.595520607    7.996855401     0.129758482   7.808738625        0.126939468            2.470407231    0.0012171          2.47509025 0.001728839 2.465733064  0.001713651   -83.92448 2.17674641 0.149433486   52.24511307   G       null                    
  G333.3050-0.4254   16:21:46.61   -50:27:43.6   0.310283537   0.250361188   245.4442199   -50.46210289   333.3048417   -0.425370846   2.652270736     0.392336055   5.737031059        1.22180018             3.676844092    0.281665214        4.06970848 0.338216754 3.321904388  0.427569361   85.691316 0.91584900 0.286886618   9.995454916   G       null                    
  G333.2960+0.7911   16:16:25.85   -49:36:00.6   0.010864235   0.01600408    244.107708    -49.60017546   333.295967    0.791112844    12.78893262     0.122347104   18.76080727        0.207990565            3.027953297    0.00848213         3.53202766 0.014877667 2.595818054  0.009589008   -2.191680 0.0154267  0.156176195   83.23790677   G       "Infrared Quiet"        
  G333.2920+0.3853   16:18:09.64   -49:53:40.1   0.015559969   0.016381453   244.540179    -49.89446696   333.2916775   0.385307882    9.542346801     0.132003682   9.370689462        0.148992632            2.477412438    0.009709501        2.51799939 0.01410642  2.437479691  0.013363042   -4.188823 0.27136371 0.146150185   64.26748319   G       null                    
  G333.2810-0.8802   16:23:42.20   -50:48:00.0   0.107502914   0.113390458   245.9258242   -50.79999483   333.2805855   -0.880237111   1.153456342     0.135546971   0.764489317        0.100025752            2.03528518     0.058544225        2.07457852 0.085329639 1.996736063  0.080313745   -23.32657 1.92866062 0.118902721   9.017836252   G       null                    
  G333.2730-0.2869   16:21:01.26   -50:23:11.6   0.088748167   0.138324458   245.2552615   -50.38655302   333.2729207   -0.2868741     2.800430807     0.202777295   5.14044424         0.372323198            3.387077485    0.002942186        4.09850829 0.002530725 2.799138871  0.004545424   -2.465792 0.09165269 0.164632037   16.34798943   G       "Infrared Quiet"        
  G333.2650-0.4782   16:21:50.16   -50:31:38.8   0.193486072   0.265141231   245.4589989   -50.52744117   333.2652977   -0.478227751   1.147952923     0.151736687   2.359426644        0.409337837            3.584113611    0.201375675        4.03485073 0.360368503 3.183728771  0.217108723   6.0155551 0.37789947 0.111326516   10.05770452   G       null                    
  G333.2420-0.6897   16:22:40.65   -50:41:35.0   0.142213015   0.21149125    245.6693773   -50.69304491   333.2423187   -0.689698784   0.829708762     0.112790461   0.850557897        0.138641557            2.53121883     0.113831717        3.20323452 0.249828975 2.000187224  0.089601644   -25.90661 0.15392189 0.1021754     7.838251135   G       null                    
  G333.2340-0.4156   16:21:25.04   -50:30:19.2   0.307512709   0.398551838   245.3543171   -50.50533756   333.2338094   -0.415556309   1.097925526     0.146116984   4.317795482        0.574985604            4.957712007    0.011573437        5.34537889 0.012128881 4.598160172  0.018762369   -1.291968 1.10970991 0.155194059   7.763661537   G       null                    
  G333.2280+0.1159   16:19:03.01   -50:07:53.7   0.055710974   0.066019947   244.7625221   -50.1315715    333.2279927   0.115905557    2.420547576     0.116286183   2.904484893        0.16107977             2.738534282    0.03793969         2.95138176 0.060136259 2.541036918  0.04771256    -10.30662 0.18821771 0.116290946   21.20978914   G       null                    
  G333.2200-0.3344   16:20:59.68   -50:27:27.8   0.08174483    0.088487096   245.2486552   -50.45771542   333.2197608   -0.334370561   3.090967736     0.185491715   4.811668648        0.336443654            3.119182156    0.055968295        3.26045285 0.084508189 2.984032514  0.074064118   10.855966 0.45033928 0.191954643   14.90470296   G       null                    
  G333.2070-0.4431   16:21:25.25   -50:32:37.2   0.112574146   0.101363876   245.35522     -50.54366863   333.2071515   -0.443106188   2.211797088     0.195622407   2.365490733        0.211879875            2.585390988    0.018303539        2.70498764 0.028479498 2.471082103  0.023394959   74.910064 0.70800593 0.193679407   11.2523441    G       null                    
  G333.2070-0.3694   16:21:05.59   -50:29:29.8   0.022053109   0.025717733   245.2732768   -50.4916001    333.2069772   -0.36944613    12.06971392     0.160586576   31.42992036        0.487657875            4.034260437    0.016101287        4.31344159 0.024782441 3.773148865  0.020908523   2.1339679 0.06044938 0.154037297   77.09691893   G       "UCHII Region"          
  G333.2060-0.3577   16:21:02.16   -50:29:02.6   0.093400032   0.153998337   245.2589863   -50.48405168   333.2058539   -0.357682395   2.812330225     0.1879515     7.131628539        0.568074463            3.981091504    0.086276042        5.04054652 0.166349632 3.144319667  0.088346758   7.6006914 0.06530420 0.191433102   15.27392311   G       null                    
  G333.2010-0.5217   16:21:44.57   -50:36:13.1   0.024380171   0.023601381   245.4356988   -50.60365065   333.2009525   -0.521666636   5.561896086     0.114471499   5.576133619        0.115305064            2.503184655    0.002503064        2.54419671 0.003638642 2.462833706  0.003442879   -79.91508 0.43216474 0.117069426   46.32422435   G       null                    
  G333.1970+0.9184   16:15:26.77   -49:34:37.1   0.150983973   0.278805336   243.8615427   -49.57696134   333.1969858   0.918432099    1.061157029     0.104713396   3.152438611        0.404208686            4.308985306    0.176394465        5.66335921 0.359128565 3.278505508  0.169787384   -1.883565 0.09520027 0.122863718   10.12919464   G       "Radio Galaxy (Lobe)"   
  G333.1960+0.9174   16:15:26.80   -49:34:42.1   0.091810197   0.095874098   243.861652    -49.57836612   333.196065    0.917368643    1.325832883     0.133524887   0.87142766         0.098578538            2.026800836    0.05221006         2.05393568 0.075991596 2.000024468  0.071706439   3.6942428 2.17393457 0.125896265   9.826745901   G       null                    
  G333.1700-0.3428   16:20:48.58   -50:29:55.7   0.283464852   0.358478281   245.2024058   -50.49880805   333.1699185   -0.342777088   1.019340294     0.141639203   3.022578074        0.628012386            4.30497287     0.332503908        4.74545822 0.580152857 3.905374469  0.36876738    -8.280897 0.68034199 0.16550608    7.10827342    G       null                    
  G333.1660+0.0285   16:19:09.42   -50:14:14.1   0.074301866   0.089458812   244.7892527   -50.23725833   333.1661714   0.02849386     1.718490259     0.13292248    1.386171048        0.119449578            2.245304351    0.042644434        2.51889179 0.07514209  2.00143239   0.047064759   -27.36808 0.18077463 0.110907003   13.61407748   G       "Infrared Quiet"        
  G333.1630-0.1671   16:20:00.23   -50:22:42.8   0.031918193   0.032852333   245.0009775   -50.37856214   333.16337     -0.16706544    4.238498024     0.117319843   4.304384687        0.119584703            2.519344626    0.003003232        2.55750112 0.004133785 2.481757404  0.004349499   -9.035291 0.58982730 0.125158361   33.78504166   G       "Infrared Quiet"        
  G333.1470-0.3741   16:20:50.65   -50:32:15.2   0.308801228   0.310828414   245.2110227   -50.53755575   333.1465025   -0.374131702   1.448854591     0.157700717   7.011445612        0.778656646            5.499565135    0.060618562        5.66839443 0.082765859 5.335764307  0.088125455   -10.10146 2.24589308 0.174072579   9.820772512   G       null                    
  G333.1350-0.4322   16:21:02.97   -50:35:13.1   0.005421331   0.005868289   245.2623791   -50.58697968   333.1348009   -0.432184307   717.6572761     2.711537851   1246.002627        4.715216566            3.294113575    3.5E-4             3.39101923 4.74E-4     3.199977203  5.11E-4       -4.943691 0.04458489 0.699907541   977.0303166   G       "UCHII Region"          
  G333.1310-0.9954   16:23:33.24   -50:59:15.4   0.007974058   0.007915598   245.8884924   -50.98762241   333.1305519   -0.995365515   19.9301628      0.133082467   20.90054672        0.160780257            2.56013814     0.004889196        2.57352882 0.006855799 2.546817133  0.006970879   -86.09706 0.47190914 0.152437195   126.6120125   G       PN                      
  G333.1260-0.9569   16:23:21.67   -50:57:49.1   0.017457912   0.018332457   245.8403018   -50.96363866   333.1262625   -0.956926738   7.843470546     0.120029086   7.919293829        0.138865413            2.512056232    0.010753191        2.55561094 0.015636475 2.469243817  0.014786499   -11.12261 0.29369417 0.13970145    55.44378675   G       null                    
  G333.1210-0.3468   16:20:36.47   -50:32:10.9   0.22689209    0.560358007   245.1519384   -50.53635144   333.1206953   -0.346824583   1.120968789     0.098329655   10.19752298        0.90489489             7.54023174     0.050536433        10.8964546 0.021852899 5.217760884  0.069154126   3.8922221 0.06324897 0.158618882   8.680301961   G       null                    
  G333.1120-0.1012   16:19:29.15   -50:22:03.3   0.020089628   0.020139684   244.8714429   -50.36757431   333.1122517   -0.101240217   7.230367981     0.121180267   7.752077789        0.130057634            2.588610976    9.84E-4            2.59655348 0.001384751 2.580692761  0.001397872   -4.734850 1.89815050 0.130207754   53.92155383   G       PN                      
  G333.1050-0.6653   16:21:57.32   -50:46:23.1   0.236114712   0.315795314   245.4888501   -50.77307526   333.1049613   -0.665281666   0.844084053     0.10734767    2.411272057        0.39702253             4.225438674    0.220944946        4.65583868 0.374958224 3.834826158  0.255836665   -30.61686 0.69515176 0.098655529   8.695991208   G       null                    
  G333.1020-0.4782   16:21:06.39   -50:38:34.3   0.054878817   0.107626317   245.2766086   -50.64284909   333.1017995   -0.478161347   4.499094656     0.226634571   8.29954955         0.419051967            3.395485054    0.005846067        4.47662607 0.003716366 2.575448239  0.008606801   -3.904961 0.03515914 0.277602755   15.7741707    G       null                    
  G333.0920-0.1198   16:19:28.58   -50:23:42.4   0.119975492   0.171312092   244.8690869   -50.39510253   333.0918719   -0.119806987   1.141975253     0.111169564   1.88374997         0.183481458            3.210854946    0.005194101        3.71892339 0.005033149 2.772197324  0.00814656    -2.705428 0.18480324 0.128942148   8.937351432   G       null                    
  G333.0780-0.5859   16:21:28.72   -50:44:10.2   0.138402657   0.184322838   245.3696592   -50.73615449   333.0777099   -0.585867887   1.278500061     0.121520042   2.777668164        0.318326659            3.684944242    0.117966424        4.23492601 0.204132368 3.206387556  0.135121996   -16.32501 0.20895426 0.140537349   8.578152228   G       null                    
  G333.0740-0.6173   16:21:36.16   -50:45:39.7   0.034172657   0.037654852   245.4006862   -50.76103624   333.0740307   -0.617347451   4.831334529     0.1446962     5.14697634         0.177733753            2.580374293    0.022177065        2.66992401 0.033141235 2.493828082  0.02965298    -2.504606 0.27332712 0.130946917   36.47661649   G       null                    
  G333.0520-0.6119   16:21:28.74   -50:46:22.4   0.501461395   0.639386727   245.3697703   -50.77290101   333.0518075   -0.611934135   0.773567422     0.107472592   4.908954233        1.43352665             6.297773936    0.808813356        6.58423985 1.36451929  6.023771521  0.914085481   3.2080417 2.58964927 0.139434412   7.24535993    G       null                    
  G333.0410+0.4893   16:16:35.53   -49:59:40.2   0.084217594   0.09537214    244.1480597   -49.99448903   333.0409197   0.489250666    1.395324074     0.128680441   0.986820705        0.09101071             2.102420502    8.53E-4            2.19629421 0.001076125 2.012559131  0.001300997   -1.386717 0.61729299 0.114131719   11.29079133   G       "Infrared Quiet"        
  G333.0410+0.3223   16:17:19.09   -50:06:50.8   0.052640647   0.055303636   244.3295572   -50.11410461   333.0414911   0.322255578    2.543467867     0.123996182   2.302021667        0.128491062            2.378382668    0.032324374        2.43813181 0.047804803 2.320097737  0.043677694   -7.725831 0.60378769 0.108991146   20.8460695    G       null                    
  G333.0390-0.7952   16:22:14.44   -50:54:42.5   0.067986108   0.105130767   245.5601862   -50.91180297   333.0386054   -0.795174228   2.126701679     0.108105805   4.680296298        0.238150007            3.708688797    0.004220102        4.46922704 0.003698928 3.077573027  0.006524335   3.0665127 0.06631745 0.143587858   16.3446525    G       null                    
  G333.0370-0.4602   16:20:44.13   -50:40:33.2   0.127988366   0.125550514   245.1838731   -50.67588337   333.0368123   -0.460155596   1.607181054     0.138388022   2.690290818        0.278573959            3.23450396     0.09301539         3.25584511 0.129481149 3.213302693  0.133510868   85.191006 4.96957069 0.124996632   11.86536805   G       null                    
  G333.0360-0.5741   16:21:14.27   -50:45:26.8   0.07608502    0.120757429   245.3094742   -50.75743432   333.0357128   -0.574057213   1.693099388     0.132451814   1.936081605        0.176075516            2.673381494    0.061992284        3.17122184 0.11617581  2.253695565  0.064093252   0.6111701 0.10844336 0.158778018   10.19846797   G       PN                      
  G333.0330-0.7977   16:22:13.56   -50:55:03.7   0.23863631    0.522316932   245.5565073   -50.9176827    333.0328039   -0.797684228   0.792334227     0.094364111   4.012535603        0.52382475             5.625882162    0.15039628         7.66270677 0.075839905 4.130466041  0.217022125   13.269709 0.13185733 0.13432773    8.454240838   G       null                    
  G333.0290-0.0631   16:18:56.87   -50:23:54.2   0.027034634   0.028524802   244.7369559   -50.39838017   333.0294877   -0.06311894    5.312379273     0.124199603   5.563371054        0.149902637            2.558377397    0.017134401        2.61206728 0.025064476 2.505791081  0.023418441   -1.450452 0.36399204 0.136679301   37.24242339   G       "UCHII Region"          
  G333.0170+0.7617   16:15:18.76   -49:48:52.7   0.027355434   0.033262871   243.8281845   -49.81463931   333.017007    0.761680541    8.662753349     0.097723045   52.92528096        0.700819648            6.179394325    0.02142499         6.79794194 0.03404082  5.617128613  0.026944504   -8.401447 0.03530159 0.124505476   74.92550162   G       "HII Region"            
  G333.0160-0.5100   16:20:51.80   -50:43:33.8   0.180550649   0.370681992   245.2158204   -50.72606345   333.0158139   -0.510021119   1.037694569     0.112895498   3.689726361        0.539592347            4.714154257    0.230348346        6.67394429 0.522970566 3.329852538  0.194451032   12.331320 0.07290092 0.150323972   7.744032351   G       null                    
  G333.0140-0.4419   16:20:33.25   -50:40:43.2   0.032839343   0.030521149   245.1385276   -50.67866426   333.0144519   -0.441894367   14.69771718     0.223708193   53.16306754        0.942017293            4.754681798    0.021568389        4.93423273 0.028997635 4.581664508  0.031667516   76.888494 0.15644609 0.173806285   79.4335632    G       "UCHII Region"          
  G333.0110+0.8120   16:15:04.27   -49:46:56.4   0.247622973   0.322938075   243.7677935   -49.78234132   333.0111547   0.811964126    0.83458829      0.108987084   2.624261219        0.343306557            4.433066498    0.017277342        4.93620032 0.019411526 3.981215773  0.026793859   -3.565216 0.48030342 0.113863989   8.397434497   G       null                    
  G333.0000-0.3502   16:20:05.01   -50:37:24.6   0.09202467    0.106232996   245.0208678   -50.62348871   333.0002408   -0.350200694   1.35663358      0.138892507   0.94930666         0.09729549             2.091269917    0.004982751        2.18804288 0.006213707 1.99877703   0.007648615   -4.800323 0.64331735 0.141032528   9.013335042   G       "Infrared Quiet"        
  G332.9780-0.4218   16:20:18.11   -50:41:23.7   0.307677994   0.550957426   245.0754579   -50.68991651   332.9781409   -0.421768808   1.325939213     0.102604208   18.07766417        2.22184695             9.231107262    0.440725654        11.6073759 0.847096271 7.341309642  0.452061648   -9.819055 0.15235691 0.253925015   7.499234677   G       null                    
  G332.9300-0.1090   16:18:42.12   -50:30:03.4   0.191261574   0.177941991   244.6754953   -50.50094818   332.9297512   -0.108992916   1.111433592     0.089462597   4.41232026         0.454199412            4.981190559    0.159811989        5.17324604 0.215030039 4.796265081  0.234457622   80.254119 1.00325734 0.106282286   10.93461187   G       "HII Region"            
  G332.9170+0.4429   16:16:14.20   -50:06:50.1   0.101057138   0.137278463   244.0591756   -50.11390848   332.9169467   0.442886928    1.169875466     0.132086294   0.945156679        0.123354203            2.247099606    0.073552009        2.52340166 0.13191547  2.001051485  0.078849064   -13.24070 0.25206095 0.140821016   8.384462039   G       null                    
  G332.8900+0.4145   16:16:14.31   -50:09:11.1   0.04909356    0.051976268   244.0596115   -50.1530928    332.8899682   0.414467049    3.029113645     0.135103982   2.87120376         0.147135285            2.43396517     0.030709071        2.49479030 0.045184071 2.374623003  0.041723278   -4.770909 0.56039627 0.161802632   18.39666309   G       "Infrared Quiet"        
  G332.8740+0.5322   16:15:39.50   -50:04:45.1   0.077809512   0.10180106    243.9145912   -50.07919988   332.8741211   0.532180799    1.510416069     0.132972281   1.158830364        0.102030312            2.189775097    0.001384971        2.39845594 0.001516544 1.999250807  0.002190324   1.2799664 0.25441224 0.135291204   11.04941935   G       null                    
  G332.8470+0.1009   16:17:24.60   -50:24:29.9   0.044188321   0.057168172   244.352501    -50.4083108    332.8471497   0.100886188    3.044839477     0.135936704   2.856469718        0.145590527            2.421435573    0.029770764        2.67498807 0.049834877 2.191916398  0.035177448   -12.18087 0.12289848 0.120990053   23.20826648   G       PN                      
  G332.8260-0.5493   16:20:11.07   -50:53:15.3   0.009774767   0.011899958   245.0461432   -50.88758231   332.8259486   -0.549148046   819.1148939     4.73307377    2151.592071        12.43656931            4.051768688    5.97E-4            4.30965301 3.61E-4     3.80931584   4.64E-4       1.7160915 0.03000978 6.124274805   133.7488797   G       "UCHII Region"          
  G332.8150-0.6534   16:20:35.91   -50:58:10.6   0.006734098   0.007232902   245.1496418   -50.96959998   332.8145905   -0.653441072   52.64040582     0.274905696   71.77616557        0.433312897            2.919247772    0.004420671        3.03052685 0.006603738 2.812054786  0.005914873   -8.550362 0.04390994 0.347319156   143.9409147   G       PN                      
  G332.8000-0.5955   16:20:16.48   -50:56:18.7   0.014319089   0.021758925   245.0686705   -50.93852582   332.8002195   -0.595468247   16.69355666     0.186053168   33.10314155        0.369004052            3.520443519    3.61E-4            4.25104791 3.37E-4     2.915404115  5.52E-4       -2.057695 0.01377403 0.227238418   71.94995111   G       "UCHII Region"          
  G332.7950+0.1971   16:16:45.39   -50:22:31.0   0.034134008   0.042513132   244.1891287   -50.37527852   332.795306    0.197072094    3.605310536     0.120421393   3.486548228        0.116455947            2.458466511    1.98E-4            2.67182209 2.3E-4      2.26214822   3.07E-4       0.2406044 0.11253109 0.131263974   27.393366     G       "Infrared Quiet"        
  G332.7870-0.2397   16:18:38.00   -50:41:40.3   0.047735635   0.040067975   244.6583163   -50.69452087   332.7865576   -0.239702943   4.82327831      0.082775858   27.04857732        0.555387678            5.920281155    0.033369273        6.36148061 0.040898572 5.509681008  0.051018654   -88.48728 0.10025929 0.144045374   31.78027072   G       "UCHII Region"          
  G332.7750+0.9969   16:13:13.39   -49:48:37.7   0.036714302   0.040870685   243.3057865   -49.81048101   332.7754837   0.996908942    4.038621734     0.131580537   4.238620033        0.138429999            2.561139806    0.00290091         2.66690907 0.003796268 2.459565338  0.004334307   7.0222546 0.25122146 0.142912175   28.61234453   G       "Infrared Quiet"        
  G332.7670-0.3058   16:18:50.22   -50:45:19.6   0.11346579    0.168305473   244.7092297   -50.75544226   332.7669624   -0.305780547   1.419966398     0.102317447   3.658000767        0.313955706            4.012586452    0.093549942        5.09338810 0.19013518  3.161127662  0.088323932   -25.05739 0.07892555 0.114146553   13.62529221   G       "HII Region"            
  G332.7430+0.3142   16:16:00.74   -50:19:37.1   0.013890261   0.015362536   244.0030847   -50.32696571   332.7433597   0.314239057    14.90694367     0.16445804    19.85698557        0.219069017            2.88536003     3.65E-5            3.00571013 4.83E-5     2.769828805  5.41E-5       -0.204873 0.08685192 0.20374206    71.75556647   G       PN                      
  G332.7190+0.9501   16:13:10.13   -49:52:59.2   0.088897175   0.119269341   243.2922162   -49.88311361   332.7192673   0.950082626    1.271719897     0.127466076   1.001557006        0.114485703            2.218615213    0.060960995        2.46060347 0.10414887  2.000425305  0.070112415   9.0324899 0.25515622 0.130193772   9.941428324   G       null                    
  G332.7100-0.2127   16:18:10.20   -50:43:42.1   0.00861562    0.00964092    244.5425192   -50.728365     332.7104572   -0.212619321   24.56758574     0.163023315   35.48020274        0.272830573            3.004362288    0.010136478        3.15397952 0.008897056 2.861842534  0.007647459   -7.958676 0.04253869 0.177790876   138.1824884   G       PN                      
  G332.7060-0.6879   16:20:15.75   -51:04:13.9   0.0151818     0.016670088   245.065619    -51.07051673   332.7060134   -0.687943163   10.27832428     0.140890827   10.27187894        0.161856046            2.499217085    0.009710988        2.60384226 0.014703741 2.398795861  0.012806962   -5.567419 0.10040534 0.130192101   71.88722389   G       null                    
  G332.7060+0.7208   16:14:05.28   -50:03:32.1   0.036741291   0.041583148   243.5219826   -50.05892109   332.7057832   0.720811364    3.900959329     0.115833738   5.122847867        0.152344619            2.864888732    0.002332478        3.00338617 0.003043496 2.732777931  0.003483126   -4.937319 0.19992222 0.138460465   28.77712965   G       null                    
  G332.7050-0.5974   16:19:51.24   -51:00:24.0   0.34390854    0.218473234   244.9635191   -51.00666653   332.7052219   -0.597401072   1.032855092     0.13783968    2.693136188        0.552272086            4.036915026    0.314270936        5.01585707 0.276343812 3.249032555  0.473140916   -84.07690 0.48476585 0.134362942   8.489681755   G       null                    
  G332.6930-0.6120   16:19:51.84   -51:01:32.5   0.020507875   0.021582307   244.9660191   -51.02568086   332.6929857   -0.612040441   10.55247171     0.187017131   11.06192724        0.225933457            2.559637366    0.01299295         2.6212548  0.019096788 2.499468363  0.017672192   -1.855124 0.23421309 0.172567376   61.31162947   G       "UCHII Region"          
  G332.6470-0.6125   16:19:39.54   -51:03:29.1   0.320391229   0.242135953   244.9147502   -51.05808929   332.6472749   -0.612483151   3.185167717     0.428167072   9.228094573        1.741504962            4.255305597    0.281817398        4.91120942 0.282188091 3.6869993    0.440018355   80.318056 0.63121892 0.246119827   12.87451434   G       "HII Region"            
  G332.6410-0.8001   16:20:28.38   -51:11:44.5   0.09123963    0.111164224   245.11824     -51.19569408   332.6413978   -0.800127136   1.504389916     0.142426048   1.259389845        0.119338004            2.287377186    0.004588249        2.45343710 0.005433178 2.132556969  0.007133856   4.1151281 0.38322149 0.131519958   10.67308839   G       "Infrared Quiet"        
  G332.6310+0.8699   16:13:06.70   -50:00:07.3   0.082279366   0.122624777   243.2779276   -50.00203544   332.6309755   0.869873651    1.299686482     0.121656285   1.105207147        0.103946156            2.305367703    0.010556587        2.66158011 0.009281108 1.996828954  0.016909996   8.0899166 0.16313323 0.123039186   10.57660103   G       "Infrared Quiet"        
  G332.6080+0.2357   16:15:44.42   -50:28:38.9   0.056369203   0.06822072    243.9350813   -50.47747649   332.6078347   0.235717269    2.367441374     0.117664803   2.767231401        0.158717914            2.702859704    0.038687748        2.91930257 0.061540527 2.502464336  0.048468457   -8.150484 0.18796781 0.114267994   20.49039019   G       PN                      
  G332.5990-0.5599   16:19:12.41   -51:03:15.1   0.163628846   0.351580248   244.8017037   -51.05419703   332.5993517   -0.559873662   0.840004127     0.109445506   1.906809763        0.32682919             3.76664046     0.209738048        5.11233938 0.475117607 2.775164029  0.170292236   -1.356731 0.10171188 0.104969777   9.318342008   G       "Diffuse HII Region"    
  G332.5960+0.4359   16:14:48.98   -50:20:28.4   0.023170445   0.031740842   243.7041014   -50.34123263   332.595648    0.43592354     5.476181716     0.132913116   5.115144255        0.124192588            2.41617151     7.65E-4            2.72422181 7.94E-4     2.142955005  0.001205061   1.9378601 0.05189785 0.147838354   35.84210671   G       null                    
  G332.5920-0.8724   16:20:34.48   -51:16:53.8   0.174956931   0.144436445   245.143666    -51.28160904   332.5922156   -0.872351814   1.043736808     0.115706      1.053717313        0.116812413            2.511924744    0.707122792        2.52390609 -1.0        2.500000272  -1.0          -2.6E-4   -1.0       0.110020399   8.44514706    G       "Infrared Quiet"        
  G332.5870+1.0698   16:12:03.82   -49:53:09.9   0.115632776   0.173789617   243.0159131   -49.88609019   332.5874739   1.069830098    0.936343139     0.123365843   0.799339053        0.12245681             2.309872642    0.090282455        2.66725735 0.163209169 2.00037376   0.097311419   5.6468147 0.25157824 0.11307013    8.15498254    G       null                    
  G332.5830-0.5633   16:19:08.84   -51:04:05.3   0.213670567   0.144815654   244.7868253   -51.06815137   332.5829015   -0.563276588   1.547380739     0.096625906   9.088712459        0.78964056             6.058904949    0.183000798        7.30869275 0.167249434 5.022831087  0.280801481   81.773415 0.20265243 0.129466653   14.50351531   G       "HII Region"            
  G332.5800+0.1537   16:15:58.37   -50:33:20.4   0.081952779   0.131326445   243.9932271   -50.55567846   332.5803321   0.153704401    1.342887473     0.126081041   1.222673131        0.115797385            2.385464607    0.014835813        2.85083124 0.011317488 1.996063917  0.023529564   10.097006 0.12087282 0.113653995   11.10932101   G       "Infrared Quiet"        
  G332.5580-0.4997   16:18:45.17   -51:02:23.5   0.032108567   0.044803414   244.6882265   -51.03986797   332.558454    -0.499687376   3.568040715     0.123161901   3.228943438        0.127555633            2.378238943    0.022843942        2.68327254 0.039732809 2.107881467  0.025798109   -2.261184 0.07197170 0.12800622    26.08433548   G       null                    
  G332.5540-0.4293   16:18:25.19   -50:59:33.3   0.078638279   0.08281853    244.6049743   -50.99259515   332.5540735   -0.429270298   2.040627639     0.125055701   2.685432224        0.19123206             2.867910913    0.052007174        2.93437178 0.07551084  2.802955315  0.071636939   -10.56017 0.88826128 0.141646266   15.34209699   G       null                    
  G332.5450+0.0174   16:16:24.63   -50:40:41.2   0.025648027   0.028826114   244.1026137   -50.6781034    332.5454363   0.017368965    7.032443317     0.121961475   13.66723343        0.273538721            3.48520301     0.017408518        3.71752112 0.026782557 3.26740309   0.02261263    -15.28990 0.08267256 0.163946796   42.51186429   G       PN                      
  G332.5420-0.0485   16:16:40.96   -50:43:41.1   0.080281327   0.146792315   244.1706576   -50.72807717   332.5417496   -0.048516936   1.610219363     0.140288846   1.887618364        0.193412523            2.706793234    0.072985929        3.41037000 0.151765764 2.148367951  0.065441118   -3.964296 0.07869724 0.16514953    10.05515533   G       "Radio Galaxy (Lobe)"   
  G332.5380-0.0488   16:16:39.95   -50:43:51.5   0.021783947   0.029313841   244.1664501   -50.73097408   332.5378214   -0.048750714   6.537760816     0.142644191   6.562039885        0.164556252            2.504638897    0.015480636        2.81465021 0.026461183 2.228772857  0.017889322   -0.664839 0.04842161 0.167245194   37.66012575   G       null                    
  G332.5340+1.0617   16:11:51.42   -49:55:42.1   0.058517222   0.086441619   242.9642501   -49.92837485   332.5342794   1.061683533    2.523764185     0.171300735   2.099951939        0.163028154            2.280449269    0.042967641        2.60039647 0.077270389 1.999867678  0.046346605   -1.549067 0.12489924 0.166266367   14.08620029   G       null                    
  G332.5170-0.9002   16:20:21.42   -51:21:16.1   0.056252359   0.080861438   245.0892327   -51.35447128   332.5167558   -0.900163468   2.109158629     0.135589787   1.750222688        0.128203539            2.277362813    0.039980927        2.59316408 0.07174453  2.000020521  0.043238075   -7.242846 0.11959281 0.129955232   14.9318752    G       null                    
  G332.5150-0.5764   16:18:53.78   -51:07:30.6   0.035959517   0.048916948   244.7240963   -51.12516192   332.514851    -0.576380018   3.477158618     0.1307684     3.230497072        0.121526435            2.409684822    0.001078995        2.68380222 0.001160824 2.16356514   0.001696607   2.6769218 0.09226570 0.131970823   24.15487317   G       null                    
  G332.4950-0.9214   16:20:21.30   -51:23:04.7   0.111162608   0.179077469   245.0887474   -51.38464471   332.4953078   -0.921391476   1.020959318     0.125612971   0.951696801        0.118053245            2.413696988    0.019071929        2.92053650 0.014035538 1.994816066  0.030031205   8.5693202 0.16746738 0.104861975   8.973935222   G       null                    
  G332.4620+0.6721   16:13:11.50   -50:15:42.5   0.006983124   0.008263683   243.2979316   -50.26180595   332.4620627   0.671878358    68.26565934     0.417228417   79.1082698         0.558443609            2.691224043    0.007825393        2.87551909 0.007443215 2.518740658  0.006054425   -2.493722 0.02742242 0.440244068   155.0632122   G       null                    
  G332.4590+0.3752   16:14:27.58   -50:28:45.1   0.0326461     0.039006607   243.6149136   -50.47920558   332.4593277   0.375220968    4.061485539     0.126236624   3.973058173        0.141780521            2.472636246    0.021676192        2.65526012 0.034532013 2.302572896  0.027075325   -6.238821 0.12434602 0.132815746   30.26567219   G       "Infrared Quiet"        
  G332.4570+0.4009   16:14:20.17   -50:27:45.0   0.052413653   0.064727034   243.5840246   -50.46249788   332.4565946   0.400876207    2.497635769     0.140157484   2.002181722        0.127897014            2.238345653    0.034157546        2.41597711 0.055659761 2.073774303  0.041513478   3.6587715 0.19991875 0.15143136    15.79028714   G       null                    
  G332.4530-0.3156   16:17:27.42   -50:58:53.6   0.037083816   0.049983594   244.3642359   -50.98154499   332.4532222   -0.315617115   3.565996146     0.125869432   3.928748354        0.158231147            2.62408058     0.02544833         3.00424790 0.044396072 2.292020865  0.028794055   -16.45686 0.06866874 0.131678439   27.02458439   G       "Infrared Quiet"        
  G332.4510+0.0769   16:15:43.19   -50:42:02.6   0.039334271   0.042300821   243.9299531   -50.70071119   332.4509246   0.076897433    4.747728914     0.124938423   9.026731771        0.275513627            3.447173104    0.026651012        3.57881241 0.039535307 3.320375877  0.035923438   -11.81354 0.22645116 0.155153906   29.83023167   G       "UCHII Region"          
  G332.4420+0.3817   16:14:21.04   -50:29:12.1   0.036916323   0.04604841    243.5876654   -50.48669166   332.4416045   0.381744692    3.444180308     0.13306835    2.91424863         0.12859344             2.299642977    0.024509404        2.49328978 0.040070631 2.121036172  0.029700204   -0.196010 0.12974989 0.141106001   23.76099767   G       null                    
  G332.4340+0.2751   16:14:46.61   -50:34:10.3   0.027451644   0.026634981   243.6941983   -50.56952876   332.4335359   0.275052267    8.080812688     0.162441695   11.1443808         0.225237477            2.93587773     0.00307299         2.97605245 0.004443406 2.896245341  0.004249822   -79.74247 0.50297974 0.214487582   36.92758283   G       "Radio Galaxy (Lobe)"   
  G332.4310-0.6857   16:19:00.05   -51:15:44.0   0.082166821   0.138291206   244.7501967   -51.26223263   332.4305482   -0.685695298   1.410758405     0.13786944    1.279678389        0.145226319            2.381026736    0.068685517        2.83447228 0.134379109 2.000121276  0.065761149   1.3082278 0.12559343 0.151684055   9.213448951   G       null                    
  G332.4290+0.2744   16:14:45.58   -50:34:22.8   0.018983323   0.024810169   243.6899119   -50.57300817   332.4291646   0.274412387    10.06619235     0.165558494   13.35179597        0.219629753            2.879219983    4.1E-4             3.20774868 4.63E-4     2.584338278  6.35E-4       -1.556593 0.04208824 0.214427154   48.0483999    G       null                    
  G332.4220+0.0051   16:15:54.09   -50:46:21.3   0.094198672   0.136578062   243.9753871   -50.77258868   332.4218874   0.005133671    1.196101237     0.127869627   1.006015104        0.12367927             2.292759519    0.069594158        2.62758047 0.125868004 2.000603316  0.074608604   -8.398278 0.19448082 0.128626421   9.230829155   G       null                    
  G332.4180+0.2282   16:14:54.69   -50:36:50.0   0.057139896   0.072565572   243.7278815   -50.61388072   332.4183973   0.228199538    2.241552498     0.14444034    1.679617478        0.108240558            2.164056886    9.47E-4            2.34331209 0.001085053 1.99851408   0.001484065   1.3733982 0.21738908 0.173768029   12.85685011   G       null                    
  G332.4100+0.9021   16:11:58.32   -50:07:46.6   0.009739324   0.011377841   242.993016    -50.12962435   332.4102924   0.902075952    20.79182648     0.192701437   19.83108696        0.211071967            2.441558102    0.006388485        2.58220351 0.009928472 2.308573255  0.008195219   -2.062474 0.04889293 0.251167387   78.83665679   G       null                    
  G332.4020-0.8928   16:19:48.02   -51:25:47.5   0.070320493   0.098598616   244.9501015   -51.42986898   332.4019938   -0.892764342   1.869431441     0.127152694   2.113010104        0.143761089            2.657870311    0.002158207        3.04232462 0.002178721 2.321998955  0.003384519   -2.577205 0.12962293 0.130116445   13.9708266    G       PN                      
  G332.4000+0.0790   16:15:28.71   -50:44:03.9   0.112907412   0.151368962   243.8696452   -50.73440786   332.400042    0.078998109    1.003853354     0.127460875   0.787709393        0.11583073             2.214561759    0.082127034        2.45257967 0.145175239 1.999642999  0.089368474   7.0223694 0.34403571 0.132569883   7.630453925   G       null                    
  G332.3780+0.1446   16:15:05.59   -50:42:06.9   0.01437676    0.015385071   243.7733023   -50.70192203   332.3784223   0.144633066    13.0005178      0.145337643   17.35792248        0.221556696            2.888740982    0.015132614        2.99750053 0.013197594 2.783927596  0.011992342   -20.75470 0.09914037 0.157719711   82.427984     G       null                    
  G332.3690+1.0939   16:10:57.98   -50:01:04.1   0.052706085   0.066204662   242.7415923   -50.01780733   332.3685186   1.093900971    3.260836068     0.170622873   3.084125568        0.161445756            2.431304097    0.001863523        2.63034252 0.002181795 2.247326936  0.002897122   3.3094465 0.18862244 0.175370923   18.23009363   G       null                    
  G332.3670-0.1707   16:16:25.53   -50:56:13.3   0.0616375     0.088904146   244.1063944   -50.9370234    332.3674552   -0.170695013   1.765657925     0.12504531    1.460172248        0.103416508            2.273456564    8.63E-4            2.58516206 8.38E-4     1.999334901  0.001372085   -1.219631 0.13394146 0.126422379   13.31117826   G       null                    
  G332.3650+1.1011   16:10:55.19   -50:00:53.6   0.01969708    0.023662922   242.7299491   -50.01489973   332.3650161   1.101123468    10.06358664     0.17872343    11.09818802        0.197126003            2.625350681    3.97E-4            2.80365037 4.93E-4     2.458390056  6.06E-4       2.1486272 0.08073285 0.189965693   51.69373039   G       null                    
  G332.3640-0.4008   16:17:25.63   -51:06:17.6   0.485562944   0.244690733   244.3567818   -51.10488005   332.3639504   -0.40084835    0.911904531     0.089254141   7.325909792        0.735411838            7.085852135    0.079009975        9.82532193 0.169523697 5.110193927  0.072202579   -77.72170 0.28681893 0.126395851   8.41566309    G       null                    
  G332.3560-0.2525   16:16:44.15   -51:00:12.7   0.012226667   0.01460772    244.1839771   -51.0035276    332.3564261   -0.252475461   14.00449048     0.159232524   14.39062512        0.188114691            2.534232333    0.008172526        2.72332933 0.012989319 2.35826546   0.010238558   -6.323067 0.04548958 0.181566685   73.11735647   G       PN                      
  G332.3490-0.9818   16:19:57.59   -51:31:49.5   0.457144419   0.351504158   244.9899671   -51.53041334   332.3490276   -0.981763823   0.848940591     0.075800756   8.364104297        1.175141338            7.847178386    0.42561943         8.31639944 0.538972313 7.404431329  0.644106707   83.949892 1.27006972 0.125636288   7.886250692   G       PN                      
  G332.3120-0.2168   16:16:22.37   -51:00:32.4   0.043128671   0.05914044    244.0932127   -51.00900777   332.3115218   -0.216761697   2.677327103     0.131456086   2.134162818        0.119243029            2.232045644    0.029759469        2.49116772 0.051618499 1.99987649   0.033566557   2.4683436 0.11206329 0.130778982   19.27961495   G       "Infrared Quiet"        
  G332.3040-0.4914   16:17:33.35   -51:12:41.3   0.052222088   0.075052973   244.38894     -51.2114856    332.3041495   -0.491377867   2.038382397     0.122290579   1.678861977        0.10078333             2.268832995    0.002384391        2.57447581 0.002355682 1.999476218  0.003783497   3.2103000 0.11593866 0.13615726    15.03433462   G       null                    
  G332.2570+0.0487   16:14:57.31   -50:51:19.7   0.081285761   0.092566636   243.7388063   -50.85547429   332.2565981   0.048654378    1.524063722     0.127062783   1.221197553        0.101932052            2.237842229    0.004521775        2.35487175 0.005668028 2.126628691  0.006903485   -5.601951 0.47991846 0.123335406   11.76539253   G       null                    
  G332.1880-0.0898   16:15:14.82   -51:00:10.9   0.011643101   0.014573879   243.8117616   -51.00302304   332.1879135   -0.089792074   16.38827448     0.169609059   19.54143779        0.23346589             2.729933057    0.008147114        2.98276514 0.013168673 2.498532113  0.010035948   -5.279364 0.03314657 0.194903696   84.00998973   G       PN                      
  G332.1880+0.5959   16:12:15.92   -50:30:18.7   0.012007      0.013576958   243.0663379   -50.50518096   332.1877445   0.595945746    14.1704069      0.159884002   13.3802756         0.173312837            2.429301887    0.007727281        2.53399651 0.011739945 2.328932826  0.01015349    -2.780878 0.08029800 0.167277828   76.46522105   G       null                    
  G332.1750-0.0205   16:14:52.96   -50:57:43.2   0.048677074   0.071650222   243.7206681   -50.96199387   332.1747849   -0.020510811   2.355050223     0.13137189    1.998998405        0.127202929            2.303277615    0.03526069         2.65213299 0.063961676 2.000309856  0.037732173   -2.024547 0.09372965 0.12316002    16.83628376   G       null                    
  G332.1690+0.3515   16:13:14.11   -50:41:45.5   0.100472418   0.132720288   243.3088089   -50.69598138   332.16915     0.351518444    1.352524909     0.120154959   1.722850083        0.180567238            2.82157325     0.078453713        3.15991878 0.13522671  2.519455766  0.089470989   5.9390477 0.21916571 0.118914247   10.95317368   G       "Infrared Quiet"        
  G332.1580+0.6791   16:11:46.20   -50:27:54.2   0.030265163   0.037159441   242.9424817   -50.46506722   332.1576075   0.679081387    4.565617873     0.136858414   4.228580016        0.145411846            2.405955638    0.020271943        2.58078043 0.032337159 2.242973656  0.025274172   -1.666782 0.12150746 0.147192568   29.65825437   G       "Infrared Quiet"        
  G332.1500+1.0513   16:10:08.73   -50:11:52.3   0.017307359   0.023920754   242.5363805   -50.19784923   332.1495712   1.051293295    8.362843093     0.130720123   10.66205517        0.191380149            2.822825814    0.012454053        3.24399750 0.021562439 2.456335299  0.014254973   -13.16017 0.02942053 0.119557001   64.82465827   G       "Infrared Quiet"        
  G332.1370+1.0265   16:10:11.57   -50:13:28.6   0.037777527   0.033408178   242.5481926   -50.22460373   332.1369623   1.026513979    7.052104087     0.102875399   35.43544257        0.61188185             5.604032563    0.025887966        5.99246211 0.032914467 5.240780895  0.038934056   -86.18635 0.09127238 0.129069388   57.30954779   G       "Radio Galaxy (Lobe)"   
  G332.1290-0.8310   16:18:16.11   -51:34:38.2   0.095509741   0.119647715   244.5671431   -51.57727761   332.1285786   -0.831004138   1.551145046     0.138963545   1.635790465        0.170222661            2.567306124    0.067958703        2.79669785 0.112145751 2.356729646  0.081464483   8.2867387 0.30154720 0.135256171   11.26549262   G       "Infrared Quiet"        
  G332.1280-1.0061   16:19:03.37   -51:42:09.5   0.069288787   0.073066003   244.764025    -51.70262755   332.128201    -1.006051642   2.55075947      0.1100816     5.579198225        0.240787098            3.697332936    6.89E-4            3.82102515 9.41E-4     3.577644812  0.001001222   0.1614070 0.44911734 0.112617597   22.78460699   G       PN                      
  G332.1030-0.6147   16:17:10.92   -51:26:23.9   0.024634586   0.033575294   244.2955108   -51.43998241   332.10312     -0.614707715   5.719255181     0.127239898   7.259701216        0.161678021            2.816613355    0.001424497        3.17955277 0.001541528 2.495102726  0.002214983   4.4772855 0.04902124 0.137959706   41.29509886   G       null                    
  G332.0910+0.4498   16:12:27.14   -50:40:39.7   0.058690695   0.080588921   243.1130689   -50.67768897   332.091368    0.44982424     2.344563987     0.130211343   2.711836279        0.17404152             2.688690938    0.043238154        3.05362021 0.074456867 2.3673733    0.049653891   5.3934413 0.11435740 0.146332544   16.06091186   G       "Infrared Quiet"        
  G332.0890-0.2642   16:15:33.51   -51:11:51.5   0.097464212   0.127146861   243.8896172   -51.19763621   332.0886386   -0.264174127   1.129043244     0.124151715   0.866994606        0.095342506            2.190740197    0.001368285        2.40080247 0.001489002 1.999057674  0.002167593   0.7811281 0.31688588 0.11904782    9.362925715   G       null                    
  G332.0840-0.7856   16:17:51.51   -51:34:33.3   0.096046228   0.118628406   244.4646383   -51.5759243    332.0839066   -0.785564353   1.851944891     0.120917833   3.753010207        0.28380752             3.558909646    0.067887787        4.11872855 0.119325916 3.075181503  0.076332687   -25.89373 0.13486584 0.135243496   13.46575024   G       null                    
  G332.0480+0.7152   16:11:06.60   -50:30:48.5   0.197823846   0.187858701   242.7774808   -50.51347841   332.047799    0.715244147    0.88893606      0.11616709    0.895909331        0.117078365            2.509774231    0.707117606        2.51961340 -1.0        2.499973479  -1.0          -89.87563 -1.0       0.120358467   7.047931507   G       "Infrared Quiet"        
  G332.0370+0.1948   16:13:18.58   -50:54:01.4   0.025577367   0.0316204     243.3273982   -50.9004003    332.0373937   0.194783602    5.322281477     0.139690037   4.631840087        0.121668136            2.332199559    0.001239217        2.51988260 0.001455909 2.158495306  0.001925203   3.8886328 0.09502666 0.145481538   35.93503798   G       null                    
  G332.0290-0.5641   16:16:36.85   -51:27:18.5   0.018966811   0.024292605   244.1535605   -51.45513736   332.0289912   -0.564094226   9.12247124      0.162262862   9.939437742        0.176857834            2.609530751    6.22E-4            2.85453851 7.23E-4     2.385552241  9.63E-4       3.0763830 0.05579863 0.190394223   44.345187     G       null                    
  G332.0040+0.0161   16:13:56.15   -51:03:11.0   0.038771489   0.060098697   243.4839774   -51.05306734   332.0041032   0.016126081    3.154854266     0.134388338   3.057886537        0.149034055            2.461281972    0.029143649        2.91755764 0.054573849 2.076363073  0.030156133   -7.599067 0.05684363 0.13754357    23.05362368   G       null                    
  G331.9870+0.3947   16:12:12.46   -50:47:22.3   0.081844815   0.149003339   243.0519299   -50.78953039   331.9866364   0.394707876    1.339498235     0.13090866    1.311756841        0.149621857            2.473978178    0.072752454        3.06028209 0.149060207 2.000001252  0.065928324   1.7656180 0.09791767 0.131492898   10.04433325   G       "Infrared Quiet"        
  G331.9720-0.5141   16:16:07.56   -51:27:32.4   0.180899992   0.155912758   244.0315144   -51.45899856   331.9715538   -0.514101241   0.942517508     0.111675346   0.951071478        0.112688874            2.51130711     0.707121209        2.52267673 -1.0        2.499988729  -1.0          89.909768 -1.0       0.122300984   7.381896809   G       "Infrared Quiet"        
  G331.9550+0.7277   16:10:37.84   -50:34:01.7   0.062686265   0.083357346   242.6576757   -50.56713551   331.9554847   0.727728618    1.791882773     0.123679355   1.467077369        0.101304602            2.262088806    0.002300853        2.48603490 0.002524608 2.058316137  0.003628126   -2.418424 0.19601985 0.114746794   14.58490231   G       null                    
  G331.9540-0.1370   16:14:22.60   -51:11:54.9   0.097326694   0.122946575   243.5941628   -51.19859511   331.9540583   -0.137027646   1.613001735     0.119226505   2.672312973        0.198492445            3.217833545    0.01177572         3.57233297 0.013562318 2.89851276   0.018137134   8.1283004 0.21212283 0.124999137   12.88235857   G       PN                      
  G331.9230-0.6577   16:16:32.54   -51:35:45.9   0.107507226   0.216070165   244.1355981   -51.59607777   331.9230654   -0.657743013   1.170236837     0.120106217   1.927478996        0.243136523            3.208475685    0.117647684        4.15632871 0.253961141 2.476781057  0.100443064   -3.555230 0.08673276 0.135312259   8.39663552    G       null                    
  G331.9220-0.6563   16:16:31.83   -51:35:45.0   0.08941754    0.137919644   244.1326289   -51.59583248   331.9219083   -0.656285744   1.315313925     0.132634652   1.174886157        0.136345886            2.362781312    0.067857618        2.79390896 0.130871922 1.998180898  0.066424135   -13.63386 0.14633917 0.139323175   8.76290714    G       null                    
  G331.8710+0.4789   16:11:18.43   -50:48:26.2   0.094474077   0.129390886   242.8268098   -50.8072814    331.8705323   0.478858862    1.296372905     0.123574353   1.264192768        0.13805706             2.468778491    0.065775482        2.85046805 0.120810391 2.138198752  0.069057297   -19.82479 0.17276368 0.112624615   10.98366377   G       null                    
  G331.8620+0.0593   16:13:05.22   -51:07:10.7   0.177699558   0.21149877    243.2717537   -51.1196252    331.8615039   0.0593279      1.035093685     0.109215138   2.588470864        0.274328934            3.953382176    0.019681628        4.31734944 0.024494573 3.620098591  0.029620756   7.1719586 0.44648025 0.112379819   9.031867261   G       "HII Region"            
  G331.8600-0.0682   16:13:38.20   -51:12:49.2   0.033648523   0.047088581   243.4091667   -51.21365913   331.8595948   -0.068199651   3.792609864     0.135933452   3.498229984        0.125732901            2.401003771    0.003219616        2.71382452 0.00329724  2.124241662  0.005078834   7.2624338 0.07421064 0.153112565   23.56551383   G       null                    
  G331.8210-0.7317   16:16:23.98   -51:43:12.5   0.106050904   0.173956623   244.0999116   -51.72014512   331.8209936   -0.731673377   1.210883867     0.120308661   1.703613635        0.169295824            2.965321655    0.002840788        3.58318214 0.00233873  2.454000986  0.004420656   1.5879433 0.13098116 0.12345808    10.11795907   G       null                    
  G331.7800+0.2341   16:11:56.78   -51:02:53.2   0.069839073   0.106033677   242.9865686   -51.04811377   331.7798417   0.23408267     1.595409147     0.129452073   1.358410034        0.126622483            2.306851227    0.052920039        2.66118736 0.096874269 1.999694817  0.055844531   -4.412406 0.13450015 0.122552731   13.13297589   G       null                    
  G331.7760+0.9911   16:08:40.70   -50:29:41.3   0.015336111   0.019865457   242.1695951   -50.49481095   331.7762206   0.991090602    10.61654598     0.155796443   11.17860039        0.188128684            2.565325366    0.01056742         2.83575089 0.017512289 2.320688406  0.012655355   -10.28379 0.04035331 0.171380833   57.37447025   G       null                    
  G331.7530-0.2775   16:14:03.76   -51:26:20.1   0.049323051   0.072098225   243.5156676   -51.43892301   331.7529796   -0.277498737   2.211492202     0.124566175   1.872473767        0.10570439             2.300398001    0.004318241        2.64711615 0.004031831 1.999092843  0.006859903   5.6024320 0.09637658 0.129001822   16.20302779   G       null                    
  G331.7320-1.1109   16:17:41.56   -52:03:17.3   0.036358261   0.050040874   244.4231829   -52.05481273   331.7315034   -1.110890642   6.094652958     0.213304886   6.815011348        0.238567421            2.64360503     9.56E-4            3.01867566 9.83E-4     2.315136942  0.001495107   1.0248472 0.06750618 0.231419779   26.68047964   G       null                    
  G331.6680-1.1073   16:17:22.74   -52:05:47.9   0.127973055   0.243311797   244.3447553   -52.0966486    331.6677662   -1.10730309    3.236357776     0.358683489   5.362350933        0.725140411            3.218028381    0.124669884        4.52363234 0.305277942 2.289245872  0.087149055   17.601921 0.06182211 0.406873585   7.852054498   G       "Infrared Quiet"        
  G331.6530-0.8608   16:16:11.81   -51:55:46.6   0.040498133   0.064158286   244.0492062   -51.92961866   331.6530723   -0.860782647   3.233591683     0.129369486   3.871478435        0.17770269             2.73549828     0.030773278        3.40041565 0.060964014 2.200598871  0.029914145   -15.11560 0.03958991 0.137514889   22.35283717   G       null                    
  G331.6470+0.2756   16:11:08.96   -51:06:29.0   0.069685      0.099708395   242.7873349   -51.10805418   331.6474201   0.275620836    1.633434346     0.130342395   1.341387442        0.107331318            2.265500092    0.006695495        2.56997844 0.00659436  1.997094831  0.010634222   7.1144068 0.15839260 0.120432742   12.46476258   G       null                    
  G331.6030-0.1075   16:12:36.83   -51:25:05.8   0.023199273   0.038368164   243.15347     -51.41828095   331.6029432   -0.10746089    8.112856256     0.154002548   15.9088026         0.302020488            3.500814163    4.77E-4            4.35340412 4.05E-4     2.815199201  7.21E-4       -1.135019 0.01907876 0.182952881   42.79022375   G       "UCHII Region"          
  G331.5960-0.0268   16:12:13.68   -51:21:50.9   0.050465085   0.074489497   243.0569919   -51.36414628   331.596079    -0.026790217   2.451225072     0.138692706   2.149173994        0.138332429            2.340908915    0.035914018        2.73925055 0.067238512 2.000494094  0.036831663   -13.58861 0.08414665 0.137262642   15.63813355   G       null                    
  G331.5900-0.0561   16:12:19.74   -51:23:22.4   0.255272832   0.49428726    243.0822459   -51.38954355   331.5902118   -0.056100347   1.264878887     0.139329179   7.20108508         0.793325198            5.964997865    0.005469172        7.59377842 0.003406796 4.685572526  0.008331085   0.5977604 0.15582207 0.157805324   8.671145725   G       null                    
  G331.5570-0.1202   16:12:27.30   -51:27:32.4   0.006638278   0.008250269   243.1137307   -51.45901377   331.5570027   -0.12019943    74.55683087     0.353385745   143.4632539        0.680097903            3.46787944     1.47E-4            3.81065100 1.76E-4     3.155940496  2.24E-4       1.6797905 0.01454813 0.344583899   216.3954454   G       "UCHII Region"          
  G331.5550-0.1276   16:12:28.63   -51:27:57.3   0.282826831   0.165246396   243.1193097   -51.46592619   331.5548068   -0.127618413   2.016363264     0.256217237   4.180661894        0.531337521            3.599780151    0.004548603        4.48255913 0.008941221 2.890852468  0.004485775   88.568431 0.40740590 0.206528992   10.56078419   G       null                    
  G331.5330-0.8943   16:15:47.21   -52:02:12.6   0.07471013    0.102505677   243.9466909   -52.03683322   331.5332359   -0.894308881   1.485891717     0.115521825   1.396931301        0.109498442            2.423994824    0.012107746        2.75684617 0.012088465 2.131330708  0.019131119   11.450316 0.15610101 0.112639289   12.9887739    G       null                    
  G331.5220-0.0925   16:12:10.07   -51:27:46.5   0.029843331   0.053205719   243.0419642   -51.46291821   331.5217119   -0.092465874   19.67207236     0.324569448   95.73188312        1.584706112            5.514922067    0.003704026        7.28729046 0.00284006  4.173617829  0.005365165   -5.476908 0.01189356 0.30406571    73.58179241   G       "Diffuse HII Region"    
  G331.5160-0.6873   16:14:46.54   -51:53:57.8   0.179725077   0.155819587   243.6939106   -51.89937794   331.5157354   -0.687325884   0.953648475     0.113119489   0.96176031         0.114081696            2.510610438    0.707119464        2.52126562 -1.0        2.500000279  -1.0          -4.6E-5   -1.0       0.122023857   7.200611415   G       "Radio Star"            
  G331.5120-0.1027   16:12:10.01   -51:28:37.7   0.006142184   0.008503911   243.041716    -51.47714887   331.5118711   -0.102670614   78.81136829     0.428637563   87.51639922        0.476100347            2.634438671    2.56E-4            2.78427292 1.85E-4     2.49266767   2.53E-4       2.0524642 0.03010236 0.425916602   185.0394373   G       "UCHII Region"          
  G331.5110-0.4884   16:13:51.93   -51:45:31.0   0.127137847   0.154204827   243.4663562   -51.75862145   331.5107781   -0.488416789   0.93435582      0.132366407   0.680034669        0.096387733            2.132787087    0.004866589        2.27616784 0.005752353 1.998438194  0.007593965   -3.349459 0.63242807 0.121163897   7.488605337   G       null                    
  G331.4910-0.1154   16:12:07.49   -51:30:02.3   0.007032464   0.009183616   243.0311982   -51.50062628   331.4910432   -0.115406718   138.8633362     0.766085847   228.8537648        1.265465171            3.209390885    6.02E-4            3.59718932 6.8E-4      2.863399431  9.28E-4       6.3196571 0.0133035  0.814675889   174.3614746   G       "UCHII Region"          
  G331.4750+0.4818   16:09:27.16   -51:04:25.0   0.085855089   0.13807797    242.3631552   -51.07361062   331.4751958   0.481792966    1.491805874     0.140811665   1.433259043        0.156920057            2.450454535    0.067969002        3.00398936 0.137934661 1.998917672  0.062225331   -16.83879 0.10537539 0.137183219   10.55882366   G       "Infrared Quiet"        
  G331.4400-0.5005   16:13:35.34   -51:48:56.5   0.029440233   0.045418426   243.3972296   -51.81570293   331.4404803   -0.500472829   4.191343061     0.123912744   4.865031471        0.144167385            2.693418448    0.002730056        3.20182591 0.002452561 2.265739339  0.004252608   5.7129687 0.03995817 0.133064711   31.47852861   G       "Infrared Quiet"        
  G331.4180-0.3548   16:12:50.26   -51:43:30.1   0.021483987   0.033802162   243.2094035   -51.72503265   331.4181508   -0.354761437   23.94908242     0.202250006   211.9329656        1.789818828            7.436866267    2.22E-4            9.23735591 2.07E-4     5.987317189  3.32E-4       0.7150481 0.00884640 0.290357999   79.71194442   G       "HII Region"            
  G331.3900-0.1537   16:11:49.09   -51:35:51.7   0.149864124   0.186428077   242.9545233   -51.59770667   331.3899055   -0.1537366     1.136223798     0.125004065   1.868969284        0.240072956            3.206335666    0.106295784        3.74446123 0.192817255 2.745545426  0.114674929   28.298828 0.21904132 0.154831709   7.194069403   G       null                    
  G331.3720+0.3100   16:09:42.64   -51:16:11.3   0.007421576   0.008962843   242.4276522   -51.26981439   331.3720951   0.310031571    27.64445437     0.187769028   29.69467038        0.232316581            2.591048214    0.005029601        2.77735006 0.007937695 2.417243305  0.0063514     -4.653534 0.02870433 0.236517618   113.1101729   G       PN                      
  G331.3580-0.1336   16:11:34.75   -51:36:17.5   0.198892093   0.218198465   242.8947809   -51.60485987   331.3578996   -0.133642069   0.985776158     0.115756849   2.282961677        0.340307601            3.804524349    0.174666365        3.89657478 0.257149051 3.714648457  0.237151093   14.051746 2.03332250 0.136010333   7.107549368   G       null                    
  G331.3520+1.0655   16:06:23.11   -50:43:28.0   0.014922535   0.01581736    241.5962762   -50.72443334   331.3524173   1.065553277    42.63682516     0.404640986   88.56965484        0.978274547            3.603217885    0.010180253        3.66570570 0.014714645 3.541795266  0.014085705   2.9043278 0.18122983 0.217302774   191.0732585   G       "UCHII Region"          
  G331.3380-0.3215   16:12:18.64   -51:45:21.5   0.293764603   0.16355238    243.0776819   -51.75597258   331.337514    -0.321473484   1.097370721     0.122526076   2.920322489        0.326580375            4.078274836    0.012789438        4.93267882 0.02559611  3.37186471   0.011878894   85.739742 0.38085339 0.130322963   8.559007291   G       null                    
  G331.3320-0.3319   16:12:19.82   -51:46:02.9   0.270142682   0.18307536    243.0825626   -51.76747914   331.3318474   -0.331933717   1.578478108     0.136041532   7.612709145        0.659653309            5.490187281    0.024644706        6.54550930 0.043396928 4.605013146  0.027875475   -83.91166 0.30165209 0.161094979   11.37932003   G       "Diffuse HII Region"    
  G331.3280+1.0604   16:06:17.54   -50:44:40.6   0.244216961   0.416329546   241.5731004   -50.74461687   331.328008    1.060364369    0.871314464     0.099939284   4.052915443        0.646368562            5.39184252     0.2987327          6.63454319 0.582377971 4.381909187  0.296334844   22.561274 0.22577535 0.128823962   7.779103075   G       null                    
  G331.3210+0.2481   16:09:44.35   -51:20:59.5   0.086900328   0.125897284   242.4348055   -51.34987007   331.3211471   0.248118158    1.270984299     0.126721621   1.046023673        0.121159135            2.267988616    0.066851818        2.57157740 0.124646037 2.000240148  0.067119754   -9.166219 0.19962084 0.108070299   10.75504522   G       PN                      
  G331.3110-0.8445   16:14:31.03   -52:09:15.5   0.11810498    0.15346953    243.6292956   -52.15430509   331.3110898   -0.844476026   0.960054164     0.11858843    0.812072545        0.114549637            2.299269583    0.078307114        2.64476373 0.138890567 1.998908463  0.08671129    -22.91503 0.24315904 0.122879474   7.889737231   G       Other                   
  G331.2910+0.3568   16:09:07.51   -51:17:25.7   0.058428764   0.08088605    242.281281    -51.29047217   331.2907058   0.356780231    2.035619886     0.136752921   1.607165145        0.122821298            2.221375293    0.040460611        2.46708175 0.069618213 2.000139717  0.046078253   0.9773195 0.16203115 0.106986627   17.20834211   G       "Infrared Quiet"        
  G331.2820-0.5566   16:13:05.51   -51:57:55.4   0.100379164   0.125984417   243.2729475   -51.96538584   331.2819416   -0.556649933   1.165879779     0.130816223   0.875254019        0.09851357             2.166099275    0.009611316        2.34875335 0.010968376 1.997649542  0.015074731   -8.254666 0.38047988 0.121898957   8.853769473   G       null                    
  G331.2800+0.3519   16:09:05.70   -51:18:05.1   0.144761603   0.108256709   242.27377     -51.3014229    331.2798423   0.351884613    1.184966317     0.142930846   0.936804411        0.134473154            2.222855234    0.086490256        2.47329979 0.090081115 1.997770507  0.137386288   -83.42340 0.46147330 0.130742058   8.541272851   G       null                    
  G331.2660+0.3956   16:08:50.44   -51:16:42.8   0.039288404   0.054980868   242.2101604   -51.278554     331.2659624   0.395620186    3.197610107     0.141147581   2.668264566        0.134275405            2.283714346    0.027592739        2.57240653 0.048285816 2.027421074  0.030854039   -0.368516 0.09197881 0.130939677   22.72729826   G       null                    
  G331.2400+1.0636   16:05:51.76   -50:48:04.5   0.405121575   0.382152391   241.465663    -50.80125512   331.2395994   1.06364022     1.090373873     0.113655548   8.756735185        1.460487574            7.084766652    0.461218414        7.53047927 0.699345215 6.665434788  0.608253965   84.134277 1.46666892 0.150462627   9.130960973   G       "HII Region"            
  G331.2070+0.3227   16:08:52.58   -51:22:20.2   0.085781406   0.133339309   242.2190776   -51.37229056   331.2067706   0.322722602    1.302360349     0.127944801   1.160642923        0.131211771            2.360065237    0.066010967        2.78440187 0.123230217 2.000396553  0.06844064    -7.634594 0.14159945 0.122670449   9.549422474   G       null                    
  G331.1940-0.0985   16:10:39.13   -51:41:26.1   0.100647611   0.168039431   242.6630591   -51.69058449   331.1942301   -0.098508553   1.126806463     0.130347153   1.06362113         0.123761251            2.428883773    0.015255053        2.95413792 0.011687027 1.997021308  0.023808718   -8.317184 0.13830889 0.142276347   7.393564391   G       null                    
  G331.1850-0.1386   16:10:47.17   -51:43:33.4   0.015529708   0.01756149    242.6965412   -51.7259563    331.1853911   -0.138552342   9.062331074     0.129650536   8.940898831        0.127922674            2.483181964    2.15E-4            2.60199196 2.78E-4     2.36979697   3.24E-4       1.1267947 0.09448619 0.150218563   58.93035775   G       "Infrared Quiet"        
  G331.1780-0.2414   16:11:12.21   -51:48:23.0   0.027108006   0.029370752   242.8008647   -51.80638093   331.177947    -0.24141669    6.674721572     0.158601019   6.996209096        0.166240573            2.559485921    7.83E-5            2.64463814 1.04E-4     2.477075438  1.16E-4       -0.468018 0.22940979 0.16618845    38.74131505   G       "Infrared Quiet"        
  G331.1740-0.2398   16:11:10.72   -51:48:27.8   0.194506679   0.220544804   242.7946628   -51.80773026   331.1742203   -0.239792533   1.113770005     0.154856423   1.634320531        0.227301862            3.02836764     0.00519243         3.20473566 0.006640748 2.861705779  0.007819055   -2.129427 1.08135378 0.169337609   7.021611192   G       null                    
  G331.1580+0.7811   16:06:40.63   -51:03:57.2   0.047054943   0.055621781   241.6692957   -51.06589528   331.1580117   0.781064682    2.908250362     0.12585893    3.025148278        0.151089512            2.549749977    0.031784974        2.71779415 0.049900671 2.392096153  0.040346389   -0.558838 0.19808497 0.126189008   22.13707244   G       PN                      
  G331.1310-0.2437   16:10:59.46   -51:50:23.9   0.010203947   0.009534441   242.7477572   -51.83997405   331.1310325   -0.243667166   77.04331308     0.435401584   189.9015417        1.25160406             3.924979142    0.006655282        4.03826121 0.009038594 3.814874881  0.009719193   -89.42380 0.07436835 0.640519032   120.357348    G       "UCHII Region"          
  G331.1280-0.2438   16:10:58.59   -51:50:32.0   0.033874471   0.036908507   242.7441364   -51.84222438   331.1278619   -0.243793137   23.74993382     0.314983359   145.8848956        2.289109668            6.196062596    0.025979192        6.44832871 0.038940074 5.95366542   0.034640512   -3.502483 0.11118351 0.58430898    43.45738981   G       "HII Region"            
  G331.0970-0.6435   16:12:36.05   -52:09:20.4   0.011848128   0.014556803   243.150225    -52.15565463   331.0965893   -0.64350433    15.67681194     0.11797756    37.58495156        0.322909415            3.870966061    0.008021942        4.43183905 0.013416075 3.381074553  0.009571694   -22.81588 0.01562122 0.179289048   85.64694681   G       PN                      
  G331.0730+0.8247   16:06:05.41   -51:05:24.6   0.030943343   0.036471932   241.5225312   -51.09016343   331.0732377   0.824719499    4.893756761     0.136989447   5.248726612        0.169086321            2.589083597    0.020639637        2.75975261 0.032313348 2.428969115  0.026284799   -7.306693 0.12892362 0.141911775   32.85383116   G       null                    
  G331.0460-0.1713   16:10:16.15   -51:50:40.7   0.078859875   0.100419427   242.5672882   -51.84463406   331.0460866   -0.171293249   1.792102815     0.147732864   1.506412106        0.139176818            2.29208539     0.047808389        2.62760082 0.086697717 1.999411552  0.051036293   -25.43001 0.15845775 0.150887296   12.1086955    G       null                    
  G331.0310+1.2055   16:04:16.70   -50:50:03.9   0.105892526   0.186805085   241.0695866   -50.83440965   331.0307652   1.20549464     40.8155511      4.330640013   51.99118528        5.604543261            2.821562574    0.026864781        3.59435352 0.017970591 2.214922739  0.040697931   -11.15310 0.10133640 4.709827423   8.111103237   G       PN                      
  G331.0310+1.0307   16:05:00.87   -50:57:54.3   0.074752657   0.134888153   241.2536226   -50.96509432   331.0306267   1.030708689    1.565766132     0.141083999   1.486115399        0.133935915            2.435569436    0.002278979        2.9658223  0.001573844 2.000119319  0.003589414   1.9858399 0.09880533 0.151994895   10.03809306   G       null                    
  G331.0270-0.6585   16:12:20.08   -52:12:52.4   0.04494442    0.05548668    243.083657    -52.21456786   331.0265075   -0.658527571   2.967886417     0.128114891   2.95108744         0.146336261            2.492915964    0.030417145        2.70391360 0.049202178 2.298383345  0.037371289   -6.495420 0.14892297 0.127811447   21.28664103   G       null                    
  G331.0240-0.4223   16:11:16.25   -52:02:37.6   0.02179597    0.017289294   242.8176953   -52.04376901   331.0238143   -0.422261262   10.01535215     0.143559564   13.93389918        0.201178858            2.948770045    0.002552105        3.28281002 0.004228944 2.648720062  0.003062395   -77.88064 0.05534193 0.175756503   59.34579711   G       "Infrared Quiet"        
  G331.0190+0.2581   16:08:16.09   -51:32:47.2   0.075682851   0.08730861    242.067044    -51.5464443    331.0193603   0.258061493    1.596639781     0.124437833   1.286377628        0.114244213            2.243989828    0.047775511        2.37563407 0.075306003 2.119640562  0.060262037   -8.081987 0.38749140 0.127155791   12.30609159   G       "Infrared Quiet"        
  G331.0030-0.9057   16:13:19.95   -52:24:37.5   0.09201829    0.104725066   243.3331211   -52.41040979   331.0033608   -0.905666891   1.352139055     0.136120518   0.960164975        0.108437901            2.106696169    0.053918222        2.21951871 0.085506449 1.999608614  0.067395976   17.776756 0.54883531 0.133456138   9.803333124   G       null                    
  G330.9710-1.0161   16:13:40.70   -52:30:45.3   0.110544928   0.157840322   243.4196028   -52.51258547   330.9714512   -1.016113545   1.14333988      0.139160824   0.969248123        0.13823532             2.301813373    0.085558363        2.64858806 0.1593904   2.000441244  0.087308939   -16.59519 0.22323468 0.116489202   8.711881591   G       null                    
  G330.9670+0.3094   16:07:47.73   -51:32:38.2   0.094389364   0.119552582   241.9488774   -51.5439463    330.9667003   0.309380539    1.747051018     0.109985448   3.978673009        0.298093141            3.772742986    0.076627043        4.19130130 0.127168583 3.395983396  0.091724062   -5.513513 0.18115362 0.137583941   13.10990998   G       "Infrared Quiet"        
  G330.9590-0.2740   16:10:18.25   -51:58:46.2   0.047090383   0.04329955    242.5760464   -51.97949009   330.9584999   -0.273977356   4.204172003     0.118204106   8.602493466        0.241925156            3.576099558    0.001103465        3.73380871 0.001665161 3.425051739  0.001461038   88.511595 0.24653522 0.12244653    33.13586727   G       "UCHII Region"          
  G330.9550+0.8237   16:05:31.92   -51:10:12.4   0.067835588   0.07683755    241.3829967   -51.17010683   330.954661    0.82365709     1.995369628     0.136166662   1.647178229        0.11258334             2.271415167    0.004359872        2.37552612 0.005553695 2.171867029  0.006613147   5.6524264 0.45697842 0.128823723   15.24894319   G       "Infrared Quiet"        
  G330.9520+0.2801   16:07:51.26   -51:34:30.5   0.070477916   0.092103432   241.963601    -51.57514952   330.9524836   0.28013467     2.080666947     0.11652899    3.308567258        0.214947272            3.152531624    0.05189885         3.59985859 0.088467183 2.760790566  0.060493984   -14.28031 0.11584789 0.131743952   15.57102131   G       PN                      
  G330.9510+0.5738   16:06:34.96   -51:21:30.1   0.009705044   0.010753722   241.645659    -51.35836547   330.951143    0.573774045    23.80110768     0.181748783   32.48400033        0.286746786            2.920630527    0.006466886        3.06523851 0.009811461 2.782844677  0.008516256   -8.484348 0.04826068 0.242464304   94.77881787   G       PN                      
  G330.9400-0.2581   16:10:08.76   -51:58:49.3   0.167701462   0.191265079   242.5365174   -51.98037415   330.9400195   -0.258101019   1.187408479     0.134246453   2.142063818        0.242888911            3.357792234    0.014552353        3.58561415 0.018315844 3.144445606  0.022019601   -5.924057 0.62167371 0.115861476   9.744397845   G       "HII Region"            
  G330.9300-0.6975   16:12:02.98   -52:18:31.8   0.09702453    0.067423312   243.012414    -52.30882201   330.9302382   -0.697498608   2.353248015     0.103414239   6.467582227        0.285249071            4.144522332    0.007756494        4.90428622 0.013857845 3.502459802  0.008597642   -82.01379 0.12804246 0.113018833   19.71395694   G       PN                      
  G330.9280-0.4070   16:10:44.84   -52:05:51.5   0.027316417   0.032294535   242.6868508   -52.0976425    330.9282215   -0.406977017   5.506609837     0.136152408   5.916774516        0.168698273            2.591436176    0.018396801        2.75008952 0.028587542 2.441935577  0.023616022   -0.162984 0.1242676  0.169543723   32.48968357   G       "UCHII Region"          
  G330.9230+0.8495   16:05:16.16   -51:10:20.2   0.064962249   0.086940745   241.3173508   -51.17229069   330.9225186   0.849463532    2.068646991     0.13029866    2.207938608        0.139095433            2.58278378     0.001484522        2.88327802 0.001596155 2.313606941  0.002330902   1.6578422 0.15463087 0.123523779   16.20697366   G       null                    
  G330.9100-0.6548   16:11:45.87   -52:17:28.1   0.05617624    0.085228953   242.9411391   -52.2911326    330.9104816   -0.654808659   1.935411892     0.125131481   1.680784018        0.108806748            2.329738243    0.003795265        2.71742038 0.003402925 1.997364967  0.006007748   3.9664391 0.09815927 0.134194019   14.2669415    G       null                    
  G330.8890+0.6620   16:05:54.52   -51:20:03.7   0.045946834   0.0499804     241.4771862   -51.3343662    330.8889428   0.661983417    2.960140293     0.126705046   2.737131698        0.133956983            2.403985898    0.028521122        2.48952646 0.042915597 2.321384517  0.037850867   -10.83516 0.36961644 0.135500265   21.39901294   G       null                    
  G330.8860-0.7279   16:11:58.44   -52:21:40.7   0.017969011   0.020173481   242.993501    -52.36129337   330.8859451   -0.727916075   8.848848827     0.14413142    8.983148247        0.146370184            2.518887804    5.43E-4            2.64821229 6.95E-4     2.395878827  8.2E-4        2.0319503 0.09916396 0.152341008   52.79785047   G       null                    
  G330.8850-0.7299   16:11:58.82   -52:21:47.4   0.0920384     0.131521365   242.9950752   -52.36317395   330.8853623   -0.729946126   1.421823728     0.146942035   1.195081943        0.124447503            2.291995748    0.014629614        2.62880425 0.013446965 1.998339927  0.023372953   10.209422 0.18799617 0.164909527   8.072591187   G       null                    
  G330.8100+0.4571   16:06:24.71   -51:32:21.7   0.096582601   0.152451696   241.6029639   -51.53936283   330.8102249   0.457104662    1.394702757     0.13172465    1.55304713         0.167472289            2.638105552    0.068643856        3.47886482 0.151956503 2.000537891  0.05659276    -23.57054 0.06931469 0.146313243   9.330747419   G       "Infrared Quiet"        
  G330.8030+0.7082   16:05:18.09   -51:21:25.9   0.067118007   0.099902747   241.325378    -51.35719204   330.8030663   0.70822784     1.57095316      0.12187753    1.327492121        0.117678149            2.298129607    0.049280461        2.64057304 0.089742781 2.000096041  0.052319947   -3.199691 0.13201417 0.119082883   11.758344     G       null                    
  G330.7040+0.1082   16:07:24.71   -51:52:10.8   0.077878866   0.074494335   241.8529419   -51.86967313   330.7037548   0.108152292    1.949365883     0.134558142   1.742798319        0.138318206            2.363833806    0.046294666        2.40153316 0.062850155 2.32672625   0.067807532   85.719889 1.53015465 0.14050632    13.19665586   G       null                    
  G330.7010+0.0329   16:07:43.65   -51:55:37.3   0.102599686   0.127952014   241.9318788   -51.92702763   330.7012819   0.032946184    1.106063748     0.126479972   0.826574842        0.108802103            2.161179549    0.070447701        2.33552214 0.114278379 1.999851321  0.086156849   9.5658573 0.40009149 0.111343101   9.316255585   G       "Infrared Quiet"        
  G330.6800+0.1279   16:07:12.83   -51:52:14.4   0.02019078    0.022458016   241.8034474   -51.87067845   330.6804308   0.12792424     7.851140858     0.13605343    8.852539658        0.176771085            2.654653537    0.013169225        2.76710469 0.01986447  2.546772234  0.017441836   -7.487525 0.12978286 0.152857933   50.66566262   G       null                    
  G330.6760+0.2545   16:06:38.75   -51:46:45.9   0.045152287   0.056872078   241.6614649   -51.77942816   330.6764896   0.254462377    2.78181675      0.130198844   2.418617236        0.113206798            2.33108065     6.05E-4            2.52241139 7.07E-4     2.154262784  9.42E-4       -0.777257 0.16484688 0.121132456   20.4079482    G       null                    
  G330.6610-0.8618   16:11:29.56   -52:36:46.7   0.139234617   0.1148763     242.8731762   -52.61296375   330.6605927   -0.861828636   1.479446006     0.105869496   3.609237162        0.262435187            3.90476902     0.025168498        4.22767139 0.03995295  3.606529385  0.031621049   -74.54684 0.41073342 0.124291546   11.99719258   G       null                    
  G330.6350-0.9180   16:11:37.43   -52:40:16.3   0.075840978   0.094551651   242.9059638   -52.67118146   330.6354239   -0.917969586   1.743589495     0.130652463   1.653904251        0.142638476            2.434855367    0.05197973         2.63781373 0.084558344 2.247512997  0.063385355   0.2132414 0.26315866 0.12192215    13.82694809   G       null                    
  G330.6220-0.7583   16:10:50.57   -52:33:48.0   0.10732349    0.115541916   242.7107252   -52.5633311    330.6221387   -0.758263264   1.095424562     0.129890856   0.72540156         0.08602924             2.034399519    0.002188808        2.07181656 0.002902476 1.997658221  0.003262744   -1.627548 2.01608868 0.125036019   8.210123296   G       null                    
  G330.6040-1.0767   16:12:11.44   -52:48:29.7   0.052010776   0.048999838   243.0476859   -52.80825508   330.6044609   -1.076692708   5.251388279     0.207123849   6.510249687        0.260757347            2.783552634    0.009704692        2.83887217 0.014210602 2.729311071  0.013248786   -72.95957 0.66908261 0.184082657   27.8853297    G       "Radio Galaxy (Both)"   
  G330.5950+0.5810   16:04:50.78   -51:35:27.5   0.007941727   0.008372631   241.2115684   -51.59096941   330.5945349   0.580959658    32.10830822     0.219920238   33.88767359        0.267389983            2.568339062    0.005030669        2.63532045 0.007419813 2.503060118  0.006817898   -4.531526 0.08266317 0.274386972   109.6904735   G       "Infrared Quiet"        
  G330.5890-0.1817   16:08:07.62   -52:09:40.6   0.099413324   0.11774344    242.0317587   -52.1612695    330.5890951   -0.181663229   1.180607631     0.129760773   0.857903325        0.10720706             2.131111891    0.06336042         2.27208022 0.102856288 1.998889755  0.077065559   6.1554785 0.47244390 0.1095227     9.365744054   G       "Infrared Quiet"        
  G330.5630-0.4570   16:09:12.81   -52:22:56.4   0.023320444   0.028343768   242.3033899   -52.38232901   330.5625823   -0.456966306   5.411701294     0.127370792   4.77439569         0.128545777            2.348185574    0.015350977        2.51289705 0.02444846  2.194270347  0.019165927   -4.006879 0.09907014 0.140876908   38.20221626   G       "Infrared Quiet"        
  G330.5530+0.2720   16:05:58.66   -51:50:55.3   0.042861978   0.059342233   241.4944182   -51.84868332   330.5533948   0.272044776    2.578751983     0.125452726   2.088808417        0.115658429            2.250010837    0.029747988        2.53049124 0.052114727 2.000618962  0.033180455   -1.761009 0.10222329 0.134369165   18.09017889   G       "Infrared Quiet"        
  G330.5410+0.7166   16:04:00.63   -51:31:29.8   0.071709168   0.088463998   241.0026092   -51.52495433   330.5412241   0.716584535    1.694878517     0.129662418   1.362525356        0.118614986            2.241521314    0.046561993        2.42507689 0.076683754 2.071859171  0.055828375   9.7187025 0.26840175 0.134593775   12.24735927   G       null                    
  G330.5400+0.2176   16:06:08.92   -51:53:53.2   0.081963937   0.103955538   241.5371836   -51.89810243   330.5400184   0.217634643    1.436329612     0.131227646   1.096560416        0.113897226            2.184384685    0.053964372        2.38713957 0.090883807 1.998851054  0.062948698   7.1939139 0.27245958 0.139368921   10.04910586   G       "Infrared Quiet"        
  G330.5360-0.7472   16:10:22.68   -52:36:49.1   0.021446468   0.023703544   242.5945097   -52.61363683   330.5361513   -0.747164836   6.647674706     0.132054526   6.308994926        0.125327856            2.435472609    1.02E-4            2.51539104 1.36E-4     2.358093324  1.52E-4       0.0149427 0.19320542 0.135015163   49.43347695   G       null                    
  G330.5310+0.9159   16:03:06.77   -51:22:57.1   0.091436953   0.136010573   240.7782211   -51.38252967   330.5306487   0.915894282    1.298937781     0.128300294   1.23414252         0.121901906            2.436836099    6.26E-4            2.79428997 5.7E-4      2.125108786  0.001002209   -0.410299 0.18195178 0.115097567   10.05787935   G       null                    
  G330.5030+0.0975   16:06:29.61   -52:00:42.8   0.068526322   0.064312396   241.6233942   -52.01189646   330.5034066   0.097503674    2.481296697     0.132239568   2.886050366        0.155195778            2.696188929    0.009663465        2.75322133 0.014385035 2.64033794   0.012957878   -77.15937 0.87622408 0.136822298   17.48995895   G       null                    
  G330.4960+0.1058   16:06:25.41   -52:00:37.8   0.149417097   0.132666478   241.6058776   -52.01050052   330.496329    0.105755849    1.170484266     0.12749603    1.422055941        0.15769885             2.755581134    0.028664888        2.83916852 0.046320739 2.674454621  0.034527493   -74.28349 1.42432098 0.132694393   8.382102747   G       "Radio Galaxy (Lobe)"   
  G330.4930-0.9103   16:10:54.02   -52:45:45.9   0.029390656   0.038812352   242.725095    -52.76276197   330.4928135   -0.910339462   4.229897712     0.138017129   3.391449618        0.12595873             2.238554969    0.019856925        2.45581190 0.033320377 2.040517982  0.023323373   1.7449453 0.09162612 0.142561346   26.78354093   G       null                    
  G330.4770+0.0117   16:06:44.46   -52:05:35.5   0.053374428   0.075338488   241.6852474   -52.09319493   330.4772207   0.01165225     2.100171225     0.127594703   1.722805662        0.119351076            2.264283433    0.03768899         2.56408686 0.067139205 1.999534237  0.041104813   5.6258470 0.12055321 0.135094074   14.75144318   G       null                    
  G330.4410+0.4690   16:04:35.24   -51:46:35.7   0.119017237   0.197632458   241.1468431   -51.77659058   330.4411601   0.468960751    0.972691917     0.131958652   0.896876789        0.122881866            2.400582932    0.023007767        2.88220756 0.015231353 1.999439071  0.036840912   -9.511961 0.18224936 0.132639438   7.41808611    G       "Infrared Quiet"        
  G330.4390-0.0110   16:06:39.43   -52:08:07.2   0.065464897   0.084166729   241.6643028   -52.13533061   330.4394478   -0.011020544   2.104963082     0.132952168   2.167723065        0.157826755            2.536995674    0.045939973        2.80414241 0.076978098 2.29529963   0.054220272   6.3054961 0.17309899 0.139425743   14.89346323   G       "Radio Galaxy (Lobe)"   
  G330.4100-0.3900   16:08:10.69   -52:26:09.6   0.056916232   0.071607566   242.0445392   -52.43598693   330.4098455   -0.38999269    2.978345849     0.121696127   5.767693158        0.27555871             3.478996566    0.043068118        3.81635360 0.068766405 3.171461127  0.053851817   4.1972302 0.12828537 0.13729623    20.63977995   G       PN                      
  G330.4070-0.3997   16:08:12.47   -52:26:42.1   0.1102042     0.121527667   242.0519511   -52.44503293   330.4070911   -0.399721931   1.348414926     0.148286998   1.077875441        0.137267697            2.235179211    0.071773167        2.31332412 0.105956013 2.159674062  0.097221789   8.6766528 0.95831897 0.136369646   8.838274339   G       null                    
  G330.3960-0.4122   16:08:12.62   -52:27:41.6   0.036123648   0.041872557   242.052602    -52.46155265   330.3962553   -0.412197899   4.668672728     0.133340338   6.615318336        0.219186779            2.975904642    0.024991364        3.14212288 0.038104001 2.818479344  0.032752516   -1.899396 0.16151078 0.13243416    33.44023773   G       null                    
  G330.3900-0.4148   16:08:11.53   -52:28:03.3   0.286647458   0.763605022   242.0480492   -52.46757088   330.3901511   -0.414777176   0.844670464     0.100816443   5.667167652        1.249096097            6.475629856    0.59995225         9.40327734 1.41540729  4.459485824  0.481898718   5.8987842 0.11427482 0.131373406   7.437532816   G       null                    
  G330.3710+1.0008   16:01:59.00   -51:25:26.4   0.056398363   0.083122231   240.4958261   -51.42398995   330.3708193   1.000839919    2.042771353     0.133604056   1.698980504        0.111119281            2.279933759    1.71E-4            2.60304064 1.63E-4     1.996933067  2.72E-4       0.3498625 0.11965421 0.141684933   14.16999006   G       null                    
  G330.3620+0.7465   16:03:01.01   -51:37:16.8   0.089691056   0.104010702   240.7542255   -51.6213342    330.3616877   0.746457158    1.350935155     0.122081332   1.137937276        0.117950053            2.294467376    0.058243597        2.41438932 0.090262795 2.180501916  0.074896333   2.5702052 0.51588902 0.108259723   11.15624143   G       "Infrared Quiet"        
  G330.3490+0.2100   16:05:15.40   -52:01:53.3   0.113668391   0.184785015   241.3141713   -52.03146074   330.3486877   0.209989709    0.9302745       0.124214515   0.815032669        0.108839964            2.340021602    0.002420996        2.74003225 0.001857594 1.998407533  0.00390688    -0.990302 0.20389141 0.12558178    7.509651903   G       null                    
  G330.3330+1.0683   16:01:30.99   -51:23:52.8   0.126590214   0.11380025    240.3791425   -51.39798671   330.3330382   1.068263993    1.89214436      0.196811857   1.82191203         0.191871385            2.453151303    0.020218009        2.56207644 0.031358801 2.348857048  0.025932394   -74.41280 0.88520835 0.172160864   10.14636827   G       null                    
  G330.2840+0.4931   16:03:43.27   -51:51:46.6   0.009892737   0.011811361   240.9302715   -51.86293143   330.283701    0.493096751    27.61052053     0.213267342   41.61653346        0.373198762            3.069276686    0.012289           3.30248283 0.010920431 2.85253848   0.008939152   0.1097077 0.03132268 0.237852742   116.082414    G       "UCHII Region"          
  G330.2790+0.7678   16:02:31.46   -51:39:35.9   0.039882585   0.047184622   240.6310728   -51.65996716   330.2787571   0.767843805    3.519859319     0.136066186   3.274865424        0.144741602            2.411428072    0.025834307        2.57564122 0.04091316  2.257684528  0.032464801   -10.19577 0.16856750 0.122939125   25.77797062   G       "Infrared Quiet"        
  G330.2230+0.4739   16:03:30.67   -51:55:02.1   0.081028618   0.112732048   240.877792    -51.91725874   330.2234618   0.473850874    1.405939653     0.130400699   1.122434504        0.119716288            2.23376361     0.058817697        2.49483498 0.100098749 2.000011982  0.068221343   0.3295334 0.21143712 0.117203303   10.51324442   G       null                    
  G330.2090-0.1936   16:06:20.27   -52:25:30.3   0.023380506   0.025083412   241.5844515   -52.42509647   330.2092141   -0.193622465   6.817181952     0.139886463   7.030035738        0.166107096            2.53872977     0.014870228        2.60038022 0.021859684 2.478540936  0.02022216    -3.388593 0.27100693 0.160417903   42.37183671   G       null                    
  G330.2070+0.9424   16:01:26.10   -51:34:32.9   0.160163752   0.224765332   240.3587357   -51.5758159    330.2067104   0.942443049    1.533793211     0.119140793   6.637839763        0.654217681            5.200801567    0.157750078        5.91890952 0.262585793 4.569817604  0.189078786   27.805329 0.25714054 0.172209985   10.31399887   G       null                    
  G330.1940-0.9633   16:09:41.07   -53:00:16.3   0.034416091   0.042117671   242.4211244   -53.00451952   330.1939607   -0.963278805   3.700122969     0.133354561   3.061520286        0.125903142            2.274052805    0.022520359        2.43960138 0.036222097 2.119738168  0.027787365   -1.383833 0.14220189 0.119259298   26.90344871   G       null                    
  G330.1930+0.9377   16:01:23.17   -51:35:19.4   0.092666118   0.131243836   240.3465369   -51.58873289   330.1925125   0.937669903    1.901031321     0.144043514   3.104929655        0.278896176            3.19500731     0.077062121        3.67194900 0.134589947 2.780014566  0.087184705   -3.316442 0.14908363 0.165313329   11.41216225   G       null                    
  G330.1910+0.9323   16:01:24.02   -51:35:38.1   0.158895009   0.300857522   240.3500751   -51.59392991   330.1907612   0.93230572     1.20237395      0.112142833   4.819057657        0.583874304            5.004985047    0.193530498        6.71431632 0.387667155 3.730815489  0.191950723   9.9559006 0.07951796 0.155772634   9.249387523   G       null                    
  G330.1810-0.1112   16:05:50.31   -52:22:57.5   0.075398756   0.093410183   241.4596421   -52.38264807   330.1809312   -0.111160134   1.618218328     0.133980297   1.242652893        0.117077883            2.190767932    0.049251691        2.36871628 0.081303611 2.026187843  0.058847961   -0.924843 0.28469835 0.140259196   11.28518574   G       "Infrared Quiet"        
  G330.1740-0.9398   16:09:28.78   -53:00:03.4   0.06541311    0.08357197    242.3699308   -53.00095087   330.173707    -0.939790158   1.788525073     0.127872361   1.42521113         0.115876598            2.231681457    0.043199111        2.43099237 0.071755179 2.048711541  0.051322667   -7.006489 0.22365184 0.111616388   15.14171091   G       null                    
  G330.1680+0.3779   16:03:39.07   -52:01:34.5   0.136482614   0.188201901   240.9127923   -52.02624465   330.1675004   0.377875132    1.205427378     0.115022888   2.555760986        0.244020006            3.640214682    0.00603434         4.11346619 0.005864286 3.22141044   0.009642351   -2.992043 0.24061652 0.134650416   10.17375452   G       PN                      
  G330.1610+0.3522   16:03:43.79   -52:02:59.5   0.105723412   0.120605941   240.9324741   -52.04986375   330.1609367   0.352158198    1.137478396     0.132006275   0.793141997        0.092051352            2.087574825    0.001370732        2.18014293 0.001792487 1.998937125  0.002046914   -1.659263 0.79017355 0.125163753   8.810097054   G       null                    
  G330.1520-0.0731   16:05:31.98   -52:22:24.2   0.035065505   0.036012968   241.383249    -52.3733848    330.1523749   -0.073145856   4.557074832     0.126173486   5.683920018        0.157385001            2.792021889    4.8E-4             2.84221315 6.6E-4      2.742716963  6.95E-4       -1.852261 0.51155307 0.14242441    30.87912741   G       null                    
  G330.1510-0.3957   16:06:56.71   -52:36:49.8   0.184380402   0.173431966   241.7362872   -52.61382517   330.1514453   -0.395655614   1.039136158     0.113858735   2.066366841        0.230522896            3.525376946    0.036966826        3.61722087 0.054655591 3.435865001  0.049969251   75.551620 1.82889799 0.130873213   8.354411913   G       "Radio Galaxy (Lobe)"   
  G330.1420-0.0670   16:05:27.30   -52:22:32.7   0.060467677   0.076797921   241.3637513   -52.37574464   330.1419298   -0.066968697   1.956107091     0.132299774   1.488006463        0.114339887            2.180450189    0.03976184         2.37574050 0.06671987  2.001213104  0.04656634    -5.274467 0.20689456 0.128529135   15.10082431   G       null                    
  G330.1330-0.0656   16:05:24.44   -52:22:49.3   0.03269271    0.035677866   241.3518339   -52.38036739   330.1334253   -0.065565709   4.639465099     0.128140884   5.322738662        0.169856819            2.677773394    0.021401088        2.78883890 0.032215912 2.57113107   0.028405298   -1.863618 0.21232061 0.140245788   33.75411292   G       null                    
  G330.1190-1.0773   16:09:50.06   -53:08:19.9   0.015068926   0.016147494   242.4586025   -53.13886173   330.1194677   -1.077328881   31.74552855     0.407194759   35.07279931        0.449966695            2.627737471    3.44E-4            2.71193373 4.6E-4      2.546155217  5.07E-4       -2.460437 0.13072997 0.52865521    58.27066746   G       null                    
  G330.1160-1.0810   16:09:50.01   -53:08:38.5   0.022159806   0.024024673   242.4583647   -53.14403393   330.1158561   -1.081034694   22.07311939     0.397425233   27.38816035        0.493430408            2.784757911    8.86E-4            2.89146396 0.001174601 2.681989721  0.001314683   3.0077546 0.15464783 0.515612263   43.37545572   G       null                    
  G330.1160-0.2011   16:05:54.97   -52:29:34.4   0.075824902   0.093808943   241.4790412   -52.49289914   330.1161208   -0.201131238   1.563127319     0.13178618    1.171650276        0.112041648            2.164421756    0.048837627        2.34123720 0.080291932 2.000959807  0.058692642   -5.811106 0.28480762 0.119329915   12.00510534   G       "Infrared Quiet"        
  G330.0740-0.1603   16:05:31.75   -52:29:26.9   0.064359488   0.093423905   241.3823051   -52.49081796   330.0736411   -0.160277315   1.835940844     0.131617452   1.599153406        0.130478797            2.333219894    0.045452246        2.72430458 0.084565909 1.998276959  0.047050631   12.393312 0.11008130 0.117227584   13.91327117   G       "Infrared Quiet"        
  G330.0620+1.1497   15:59:51.64   -51:30:48.7   0.053690158   0.066886287   239.9651652   -51.51353873   330.0623084   1.149668321    7.011279867     0.367676142   6.786464707        0.356323612            2.459580061    0.003196651        2.64725604 0.00382983  2.285209276  0.004935003   5.6444951 0.20342937 0.391909689   17.98591734   G       null                    
  G330.0520+0.7735   16:01:23.76   -51:48:17.6   0.062622496   0.107423367   240.3490077   -51.80488662   330.0518301   0.773542981    1.719350246     0.127620682   1.611965883        0.138340331            2.420672033    0.052138769        2.92986747 0.103773867 1.999972064  0.049037296   1.4233734 0.08330693 0.128043316   13.49280594   G       null                    
  G330.0470+0.8994   16:00:50.47   -51:42:45.8   0.007632124   0.009299321   240.2102732   -51.71271452   330.0473808   0.899551904    58.8888494      0.412356493   63.44802945        0.510810544            2.594971487    0.008349145        2.80866648 0.008269887 2.397535295  0.006394992   -9.594701 0.02557448 0.431490247   136.4778226   G       "Radio Star"            
  G330.0460+0.0023   16:04:40.88   -52:23:17.5   0.01234397    0.013513287   241.1703335   -52.38819306   330.0455349   0.002323645    16.6322916      0.186832619   16.27602934        0.209932354            2.473081185    0.007838325        2.56925094 0.011819691 2.380511157  0.010381258   -6.502256 0.09031847 0.260872975   62.32430085   G       null                    
  G330.0450-0.5715   16:07:12.09   -52:48:57.2   0.094190603   0.129480436   241.8003559   -52.81587874   330.0446937   -0.571544451   1.254528675     0.134947639   0.98405466         0.105853279            2.214151807    1.61E-4            2.45475915 1.62E-4     1.997127997  2.58E-4       -0.260646 0.27264577 0.122853793   8.973684631   G       null                    
  G330.0390+0.3160   16:03:17.29   -52:09:28.6   0.08076088    0.113512566   240.8220567   -52.1579331    330.0385799   0.315990323    1.343454772     0.123299785   1.099012775        0.115618701            2.261153289    0.058137389        2.55564495 0.102381837 2.000596437  0.064499104   -6.209890 0.18465501 0.123181677   11.19084112   G       "Infrared Quiet"        
  G329.9840-0.2442   16:05:27.37   -52:36:47.8   0.104129187   0.201788187   241.3640619   -52.61327996   329.9837267   -0.244155177   1.046875099     0.128740323   1.074781056        0.133075173            2.533087758    0.018238609        3.21003451 0.011002905 1.998898628  0.02795742    7.1257984 0.10910221 0.142097548   7.251304417   G       null                    
  G329.9550+0.3361   16:02:47.64   -52:11:51.8   0.074129194   0.091575362   240.6985017   -52.19771922   329.9554096   0.33614644     1.810298807     0.133586118   1.671358296        0.141811396            2.40214852     0.050300179        2.60756733 0.081779758 2.212912181  0.061416712   -7.459167 0.25136891 0.123671077   13.72093861   G       null                    
  G329.9410+1.1042   15:59:27.46   -51:37:38.0   0.050314273   0.076000701   239.8644146   -51.62720998   329.9407137   1.104247183    6.627444384     0.354046188   6.658402239        0.407191302            2.505834333    0.037295001        2.93597013 0.068417675 2.138715795  0.039609836   -11.06508 0.08136369 0.355020702   17.31433944   G       null                    
  G329.9400-0.6072   16:06:50.58   -52:54:46.4   0.096513513   0.111054273   241.7107587   -52.91289555   329.9395007   -0.607232309   1.259665042     0.133485305   0.897564684        0.096162492            2.110295758    0.016648493        2.22711524 0.020477416 1.999603834  0.025639867   15.771118 0.56123601 0.145429752   8.861136336   G       "Infrared Quiet"        
  G329.9040+0.2940   16:02:43.35   -52:15:48.4   0.054492959   0.074395815   240.680637    -52.26344247   329.9038319   0.29396713     2.373670676     0.132599713   2.306810495        0.128873384            2.464527246    7.98E-4            2.75619352 8.49E-4     2.203725712  0.00125564    1.3275978 0.13233693 0.128765687   18.08745429   G       null                    
  G329.8670-0.6072   16:06:29.20   -52:57:40.7   0.147454167   0.205794432   241.6216775   -52.9613017    329.8672083   -0.607220517   1.10037224      0.122174302   1.92779328         0.262805134            3.309034471    0.130870835        3.83580142 0.242199226 2.854607917  0.136000055   -19.14286 0.23529456 0.146852718   8.058816429   G       null                    
  G329.8350+0.9244   15:59:41.87   -51:49:56.1   0.018169544   0.023774441   239.9244766   -51.83225854   329.8353614   0.924432911    9.660846551     0.163281279   10.97710105        0.213969276            2.664873227    0.012938744        2.95600313 0.021467109 2.402416027  0.015486898   -4.218075 0.04453578 0.203052343   47.79881157   G       null                    
  G329.8150+0.1407   16:02:56.86   -52:26:13.9   0.032534766   0.038230823   240.7369242   -52.43719299   329.8150214   0.1407217      5.227384309     0.142303232   6.639732           0.209398666            2.817560986    0.0224312          3.00037641 0.034765491 2.645884649  0.028895194   -0.412087 0.12982512 0.173575247   29.47147425   G       "UCHII Region"          
  G329.8000-0.8770   16:07:21.65   -53:12:22.5   0.052881303   0.066533906   241.8402027   -53.20624713   329.8003735   -0.876961506   2.652731609     0.118983081   3.525199925        0.158910076            2.881926426    0.006485809        3.17547815 0.007467759 2.615511591  0.010037821   9.2778724 0.13181502 0.138080984   19.15548963   G       null                    
  G329.7900-0.3393   16:04:55.27   -52:48:47.4   0.089478855   0.144985536   241.2302754   -52.8131805    329.7901414   -0.339311542   1.38956745      0.129358109   1.579379558        0.147188133            2.665270408    0.005788603        3.21191196 0.004503343 2.211662845  0.009092637   -4.085829 0.11425382 0.113074258   11.50132217   G       null                    
  G329.7840+0.7479   16:00:11.53   -51:59:58.6   0.012417387   0.017087519   240.0480614   -51.99960673   329.7839718   0.74786578     17.09785523     0.206792908   18.62769032        0.225530026            2.609434697    7.2E-4             2.97345851 7.42E-4     2.289976268  0.001126779   3.5169241 0.02390022 0.27218879    61.67098131   G       "Infrared Quiet"        
  G329.7840+0.6196   16:00:44.39   -52:05:46.7   0.010064648   0.014692293   240.1849626   -52.0963126    329.7844766   0.619645399    24.4560626      0.240642448   28.12978546        0.318185952            2.68120724     0.007479236        3.12088136 0.013324057 2.303475021  0.008272707   -8.951455 0.01603652 0.376644115   63.77041551   G       "Infrared Quiet"        
  G329.7750+0.4349   16:01:28.97   -52:14:31.5   0.08901614    0.097908692   240.3706886   -52.24207848   329.7749918   0.434892715    1.719118838     0.141372395   1.630689603        0.135908218            2.434840284    0.016494431        2.55807325 0.021211717 2.317543958  0.024832159   15.542106 0.54105143 0.130952716   12.58423254   G       null                    
  G329.7750+0.1727   16:02:36.79   -52:26:21.8   0.06003593    0.105695806   240.6533034   -52.43939655   329.7752564   0.172693895    2.241196746     0.148889556   2.375248975        0.180228324            2.573683461    0.047177578        3.31370145 0.100386408 1.998926774  0.041272881   -15.42829 0.05130495 0.1611208     13.94294058   G       null                    
  G329.7630+0.8254   15:59:45.54   -51:57:16.9   0.108665268   0.126908481   239.9397512   -51.95468379   329.7627127   0.825436982    1.25185556      0.136336515   1.044195804        0.114345802            2.283242518    0.013053026        2.44504119 0.016001733 2.132150742  0.019989931   -9.972334 0.47594348 0.11027953    10.57045119   G       null                    
  G329.7610-1.0006   16:07:43.17   -53:19:28.4   0.009265502   0.013339753   241.9298822   -53.3245577    329.7605797   -1.000619544   22.61695693     0.204980215   25.57322165        0.266375313            2.658373787    0.006823879        3.08656500 0.012137604 2.289584437  0.007556639   -8.998267 0.01495629 0.255078375   84.2122224    G       null                    
  G329.7530+0.4584   16:01:16.28   -52:14:20.7   0.101007839   0.159505246   240.3178243   -52.2390839    329.7525238   0.458389324    1.374024035     0.129779438   1.840235456        0.175250744            2.893192417    0.017603723        3.50967858 0.014022049 2.384993998  0.027414373   -9.673225 0.11940096 0.124428138   10.7095046    G       "Infrared Quiet"        
  G329.7500+0.2398   16:02:11.90   -52:24:20.2   0.056146992   0.07419652    240.5495758   -52.40560758   329.7499189   0.239784217    2.343019886     0.142532292   1.965122514        0.136308243            2.289533449    0.038151956        2.52240148 0.064413734 2.078163788  0.044503081   -7.364366 0.16646355 0.153786436   13.81100741   G       "Infrared Quiet"        
  G329.7490-0.1538   16:03:54.25   -52:42:06.2   0.112729736   0.164612008   240.9760336   -52.70170889   329.7490893   -0.153798829   1.182329896     0.132643027   1.175465104        0.152556843            2.492734683    0.08132811         3.11010698 0.166811814 1.997913972  0.07424834    -24.58565 0.12717294 0.123276174   9.115685178   G       PN                      
  G329.7460+1.0188   15:58:51.57   -51:49:08.5   0.030420915   0.044208484   239.7148665   -51.81902175   329.7455727   1.01876717     4.752070106     0.13770177    5.767530817        0.192764722            2.75419067     0.022935053        3.19453530 0.040583814 2.374544503  0.025572706   -7.446063 0.04905301 0.127811      34.49851065   G       null                    
  G329.7390+0.1572   16:02:30.19   -52:28:28.8   0.078231948   0.113090989   240.6257957   -52.47467786   329.7393964   0.157208319    1.479352381     0.133672857   1.207430472        0.125142131            2.258579205    0.057329518        2.55058287 0.101673924 2.000005596  0.062869148   0.0741708 0.18623679 0.127313018   11.52740093   G       null                    
  G329.7320+0.3445   16:01:39.49   -52:20:18.8   0.04939363    0.07394866    240.4145231   -52.33855605   329.7318744   0.344516965    2.510064058     0.136086347   2.348856835        0.127660424            2.418375224    0.004607555        2.82455214 0.004128567 2.070607452  0.007286387   5.5060777 0.08266610 0.131583045   18.69285406   G       "Infrared Quiet"        
  G329.6990+0.9990   15:58:42.66   -51:51:52.4   0.069262227   0.103123563   239.6777441   -51.86454733   329.6985634   0.999033395    1.664460869     0.128683644   1.501009943        0.133384465            2.374078592    0.052005799        2.72727505 0.094514204 2.066622927  0.05539372    2.9522631 0.13613024 0.115472645   13.39046513   G       "Infrared Quiet"        
  G329.6860+0.0640   16:02:38.66   -52:34:47.2   0.073772592   0.062968313   240.6611003   -52.57978056   329.6862712   0.064011541    2.526715583     0.119334885   4.025292273        0.19690985             3.155425469    0.02010474         3.46030589 0.032814916 2.877407427  0.024492016   -64.06338 0.20033715 0.121991262   20.5781579    G       "Infrared Quiet"        
  G329.6690+0.3760   16:01:12.72   -52:21:21.7   0.055603177   0.077698442   240.3029978   -52.35602122   329.669003    0.376041279    2.156214898     0.134727892   1.787456755        0.112434098            2.276195742    0.008241266        2.59249666 0.007953031 1.998485523  0.01310876    10.375303 0.11861656 0.150741386   13.7852755    G       null                    
  G329.6630-0.5269   16:05:07.20   -53:02:16.1   0.095453475   0.118839057   241.2800149   -53.03780186   329.6630318   -0.52692282    1.272361007     0.135449672   0.953932764        0.115643908            2.164679914    0.062772166        2.34307971 0.102534477 1.999863303  0.076116619   0.9270988 0.3616619  0.139483311   9.343806221   G       "Infrared Quiet"        
  G329.6550-1.0044   16:07:12.64   -53:23:54.9   0.10841969    0.131215446   241.8026804   -53.39857447   329.6546102   -1.004442441   1.144619622     0.137934256   0.821438705        0.099168523            2.117849608    0.007692758        2.24662310 0.008696731 1.996457243  0.012273077   5.2675159 0.58953432 0.120655954   8.07170478    G       null                    
  G329.6480-0.2375   16:03:46.27   -52:49:52.3   0.063727717   0.087510166   240.9427803   -52.83119009   329.6482436   -0.237467697   2.741020166     0.111653362   7.560064289        0.307990535            4.151869989    0.001312497        4.79483754 0.00138113  3.595121678  0.002023393   1.0441984 0.07694938 0.139902711   18.87611063   G       PN                      
  G329.6280-1.1431   16:07:42.13   -53:31:09.8   0.063975033   0.081652196   241.9255415   -53.51937854   329.6276259   -1.143067189   6.952732251     0.420387843   7.369991187        0.510737388            2.573926404    0.043578023        2.87516013 0.073902545 2.30425327   0.050792476   -14.79819 0.15013905 0.471819994   14.22595842   G       null                    
  G329.6240-1.0315   16:07:10.81   -53:26:21.4   0.052892582   0.04845687    241.795037    -53.43927152   329.623914    -1.031554006   3.147462187     0.137797591   3.123258863        0.138819349            2.490357005    0.009547872        2.56960943 0.014345866 2.413548891  0.012686075   -72.71882 0.47679412 0.147294313   20.11915848   G       "Radio Star"            
  G329.5670-1.0684   16:07:03.87   -53:30:16.6   0.058644029   0.092086056   241.7661342   -53.50460709   329.5673092   -1.068454767   2.261585706     0.154065674   2.007945454        0.136796978            2.355631873    9.7E-4             2.77484519 8.2E-4      1.999751749  0.001537776   0.5410081 0.09387788 0.149793014   13.70315234   G       null                    
  G329.5660-0.5027   16:04:31.79   -53:05:03.5   0.074929933   0.085769076   241.1324484   -53.08431754   329.5658637   -0.502688011   1.704721789     0.141426961   1.19347708         0.099513679            2.091791308    0.008735906        2.19117958 0.011034292 1.996911123  0.013307012   10.899141 0.51485850 0.125798076   12.40608413   G       "Infrared Quiet"        
  G329.5530-0.5705   16:04:46.07   -53:08:35.7   0.108202116   0.099877107   241.1919771   -53.14325174   329.5533974   -0.570471003   1.45431316      0.13971852    1.246640041        0.120927086            2.314619174    0.015512765        2.38548493 0.023294245 2.245858624  0.020622371   -75.79806 1.13455003 0.143687704   9.945658069   G       null                    
  G329.5530+0.1151   16:01:45.75   -52:37:44.6   0.008523297   0.013466624   240.440605    -52.6290426    329.5530318   0.114467877    57.01510233     0.461243055   61.20601548        0.579904921            2.590252822    0.010622173        3.02398706 0.012289744 2.218729624  0.006199149   -16.80605 0.01283402 0.442487246   128.8514027   G       null                    
  G329.5390-0.8697   16:06:01.64   -53:22:34.5   0.095022125   0.111113294   241.5068296   -53.37624603   329.5385105   -0.86969791    1.33094191      0.129700879   1.069503378        0.106803896            2.241039053    0.024448002        2.43224221 0.028136587 2.064866732  0.038198492   21.801890 0.35543582 0.120951392   10.85568769   G       null                    
  G329.5240+0.0846   16:01:45.05   -52:40:15.4   0.041551478   0.053426118   240.4377285   -52.67094325   329.5241872   0.084618044    3.960762157     0.165672191   3.708642313        0.176410045            2.419125625    0.027396925        2.69739829 0.046608237 2.169560498  0.031772938   -15.60724 0.10300404 0.175491348   22.12258537   G       "UCHII Region"          
  G329.5080+0.8212   15:58:31.00   -52:07:25.4   0.062069572   0.083587615   239.6291607   -52.12373156   329.5076185   0.821211422    1.972610707     0.136641944   1.588642314        0.124598607            2.243533659    0.041264028        2.51643885 0.072122443 2.000224747  0.046122428   -13.20735 0.15468771 0.138347596   13.8626956    G       null                    
  G329.4840-1.0162   16:06:24.67   -53:31:18.9   0.022560582   0.031201538   241.6027755   -53.52190445   329.4835943   -1.016211724   12.37317873     0.163262612   29.10318658        0.42961698             3.834167985    0.012688643        5.75840955 0.029915532 2.552934798  0.010469635   -32.20315 0.00569869 0.237445715   55.65712611   G       null                    
  G329.3940-0.7704   16:04:51.54   -53:23:55.7   0.075995594   0.09170636    241.2147489   -53.39880716   329.3936132   -0.770387366   1.633663737     0.129579844   1.330550321        0.106924455            2.256172241    0.014554917        2.43295862 0.0169765   2.092231709  0.022706359   16.555844 0.30206269 0.125987649   12.57187178   G       null                    
  G329.3860-0.8019   16:04:57.54   -53:25:39.6   0.059470278   0.056139869   241.2397662   -53.42766732   329.3855458   -0.801854572   2.169544109     0.132291984   1.464040614        0.090773076            2.053668668    0.01152799         2.10978324 0.017275383 1.999046588  0.015353977   -68.98841 0.71457023 0.142976529   14.30624808   G       null                    
  G329.3690-0.3893   16:03:02.84   -53:07:46.9   0.054544238   0.069670075   240.761839    -53.12969633   329.3691122   -0.38933041    2.195429721     0.133231846   1.693654233        0.103332202            2.195788977    0.006908841        2.41508789 0.007457768 1.996403214  0.010946367   9.6177590 0.16990970 0.150138447   14.0565344    G       null                    
  G329.3620-0.3111   16:02:40.22   -53:04:31.2   0.066529845   0.083751576   240.6675918   -53.07532247   329.3624778   -0.311136281   2.177443476     0.120211351   3.046026748        0.195564739            2.956881271    0.048455401        3.25083260 0.079137539 2.689510016  0.059019853   -7.101249 0.16680423 0.117434382   17.25310373   G       PN                      
  G329.3550+0.3112   15:59:55.90   -52:36:36.7   0.072523097   0.110208202   239.9829181   -52.61019403   329.3553161   0.311203127    1.385287248     0.116375918   1.184990458        0.099857783            2.312199964    0.007652055        2.67371561 0.006993905 1.999565187  0.012157421   7.3832123 0.13971080 0.110644616   12.11623203   G       "Infrared Quiet"        
  G329.3290-0.0287   16:01:16.06   -52:53:05.0   0.096621436   0.168132992   240.3169374   -52.88472552   329.3287442   -0.028712143   1.116936569     0.126188963   1.056845862        0.11946458             2.43180917     0.00451689         2.95822713 0.003106173 1.999067538  0.00712339    -2.972750 0.13086997 0.151760163   7.036713796   G       null                    
  G329.3260-0.6966   16:04:11.53   -53:23:18.2   0.216360963   0.179618289   241.0480339   -53.38839887   329.3262093   -0.696569763   1.243149547     0.114089119   4.221589312        0.416190546            4.606964886    0.082948724        5.06297924 0.13132092  4.192023007  0.104714797   61.116124 0.49365206 0.158966452   8.287701332   G       "Radio Galaxy (Lobe)"   
  G329.2840+0.2392   15:59:53.06   -52:42:41.0   0.061913645   0.102211417   239.9710915   -52.71137662   329.2838913   0.239175383    1.919200353     0.138429221   1.786106975        0.147670277            2.411758352    0.048729773        2.90831373 0.094661639 1.999983111  0.04789814    0.2736732 0.08354864 0.123732641   13.53611794   G       null                    
  G329.2720+0.1148   16:00:21.73   -52:48:47.6   0.134498377   0.122846087   240.0905554   -52.81323437   329.2721752   0.114822576    1.441095569     0.145449652   1.718754221        0.176990769            2.730223489    0.027884695        2.82146188 0.042611076 2.641935492  0.036336376   -71.70723 1.14078828 0.136345714   10.83268828   G       "UCHII Region"          
  G329.2710+0.6888   15:57:53.91   -52:22:40.4   0.104684453   0.122147446   239.4746267   -52.37789597   329.2708981   0.688836703    1.330473079     0.130308438   1.200975034        0.131609093            2.375222976    0.058379201        2.81612667 0.112263761 2.003348871  0.05761871    -33.04196 0.16218396 0.140638673   9.937085848   G       "Infrared Quiet"        
  G329.2170+0.4032   15:58:50.74   -52:37:48.9   0.062735964   0.056673604   239.7114177   -52.63024212   329.217119    0.403246809    2.562037913     0.14155417    2.196022875        0.123973284            2.314533741    0.013414948        2.41442374 0.020684781 2.218776407  0.017325824   -68.37964 0.44659625 0.155760837   15.55273544   G       "Infrared Quiet"        
  G329.2150+0.6143   15:57:56.15   -52:28:15.0   0.056128975   0.082098661   239.4839604   -52.47082352   329.2151204   0.614290203    2.095654338     0.132328735   1.814232084        0.130396909            2.326091919    0.039930359        2.70350785 0.073848543 2.001364122  0.041625069   -11.48186 0.09821489 0.131699051   15.45408438   G       PN                      
  G329.1830-0.3138   16:01:46.92   -53:11:43.4   0.167208765   0.22420964    240.4454936   -53.19539471   329.1831328   -0.313821534   0.946269617     0.121193111   1.499238479        0.193394657            3.146772969    0.024205183        3.63037162 0.024775751 2.727594074  0.037606847   8.3264721 0.30207489 0.131072116   7.272189139   G       MYSO                    
  G329.1560+0.2256   15:59:18.20   -52:48:17.2   0.053479983   0.055501449   239.8258189   -52.80476798   329.1563516   0.225570425    2.489692624     0.130233492   1.988226808        0.105821253            2.234076307    0.010975944        2.27136068 0.015044157 2.19740395   0.015948886   20.045158 1.03653669 0.130226627   17.85317023   G       null                    
  G329.1370+0.8317   15:56:37.50   -52:21:18.2   0.103141131   0.102673864   239.156249    -52.35505346   329.1370894   0.831711138    1.306954676     0.146955191   0.836298806        0.095105173            1.999808917    0.017016698        2.00056233 0.024085367 1.999055786  0.02404513    16.975032 205.560458 0.160191667   8.018359914   G       "Infrared Quiet"        
  G329.1240+0.7132   15:57:03.51   -52:27:15.7   0.014445914   0.022169582   239.2646103   -52.45435362   329.1237083   0.712897437    23.42226586     0.319354149   25.12534979        0.396139018            2.589298962    0.01759311         3.28830993 0.022184497 2.038879925  0.008447082   -23.29254 0.01227250 0.336373225   69.63177841   G       "Infrared Quiet"        
  G329.1200+0.0385   15:59:55.59   -52:58:14.4   0.039174686   0.064222186   239.9816266   -52.97066865   329.1196215   0.03845553     4.13706651      0.142187475   6.176109375        0.241864157            3.054584453    0.028669382        4.08293064 0.060824427 2.285242386  0.0260995     -20.55605 0.02294866 0.201908421   21.45500906   G       PN                      
  G329.0870-0.8000   16:03:26.81   -53:37:27.9   0.043561538   0.068168473   240.8616969   -53.62441586   329.0868249   -0.799962416   3.100085273     0.133263273   3.406266968        0.164597562            2.62055418     0.028919275        3.43943863 0.062336283 1.996635187  0.025149345   -23.98371 0.03173021 0.151555583   19.41590475   G       "Infrared Quiet"        
  G329.0640+1.0512   15:55:20.39   -52:14:00.1   0.065248096   0.048000274   238.8349537   -52.23336051   329.0644746   1.051147533    3.711497484     0.170080832   3.96654031         0.186268               2.584455652    0.013257625        3.07407337 0.024970181 2.172820947  0.013617394   -67.01680 0.10597947 0.162631437   21.86408892   G       null                    
  G329.0480+0.6889   15:56:46.76   -52:31:18.9   0.06110303    0.060024614   239.1948133   -52.52190532   329.0476774   0.688885637    3.037620821     0.153433901   3.233956004        0.164581032            2.579515185    0.008009753        2.60882457 0.011517421 2.550535082  0.011140074   -77.42188 1.50677488 0.152226448   19.98309592   G       null                    
  G329.0010-0.2873   16:00:44.85   -53:17:41.1   0.040467602   0.063030441   240.1868544   -53.29474868   329.0011317   -0.287349114   4.193194123     0.12537191    8.739809847        0.299950619            3.609272765    0.030408022        4.73343802 0.061515163 2.752090515  0.029516461   -21.01244 0.02333586 0.168424746   25.76073449   G       null                    
  G328.9860-0.3469   16:00:56.00   -53:20:58.4   0.070920507   0.116439281   240.2333135   -53.34955227   328.9862353   -0.346944742   1.583985879     0.130541726   1.461299913        0.138624935            2.401233156    0.056406326        2.88300538 0.1105214   1.999968748  0.054317384   -8.046644 0.09891099 0.136820793   10.24888315   G       null                    
  G328.9830+0.5878   15:56:53.06   -52:38:26.2   0.489872689   0.512812199   239.2210812   -52.64061762   328.9834345   0.587787958    0.873590435     0.111340285   5.728854887        0.763728651            6.402017534    0.125142924        6.78443768 0.190655046 6.041153361  0.164192079   -11.83114 1.85423748 0.15095919    7.140451117   G       null                    
  G328.9820+0.5717   15:56:56.81   -52:39:13.2   0.058601475   0.092579258   239.2367134   -52.65367162   328.9822791   0.571693678    2.975829816     0.125659761   6.797080827        0.332441091            3.77831761     0.046621525        4.89458275 0.092675548 2.916629402  0.046163726   -18.94888 0.03564746 0.167713992   17.62940896   G       "UCHII Region"          
  G328.9650+0.5475   15:56:57.63   -52:41:00.9   0.025521716   0.039758929   239.2401312   -52.68357488   328.9645964   0.547489296    8.19441033      0.237126715   7.47819714         0.246303101            2.38825074     0.018782531        2.83301200 0.035458621 2.013313602  0.019179283   -10.83215 0.03845154 0.292335787   28.00848332   G       null                    
  G328.9630-0.0333   15:59:26.90   -53:07:37.1   0.019913532   0.018094767   239.8620829   -53.12697708   328.9632634   -0.033298012   14.63763223     0.252301615   12.96923443        0.228898546            2.353204273    0.004465269        2.49461985 0.006989872 2.219805291  0.005681726   -66.31200 0.10518274 0.311509401   42.30351165   G       "Infrared Quiet"        
  G328.9490+0.5703   15:56:46.97   -52:40:35.3   0.123050051   0.101730569   239.1957054   -52.67648024   328.9485621   0.570264145    3.439737036     0.212543955   8.81200373         0.662580215            4.001432721    0.085716978        4.44232507 0.102256339 3.604298099  0.130238237   79.307599 0.27750188 0.191350285   20.23172269   G       "UCHII Region"          
  G328.9330-1.1283   16:04:08.22   -53:58:21.4   0.125676317   0.106902966   241.0342444   -53.97261854   328.9324986   -1.12832344    3.062751569     0.347058651   2.354323303        0.273996297            2.191871957    0.02907457         2.32927396 0.047202932 2.06257518   0.035313893   -66.33391 0.64495931 0.342595525   9.005678759   G       null                    
  G328.9110-0.8313   16:02:41.78   -53:45:49.8   0.097210089   0.170183543   240.6740991   -53.76382643   328.9113277   -0.831268866   1.110112316     0.124321015   1.090707348        0.123016567            2.478040861    0.016578125        3.07034717 0.011217684 1.999997445  0.025743053   8.7297791 0.11924767 0.123090435   9.086737124   G       null                    
  G328.8130-1.0927   16:03:21.98   -54:01:30.5   0.025021673   0.028834608   240.8415763   -54.02514577   328.8128371   -1.092668437   14.29748313     0.307331083   16.78689118        0.361050284            2.708901985    9.89E-4            2.88787472 0.001234615 2.541020876  0.0015046     2.5901920 0.10159051 0.307536174   45.29758672   G       "Infrared Quiet"        
  G328.7260+0.2476   15:57:01.92   -53:03:59.8   0.03501896    0.048982423   239.2580041   -53.06660933   328.7260083   0.247638739    4.06312838      0.147305811   3.887808826        0.159772233            2.445471341    0.023661866        2.86636059 0.043589228 2.086384418  0.024969205   -17.92696 0.05486509 0.168372616   22.89052501   G       "Infrared Quiet"        
  G328.7190+1.0916   15:53:25.81   -52:25:20.0   0.039058744   0.048464341   238.3575357   -52.42221394   328.7192247   1.091635073    4.214904782     0.163663945   3.918789691        0.174489852            2.410583892    0.026264638        2.59525993 0.04214101  2.239049212  0.032538685   -4.037288 0.14967369 0.168570734   24.35212017   G       null                    
  G328.7100-1.0887   16:02:49.27   -54:05:25.1   0.085425722   0.138983252   240.7052873   -54.09031221   328.7097123   -1.088742983   2.188472376     0.2061328     2.150408353        0.232441757            2.478165825    0.065707101        3.06817060 0.132711499 2.001618114  0.061405097   -14.98169 0.09552814 0.209181979   10.47700789   G       null                    
  G328.6570-1.0425   16:02:20.64   -54:05:24.7   0.050168876   0.084344804   240.5859838   -54.09020007   328.6571647   -1.042527287   3.841508355     0.190842211   4.505209383        0.25354919             2.707367921    0.035798164        3.66136014 0.080456445 2.001944841  0.029453802   -21.61021 0.02990080 0.214202202   18.57620485   G       null                    
  G328.6290-0.6693   16:00:32.09   -53:49:37.1   0.053818179   0.124020675   240.1337007   -53.82698388   328.6291033   -0.669286337   2.269068366     0.132753269   3.190841288        0.216555519            2.964624711    0.050986715        4.39267877 0.129414098 2.000829134  0.035520588   -13.12325 0.02071244 0.180886811   12.99936994   G       null                    
  G328.6090+0.9471   15:53:28.49   -52:36:13.4   0.01961063    0.020675755   238.3687039   -52.6037217    328.6092145   0.947091459    9.27975494      0.162995956   9.007887826        0.158898222            2.463094783    0.002004021        2.51768363 0.002723953 2.409689539  0.002928874   9.2737186 0.26267292 0.200203195   47.20453018   G       null                    
  G328.5960+0.5688   15:54:59.88   -52:54:14.5   0.069663835   0.088456118   238.7494802   -52.90403744   328.5955616   0.568786547    2.053347478     0.143174093   1.932014219        0.134782573            2.425000864    0.002700479        2.65032418 0.003104121 2.218833912  0.004203299   2.9619956 0.21879755 0.163312493   12.23524128   G       null                    
  G328.5250+1.1600   15:52:09.66   -52:29:31.2   0.133773831   0.282256022   238.0402528   -52.49199211   328.5253587   1.160038106    2.864768084     0.357610019   4.209943052        0.643888264            3.030640334    0.133910483        4.47273085 0.347837458 2.053506264  0.086186429   -18.33831 0.05472379 0.348683506   8.091725152   G       null                    
  G328.5190-0.5361   15:59:22.73   -53:47:53.4   0.18603429    0.15368018    239.8447155   -53.79815615   328.5185752   -0.536136707   1.35388069      0.169795068   1.766954777        0.271893171            2.856028637    0.12732143         3.06095645 0.146575311 2.664820518  0.200419438   -86.25791 0.80806380 0.175916562   7.717606244   G       null                    
  G328.5080-0.9179   16:01:00.99   -54:05:40.0   0.043363635   0.064681741   240.2541138   -54.09445502   328.507597    -0.917879694   3.65578158      0.126148466   5.195569821        0.20100934             2.980350778    0.026071895        4.28238137 0.062171894 2.074194238  0.020251908   -29.11918 0.01685106 0.157526003   24.14707896   G       null                    
  G328.5020+0.8477   15:53:20.71   -52:44:54.4   0.112754672   0.112496714   238.3363016   -52.74844723   328.5021512   0.84773495     1.151537532     0.141224739   0.736139215        0.103063956            1.998853027    0.067497122        2.00005725 0.09436639  1.997649529  0.096529373   84.084321 99.7453735 0.13658179    8.769153152   G       "Infrared Quiet"        
  G328.4880-0.1620   15:57:34.97   -53:31:59.7   0.067010498   0.128479461   239.3956966   -53.53323889   328.4877935   -0.161956522   1.610824569     0.128505477   1.682536088        0.155248146            2.555044636    0.059230333        3.26401341 0.12482402  2.000069317  0.052426251   -5.432965 0.06427881 0.140820109   11.78452188   G       "Infrared Quiet"        
  G328.4670-0.8369   16:00:26.76   -54:03:35.1   0.041927476   0.048818632   240.1114801   -54.05975574   328.4670216   -0.836880669   4.465982623     0.158165436   5.489035425        0.195134971            2.771579526    0.004279146        2.94567508 0.005395102 2.607773383  0.006483063   8.6061499 0.17717000 0.190912262   22.79866681   G       "Infrared Quiet"        
  G328.4530+0.3550   15:55:10.72   -53:09:34.2   0.054803363   0.073822663   238.7946493   -53.15951308   328.4531241   0.354967584    2.696626871     0.136881018   3.168145802        0.161514393            2.709754119    0.006419385        3.09591596 0.006638075 2.371759269  0.010020831   7.4195779 0.10249713 0.130696356   18.59639581   G       null                    
  G328.4340+0.9720   15:52:28.47   -52:41:44.7   0.291150565   0.193133415   238.118622    -52.6957455    328.4335034   0.972029322    1.104769444     0.201375282   1.115321943        0.203298771            2.51191166     0.707122757        2.52387979 -1.0        2.500000277  -1.0          -2.01E-4  -1.0       0.139806079   7.032814772   G       null                    
  G328.2960+0.7283   15:52:47.55   -52:58:16.3   0.047763179   0.077328543   238.1981454   -52.97120403   328.296422    0.728311601    2.347476978     0.125702374   2.275711977        0.139083095            2.461491584    0.036256454        2.99453610 0.070832423 2.023332029  0.035527895   -10.63088 0.05880614 0.131087336   17.2392272    G       null                    
  G328.2920-0.9376   15:59:59.29   -54:15:02.1   0.054000876   0.056704884   239.9970355   -54.25058492   328.2916281   -0.937636092   3.059267976     0.144283638   3.122499181        0.149651587            2.525691434    0.0107642          2.59673246 0.014465257 2.456593935  0.015849013   17.944922 0.57373877 0.147322968   19.29427809   G       null                    
  G328.2450-0.7192   15:58:46.42   -54:06:54.6   0.081233284   0.135988053   239.6934112   -54.11517093   328.2448502   -0.719187904   1.519505964     0.134470288   1.608101839        0.165243383            2.571852225    0.067156937        3.14992209 0.134707153 2.099869031  0.062944969   -11.69943 0.09763308 0.136898473   10.50431688   G       "Infrared Quiet"        
  G328.2380-0.5495   15:57:59.32   -53:59:25.4   0.054627935   0.067416475   239.4971513   -53.99037871   328.2379938   -0.549482451   3.590134724     0.197045072   3.244699696        0.179138865            2.376675315    0.007103292        2.58444974 0.008169074 2.185604717  0.011088477   10.406165 0.18570594 0.272428227   13.33337105   G       null                    
  G328.2150-0.6527   15:58:19.38   -54:05:02.7   0.105459181   0.159209655   239.5807399   -54.08409311   328.2147173   -0.652682746   1.070812192     0.127566857   0.935003615        0.129965363            2.336092304    0.083650201        2.72950449 0.154168921 1.999383869  0.088030107   9.1946512 0.18837724 0.13172027    8.354006001   G       null                    
  G328.1640+0.5867   15:52:42.45   -53:09:52.6   0.062962286   0.091215511   238.1768948   -53.16461284   328.1641094   0.586658136    2.188784626     0.155195257   1.882394006        0.133783387            2.31841777     0.005629458        2.65037567 0.005371583 2.028037387  0.008950051   6.1841974 0.12985103 0.157202989   13.9405239    G       "UCHII Region"          
  G328.1480-0.9957   15:59:30.02   -54:23:18.0   0.098844002   0.146618431   239.8750715   -54.3883231    328.1478801   -0.99572821    1.487769046     0.150953023   1.512007846        0.176026207            2.520285345    0.071934985        3.04654552 0.139942976 2.084931332  0.070662019   -18.54504 0.13039186 0.160858877   9.088208441   G       "Infrared Quiet"        
  G328.1250-0.3970   15:56:43.91   -53:56:48.7   0.127319726   0.226353505   239.1829674   -53.94685815   328.1249083   -0.396963769   0.968832451     0.133615411   0.981323785        0.138277027            2.516053631    0.036352907        3.1538295  0.020694878 2.00725051   0.056487808   -11.63408 0.15901925 0.124313153   7.466870203   G       null                    
  G328.1250+0.0972   15:54:35.29   -53:34:03.6   0.082046609   0.155488655   238.6470505   -53.56766508   328.1246593   0.097172637    1.379154853     0.132280298   1.45074588         0.161768165            2.564068443    0.072910293        3.28682968 0.155226203 2.000239629  0.063377069   -8.115433 0.07710953 0.135625193   10.20168809   G       "Radio Star"            
  G328.1140-0.5907   15:57:31.44   -54:06:07.7   0.041757371   0.053247135   239.3810011   -54.10213499   328.1137122   -0.590661488   3.34319028      0.14747749    2.830553578        0.141844281            2.300357611    0.027345689        2.52849291 0.045812228 2.092806002  0.032217131   -12.15236 0.12511576 0.157760269   20.35089023   G       null                    
  G328.0870-0.4997   15:56:59.10   -54:02:59.2   0.073504599   0.099271605   239.2462378   -54.04978179   328.0870705   -0.499651774   1.632040199     0.13516435    1.292867415        0.107562308            2.225100422    0.008806946        2.47595115 0.009434937 1.999664604  0.013874578   9.0638113 0.20455219 0.144509234   11.10405053   G       null                    
  G328.0820-0.6788   15:57:44.99   -54:11:22.4   0.054032332   0.060797326   239.4374662   -54.18956157   328.0824617   -0.678756617   3.351576006     0.134041198   5.31862399         0.24568404             3.149312495    0.036399064        3.33863582 0.056241639 2.970725082  0.047023094   -17.04084 0.21568462 0.157361224   19.71442493   G       "Infrared Quiet"        
  G328.0620+0.9354   15:50:43.09   -52:57:28.8   0.124884237   0.122357679   237.6795412   -52.95800105   328.0622062   0.935427562    1.061367784     0.141939125   0.679040362        0.104553497            1.999653007    0.076296588        2.00006005 0.097145047 1.999246044  0.117667841   -86.02263 155.474752 0.139424111   7.413741454   G       null                    
  G328.0530+0.3928   15:52:57.22   -53:23:05.8   0.045147293   0.076808723   238.2383967   -53.38495544   328.053061    0.392821722    2.916343802     0.150121      2.897046184        0.150336644            2.491702023    0.008182708        3.06367577 0.006206457 2.026513061  0.012661124   10.627175 0.05263369 0.155337423   17.58380138   G       null                    
  G327.9750-0.3625   15:55:47.98   -54:01:00.2   0.135288019   0.123821716   238.9499127   -54.01671403   327.9750039   -0.362451625   0.996351921     0.13103685    0.693223029        0.094597185            2.085298057    0.037948631        2.17713292 0.060835485 1.997336926  0.046580683   -60.75703 1.08106246 0.124674717   7.622632111   G       null                    
  G327.9700-0.6392   15:56:59.33   -54:13:54.4   0.135909236   0.1845657     239.2472216   -54.23178802   327.9702206   -0.639201274   0.992202267     0.136399441   0.922978945        0.128849924            2.411202529    0.029293789        2.73480265 0.029303943 2.125892935  0.04636109    15.006035 0.32179852 0.117864214   7.873899797   G       "Infrared Quiet"        
  G327.9570+0.2091   15:53:14.37   -53:35:15.6   0.022393482   0.035916694   238.3098956   -53.58767794   327.9574658   0.209060693    6.079905302     0.14704883    6.317584169        0.174962826            2.548399434    0.017191081        3.06636379 0.032606034 2.117928633  0.017587076   -8.832434 0.02923963 0.160948426   37.00079131   G       null                    
  G327.9390-0.3859   15:55:42.92   -54:03:27.4   0.061833397   0.071123104   238.9288205   -54.05760416   327.9392829   -0.385892979   2.553910351     0.128719181   3.355972975        0.169147146            2.86578998     4.54E-4            3.01277348 5.83E-4     2.725977331  6.85E-4       -0.111226 0.31585683 0.142804593   17.45759867   G       "Infrared Quiet"        
  G327.9010+1.1143   15:49:08.48   -52:55:08.9   0.111076731   0.094726546   237.2853224   -52.91913138   327.9010698   1.114314015    1.990645376     0.191181525   1.665733024        0.161528344            2.286881919    0.015330742        2.44575773 0.024686432 2.13832664   0.018870924   -75.23030 0.52413684 0.193654088   10.00782203   G       null                    
  G327.9010+0.1539   15:53:10.83   -53:39:58.4   0.035958663   0.043598178   238.2951445   -53.66621278   327.9008974   0.153885563    3.869859939     0.135831026   3.641777667        0.127825451            2.42519784     3.79E-5            2.58184489 4.68E-5     2.278054957  5.8E-5        0.6830775 0.16599007 0.13163203    27.75490613   G       "UCHII Region"          
  G327.8810+0.5764   15:51:16.76   -53:21:05.3   0.109986778   0.172011589   237.8198538   -53.35146237   327.8804984   0.576430071    0.97432521      0.117871684   0.927238428        0.132245964            2.438843814    0.092111452        2.84683016 0.173228627 2.08932701   0.093511227   -4.112382 0.19482623 0.109008357   8.56522165    G       "Radio Star"            
  G327.8480+0.0179   15:53:29.28   -53:48:17.2   0.018943125   0.021624924   238.3719852   -53.80478221   327.8481057   0.017942811    11.4295323      0.133248377   27.76778609        0.376879559            3.896699619    0.013540562        4.10093343 0.020419934 3.702637014  0.01795124    5.3798611 0.07181295 0.18050328    63.00253668   G       "UCHII Region"          
  G327.8430-0.3388   15:55:00.48   -54:04:58.1   0.046864596   0.054215281   238.7520079   -54.08279194   327.8434407   -0.338843685   3.376970691     0.142058201   3.603683286        0.174756292            2.582556706    0.031152651        2.71233829 0.047661685 2.458984983  0.040648086   -4.300121 0.26452123 0.157267235   21.34547669   G       "Infrared Quiet"        
  G327.8340-0.1402   15:54:05.71   -53:56:09.5   0.111140702   0.09069462    238.5237881   -53.93596731   327.833794    -0.140221178   1.756300862     0.129626807   2.442658764        0.183575953            2.94828648     0.020884757        3.23879745 0.034139178 2.683833522  0.025405652   -72.19541 0.32097726 0.113330208   15.43107875   G       "Infrared Quiet"        
  G327.8300-0.1604   15:54:09.65   -53:57:15.1   0.210659143   0.132939331   238.540188    -53.95420498   327.8296261   -0.160430303   1.107815499     0.126747457   1.786535646        0.20464182             3.174754236    0.008814378        3.80479863 0.01669511  2.649040178  0.009014436   -86.19276 0.35220165 0.122850291   8.835049084   G       null                    
  G327.8290-0.8881   15:57:21.08   -54:30:46.4   0.010660082   0.011993002   239.337821    -54.5128842    327.8292585   -0.888065729   32.79551216     0.233252553   65.74054818        0.467578071            3.539542931    8.02E-5            3.73597643 1.04E-4     3.353437686  1.2E-4        -0.811262 0.04195257 0.365133524   89.39752644   G       PN                      
  G327.7950+0.5887   15:50:47.05   -53:23:43.3   0.107239552   0.071521265   237.6960586   -53.39536807   327.7954493   0.588669034    2.077299066     0.105963171   4.496463439        0.236070752            3.678098498    0.022849601        4.75006450 0.046060007 2.848047339  0.022124486   -67.42462 0.08994117 0.124693207   16.55225546   G       null                    
  G327.7940+0.5906   15:50:46.13   -53:23:40.9   0.116177558   0.077764025   237.6922105   -53.39469577   327.7940846   0.590632414    1.816597651     0.114272697   3.205143134        0.201629942            3.32072022     0.001095065        3.86943139 0.001962556 2.84981995   0.001201458   -89.48134 0.19741323 0.137446374   13.66848426   G       null                    
  G327.7740+0.1522   15:52:31.31   -53:44:53.1   0.177972651   0.304891482   238.1304569   -53.74809627   327.7735995   0.152231437    0.964550275     0.105439142   3.040448529        0.334125486            4.438573853    0.025006267        5.62178753 0.018808102 3.504390329  0.037705723   -5.517216 0.12964764 0.115397126   9.095994664   G       "HII Region"            
  G327.7610+0.2044   15:52:13.98   -53:42:56.0   0.062532022   0.068190646   238.0582434   -53.71555022   327.7610556   0.204450294    2.322746571     0.135693969   2.089786674        0.129217014            2.371312581    0.024020084        2.63067715 0.025926813 2.137519359  0.037834126   -35.54414 0.16532515 0.133814793   16.97909575   G       "Infrared Quiet"        
  G327.7360+0.7593   15:49:45.30   -53:17:59.4   0.063502076   0.100231069   237.4387591   -53.29983608   327.735501    0.759329806    1.836516792     0.13342351    1.666163891        0.13831542             2.381232132    0.047822259        2.83379717 0.092016531 2.000942944  0.047305823   -12.08417 0.09520182 0.144515909   12.10571301   G       null                    
  G327.7330-1.1465   15:57:59.75   -54:46:21.4   0.09409799    0.145620508   239.4989705   -54.77262421   327.7325307   -1.146537299   8.941952595     0.971129806   7.859058083        0.998065764            2.343738748    0.077139822        2.74668813 0.136158603 1.999903538  0.086615133   1.1602044 0.15876589 0.882583678   9.530389328   G       null                    
  G327.7050+0.1472   15:52:10.95   -53:47:43.5   0.034985523   0.043060348   238.0456139   -53.79541136   327.7048385   0.147238199    3.908944913     0.134963236   3.663807354        0.145033582            2.420341901    0.023432131        2.62386801 0.038013884 2.232602738  0.028679905   -5.347832 0.11952525 0.157705147   25.07729304   G       null                    
  G327.7010+0.8131   15:49:20.92   -53:16:46.2   0.058277038   0.088206585   237.3371807   -53.27951041   327.7007445   0.813110149    1.830014994     0.124890255   1.538944467        0.119950579            2.292578628    0.043160941        2.62769909 0.078138146 2.000197352  0.046198913   1.1663458 0.11895878 0.108761579   15.48378704   G       null                    
  G327.6890+0.9018   15:48:55.05   -53:13:03.1   0.068400334   0.100439237   237.2293603   -53.21753463   327.6888929   0.901781442    1.752093757     0.12461285    1.790880298        0.147290096            2.527521258    0.0521948          2.92146997 0.094680055 2.186694975  0.055984739   0.8257249 0.12102595 0.140409746   12.5605542    G       "Radio Galaxy (Lobe)"   
  G327.6840+0.9195   15:48:49.06   -53:12:24.6   0.176725522   0.249358087   237.2044175   -53.2068205    327.6838672   0.919463567    0.901065481     0.121792778   1.328310183        0.1804594              3.035353944    0.020770422        3.62179040 0.021242967 2.543872651  0.031455217   -6.448219 0.22693399 0.134408099   7.141602206   G       null                    
  G327.6770-0.5670   15:55:07.80   -54:21:52.5   0.061726556   0.103899703   238.7825039   -54.36459477   327.6770095   -0.566951412   1.920719429     0.135676885   1.863396969        0.150512921            2.462414213    0.048230247        3.03167949 0.096727023 2.000041154  0.045457669   -11.39236 0.07196325 0.142410795   13.63051884   G       null                    
  G327.6740-1.0899   15:57:25.84   -54:46:02.7   0.182201896   0.119673811   239.3576523   -54.7674193    327.6736862   -1.089868379   1.227339888     0.170792038   1.029647068        0.177492717            2.289821533    0.116483737        2.62603834 0.095606587 1.996651213  0.189688573   -89.82960 0.47835207 0.15415965    7.031934517   G       "Infrared Quiet"        
  G327.6570-1.1239   15:57:29.68   -54:48:15.0   0.038224163   0.045474144   239.3736709   -54.80417603   327.6569997   -1.123898413   7.995047667     0.268187214   9.279764068        0.311667137            2.693369385    0.002247958        2.91752071 0.002696728 2.486439463  0.003456093   3.8014779 0.12336230 0.259544194   29.56241685   G       "Infrared Quiet"        
  G327.6530-1.1115   15:57:25.19   -54:47:49.2   0.210442833   0.123044792   239.3549659   -54.79700768   327.6533954   -1.111462549   1.786059917     0.242514347   1.775360866        0.245735135            2.492489865    0.033482111        3.01400450 0.070659496 2.06121315   0.027047877   -74.85271 0.33555545 0.239654496   7.104385627   G       null                    
  G327.6520+0.6974   15:49:34.62   -53:24:01.5   0.112651766   0.172550671   237.3942581   -53.40041862   327.6519349   0.697359544    1.018734873     0.124116786   0.974382526        0.119305175            2.444961442    0.014893173        2.86255739 0.012992806 2.088285277  0.023609437   7.8333454 0.20250062 0.108692132   8.436382769   G       null                    
  G327.6520+0.5233   15:50:18.46   -53:32:10.8   0.069928037   0.101642315   237.5768961   -53.53632132   327.6518122   0.523321761    1.609432609     0.125923834   1.390859763        0.124155773            2.324048553    0.049935305        2.70086957 0.093296815 1.999801     0.051118904   13.459993 0.12443605 0.134186468   11.88802341   G       "Infrared Quiet"        
  G327.6370-0.1462   15:53:05.18   -54:03:56.1   0.046754874   0.060220016   238.2715776   -54.06557528   327.6369715   -0.146159127   3.08117989      0.147051133   2.831744468        0.154944066            2.396672241    0.032069741        2.62530405 0.053029997 2.187951454  0.038409389   -2.798129 0.14281550 0.15573725    18.98884944   G       "UCHII Region"          
  G327.6240-0.0880   15:52:46.11   -54:01:42.8   0.036192433   0.044026892   238.1921225   -54.02854975   327.6243244   -0.087960025   4.241966927     0.145923039   4.241461489        0.14608394             2.499839505    0.002126237        2.68649003 0.00256758  2.326156985  0.003273444   5.0223216 0.13819748 0.179575159   23.01694864   G       "Infrared Quiet"        
  G327.5640-0.4806   15:54:09.27   -54:22:12.6   0.012676827   0.014058775   238.5386313   -54.37016134   327.5640582   -0.480537064   22.04914852     0.228980116   23.28473871        0.241812759            2.569093017    6.29E-5            2.70134857 5.22E-5     2.443312567  5.82E-5       -0.165382 0.06350247 0.215138905   102.4879646   G       "Infrared Quiet"        
  G327.5150+0.8896   15:48:03.53   -53:20:05.4   0.007470596   0.008695138   237.0147073   -53.33483536   327.5154195   0.88970028     33.17703491     0.213657264   36.48562194        0.274226702            2.62169489     0.008250047        2.75729864 0.007904176 2.492760121  0.006500545   1.4098971 0.04076600 0.223319919   148.5628107   G       null                    
  G327.5060-0.6862   15:54:44.84   -54:33:57.0   0.109542384   0.124839245   238.6868125   -54.56583903   327.5056408   -0.686235159   0.9909485       0.120822841   0.676733924        0.082563125            2.065959468    0.004444313        2.13664237 0.005523559 1.99761484   0.006870104   -3.281490 1.07235812 0.115818607   8.567889975   G       null                    
  G327.4990-0.4563   15:53:42.21   -54:23:34.3   0.061332673   0.073769483   238.4258869   -54.3928551    327.4989576   -0.456321632   2.02600701      0.138803223   1.462764095        0.113296793            2.124254505    0.038374809        2.25569070 0.061271021 2.000476927  0.047658648   6.3821647 0.31300905 0.136617412   14.93048434   G       null                    
  G327.4870+0.2337   15:50:39.95   -53:51:55.3   0.040902399   0.052208597   237.6664749   -53.86535123   327.486925    0.233690313    3.319137225     0.137415411   3.072413331        0.145838914            2.405289018    0.027923601        2.62715874 0.045948684 2.20215671   0.033629097   3.6977052 0.12810981 0.132873789   23.57841429   G       null                    
  G327.4580+0.5512   15:49:10.31   -53:38:07.8   0.110638129   0.160766498   237.2929647   -53.63551005   327.4582274   0.551150756    0.971145598     0.123304635   0.79315137         0.11816361             2.259310675    0.088041248        2.54978663 0.161762116 2.001926224  0.090624792   -0.837884 0.28408091 0.109614894   7.984846297   G       null                    
  G327.4350-0.2884   15:52:37.99   -54:18:12.7   0.100947108   0.101490426   238.1582928   -54.30353755   327.4349811   -0.288359784   1.210053342     0.133073133   0.778544294        0.085661106            2.005292837    0.003466272        2.0103027  0.004955385 2.00029546   0.004848603   86.955633 10.8359183 0.137978288   8.697276346   G       null                    
  G327.3930+0.5341   15:48:54.09   -53:41:21.0   0.110437891   0.111908777   237.2253609   -53.6891677    327.3934676   0.534111325    1.089074873     0.131600309   0.699445596        0.085768744            2.00348782     0.020895201        2.00482348 0.030046553 2.002153044  0.029046851   71.224043 15.1111607 0.14176088    7.42670219    G       null                    
  G327.3840-0.0883   15:51:30.06   -54:10:48.9   0.037344678   0.034778036   237.8752634   -54.18024242   327.3844831   -0.088344292   4.64056752      0.141458476   4.772803287        0.163761323            2.535371504    0.019965736        2.67062222 0.025359905 2.406970411  0.030243942   62.735370 0.20601634 0.145503998   29.45936161   G       null                    
  G327.3180+0.2253   15:49:48.31   -53:58:40.4   0.091813528   0.100238664   237.4512813   -53.97790008   327.3176445   0.225254864    1.560757747     0.138557024   1.340943659        0.119067634            2.317264824    0.002095926        2.40068923 0.002806143 2.236739426  0.003088039   1.7098725 0.78334715 0.153552532   9.893297917   G       null                    
  G327.3070+0.8737   15:47:01.71   -53:28:33.4   0.006203254   0.007175132   236.7571441   -53.47594849   327.3074602   0.873654539    145.7585493     0.761801849   160.222349         0.986592519            2.621105999    0.006917276        2.66789086 0.006558252 2.575141564  0.005497701   5.7551844 0.09931410 0.795154425   183.3084804   G       null                    
  G327.2660+0.1339   15:49:55.17   -54:04:53.1   0.019082421   0.020743241   237.4798618   -54.08143028   327.266045    0.133943187    9.03873951      0.155801314   8.916983831        0.176798616            2.483105359    0.012164722        2.57145176 0.018233984 2.397794238  0.016212946   -0.602352 0.15301090 0.196198274   44.5229586    G       PN                      
  G327.2600+0.6030   15:47:54.27   -53:43:05.5   0.038226036   0.042183679   236.976105    -53.71820833   327.2597721   0.602970306    3.742869398     0.134349523   3.460816024        0.124227184            2.403947928    2.39E-4            2.50403633 3.11E-4     2.307860134  3.59E-4       -1.035573 0.27137488 0.149924416   24.64771686   G       null                    
  G327.2450+0.3459   15:48:54.56   -53:55:43.4   0.065905715   0.071931246   237.2273464   -53.9287212    327.2452964   0.34587246     2.175066712     0.131283209   2.083446928        0.144735045            2.446780304    0.042075177        2.50954998 0.062170475 2.385580639  0.05690997    0.8420952 0.73348110 0.106444486   18.72287197   G       "Infrared Quiet"        
  G327.2230-0.5122   15:52:28.56   -54:36:40.3   0.198620633   0.12975854    238.1189979   -54.61119467   327.2227212   -0.512240754   1.86484119      0.162233179   4.809631428        0.426152632            4.014887908    0.033735658        4.95065658 0.064797186 3.255997388  0.034320417   74.155935 0.22414531 0.219424403   8.440053974   G       null                    
  G327.2200-0.4562   15:52:12.99   -54:34:10.3   0.165919658   0.18468034    238.0541332   -54.56953144   327.2199136   -0.456200736   1.283538999     0.149434642   2.103027882        0.2448464              3.200043269    0.001017101        3.31812574 0.001301939 3.08616301   0.001543492   0.3351303 1.17584835 0.158997459   7.895550794   G       null                    
  G327.2100+0.8398   15:46:39.11   -53:33:46.2   0.085899181   0.116671912   236.6629578   -53.56284173   327.2097831   0.83983672     1.47780166      0.143026969   1.182716434        0.130696176            2.236517901    0.059639039        2.50003581 0.104328844 2.000776269  0.066443725   -6.601974 0.22293262 0.145596393   10.01118932   G       null                    
  G327.1900-1.0678   15:54:45.28   -55:03:38.7   0.104817617   0.103612311   238.6886593   -55.06076296   327.1904512   -1.067850112   1.860720371     0.212110915   1.188902597        0.152841261            1.998354313    0.059383155        2.00022842 0.08558678  1.99648196   0.082348857   86.719342 76.0014469 0.19354327    8.233902461   G       null                    
  G327.1820+0.7145   15:47:01.69   -53:40:42.1   0.045236647   0.054150514   236.7570232   -53.67835764   327.1824745   0.714492602    3.178519325     0.137810899   3.071877946        0.133200647            2.457693065    7.56E-4            2.63229605 9.2E-4      2.294671677  0.001161109   -1.597182 0.18485742 0.132232592   22.02819861   G       null                    
  G327.1800-1.0645   15:54:41.04   -55:03:53.5   0.066805775   0.088447171   238.6709905   -55.06484823   327.180053    -1.064535259   2.828999923     0.209234397   2.285973067        0.169400067            2.247281081    0.005180973        2.49728470 0.005421784 2.022305364  0.008226254   -6.805634 0.18039201 0.171592593   14.72455358   G       null                    
  G327.1760+0.5138   15:47:50.06   -53:50:24.0   0.012588792   0.013497333   236.9585766   -53.83999749   327.1761923   0.513779654    15.03569745     0.164266013   15.93374976        0.200681376            2.573578009    0.008063792        2.65600026 0.011996944 2.493713518  0.010831935   -0.841762 0.10853014 0.201587924   72.98440969   G       PN                      
  G327.1530-0.4175   15:51:41.23   -54:34:55.0   0.187339083   0.155898396   237.9217917   -54.58195645   327.1525495   -0.417458897   0.867216697     0.103973343   0.875275629        0.104939554            2.511578667    0.707121914        2.52322431 -1.0        2.499986766  -1.0          -89.97495 -1.0       0.114686124   7.044775051   G       "Infrared Quiet"        
  G327.1500-0.9463   15:53:59.79   -54:59:34.4   0.016018776   0.017477158   238.4991409   -54.99289279   327.1500067   -0.946311274   9.800871458     0.142246303   9.634793375        0.160804637            2.478728545    0.010213308        2.56429328 0.015285712 2.39601891   0.013633505   -2.074360 0.13178880 0.155246924   61.9318478    G       null                    
  G327.1500+0.0354   15:49:43.14   -54:13:52.1   0.032431146   0.034437171   237.42976     -54.23113435   327.1495955   0.035395669    4.382540936     0.127284482   4.282864112        0.12439309             2.471395877    2.72E-4            2.52204198 3.71E-4     2.421766812  3.97E-4       -0.574177 0.47882983 0.1254742     31.82598747   G       "Infrared Quiet"        
  G327.1310+0.5258   15:47:32.49   -53:51:31.3   0.011486036   0.011995594   236.8853899   -53.8587074    327.1307003   0.525807264    16.97019605     0.16903132    17.49854071        0.200782105            2.538619357    0.007230224        2.59083136 0.01057085  2.487459554  0.009887244   -0.623178 0.15455019 0.23015343    72.5671427    G       "Infrared Quiet"        
  G327.1160-0.5585   15:52:06.20   -54:42:53.0   0.119785642   0.112156605   238.0258406   -54.71472007   327.1155518   -0.558461419   0.992231412     0.119840346   0.684182969        0.093661066            2.075962373    0.066889007        2.12015009 0.090974704 2.032695604  0.097727421   -86.61550 1.91259063 0.126978254   7.694669586   G       "Infrared Quiet"        
  G327.1100-0.8343   15:53:17.20   -54:55:53.9   0.029823509   0.03439001    238.3216718   -54.93164683   327.1102437   -0.834277932   4.827692245     0.14019589    4.331958963        0.144119183            2.36816737     0.019220732        2.49109496 0.029693889 2.251305864  0.024806272   2.4601944 0.17009279 0.137711349   34.32358668   G       "Infrared Quiet"        
  G327.1100+0.0108   15:49:36.76   -54:16:30.3   0.113342694   0.120013418   237.4031605   -54.2750793    327.1100173   0.010774592    1.275346332     0.132287902   1.170063432        0.121367249            2.394577047    8.85E-5            2.44283989 1.24E-4     2.347267718  1.26E-4       0.2900834 1.83041626 0.134290259   9.621459392   G       "Radio Star"            
  G327.1070+0.4933   15:47:33.12   -53:53:55.9   0.081526732   0.084248991   236.8879943   -53.89886892   327.1070631   0.49330137     1.667178719     0.138545827   1.230844048        0.116128286            2.148079517    0.047980882        2.17920462 0.069763909 2.117398963  0.065974556   0.9836778 1.69265144 0.122241914   12.45843369   G       "Infrared Quiet"        
  G327.1060+0.0372   15:49:28.61   -54:15:25.4   0.014700288   0.015637894   237.3691906   -54.25706264   327.1057601   0.037233416    11.52265627     0.149115053   11.69719955        0.151454137            2.518853048    5.31E-4            2.57142739 7.25E-4     2.467353615  7.74E-4       -3.003953 0.20924124 0.195843176   55.88148685   G       null                    
  G327.1050+0.5612   15:47:15.48   -53:50:47.5   0.080676378   0.127332832   236.8144891   -53.84652641   327.1053547   0.561234719    1.470643225     0.136549427   1.323338829        0.14093965             2.371493489    0.061860943        2.81016346 0.118167422 2.001300433  0.061799435   7.1461143 0.12659972 0.137376223   10.42043359   G       null                    
  G327.0480-1.0281   15:53:48.55   -55:07:15.8   0.067528845   0.067075421   238.4522726   -55.12106373   327.0477441   -1.028127426   1.90402682      0.133989449   1.307881966        0.097237311            2.071985903    0.024849489        2.10171354 0.033889104 2.042678748  0.036273271   -41.15508 1.36951948 0.126901928   14.69894654   G       null                    
  G327.0470+1.1876   15:44:21.41   -53:23:15.3   0.108436263   0.116637579   236.0892291   -53.38758224   327.0473653   1.187604971    8.040185067     0.955695964   5.39956906         0.647550531            2.048731297    0.016308226        2.10188786 0.021909266 1.996919052  0.024029897   -14.25202 1.44561026 0.829147875   8.608481527   G       null                    
  G327.0240+0.0035   15:49:11.05   -54:20:03.4   0.031418756   0.029004055   237.296024    -54.33428924   327.0242252   0.003479771    6.184470325     0.105579053   15.64321747        0.268132031            3.976030425    0.003050586        4.14423019 0.004557934 3.814657293  0.004081927   81.755560 0.15609234 0.142483293   44.87864927   G       null                    
  G327.0200-0.5564   15:51:34.85   -54:46:23.9   0.106468798   0.177682609   237.8952058   -54.77331783   327.0200717   -0.55640614    0.979948997     0.119687576   0.914868824        0.130673059            2.41556098     0.089439448        2.91794997 0.178540677 1.999669256  0.083411751   -10.41962 0.14916615 0.122718953   7.300706397   G       null                    
  G327.0150+1.0434   15:44:46.64   -53:31:17.0   0.101508487   0.105321772   236.1943152   -53.52139239   327.0152673   1.043414665    1.381738929     0.129582638   1.230827522        0.133674496            2.359529975    0.064618518        2.38612939 0.09648003  2.333227077  0.086207236   6.4444551 2.70030911 0.118446536   11.27406234   G       null                    
  G327.0130+0.4149   15:47:22.63   -54:01:07.9   0.056035003   0.058766365   236.8442981   -54.01887078   327.0126538   0.41488674     2.813051621     0.14187169    2.684473685        0.135403874            2.442186621    9.7E-4             2.48035703 0.001330614 2.404603614  0.001409621   1.7517542 1.07758046 0.154184489   18.07927786   G       null                    
  G327.0050-0.1914   15:49:54.99   -54:29:55.1   0.065080349   0.089477439   237.4791156   -54.49863746   327.0048959   -0.191423347   1.871832937     0.126207096   1.791380738        0.12082349             2.445673403    0.002144008        2.72938321 0.002282851 2.191454232  0.003376919   3.0314039 0.16432687 0.112901837   15.58076814   G       "Infrared Quiet"        
  G326.9790-0.0954   15:49:21.86   -54:26:23.5   0.011797083   0.012679863   237.3410806   -54.43984873   326.9789406   -0.095448385   19.40139392     0.183939828   23.37507954        0.257519129            2.744101929    0.012758454        2.79916328 0.011269935 2.690123661  0.010514082   0.6399167 0.15619115 0.19542579    99.27755164   G       PN                      
  G326.9680+0.5997   15:46:21.73   -53:54:03.9   0.146578436   0.224955823   236.5905542   -53.90107806   326.9677673   0.599678522    1.167614471     0.115580106   3.028391489        0.374357122            4.026216315    0.14905432         4.82976100 0.272174717 3.35636024   0.161191463   5.0340566 0.15795541 0.127273172   9.170217624   G       PN                      
  G326.9560+0.8001   15:45:28.00   -53:44:59.9   0.038257532   0.046906254   236.3666839   -53.74996734   326.9562542   0.800084217    3.519038568     0.134820187   3.185267253        0.122039915            2.378477473    4.9E-4             2.55294714 5.89E-4     2.21593115   7.57E-4       -0.784972 0.15460335 0.147077142   23.63996484   G       null                    
  G326.9160-0.8788   15:52:26.14   -55:05:20.4   0.103546964   0.091835028   238.1089297   -55.08900799   326.9161556   -0.878807027   1.563153481     0.129184908   1.612851325        0.133841991            2.539421358    0.00954121         2.65484525 0.014511126 2.429015708  0.012525633   80.763644 0.68820759 0.11483714    12.99105125   G       "Infrared Quiet"        
  G326.9020+0.9274   15:44:39.10   -53:40:56.2   0.019094144   0.030591998   236.1629243   -53.68229082   326.9022431   0.927377606    8.116617603     0.13311931    13.81699312        0.227182138            3.261796646    0.001901536        3.97096121 0.001680023 2.6792801    0.002910975   -5.158241 0.01920245 0.155387834   51.0874747    G       null                    
  G326.8980-0.4867   15:50:37.20   -54:47:44.1   0.225221736   0.124157825   237.655003    -54.79557182   326.898335    -0.486672799   1.005035765     0.122520037   1.411234873        0.172044851            2.962423362    0.001587115        3.67353293 0.003221839 2.388967876  0.001470538   -89.86715 0.32222806 0.120762229   7.564816017   G       null                    
  G326.8800-1.0791   15:53:07.78   -55:16:00.1   0.081597224   0.099160207   238.2824093   -55.26669165   326.8803423   -1.079063183   2.682812403     0.221919635   2.344767206        0.222681118            2.337193632    0.054521622        2.52097496 0.088933037 2.166810126  0.06615922    5.6486971 0.30765830 0.216045144   12.26640901   G       null                    
  G326.8560+0.9807   15:44:11.16   -53:40:05.3   0.045116492   0.058714626   236.0464908   -53.66813102   326.8562106   0.980660437    2.996769025     0.13846234    2.763968208        0.127981891            2.400920957    0.003647598        2.63565200 0.004110061 2.187095044  0.005703547   6.7723001 0.13593726 0.129763842   21.23639471   G       null                    
  G326.8370-0.2123   15:49:06.08   -54:37:10.9   0.040091368   0.046956495   237.2753162   -54.61970273   326.837005    -0.212284875   3.97030093      0.143593995   4.265744163        0.154300289            2.591336472    7.73E-4            2.77002498 9.5E-4      2.424174786  0.001183426   -2.177640 0.15971960 0.182481999   22.27390362   G       "Infrared Quiet"        
  G326.8280-0.1839   15:48:55.78   -54:36:11.7   0.136146793   0.248953408   237.2324224   -54.6032394    326.8278175   -0.183935525   0.887246513     0.121258726   1.113733543        0.15261672             2.800955842    0.013960206        3.48452341 0.009177108 2.251485407  0.02164569    3.6441007 0.14804394 0.125063522   7.112874103   G       PN                      
  G326.7650-0.2498   15:48:52.38   -54:41:38.1   0.013179298   0.016397863   237.2182653   -54.69392176   326.7649721   -0.249820991   15.30194313     0.185687943   16.76000088        0.233691933            2.616399521    0.008984092        2.87665291 0.014749488 2.379691489  0.010872242   -10.04036 0.03544223 0.26673167    55.09073981   G       null                    
  G326.7300+1.0273   15:43:18.96   -53:42:28.6   0.065516958   0.089346707   235.8290063   -53.70795632   326.7297233   1.027338536    2.20652564      0.155170348   1.950187453        0.137218728            2.350291465    0.002732484        2.60485638 0.002912294 2.120604425  0.004323493   3.8068378 0.18192701 0.16123453    12.9858481    G       null                    
  G326.7280-0.4151   15:49:23.04   -54:50:47.6   0.114054066   0.143016383   237.3459877   -54.8465468    326.7275279   -0.415110863   0.990802766     0.124938564   0.753455097        0.095995162            2.180085536    0.019851321        2.37795335 0.022093953 1.998682155  0.031305594   -13.90887 0.40173482 0.130092561   7.392451664   G       "Infrared Quiet"        
  G326.7280+0.5376   15:45:19.97   -54:05:50.3   0.069216564   0.087860015   236.3332192   -54.0973184    326.7278882   0.537601404    2.344750759     0.10814799    4.984482898        0.262426701            3.645044553    0.046268972        4.41193443 0.085705277 3.011456761  0.04922193    -28.95602 0.06695974 0.133630927   18.05128872   G       null                    
  G326.7240+0.2864   15:46:22.07   -54:17:52.3   0.137581268   0.124108343   236.5919663   -54.29785768   326.7242926   0.286375937    1.03647284      0.128565591   0.798250273        0.101720695            2.193959508    0.032020099        2.23417968 0.050188164 2.154463383  0.04015601    -67.60007 2.38798603 0.134456642   7.484447211   G       null                    
  G326.6780+0.9689   15:43:16.70   -53:47:08.5   0.013717723   0.018031773   235.819568    -53.78569233   326.678119    0.968927576    14.30088943     0.161425942   21.42223383        0.241824892            3.059768773    1.89E-4            3.39922200 2.16E-4     2.754214036  2.91E-4       1.7057394 0.02982149 0.232352984   59.52244373   G       PN                      
  G326.5970+0.5678   15:44:30.06   -54:09:11.8   0.095658647   0.127965477   236.1252617   -54.15328759   326.5972192   0.567785516    1.930783388     0.112686807   5.528493098        0.386968921            4.230359954    0.081731442        4.85189658 0.136717135 3.688443279  0.097522733   8.8468270 0.12495273 0.139617404   13.83838757   G       null                    
  G326.5850+0.5493   15:44:30.81   -54:10:30.8   0.141852497   0.151621499   236.1283734   -54.17521002   326.5852888   0.549303311    1.226982721     0.117838605   2.187407594        0.256492176            3.33799882     0.112282938        3.44703632 0.166439242 3.232410413  0.15142698    -6.444822 1.03832902 0.109344184   10.75255275   G       null                    
  G326.5800+0.8090   15:43:24.40   -53:58:20.9   0.009033918   0.011603312   235.8516825   -53.97247345   326.5798214   0.809044586    31.2235731      0.256126056   33.01825154        0.27145992             2.570831946    0.001121077        2.76280112 8.14E-4     2.392201464  0.00111608    5.9552262 0.03500006 0.26566218    117.5311183   G       PN                      
  G326.5730-0.6246   15:49:27.31   -55:06:23.3   0.069530337   0.102015186   237.3637723   -55.10648503   326.5733559   -0.62464616    1.692590103     0.134826965   1.425392276        0.114176348            2.294189889    0.009666643        2.63374374 0.009088369 1.998412815  0.015364117   9.9329535 0.14019910 0.141171695   12.06498352   G       null                    
  G326.5680+0.0956   15:46:19.60   -54:32:40.4   0.039976023   0.051336135   236.5816779   -54.54455122   326.5678096   0.095570061    3.475860267     0.138661448   3.335184612        0.133050178            2.448876557    1.54E-4            2.67787827 1.77E-4     2.239458178  2.4E-4        0.5715153 0.12390807 0.157776253   21.66614892   G       null                    
  G326.5600-0.5341   15:48:59.33   -55:02:38.0   0.017868667   0.023378662   237.2471978   -55.04388658   326.5601765   -0.534097948   9.075667589     0.157186663   9.444556489        0.188190032            2.550302674    0.012563229        2.82813801 0.020966241 2.299761788  0.014923582   -3.976644 0.04493471 0.157220066   52.74694926   G       null                    
  G326.5430+0.9960   15:42:26.38   -53:50:44.9   0.112120949   0.16848002    235.6099252   -53.8458121    326.5431922   0.996009405    1.061815326     0.128231427   0.975365525        0.137050957            2.396070484    0.086052425        2.87558692 0.16335101  1.996515465  0.08776309    -17.74961 0.17297686 0.122788236   7.61630879    G       null                    
  G326.5300-0.4188   15:48:19.39   -54:58:20.9   0.012305658   0.018360766   237.0807893   -54.97246434   326.5298268   -0.418830042   15.49511421     0.179813949   19.85005519        0.266201342            2.829592344    0.009509566        3.31858630 0.016975738 2.412651681  0.010519787   -2.916631 0.01765159 0.255866833   59.94544046   G       PN                      
  G326.5190-0.8368   15:50:05.18   -55:18:22.0   0.105434353   0.128545268   237.5215755   -55.30611055   326.5189395   -0.83677333    1.108434211     0.130585837   0.801849888        0.108735825            2.126334397    0.0713954          2.26068567 0.114935544 1.999967538  0.087743305   -1.642111 0.54501041 0.109447315   8.919102384   G       null                    
  G326.5190+0.3056   15:45:10.60   -54:24:30.2   0.075282462   0.152797489   236.2941668   -54.40840089   326.5194191   0.305575845    1.37704149      0.124580245   1.500231523        0.15991534             2.609432526    0.073546007        3.40440576 0.154901486 2.00009593   0.066553209   -3.557031 0.06365007 0.138587236   10.00654105   G       "Infrared Quiet"        
  G326.5040-0.1906   15:47:12.09   -54:48:32.2   0.029289695   0.046124281   236.800361    -54.80894914   326.5044147   -0.190566719   4.634831536     0.139170071   5.259018951        0.158074832            2.663012978    0.001813077        3.21428119 0.001539316 2.206290516  0.002812316   2.7571014 0.03594172 0.14588815    29.7886403    G       "Infrared Quiet"        
  G326.4820+0.0448   15:46:04.46   -54:38:14.6   0.026049079   0.035289347   236.5185846   -54.63740248   326.4818945   0.044812023    6.044471818     0.142369928   7.594576713        0.206657848            2.802289547    0.019092253        3.16135400 0.032321967 2.48400739   0.02237549    -6.365011 0.05215369 0.184042394   32.97108766   G       PN                      
  G326.4480-0.7484   15:49:18.67   -55:16:52.3   0.035531881   0.045947327   237.3277942   -55.28118123   326.4483374   -0.748392279   4.117302721     0.145599714   4.00112132         0.16244594             2.464476306    0.024577964        2.70437509 0.040540461 2.245858379  0.029549356   -4.207273 0.10411932 0.152807728   25.41277203   G       "UCHII Region"          
  G326.4030+0.6089   15:43:16.44   -54:14:20.4   0.01479178    0.017338034   235.8185067   -54.23899802   326.4026353   0.60891396     13.33985918     0.181424123   13.72706627        0.186690635            2.536012167    3.73E-5            2.67956064 4.72E-5     2.400153818  5.65E-5       0.2517275 0.07540337 0.215108767   55.62321128   G       "Infrared Quiet"        
  G326.3880+0.2220   15:44:48.89   -54:33:16.6   0.015781388   0.01807395    236.2037175   -54.55462103   326.3884378   0.221994391    11.69281944     0.170880087   11.54696876        0.168819532            2.484348731    5.26E-4            2.60114284 6.8E-4      2.372798798  7.91E-4       -2.417566 0.09872679 0.218358494   51.51050888   G       null                    
  G326.3880+0.0432   15:45:34.20   -54:41:45.9   0.0208281     0.037211913   236.3925119   -54.69609084   326.3883107   0.043222302    6.916067653     0.137824763   10.5163653         0.243819424            3.082789387    0.018264072        3.90432514 0.036369373 2.434118587  0.017825346   -3.930346 0.01734859 0.180068135   39.8646368    G       null                    
  G326.3590-0.3030   15:46:53.27   -54:59:14.0   0.065068573   0.077671779   236.7219787   -54.98722806   326.3589244   -0.303029356   1.934999024     0.138813148   1.422999119        0.115413149            2.143887653    0.040560833        2.29623688 0.06572543  2.001646387  0.049537252   -8.762787 0.27948387 0.138047043   13.66458463   G       "Infrared Quiet"        
  G326.3550-0.0320   15:45:42.49   -54:46:33.1   0.066982579   0.086452862   236.4270334   -54.77585262   326.3551453   -0.03200557    2.491106905     0.125511949   4.317723657        0.250051713            3.29132857     0.046990872        3.79021224 0.0817831   2.858110062  0.053452363   23.225223 0.10106984 0.123556577   20.1645698    G       null                    
  G326.3280+0.1763   15:44:40.52   -54:37:40.6   0.022788347   0.025892565   236.1688427   -54.62794872   326.3276566   0.176267389    7.184975241     0.153351932   6.866390337        0.146553577            2.443935636    1.11E-4            2.54792323 1.45E-4     2.344192048  1.67E-4       0.9407077 0.15708772 0.205698911   35.08796442   G       null                    
  G326.3270+0.1736   15:44:41.02   -54:37:49.3   0.124772413   0.170514077   236.1709071   -54.63037426   326.3271224   0.173616761    1.483966047     0.136919572   2.783177172        0.256821284            3.423703291    0.002362811        3.91300789 0.002485367 2.995584099  0.00367092    -0.634335 0.21742721 0.189833148   8.987672984   G       null                    
  G326.3260-0.8376   15:49:01.84   -55:25:37.3   0.010887014   0.011802484   237.257654    -55.42703066   326.3262567   -0.837617992   17.38283336     0.170428173   17.20181281        0.168661867            2.486938401    1.22E-4            2.57144630 1.62E-4     2.40520776   1.81E-4       0.7064037 0.09283824 0.221716583   77.03729321   G       null                    
  G326.3110+0.8477   15:41:47.44   -54:06:14.2   0.108774109   0.142696934   235.4476835   -54.10395578   326.3113281   0.847698334    1.23845939      0.140803049   1.07819922         0.142695072            2.332644092    0.079013486        2.56413612 0.140071317 2.122051324  0.085024672   13.737060 0.33784071 0.150933417   7.890092987   G       "Infrared Quiet"        
  G326.3070-0.8732   15:49:04.83   -55:28:01.0   0.105507246   0.049383541   237.2701271   -55.46693179   326.3069385   -0.87324153    2.581634002     0.106376416   5.996395164        0.249105405            3.810093181    0.010066779        5.44435449 0.023138087 2.666396918  0.00837336    -78.61768 0.06815489 0.132170293   22.48804629   G       "Radio Galaxy (Both)"   
  G326.2970+0.0275   15:45:08.19   -54:45:51.8   0.054802488   0.085575057   236.2841261   -54.76439945   326.2970024   0.027546769    2.056179991     0.13158102    1.794741468        0.131162059            2.33566514     0.04121937         2.72813950 0.076543187 1.999652742  0.042821987   -4.447525 0.09509852 0.127157912   15.13849332   G       null                    
  G326.2780-0.0629   15:45:24.87   -54:50:52.0   0.035503902   0.049158552   236.3536253   -54.84776986   326.2776386   -0.062897198   3.39206446      0.136621964   2.745514446        0.110771805            2.249147535    0.002662585        2.53195275 0.002690092 1.997930109  0.004227358   5.1994940 0.08488532 0.141556859   22.74842803   G       "Infrared Quiet"        
  G326.2760+0.7698   15:41:55.06   -54:11:15.0   0.171279516   0.137301322   235.4794322   -54.18750395   326.2758269   0.76981367     1.077328313     0.134760528   1.164495309        0.177305107            2.59917021     0.112816602        2.80239855 0.127047602 2.410679866  0.178465792   -82.96209 0.70848180 0.127558142   8.333830642   G       "Infrared Quiet"        
  G326.2540-0.0452   15:45:12.48   -54:50:54.3   0.087675853   0.133026372   236.3020113   -54.8484086    326.2537521   -0.04520763    1.268488213     0.128098152   1.095893141        0.110758275            2.323694197    0.004722746        2.70226909 0.004192082 1.998155824  0.007507456   3.1418723 0.16048037 0.121721625   10.21499078   G       "Infrared Quiet"        
  G326.2500-0.8471   15:48:39.05   -55:28:55.0   0.047031724   0.04964204    237.1627233   -55.48195676   326.2499309   -0.847122236   2.678911102     0.126917197   2.058633085        0.110184108            2.191545261    0.027288509        2.24090525 0.040319742 2.143272513  0.036902101   -13.75917 0.64346506 0.131146461   20.18300532   G       null                    
  G326.2360-0.2831   15:46:07.66   -55:02:49.5   0.170592101   0.161014952   236.5319299   -55.04709026   326.2362052   -0.283121345   1.004748749     0.113768052   1.013170025        0.114721596            2.510455296    0.707119096        2.52095404 -1.0        2.500000269  -1.0          1.36E-4   -1.0       0.107580513   8.972205642   G       "Infrared Quiet"        
  G326.2340+0.7346   15:41:50.05   -54:14:27.3   0.132478069   0.376441516   235.4585236   -54.2409115    326.2338839   0.734558314    0.960264113     0.106201802   2.385132279        0.263915283            3.940015389    0.006791353        5.49998604 0.002869736 2.822501938  0.009618125   -0.207819 0.07277712 0.11294388    10.14382572   G       null                    
  G326.2320-0.7412   15:48:05.13   -55:24:37.1   0.073672644   0.066488035   237.0213807   -55.41030396   326.2315752   -0.741179017   1.917136706     0.129578075   1.507898865        0.105251307            2.217167268    0.01931969         2.36422440 0.030900226 2.079257232  0.023969262   61.679752 0.35557035 0.134827989   13.61155239   G       null                    
  G326.2030-0.3343   15:46:09.93   -55:06:28.1   0.047928276   0.051011518   236.5413817   -55.10781248   326.2031512   -0.334345664   2.613783155     0.103619633   3.050263062        0.120975959            2.700672637    0.001580841        2.77426421 0.002143227 2.629033186  0.002312542   2.7240277 0.49008306 0.108874172   23.50560184   G       "Infrared Quiet"        
  G326.1950-0.1766   15:45:26.70   -54:59:17.7   0.06751677    0.059452484   236.3612314   -54.98825056   326.1950344   -0.176609613   1.898409009     0.104331716   1.875043939        0.118931329            2.484568219    0.039340618        2.59439735 0.05094448  2.379388498  0.059115926   84.766767 0.47095587 0.11231333    16.65605845   G       null                    
  G326.1850-0.0480   15:44:50.42   -54:53:33.9   0.143663638   0.121995419   236.2100974   -54.89276082   326.1847823   -0.047962477   0.947577325     0.105695589   0.968673558        0.110755731            2.527668339    0.031753037        2.74019991 0.050415075 2.331620846  0.039892921   68.558922 0.57277325 0.108508918   8.686119946   G       null                    
  G326.1790-0.6166   15:47:15.14   -55:20:41.8   0.130954779   0.161224869   236.8130732   -55.34494123   326.1790658   -0.616588197   0.879077185     0.116493502   0.754406002        0.116842228            2.315948635    0.092831252        2.50640719 0.154921514 2.139962771  0.109247928   12.960912 0.51351033 0.105949372   7.581564088   G       null                    
  G326.1760+0.2122   15:43:41.43   -54:41:31.2   0.022673323   0.024287955   235.9226212   -54.69201095   326.1756816   0.212206299    5.728319671     0.112812069   6.016405817        0.136548652            2.562094026    0.014451841        2.60734600 0.021017812 2.517627419  0.019869714   -1.862482 0.36512368 0.115017526   46.85491005   G       null                    
  G326.1750-0.6151   15:47:13.44   -55:20:46.2   0.113109357   0.100438403   236.806017    -55.34616264   326.1751558   -0.615070235   1.489944874     0.099297688   3.016101374        0.240611633            3.556953625    0.077981294        3.74150635 0.102311928 3.381504105  0.115903477   -88.30964 0.54582361 0.100993894   13.52241411   G       null                    
  G326.1420-0.9560   15:48:31.92   -55:38:03.3   0.056690936   0.052196242   237.1330137   -55.63424564   326.1421023   -0.955980499   2.436472046     0.11213703    2.547036452        0.118632294            2.556082732    0.009139489        2.6091904  0.013400886 2.504056022  0.012460135   -75.41927 0.71321598 0.093514055   23.94820428   G       null                    
  G326.1050+0.0812   15:43:51.13   -54:50:21.1   0.101376723   0.140504262   235.9630548   -54.83919124   326.1047293   0.081164321    0.972977995     0.111525497   0.785349371        0.090520958            2.24604406     0.013613125        2.52369027 0.013322453 1.998943363  0.02181252    -9.682503 0.25456062 0.117383785   8.039992389   G       null                    
  G326.0560-0.6425   15:46:40.90   -55:26:28.9   0.037500238   0.04025214    236.6703967   -55.44136614   326.0557965   -0.642480875   3.668104355     0.110275029   4.625147095        0.13910328             2.807243502    0.001202687        2.88344713 0.001628282 2.733053773  0.00176128    -2.635709 0.37109594 0.119967364   29.48758569   G       "Infrared Quiet"        
  G326.0510+0.4121   15:42:09.91   -54:36:31.4   0.045542173   0.028861616   235.5412714   -54.60872806   326.0505231   0.412085476    4.258610555     0.09995909    7.923350121        0.187251252            3.410030493    0.004689699        4.20693432 0.008826636 2.764081176  0.00491613    -78.89759 0.05461685 0.153628691   29.09942786   G       null                    
  G326.0380-0.0224   15:43:55.22   -54:57:43.7   0.016685944   0.01701128    235.9801001   -54.96214891   326.0377207   -0.022394819   12.177578       0.14053163    20.18251031        0.26830269             3.218452581    0.010619623        3.24814847 0.015193511 3.189028179  0.014845164   15.145246 0.41783113 0.21734363    56.66788435   G       null                    
  G326.0010+0.5270   15:41:24.96   -54:32:48.2   0.052973015   0.067838832   235.3540164   -54.54672058   326.0012297   0.526953094    2.48891805      0.102601243   4.094966054        0.169353633            3.206695927    0.005319824        3.57866852 0.005992822 2.873386764  0.008230387   -7.381261 0.10673836 0.101541385   23.92536462   G       null                    
  G325.9930-0.6790   15:46:29.50   -55:30:31.6   0.104518569   0.101087537   236.6229321   -55.50877779   325.9930802   -0.679021207   1.030634852     0.113705922   0.67641964         0.083967432            2.02532915     0.057621234        2.05107192 0.079763719 1.999909475  0.083070691   86.171300 2.72001112 0.097192407   9.608644562   G       null                    
  G325.9600-0.5203   15:45:37.24   -55:24:13.5   0.09716081    0.118159732   236.405163    -55.40374095   325.9601858   -0.520280018   1.31657351      0.106247002   1.708454987        0.138568727            2.847849948    0.011569409        3.08850913 0.013783686 2.625943122  0.017829056   9.3797931 0.31492815 0.112696703   12.04263553   G       "Infrared Quiet"        
  G325.9530-0.8350   15:46:56.94   -55:39:22.4   0.056344306   0.068083068   236.7372481   -55.65621878   325.9530959   -0.834954773   2.473480864     0.085627935   6.46277837         0.224557895            4.041036371    0.006019297        4.44568829 0.007139724 3.673216353  0.009216592   6.9465957 0.10885551 0.112224028   21.79265173   G       PN                      
  G325.9190+1.0656   15:38:45.22   -54:09:50.5   0.046244053   0.058706837   234.6884218   -54.16401747   325.918818    1.065578011    3.255841601     0.14379572    3.37513198         0.171645329            2.545387997    0.032089407        2.76691515 0.052032919 2.341596937  0.039328459   -6.056418 0.15056770 0.17545093    18.69444069   G       null                    
  G325.9190+0.6464   15:40:28.23   -54:30:00.8   0.066378439   0.090350783   235.1176216   -54.50023535   325.9193418   0.646446784    1.7563071       0.12089137    1.661274951        0.114497221            2.431412771    0.004246897        2.72112759 0.004452484 2.172543501  0.006705451   -4.598065 0.16230001 0.119604975   13.52710748   G       "Infrared Quiet"        
  G325.9170+0.0168   15:43:05.00   -55:00:16.3   0.016651091   0.020821604   235.7708352   -55.00452359   325.9165796   0.01684123     9.111934109     0.137774345   10.36836565        0.180926188            2.666797968    0.011614797        2.90976456 0.018789502 2.444119184  0.014288755   -2.714192 0.04885884 0.154376298   54.28693123   G       "Infrared Quiet"        
  G325.9080-0.4760   15:45:08.30   -55:24:02.8   0.011126693   0.013387616   236.2845787   -55.40078931   325.9078681   -0.47601044    18.33588514     0.169215623   24.36400642        0.224990036            2.881783684    4.74E-4            3.08466062 5.91E-4     2.692249886  7.2E-4        4.0307514 0.04087822 0.247374695   75.30803276   G       "Infrared Quiet"        
  G325.8870-0.7683   15:46:17.27   -55:38:40.4   0.084254743   0.083236338   236.5719632   -55.64455605   325.8868084   -0.768318624   1.724992333     0.099862052   2.785834251        0.17538752             3.177043069    0.039303305        3.30881196 0.051302392 3.050521687  0.058818277   -43.61545 0.48937666 0.102859259   15.52945168   G       "Radio Galaxy (Lobe)"   
  G325.8830-0.9026   15:46:51.16   -55:45:09.8   0.059535431   0.079756825   236.7131864   -55.75272626   325.8828897   -0.902554656   1.736118396     0.105560539   1.664809337        0.101234817            2.448108979    0.001049032        2.74352117 0.00110696  2.18450567   0.001651688   0.6902770 0.13897434 0.107922681   16.04599173   G       null                    
  G325.8820-0.7606   15:46:13.55   -55:38:29.9   0.141241863   0.11210255    236.5564771   -55.64163282   325.8817142   -0.760638868   1.228735598     0.092982561   2.499714197        0.192616666            3.565772203    0.025903296        3.85690590 0.042616677 3.296614362  0.031099741   -74.32334 0.42180287 0.098828591   13.04373864   G       "Radio Galaxy (Lobe)"   
  G325.8340-0.0618   15:42:57.56   -55:07:00.9   0.111972502   0.104827258   235.7398219   -55.11690385   325.8343696   -0.061811866   1.159683624     0.104375982   1.234473106        0.111107509            2.57934398     2.13E-4            2.66281031 3.21E-4     2.49849391   2.81E-4       -89.02488 1.02306133 0.098395407   11.30061831   G       "Infrared Quiet"        
  G325.8320-0.3001   15:43:57.58   -55:18:28.1   0.007478306   0.008909951   235.9899203   -55.30781876   325.83187     -0.300143487   54.3986534      0.328349984   71.5161162         0.431963553            2.86647357     5.33E-4            3.12607001 4.02E-4     2.628434644  4.77E-4       3.7016552 0.02057077 0.338010286   160.9378638   G       "Radio Galaxy (Lobe)"   
  G325.8240-0.2957   15:43:53.81   -55:18:32.7   0.015395283   0.016177571   235.974204    -55.3090838    325.824001    -0.295706928   23.82874821     0.294805561   29.11029255        0.415690315            2.763202326    0.009852211        2.80201194 0.014239619 2.724930245  0.013631548   8.1283883 0.27597642 0.297837287   78.96817321   G       null                    
  G325.8170-0.5460   15:44:56.00   -55:30:41.9   0.140197415   0.152859061   236.2333304   -55.51164359   325.8170822   -0.54595123    0.821456915     0.118047176   0.609494451        0.096571852            2.153435384    0.071858741        2.31445880 0.118148264 2.003614819  0.086136006   38.111817 0.62765392 0.104700514   8.12647546    G       null                    
  G325.8140-0.4419   15:44:28.07   -55:25:51.9   0.021633558   0.027607821   236.1169501   -55.4310713    325.8140342   -0.441863899   6.514083333     0.126655867   7.75798183         0.150841968            2.728260147    6.82E-5            3.02513825 7.69E-5     2.460516778  1.06E-4       -0.409575 0.05184738 0.163988382   38.08124207   G       "Infrared Quiet"        
  G325.7930+0.4348   15:40:38.86   -54:44:42.9   0.207741947   0.20083335    235.1619146   -54.74525851   325.7931612   0.434848458    0.755913941     0.107171344   1.057316452        0.183496058            2.956692904    0.147970861        2.98557412 0.202757729 2.928091066  0.215295994   -75.46618 6.67270905 0.10257116    7.193656447   G       "Radio Galaxy (Lobe)"   
  G325.7900-0.9817   15:46:40.92   -55:52:19.1   0.02577557    0.038400671   236.6705      -55.87197506   325.7904806   -0.981665015   5.149054143     0.12557459    6.525630599        0.184059098            2.814413087    0.019939898        3.32175181 0.036064472 2.38456136   0.02171243    1.4116423 0.03507331 0.147125632   34.31494537   G       "Infrared Quiet"        
  G325.7850-0.6368   15:45:08.75   -55:36:11.5   0.083117001   0.138427305   236.2864761   -55.60319988   325.7848729   -0.636773672   1.19451186      0.107248172   1.206843576        0.125752221            2.512871293    0.066440426        3.15427229 0.141950821 2.00189506   0.055588524   19.419194 0.08394889 0.097506404   11.11392652   G       null                    
  G325.7830+0.4291   15:40:36.96   -54:45:21.0   0.136448737   0.203647951   235.1540002   -54.75584078   325.7831648   0.429110424    1.127898816     0.080980248   4.454550947        0.397345713            4.968298532    0.131490088        6.05041840 0.248370205 4.079716254  0.136328988   18.205033 0.10724835 0.100972854   12.46348219   G       null                    
  G325.7400-0.5144   15:44:22.05   -55:32:00.6   0.009351775   0.012893273   236.091866    -55.53350737   325.7403034   -0.514385267   24.08500339     0.207481225   29.62955748        0.294959477            2.772870002    0.006916889        3.17260501 0.011952249 2.423499936  0.007926399   1.0522341 0.01635313 0.253805161   91.60845099   G       null                    
  G325.6640+0.0364   15:41:35.51   -55:08:30.0   0.127449566   0.13645985    235.3979618   -55.14167439   325.6635956   0.03642588     0.814751099     0.103771864   0.620287892        0.079007789            2.181335606    0.001396401        2.22761380 0.001828139 2.136018825  0.002099078   0.4384436 1.96170647 0.093038344   8.671547347   G       null                    
  G325.6090-0.1260   15:41:58.34   -55:18:15.1   0.121749413   0.125137417   235.4930815   -55.3042017    325.6090251   -0.125995667   0.869934569     0.11520163    0.572084751        0.08589066             2.027341291    0.071708494        2.05423430 0.104895388 2.000800346  0.097955812   -6.776987 2.78038510 0.116943189   7.473480776   G       "Infrared Quiet"        
  G325.5380+1.1071   15:36:29.03   -54:21:17.9   0.118556781   0.137758253   234.1209442   -54.35496542   325.5384785   1.107142573    1.149207481     0.151442271   0.804923874        0.10644532             2.092264492    0.01156601         2.18985086 0.014421771 1.999026862  0.017752289   -8.131273 0.86127721 0.152221124   7.592301553   G       null                    
  G325.5230-1.0850   15:45:37.55   -56:07:05.1   0.085520374   0.159022038   236.4064436   -56.11807912   325.5226697   -1.08499082    1.705613904     0.12436155    3.404076503        0.29865555             3.53183167     0.086169768        4.57418223 0.179436737 2.727008743  0.079140077   4.6562558 0.05950847 0.146777827   11.67484046   G       null                    
  G325.5070-0.8710   15:44:35.91   -55:57:30.5   0.017494049   0.040755632   236.1496223   -55.95848346   325.5068207   -0.871001107   8.08242231      0.180651515   9.569754715        0.213956125            2.72030546     0.00112583         3.25396400 6.32E-4     2.274168302  0.001130856   -1.966074 0.02352937 0.147767976   54.69671116   G       "Infrared Quiet"        
  G325.3670-0.1553   15:40:44.19   -55:28:22.2   0.100596919   0.174929287   235.1841431   -55.47282871   325.3674269   -0.15529812    0.951072494     0.112136956   0.906489923        0.107027305            2.440691047    0.007546275        2.96253636 0.005522241 2.010767821  0.011855656   -3.704937 0.13709958 0.113721848   8.309827793   G       null                    
  G325.3570-1.0106   15:44:21.54   -56:09:37.4   0.084216841   0.078570314   236.0897482   -56.16039386   325.357145    -1.010575336   1.534101868     0.118095588   1.257597998        0.110494399            2.263516393    0.047931976        2.32985798 0.06359202  2.199063848  0.071213362   -81.78043 0.93709278 0.10329324    13.55470929   G       null                    
  G325.3560-0.0419   15:40:11.57   -55:23:19.9   0.218800202   0.156678326   235.0482174   -55.38886452   325.35589     -0.041873975   1.139053829     0.098864721   3.823240619        0.345473863            4.580161632    0.057560388        5.53710019 0.105111995 3.788604116  0.062412943   -67.57560 0.24660221 0.119542204   10.17426391   G       "HII Region"            
  G325.3430+0.7211   15:36:57.37   -54:46:56.6   0.025101795   0.031523387   234.2390228   -54.78239368   325.3426336   0.721312696    5.183767874     0.118280813   5.507644106        0.125723189            2.576915734    0.001339845        2.80132311 9.88E-4     2.370485098  0.001318366   2.4829792 0.08179066 0.123187288   42.08037973   G       null                    
  G325.2640-0.4351   15:41:20.30   -55:45:32.1   0.036646955   0.056290957   235.3345841   -55.75890362   325.2637035   -0.435117114   3.380480468     0.108426737   5.155259243        0.191141834            3.087284886    0.028711073        3.77855403 0.054103831 2.522480259  0.029944259   -11.65535 0.03597438 0.144578861   23.10572176   G       null                    
  G325.2620+0.6152   15:36:56.00   -54:54:56.7   0.041898338   0.054292446   234.233337    -54.91576081   325.2615174   0.615173954    2.799333183     0.114187042   2.857014815        0.116573898            2.525614648    0.001243923        2.77985494 0.001408751 2.294626694  0.001938244   -2.110280 0.11680204 0.121328704   21.63192276   G       null                    
  G325.2600-0.4824   15:41:31.32   -55:47:54.9   0.144672788   0.178284634   235.380492    -55.79859153   325.2604705   -0.482353276   0.824271349     0.112930116   0.756150757        0.11836103             2.39446676     0.090637048        2.87207952 0.177402793 1.996278658  0.087381744   28.769995 0.21281862 0.121917468   7.112284198   G       null                    
  G325.1770+0.3164   15:37:41.15   -55:12:25.4   0.049785472   0.066079442   234.4214503   -55.20706041   325.1768639   0.316349994    2.588556411     0.119146181   3.035724712        0.139754403            2.707325293    0.001200642        3.00745887 0.001323126 2.437143962  0.00187698    -1.341385 0.12009848 0.132859169   18.97956285   G       "Infrared Quiet"        
  G325.1750-0.6656   15:41:49.19   -55:59:47.9   0.05226694    0.075441728   235.4549435   -55.9966292    325.1745872   -0.665618655   2.323969216     0.119806429   2.60376277         0.134230487            2.646205745    2.88E-6            3.05455122 2.78E-6     2.292449636  4.54E-6       -0.366682 0.08965978 0.138211802   16.4022452    G       null                    
  G325.1680+0.7713   15:35:46.35   -54:50:38.3   0.092607347   0.148044991   233.9431284   -54.84396663   325.168413    0.771254475    1.094400799     0.118627377   0.954586171        0.10353585             2.334841741    0.004439359        2.72815321 0.003886768 1.998233063  0.007045249   3.0910028 0.16668379 0.123434127   8.513510539   G       "Infrared Quiet"        
  G325.1430-0.1435   15:39:24.73   -55:35:51.6   0.104750059   0.119348089   234.8530428   -55.59767345   325.142584    -0.143494697   0.975523953     0.113633425   0.668242217        0.088612836            2.06912999     0.065559714        2.13932341 0.101387566 2.001239684  0.084186328   9.9240720 0.98318990 0.115826681   8.102609256   G       "Infrared Quiet"        
  G325.1250+0.0294   15:38:35.12   -55:28:08.7   0.671135173   0.387275976   234.6463523   -55.46907015   325.1249286   0.029448614    0.747068877     0.071810452   8.599148541        1.008703843            8.481692116    0.285126145        11.0078603 0.57568074  6.535248323  0.276133947   -59.58428 0.37251046 0.135215173   7.683785779   G       "HII Region"            
  G325.1240+0.1316   15:38:09.15   -55:23:14.9   0.019990817   0.023243259   234.538116    -55.38746438   325.1237948   0.131577459    8.070431891     0.148322868   8.219617982        0.151068556            2.522990386    1.66E-4            2.64119748 2.15E-4     2.410073663  2.49E-4       1.7157884 0.12449769 0.180292442   41.8713974    G       null                    
  G325.0760+0.9319   15:34:36.16   -54:46:02.0   0.059069026   0.099441901   233.6506828   -54.76723302   325.0762375   0.931888265    1.647556149     0.114699582   1.531574909        0.122929798            2.410400794    0.048141484        2.90483451 0.094961738 2.00012495   0.045911033   -3.826424 0.08030307 0.119115084   12.94271984   G       null                    
  G325.0620+1.0753   15:33:56.80   -54:39:31.4   0.106863613   0.250389503   233.486648    -54.65871311   325.0620831   1.075259903    1.108617214     0.14376374    1.204671708        0.193128995            2.606056995    0.12282348         3.39568893 0.285035971 2.000045703  0.085767569   1.9985180 0.10057529 0.139703797   7.979406355   G       null                    
  G325.0570-0.5932   15:40:50.33   -56:00:33.0   0.073297324   0.095233097   235.2097053   -56.00915514   325.0574543   -0.593218906   1.527273152     0.119982871   1.287037517        0.101110349            2.294962091    2.65E-4            2.51655044 2.95E-4     2.092885129  4.16E-4       0.2179880 0.22930355 0.126349248   11.91085036   G       null                    
  G324.9880+0.1801   15:37:10.57   -55:25:43.2   0.152807575   0.134198727   234.2940329   -55.42865364   324.9876317   0.180143876    1.126558501     0.098631166   2.360942235        0.209026784            3.619128972    0.02382519         3.80361425 0.036484085 3.443591706  0.031058212   76.466556 0.76218230 0.116059285   10.21908781   G       null                    
  G324.9790+0.2634   15:36:47.06   -55:21:58.4   0.089603571   0.141136663   234.1960745   -55.36621926   324.9793879   0.263358296    1.29128296      0.106726094   1.811585199        0.149735124            2.961123618    0.001041489        3.55859687 9.07E-4     2.463963576  0.001615482   -0.946941 0.11110165 0.107891813   11.65272505   G       null                    
  G324.9530-0.1334   15:38:17.36   -55:42:07.1   0.033475801   0.037540953   234.5723301   -55.7019741    324.9532061   -0.133357594   4.98502311      0.129784313   7.071810938        0.184159991            2.977623674    8.71E-4            3.12346674 0.001137853 2.838590408  0.001299397   -2.193581 0.17251413 0.147443301   34.4484349    G       null                    
  G324.9240-0.5679   15:39:57.76   -56:04:08.3   0.020668561   0.021533405   234.9906467   -56.06895918   324.923614    -0.568017958   123.8225604     1.470720074   427.4348165        5.808605746            4.64489535     0.033539557        5.31926914 0.02666076  4.056018263  0.017433157   6.5973644 0.01761970 1.383404713   89.50566617   G       "UCHII Region"          
  G324.8770-0.1920   15:38:06.10   -55:47:39.1   1.393694092   0.43949477    234.5254122   -55.7941866    324.877339    -0.192049169   0.873962153     0.199112588   2.164110445        0.87274984             3.933994189    0.654546626        4.22792923 0.495287506 3.660494162  1.140106304   -84.29003 1.92718389 0.125067569   7.299417743   G       "Infrared Quiet"        
  G324.8120+0.7886   15:33:41.08   -55:02:13.5   0.068449314   0.117908643   233.4211795   -55.03709595   324.8121659   0.788637552    1.718945659     0.141062695   1.582454753        0.150258796            2.398693581    0.057288752        2.87688883 0.11310601  1.99998374   0.054256383   -0.126056 0.09903002 0.135273486   11.75528933   G       null                    
  G324.7930-0.4139   15:38:33.27   -56:01:22.4   0.052360459   0.077691937   234.6386295   -56.02289486   324.793       -0.41390893    2.921916778     0.149137602   3.45687205         0.176464346            2.719229107    0.001097981        3.14578134 0.001040588 2.350515225  0.001731653   -0.972582 0.08787764 0.164305696   18.27772404   G       "Infrared Quiet"        
  G324.7860-0.3696   15:38:19.60   -55:59:28.6   0.07475666    0.104730216   234.581646    -55.99126821   324.7860822   -0.369553748   1.888975933     0.137635533   2.10122058         0.153100245            2.636699977    6.34E-5            2.98048866 6.51E-5     2.332566084  1.0E-4        0.4873383 0.15692416 0.148959746   12.73075088   G       "Infrared Quiet"        
  G324.7850+0.7261   15:33:46.97   -55:06:13.8   0.164274384   0.147993231   233.445712    -55.10384296   324.7849753   0.726081425    0.910186914     0.128553168   0.784480272        0.112426354            2.320942145    0.028198092        2.39995839 0.041755735 2.24452743   0.038072678   73.501451 1.60901531 0.103768036   8.193285254   G       null                    
  G324.7710+0.6081   15:34:10.92   -55:12:29.0   0.011716379   0.014971753   233.5454967   -55.2080656    324.7710189   0.608183723    80.35271631     0.779999519   104.3107955        1.013517392            2.848422469    9.88E-4            3.21276943 7.06E-4     2.525394593  9.07E-4       3.4297678 0.02256245 0.841056462   95.5378383    G       "Infrared Quiet"        
  G324.7240-0.7603   15:39:38.14   -56:20:33.0   0.084258134   0.132971134   234.9089086   -56.34249351   324.7239235   -0.760317382   1.442560103     0.130059942   1.487274131        0.13457193             2.538438257    0.009697203        2.97260802 0.008246821 2.167681962  0.015431317   7.4725081 0.13808949 0.141335574   9.810219646   G       null                    
  G324.7230+0.3628   15:34:54.43   -55:26:08.9   0.023149524   0.031178473   233.7267723   -55.43581281   324.7225562   0.362836067    7.02046272      0.136909812   10.26057656        0.200112349            3.0223232      3.65E-4            3.41637785 3.96E-4     2.673719921  5.66E-4       1.1057732 0.04266389 0.17439159    39.95276015   G       PN                      
  G324.6710+0.2225   15:35:11.32   -55:34:47.8   0.070036001   0.08695988    233.7971497   -55.57993865   324.6709541   0.22248686     1.852859204     0.125285108   1.834725345        0.142912616            2.487736972    0.048098755        2.69836640 0.078005717 2.293548878  0.058902951   -0.807506 0.23474278 0.146560881   12.71333453   G       "Infrared Quiet"        
  G324.6550-0.2170   15:36:55.59   -55:56:44.1   0.074435562   0.118341104   234.231628    -55.9455708    324.6549347   -0.21703864    1.54270329      0.118959873   1.726733145        0.133191916            2.644901041    0.002538851        3.17804769 0.002050775 2.201194633  0.00398       1.0431628 0.09602259 0.106625676   13.36403896   G       null                    
  G324.6060+0.4529   15:33:52.00   -55:25:49.6   0.084487401   0.082939206   233.4666477   -55.4304433    324.6055312   0.452926996    1.62450531      0.145912792   1.067976888        0.09607967             2.027023877    0.00516319         2.03969616 0.007448301 2.014430315  0.007155553   83.724550 4.10004942 0.134739474   11.31648819   G       "Infrared Quiet"        
  G324.5560-0.0073   15:35:28.72   -55:50:00.8   0.024731411   0.036007238   233.869676    -55.83355861   324.5561295   -0.007313608   4.892153972     0.127669121   4.819634374        0.144439452            2.481401862    0.018280901        2.83735441 0.032290906 2.170104364  0.020308936   4.3117094 0.04830072 0.151769906   31.31423788   G       PN                      
  G324.5440+0.5023   15:33:18.59   -55:25:33.4   0.009533809   0.012142205   233.3274445   -55.42593726   324.5437035   0.502428566    45.06645515     0.381691835   48.39630017        0.409952944            2.590702313    2.97E-4            2.73390617 2.26E-4     2.454999568  2.88E-4       1.7713327 0.04954228 0.39203465    114.9552856   G       null                    
  G324.5120-0.8952   15:38:58.89   -56:34:38.3   0.007051453   0.010303657   234.7453744   -56.57730798   324.5115306   -0.895132886   29.44462613     0.195947278   36.30847732        0.277934184            2.776138004    0.008934631        3.27426812 0.009500035 2.35379081   0.005713335   -11.05193 0.00977581 0.211808991   139.0149967   G       "Infrared Quiet"        
  G324.5050-0.9840   15:39:19.50   -56:39:10.0   0.118432081   0.154895678   234.8312513   -56.65276414   324.5046379   -0.983991743   1.053364751     0.133215389   0.870779584        0.125646343            2.273029173    0.078955755        2.58280036 0.14573003  2.000410755  0.08107838    -22.56274 0.26661615 0.129991203   8.094044038   G       null                    
  G324.4850+1.0921   15:30:36.23   -54:58:34.3   0.131027053   0.119253208   232.6509647   -54.97618423   324.4854866   1.092150577    1.272934991     0.149298764   1.012617769        0.140017235            2.229767201    0.081646094        2.30349656 0.10500114  2.158397733  0.123712257   -85.59448 1.33669072 0.150167227   8.353246261   G       "Infrared Quiet"        
  G324.4800-0.2253   15:35:56.94   -56:03:17.3   0.213831048   0.153619609   233.9872697   -56.0547934    324.4801976   -0.225294617   1.134523329     0.105833809   3.213094676        0.383605883            4.207217694    0.156736588        4.80153321 0.162050877 3.686464285  0.244878243   -73.46568 0.35497207 0.134535719   9.526221778   G       "UCHII Region"          
  G324.4780+1.0131   15:30:52.52   -55:02:43.2   0.169270978   0.127058662   232.7188498   -55.04534116   324.4780414   1.01314067     1.015728863     0.142511398   0.801968418        0.134621828            2.221414539    0.102360189        2.47203279 0.101127848 1.996204328  0.164847165   89.804048 0.60033918 0.116264835   7.350591039   G       "Infrared Quiet"        
  G324.4600+0.0023   15:34:52.81   -55:52:55.4   0.156851431   0.224130507   233.7200491   -55.88205621   324.4596272   0.002257627    0.941158382     0.123844407   1.096264215        0.170178416            2.698155092    0.111105901        3.64741181 0.265892918 1.995947065  0.076483897   -29.78397 0.11091641 0.113260284   8.068605431   G       null                    
  G324.4510-0.3998   15:36:30.70   -56:12:48.5   0.021465897   0.026474005   234.1279054   -56.21346228   324.4506749   -0.399782362   7.098711254     0.144835501   7.208101574        0.147298431            2.519177881    0.001441077        2.73938625 0.00169387  2.316671185  0.002230013   5.1111541 0.06962394 0.156838879   44.07182392   G       null                    
  G324.4300+0.3044   15:33:27.82   -55:39:10.9   0.109556283   0.138886544   233.365936    -55.65303235   324.4302458   0.304369531    1.122122455     0.137406277   0.850175256        0.104174408            2.176067991    0.004839007        2.36998670 0.00525953  1.998016226  0.007700819   -4.283866 0.39627585 0.143020093   7.454501738   G       null                    
  G324.3540+0.0559   15:34:02.58   -55:53:59.7   0.186381134   0.180712286   233.5107702   -55.89991166   324.353737    0.055911891    0.938733359     0.116584716   0.946838724        0.117591351            2.510770075    0.707119847        2.52158627 -1.0        2.500000271  -1.0          2.06E-4   -1.0       0.108920798   8.353624775   G       null                    
  G324.3370+0.1503   15:33:33.52   -55:49:56.8   0.028261075   0.036537378   233.3896528   -55.83244174   324.3373989   0.150273599    4.925056525     0.140746418   4.623940222        0.151271749            2.422371196    0.019287313        2.64027806 0.031518384 2.222448573  0.023423347   -7.154599 0.09274855 0.128566921   35.14239619   G       null                    
  G324.3220-0.3091   15:35:22.72   -56:12:55.4   0.059711874   0.069533797   233.8446656   -56.21539169   324.321844    -0.309145824   2.15196592      0.143259285   1.513580671        0.100766091            2.096638124    6.94E-4            2.20121023 8.67E-4     1.997033884  0.001061627   1.1008825 0.38879173 0.134407714   14.07015211   G       null                    
  G324.3140-0.5716   15:36:26.56   -56:25:57.5   0.029372974   0.039002577   234.1106667   -56.43265223   324.3142781   -0.571633675   4.84976042      0.145230675   4.608837336        0.157972245            2.437113654    0.020320342        2.72489982 0.034666268 2.179721588  0.023499612   -8.454743 0.07007162 0.161002137   30.19683572   G       null                    
  G324.3140-0.3422   15:35:28.46   -56:14:47.7   0.04514149    0.075122039   233.8686028   -56.24658821   324.3144315   -0.342241337   2.654506458     0.14124064    2.44313627         0.130036268            2.398391857    0.00162569         2.87935982 0.0013139   1.997764733  0.002550233   -2.127699 0.06375615 0.155353395   16.65878112   G       null                    
  G324.2980+0.5014   15:31:53.60   -55:34:05.4   0.035044413   0.050756806   232.9733318   -55.56815419   324.2978085   0.501442537    3.549023108     0.14383847    2.909041746        0.134165527            2.263396721    0.024909413        2.55859029 0.043950197 2.00226067   0.027555784   -3.474596 0.08110402 0.124886967   25.76777872   G       null                    
  G324.2500-0.3107   15:34:57.87   -56:15:31.1   0.081504715   0.129596014   233.7411213   -56.25862527   324.2498833   -0.310712841   1.316404681     0.125777438   1.162905848        0.111172733            2.349717978    0.003736015        2.76317226 0.003196515 1.998128982  0.005918629   2.9973416 0.13704252 0.123079553   10.85787906   G       null                    
  G324.2410-0.0723   15:33:54.95   -56:04:11.5   0.071033132   0.105797276   233.4789556   -56.06987318   324.2407243   -0.072274729   1.600385913     0.130572878   1.366973646        0.127635513            2.310509533    0.052452338        2.66951608 0.095646841 1.999783531  0.055769193   4.8148301 0.13529992 0.130702883   12.41261014   G       "Infrared Quiet"        
  G324.1550-0.2573   15:34:11.10   -56:16:12.9   0.019314929   0.022331494   233.5462622   -56.27024592   324.1550758   -0.257255101   7.638708538     0.13747489    7.527871721        0.135485261            2.481786426    1.94E-4            2.60866790 2.48E-4     2.361076258  2.93E-4       -0.468129 0.11011387 0.157816296   47.97808591   G       PN                      
  G324.1420-0.2402   15:34:02.36   -56:15:49.3   0.123832665   0.104475179   233.5098148   -56.26369929   324.1423847   -0.240182923   1.156802487     0.125815777   0.929779878        0.101787091            2.241295353    0.0139763          2.40041942 0.022492918 2.092719632  0.017223586   78.485905 0.57768238 0.124060951   9.189119841   G       null                    
  G324.1160-0.1560   15:33:32.08   -56:12:37.0   0.056616484   0.080123529   233.3836679   -56.21027086   324.1161627   -0.156028048   2.155006182     0.141280679   1.721291351        0.112846658            2.234298645    3.89E-5            2.49976606 4.0E-5      1.997023045  6.18E-5       0.6421663 0.14729736 0.11133381    17.87420678   G       null                    
  G324.0810+0.1125   15:32:13.08   -56:00:40.1   0.075046686   0.121021391   233.0544835   -56.01113097   324.0809364   0.112497683    1.454236757     0.125439108   1.334515786        0.115919832            2.394872208    0.01225624         2.86700392 0.010325962 2.000490073  0.019166274   9.7914772 0.11142437 0.127360013   11.5266701    G       PN                      
  G324.0610-0.2125   15:33:26.68   -56:17:17.9   0.007810707   0.009341745   233.3611654   -56.28831744   324.0608386   -0.212480166   30.33878841     0.19034728    43.01551727        0.269898326            2.976812593    1.04E-4            3.18068483 1.3E-4      2.786007945  1.57E-4       1.6725492 0.02868585 0.360969842   83.84957774   G       PN                      
  G324.0330+0.5900   15:29:59.85   -55:38:47.0   0.157291263   0.172653824   232.4993678   -55.64639094   324.033296    0.58996632     1.051168595     0.127922913   1.305398384        0.159480539            2.78595009     0.014978153        2.96169411 0.02025002  2.62063454   0.021748167   6.9157504 0.71530445 0.123518325   8.231359815   G       "Infrared Quiet"        
  G323.9810+0.1458   15:31:29.81   -56:02:27.6   0.043930519   0.052511007   232.8742011   -56.04101145   323.9812619   0.145774759    3.683630493     0.130766199   5.158135329        0.183134312            2.958328195    8.55E-4            3.16444170 0.001064916 2.765639728  0.001299464   2.0067033 0.15945378 0.151474712   23.67103726   G       null                    
  G323.9770-0.6217   15:34:40.22   -56:40:12.7   0.10777475    0.159662384   233.6675953   -56.67018555   323.9772822   -0.621720151   1.063367065     0.128182608   0.924335516        0.129199066            2.33084553     0.082458873        2.71989943 0.147295858 1.997441825  0.090953665   -14.40917 0.20137121 0.106347635   9.323541725   G       null                    
  G323.9660-0.9011   15:35:47.66   -56:54:13.2   0.022500112   0.028131369   233.9485854   -56.9036562    323.9661035   -0.901135034   6.325606482     0.139377431   6.126660405        0.154980924            2.460373251    0.015286271        2.68523835 0.025020405 2.25433862   0.01853284    -4.575753 0.06970329 0.163765354   38.49929093   G       "Infrared Quiet"        
  G323.9630+0.3317   15:30:37.74   -55:53:56.4   0.020244066   0.023756894   232.6572594   -55.89900764   323.9626687   0.331674792    7.306980003     0.135572777   7.594615748        0.162319636            2.548731446    0.013520201        2.71555029 0.021184378 2.392160438  0.017200403   -0.122396 0.08536451 0.142326132   46.89468756   G       "Infrared Quiet"        
  G323.9510+0.1353   15:31:21.63   -56:04:01.2   0.01583909    0.020768499   232.8401392   -56.06699717   323.9507957   0.135341398    9.457623935     0.148627159   9.399957819        0.169787647            2.492367586    0.011096928        2.74289530 0.018356956 2.264722309  0.013303002   -1.552269 0.04476876 0.176268611   52.07397379   G       null                    
  G323.9470+0.9607   15:28:00.73   -55:23:22.1   0.138983938   0.109808213   232.003051    -55.38947521   323.9465387   0.960686856    1.044344437     0.119853978   0.884299196        0.102572906            2.300466519    0.019367664        2.50292896 0.033367161 2.114381303  0.021748054   -75.96920 0.51905394 0.125108986   8.161950686   G       PN                      
  G323.8970-0.9696   15:35:40.55   -56:59:58.8   0.062316183   0.097480746   233.9189404   -56.99967286   323.8968268   -0.969564429   1.860206009     0.133058462   1.670805955        0.136847004            2.369314639    0.047267864        2.80614626 0.090399764 2.000484413  0.047094808   -8.664735 0.09498157 0.131261463   13.78409047   G       null                    
  G323.8400-0.8655   15:34:53.30   -56:56:54.9   0.067305328   0.084127377   233.7220726   -56.94858632   323.839492    -0.865468801   2.18069743      0.128253651   2.677304864        0.181936052            2.770075653    0.047150054        3.05896058 0.07816732  2.508472703  0.056421282   -13.79181 0.16918014 0.134007516   16.6022726    G       null                    
  G323.8260-0.6738   15:33:59.52   -56:48:01.7   0.054442127   0.057995864   233.4980182   -56.80047241   323.8258923   -0.673780823   2.480650058     0.126633039   2.212555494        0.113433029            2.361035834    0.005595165        2.42083600 0.007518859 2.302712866  0.008243934   9.3622890 0.66044259 0.106861346   21.71338152   G       null                    
  G323.8210+0.4533   15:29:18.17   -55:52:46.0   0.054688771   0.080671208   232.3257084   -55.87943795   323.8207087   0.45333803     1.988599498     0.120472102   1.805690173        0.125663575            2.382254065    0.040796681        2.73195201 0.073629606 2.077318486  0.043905901   1.1666763 0.10721165 0.116363764   15.76102262   G       null                    
  G323.8010-0.3862   15:32:37.99   -56:34:48.6   0.122749104   0.126854526   233.1582858   -56.58017054   323.8008574   -0.386180883   1.126926018     0.135465024   0.863200623        0.103786657            2.187996214    0.00279417         2.21276353 0.00375633  2.163506111  0.004128626   1.5683113 3.59392323 0.136525726   8.359869863   G       null                    
  G323.7960+0.3439   15:29:35.91   -55:59:01.5   0.046127159   0.053394709   232.3996331   -55.98374601   323.795789    0.343911789    2.848908015     0.130031167   2.479652466        0.113316315            2.332353763    0.002637666        2.43795856 0.003392115 2.231323434  0.003978921   5.8198757 0.30929155 0.133838624   20.97137486   G       null                    
  G323.7660+0.9625   15:26:56.87   -55:29:21.6   0.182314308   0.155172735   231.7369693   -55.48933919   323.7655358   0.962542113    1.090052209     0.129555063   1.566814456        0.229351082            2.997265305    0.128055629        3.16920926 0.158143165 2.834650088  0.196623716   -84.03045 0.94084474 0.136679973   7.555150197   G       null                    
  G323.7660+0.9608   15:26:57.39   -55:29:26.1   0.137170997   0.147683485   231.7391097   -55.49059709   323.7658387   0.960821345    1.265268599     0.128224046   1.832744237        0.22515643             3.008845062    0.104474102        3.10655251 0.154679427 2.914210707  0.141072541   0.6030083 1.13760939 0.137609849   9.533984612   G       "Radio Galaxy (Lobe)"   
  G323.7510+0.6020   15:28:17.77   -55:47:45.3   0.01191241    0.014615846   232.0740526   -55.79592652   323.7511501   0.602018713    13.42585586     0.152906089   13.37920598        0.174954361            2.495654104    0.00801815         2.69425902 0.012854976 2.31168917   0.009949585   -6.485027 0.04256290 0.192650918   68.85349034   G       "Infrared Quiet"        
  G323.7500+0.4379   15:28:57.03   -55:55:55.2   0.135951401   0.112446018   232.237621    -55.9319922    323.7502687   0.437890421    1.4643445       0.106695211   3.220494004        0.238554733            3.707472831    0.024736504        4.04877622 0.041660688 3.394940601  0.028844603   75.572184 0.36501878 0.110542581   12.97044762   G       "UCHII Region"          
  G323.7410-0.9336   15:34:35.48   -57:03:40.5   0.196764344   0.160613998   233.6478239   -57.06126314   323.7410297   -0.933575261   0.892074456     0.111608227   0.899411673        0.112526193            2.510250478    0.707118643        2.52055272 -1.0        2.49999034   -1.0          89.975792 -1.0       0.10433121    7.701686639   G       "Infrared Quiet"        
  G323.7380-1.0771   15:35:11.40   -57:10:46.5   0.059574499   0.062250879   233.7974872   -57.17957449   323.7381773   -1.077069992   5.90112         0.277553894   7.48693857         0.352864874            2.815937747    0.004246994        2.87582201 0.005787873 2.757300472  0.0061951     5.9728478 0.75316353 0.267998178   22.44404541   G       "Infrared Quiet"        
  G323.7210+0.0938   15:30:10.39   -56:13:56.2   0.098864201   0.149255272   232.5432746   -56.23227311   323.7207163   0.093820565    1.470967093     0.109663332   2.904139777        0.219348156            3.512730097    0.021274652        4.28958272 0.018105203 2.876567146  0.032659796   10.588289 0.09626951 0.126498655   11.80897449   G       null                    
  G323.7200+0.0640   15:30:17.39   -56:15:26.5   0.072985047   0.078725578   232.5724682   -56.25735263   323.7198044   0.063966234    1.636340364     0.13048912    1.114624685        0.089138286            2.063316474    0.006213034        2.13125260 0.008129744 1.997545881  0.009309145   7.5644994 0.72922454 0.127429892   12.91964826   G       null                    
  G323.6970-0.6926   15:33:18.05   -56:53:26.0   0.120581236   0.121006233   233.3252017   -56.89055508   323.6966741   -0.692558861   0.987793014     0.12953817    0.63208942         0.085449924            1.999839766    0.03282942         2.00037583 0.045526974 1.999303841  0.047310554   -28.36346 128.898481 0.128220102   7.841018158   G       "Infrared Quiet"        
  G323.6920-0.3031   15:31:38.26   -56:34:29.3   0.032716137   0.036771872   232.9093985   -56.57479297   323.6917016   -0.303067452   4.283520169     0.127674283   4.302013072        0.128415643            2.505380297    0.002034212        2.63158475 0.002602738 2.385228305  0.003072016   4.9938341 0.18626344 0.139035285   29.97433028   G       null                    
  G323.6490-0.9357   15:34:02.77   -57:07:00.2   0.111809487   0.160503717   233.5115541   -57.1167131    323.6485402   -0.935725698   0.940740529     0.118809232   0.784826149        0.099712284            2.283443382    0.015809557        2.60439109 0.015325197 2.002047117  0.025094918   -9.532216 0.24631450 0.110848747   8.549068972   G       null                    
  G323.6410-0.3920   15:31:42.24   -56:40:37.0   0.080596376   0.106806426   232.9260098   -56.67695158   323.6406771   -0.392042045   1.383557444     0.121342289   1.137357012        0.113170661            2.266676979    0.053267527        2.57072123 0.095068982 1.998592636  0.057973797   17.801675 0.18021298 0.127907926   10.73305494   G       null                    
  G323.6180-0.4253   15:31:42.30   -56:43:02.9   0.052696206   0.072829513   232.9262485   -56.71746634   323.6175738   -0.425324599   2.204341536     0.124014887   1.998284474        0.129179499            2.380286823    0.037896007        2.68482179 0.066618254 2.110294759  0.042111002   3.2292701 0.11818612 0.127617724   16.63281484   G       null                    
  G323.6170+0.3289   15:28:36.07   -56:05:50.3   0.060876953   0.086872487   232.1502834   -56.09730937   323.6166955   0.328930965    1.754609985     0.120897293   1.462897069        0.115529766            2.282741595    0.04404569         2.60401035 0.080379244 2.001109245  0.046346293   -6.468560 0.12636698 0.093415156   17.09378577   G       null                    
  G323.6090+0.8076   15:26:38.44   -55:42:18.9   0.00651056    0.008145093   231.6601484   -55.70523672   323.6089885   0.807640645    47.36285083     0.296162212   47.79614017        0.298958977            2.511398558    1.9E-4             2.71931921 2.25E-4     2.31937563   2.93E-4       2.7731644 0.02245513 0.450299461   104.4878758   G       null                    
  G323.6010+0.3936   15:28:14.73   -56:03:10.2   0.010523589   0.012078737   232.0613911   -56.05284003   323.6007351   0.393615437    17.9838318      0.147993103   25.88297273        0.246809194            2.999206404    0.007224146        3.20771916 0.011240229 2.804247686  0.009270244   -5.327186 0.03663005 0.205578639   86.01865886   G       PN                      
  G323.5860+0.4926   15:27:45.45   -55:58:46.1   0.07404875    0.108706982   231.9393774   -55.97946891   323.5855344   0.492628565    1.631914271     0.134125106   1.442468819        0.120010808            2.350404422    0.01518416         2.76593210 0.012863813 1.997301718  0.024076265   12.856446 0.12140079 0.140087123   11.31104525   G       null                    
  G323.5610-0.6448   15:32:17.26   -56:55:46.6   0.035917754   0.05014506    233.071929    -56.92961814   323.5611395   -0.644821578   3.46649882      0.136696954   3.0138746          0.135804032            2.331079991    0.025411725        2.61292119 0.043926108 2.079639421  0.028871584   -1.787997 0.08786180 0.145259786   23.80587197   G       null                    
  G323.5470+0.1132   15:29:03.66   -56:18:53.8   0.087685449   0.094542498   232.2652366   -56.31493787   323.5466759   0.113182281    1.83641044      0.132946163   2.181200387        0.158136297            2.72458913     0.005315768        2.81960336 0.007084781 2.632776662  0.007859863   4.8316560 0.69130570 0.14639758    12.74094751   G       "Infrared Quiet"        
  G323.4940-0.8354   15:32:41.50   -57:07:26.4   0.02440583    0.03279922    233.1729327   -57.12398791   323.494289    -0.835434124   5.203488706     0.13147904    4.873235944        0.123134828            2.419355589    8.22E-5            2.68064191 8.99E-5     2.183537249  1.29E-4       0.2281119 0.06595250 0.143317919   36.28125865   G       null                    
  G323.4930+0.0085   15:29:09.95   -56:25:54.7   0.060765468   0.078643214   232.2914377   -56.43187143   323.4925637   0.008512026    2.137621626     0.126110295   2.194314064        0.149701542            2.532935516    0.043390603        2.79858550 0.073218234 2.292501806  0.050712678   0.1833872 0.15998144 0.142785578   14.95788182   G       null                    
  G323.4870+0.0085   15:29:07.97   -56:26:06.2   0.10506626    0.172383273   232.2832249   -56.4350453    323.4870238   0.008460493    1.105485267     0.131473717   1.021485313        0.149018023            2.403144472    0.101517234        2.88667395 0.20142328  2.000608119  0.095301875   -10.05731 0.15759131 0.129585026   8.285350315   G       "Radio Galaxy (Lobe)"   
  G323.4770+0.8313   15:25:46.08   -55:45:32.5   0.104890402   0.20327187    231.4420197   -55.75901588   323.4769997   0.831294065    1.068103632     0.137502194   1.032135528        0.13287444             2.457535133    9.89E-4            3.02076174 5.29E-4     1.999323161  0.001570216   1.0478606 0.14031747 0.146596744   7.324462964   G       null                    
  G323.4630+0.3641   15:27:32.93   -56:09:15.9   0.101379866   0.124116886   231.887217    -56.15441358   323.4633217   0.36410486     1.137543642     0.126393925   0.852743287        0.108342046            2.164536551    0.066682907        2.34466241 0.111912918 1.998248644  0.077856      14.225387 0.38773929 0.121109485   9.483936808   G       null                    
  G323.4300-0.0072   15:28:51.28   -56:28:49.2   0.016171998   0.01857436    232.2136527   -56.48032608   323.4297262   -0.007196328   8.833030154     0.135833291   8.28600969         0.127428842            2.421342039    2.03E-4            2.54297293 2.6E-4      2.305528775  3.06E-4       1.2553453 0.09615450 0.135777861   62.03620872   G       null                    
  G323.4110+0.5880   15:26:20.32   -55:59:53.4   0.092315558   0.100404579   231.5846474   -55.99817766   323.4105378   0.588018771    1.275923482     0.128897577   0.8721398          0.088131286            2.066898367    0.002493981        2.13756045 0.003222942 1.998572184  0.003765844   1.7926621 0.88937778 0.132845401   9.18200869    G       null                    
  G323.4010+0.4970   15:26:38.74   -56:04:44.4   0.108784653   0.130405442   231.6614139   -56.07899201   323.401112    0.497017713    1.464078759     0.118704535   2.384775816        0.230805378            3.190672109    0.084315901        3.44445265 0.14014885  2.955589614  0.099693438   -14.85637 0.34434393 0.108209267   13.21453753   G       null                    
  G323.3630+0.9820   15:24:29.97   -55:41:48.2   0.102374599   0.110423394   231.1248716   -55.69671635   323.3626677   0.981987011    1.473753231     0.140838146   1.337350613        0.127957164            2.381489151    0.005592166        2.42791865 0.007265077 2.335947522  0.008455326   -4.188779 1.68086051 0.142830494   10.09539591   G       null                    
  G323.3540+0.5133   15:26:17.88   -56:05:30.9   0.084072381   0.139449493   231.5744802   -56.09192153   323.353628    0.513307746    1.361749183     0.133340464   1.251122639        0.142700834            2.396302274    0.070081533        2.87054712 0.13931057  2.00040771   0.065312127   -2.831790 0.12086590 0.135057059   10.27429653   G       null                    
  G323.3480-0.0720   15:28:37.95   -56:34:47.2   0.080749611   0.063727611   232.1581114   -56.57976601   323.3483462   -0.07203356    2.233266391     0.131777206   2.460359508        0.1457858              2.624022443    0.007096328        2.89454727 0.011795883 2.378780902  0.008459619   81.182149 0.24365765 0.147099104   15.22446441   G       null                    
  G323.3460-0.0710   15:28:36.87   -56:34:48.9   0.106890829   0.18874375    232.1536414   -56.58024252   323.3460441   -0.071039462   1.29373454      0.125772275   2.01816564         0.197417825            3.122436075    0.01694468         3.88541713 0.011852627 2.509281937  0.026136632   7.2597017 0.10749949 0.163893362   8.367659715   G       null                    
  G323.3240-0.1117   15:28:39.08   -56:37:33.4   0.131536448   0.141456217   232.1628482   -56.62595131   323.3244645   -0.111651012   0.970377861     0.127783562   0.746854873        0.098627724            2.193239141    0.010877963        2.25321332 0.014981967 2.134861302  0.015714961   7.4869552 1.56637501 0.135208852   7.218322436   G       "Infrared Quiet"        
  G323.2980+0.2343   15:27:05.16   -56:21:16.1   0.041534176   0.061437171   231.7714987   -56.35447652   323.298069    0.234298733    2.753721696     0.128908027   2.418129237        0.129335253            2.342717596    0.030304609        2.70318203 0.055296232 2.030320439  0.032158548   -7.279451 0.07803684 0.134302718   19.01835921   G       "Infrared Quiet"        
  G323.2800+0.0433   15:27:45.20   -56:31:21.5   0.084218512   0.138541915   231.9383311   -56.52263906   323.2803019   0.043329323    1.298834383     0.12993795    1.141196306        0.114191145            2.343373613    0.00238445         2.74957044 0.001697681 1.997184649  0.003872805   -1.225038 0.14731783 0.129455775   9.232375149   G       null                    
  G323.2630-0.2136   15:28:42.19   -56:44:40.2   0.133632951   0.148474988   232.1757753   -56.74449567   323.2634902   -0.213559535   0.958169598     0.133735763   0.694144984        0.108422421            2.127861638    0.074597552        2.26360409 0.120368512 2.000259306  0.091411503   32.372394 0.72043704 0.118763812   7.049468601   G       null                    
  G323.2460+0.6498   15:25:06.66   -56:02:17.9   0.057347348   0.057383284   231.2777652   -56.03829677   323.2455739   0.64982923     2.397004599     0.137210616   1.7850778          0.102317516            2.157409678    0.003176762        2.16611414 0.00445452  2.148740194  0.004529656   -5.908935 4.24748678 0.139072907   16.33320082   G       PN                      
  G323.2300+0.6047   15:25:11.77   -56:05:04.6   0.025461917   0.027876404   231.2990409   -56.08460999   323.2298477   0.604676988    5.715667926     0.132013286   5.630557685        0.149240676            2.481316542    0.016132449        2.58365749 0.024410502 2.383029403  0.021289947   8.0188551 0.17699311 0.13284585    41.36906092   G       null                    
  G323.2260+0.3610   15:26:08.53   -56:17:23.1   0.057429187   0.064362692   231.5355484   -56.28974367   323.2255523   0.360990808    2.205353553     0.14023713    1.515663901        0.09641374             2.072529866    0.001739313        2.14904306 0.002235657 1.998740795  0.002632687   -2.864467 0.50402822 0.137378052   14.83120979   G       null                    
  G323.2200-0.8676   15:31:10.11   -57:18:27.4   0.097686843   0.104012489   232.7921431   -57.30761511   323.2200345   -0.867579788   1.341721457     0.142365289   0.9130733          0.108682145            2.06234544     0.055619424        2.12866052 0.08410369  1.998096302  0.073367399   12.230279 0.97454386 0.127406165   9.778758659   G       "Infrared Quiet"        
  G323.1570+1.0532   15:23:00.17   -55:44:59.7   0.142454313   0.134893907   230.7507057   -55.74991237   323.157299    1.05320746     1.10123139      0.143227507   0.890232577        0.117430164            2.247765955    0.024730585        2.31026231 0.036956521 2.186960222  0.033044695   73.932807 1.65230756 0.131936967   7.894960253   G       null                    
  G323.1360+0.4102   15:25:24.50   -56:17:54.7   0.015240304   0.017349608   231.3520885   -56.29853881   323.1359846   0.410184914    10.9002919      0.153496304   10.7544204         0.151449884            2.483205673    1.77E-4            2.60021681 2.28E-4     2.371460098  2.66E-4       1.2173316 0.09365698 0.181746841   57.97173058   G       null                    
  G323.1300+0.5420   15:24:50.69   -56:11:32.0   0.030553734   0.038308837   231.2112128   -56.19222873   323.1295722   0.542047723    5.816082413     0.16088877    6.683385863        0.213512982            2.679928577    0.021413146        2.93786642 0.034896148 2.444637073  0.026134125   -1.210219 0.08362976 0.181231976   30.40071111   G       null                    
  G323.0990+0.0281   15:26:43.27   -56:38:13.1   0.036224681   0.044101884   231.6802922   -56.63698084   323.0985337   0.028072397    3.624514373     0.129832989   3.340031164        0.119658357            2.399874996    6.98E-4            2.56310856 8.51E-4     2.247037083  0.001073716   2.1443142 0.15681927 0.146479606   24.95433185   G       "Infrared Quiet"        
  G323.0810+0.6514   15:24:07.15   -56:07:40.3   0.069257411   0.09210801    231.029778    -56.12787014   323.0807354   0.651435152    1.695823814     0.132740669   1.326162832        0.118081058            2.210793143    0.046912019        2.44372094 0.08000555  2.000067285  0.05400991    -0.953636 0.20087044 0.141703273   11.91318014   G       null                    
  G323.0290-0.1092   15:26:51.58   -56:47:22.6   0.018193096   0.023627866   231.7149269   -56.78959772   323.0291257   -0.109171077   8.961607243     0.163520055   8.615445498        0.157225036            2.451230545    3.68E-4            2.71555249 4.07E-4     2.212636727  5.76E-4       1.0198913 0.04801664 0.179986119   47.30427367   G       null                    
  G323.0120-0.3041   15:27:33.19   -56:57:39.1   0.051066194   0.073117617   231.8883078   -56.96085928   323.0118588   -0.304130575   2.569036234     0.149114666   2.147026608        0.14209673             2.285460227    0.03633809         2.60247049 0.064866228 2.007065386  0.039633853   1.7749408 0.10831855 0.148407742   15.85402602   G       "Radio Galaxy (Lobe)"   
  G323.0000-0.3020   15:27:28.47   -56:57:55.7   0.097322828   0.094152481   231.8686378   -56.96548495   323.0003846   -0.301953166   1.821530427     0.139808755   2.114420554        0.190127414            2.693503931    0.063087882        2.69759154 0.087674177 2.689422511  0.090729466   88.617603 26.5733611 0.148259714   11.42707338   G       "Radio Galaxy (Lobe)"   
  G322.9860-0.0299   15:26:16.73   -56:44:51.2   0.107618294   0.138393918   231.5696957   -56.74755161   322.9864891   -0.029895949   1.156701118     0.141039135   0.866140701        0.122489824            2.163334176    0.077490087        2.33960372 0.123225864 2.000345065  0.097138055   2.7990082 0.41519188 0.121615902   8.757638358   G       null                    
  G322.9710-0.9419   15:29:57.88   -57:30:37.3   0.02758686    0.036357968   232.4911508   -57.51037418   322.9712621   -0.941900401   5.184833391     0.145996529   4.887796669        0.15783324             2.427332755    0.019183323        2.67997892 0.032043746 2.198503968  0.022727631   -3.100384 0.07628867 0.159512514   31.04024931   G       null                    
  G322.9380+0.0845   15:25:31.24   -56:40:45.9   0.146078127   0.21815559    231.3801655   -56.67942529   322.9378305   0.084530834    1.075040195     0.142950743   0.964886976        0.154741466            2.368457367    0.106169955        2.81094975 0.223696307 1.995620978  0.082394671   29.393288 0.24759817 0.128902271   7.323413266   G       null                    
  G322.9360+0.3483   15:24:26.97   -56:27:38.8   0.041216027   0.05466851    231.1123746   -56.46077336   322.9357169   0.348290531    3.567967817     0.147038454   3.536042179        0.167550872            2.488791042    0.029101198        2.75136860 0.048624162 2.251272634  0.034479852   -2.856602 0.11045526 0.125823408   26.16122669   G       "Infrared Quiet"        
  G322.9040-0.6450   15:28:18.55   -57:18:11.6   0.0825029     0.137807645   232.0773124   -57.30322335   322.9044557   -0.645011285   1.412075989     0.136475823   1.314486971        0.146828293            2.412066551    0.067536412        2.90912851 0.13050261  1.999934005  0.067034292   1.4153227 0.11446522 0.138363376   9.839769457   G       "Infrared Quiet"        
  G322.8880-0.2491   15:26:34.47   -56:59:03.9   0.106732722   0.215092716   231.6436117   -56.98442927   322.8880941   -0.249126093   1.207357949     0.129208634   1.591992097        0.203327766            2.870735503    0.100058432        4.11811371 0.248838365 2.001188626  0.069558556   -17.64124 0.04872706 0.140341719   8.964957327   G       "Infrared Quiet"        
  G322.8420+0.9399   15:21:33.55   -56:00:59.2   0.07628479    0.087434      230.3898025   -56.01643285   322.8423508   0.939868424    1.628113858     0.13810373    1.133396891        0.0961489              2.085868855    0.001225508        2.17642015 0.001562063 1.999084994  0.001859941   1.6240886 0.56689598 0.134968976   11.3072298    G       null                    
  G322.8350+0.3002   15:24:02.00   -56:33:22.3   0.069816273   0.083841077   231.0083425   -56.5561849    322.8352725   0.300227266    1.90284331      0.139782759   1.53074567         0.112453761            2.24227229     7.98E-4            2.39672035 9.52E-4     2.09777708   0.001237957   0.5596740 0.30989548 0.146569096   12.67241793   G       null                    
  G322.7980-1.0904   15:29:31.84   -57:43:50.2   0.139827334   0.136044455   232.3826806   -57.73061772   322.7984869   -1.090357777   1.63750611      0.18575816    1.742256338        0.235514942            2.578722785    0.094788368        2.61569243 0.139593518 2.542275658  0.128540955   88.253017 2.93618303 0.176074701   8.996284945   G       null                    
  G322.7830-0.8789   15:28:32.39   -57:33:54.2   0.072917631   0.092537102   232.134969    -57.56504762   322.7826555   -0.878854042   1.567280297     0.123603528   1.264285211        0.113603296            2.245377157    0.048345672        2.43372372 0.079337134 2.071606783  0.058288087   -6.581911 0.26786279 0.128605075   11.94473598   G       null                    
  G322.7680+0.5085   15:22:47.85   -56:25:08.3   0.066824396   0.088984976   230.6993692   -56.4189817    322.7677328   0.508467506    1.795039029     0.133407778   1.445643847        0.122697995            2.243539685    0.04598084         2.46131211 0.077674938 2.045035366  0.053492979   -0.400137 0.21066359 0.136320699   13.09011493   G       null                    
  G322.7490+0.7240   15:21:50.19   -56:14:54.5   0.014845935   0.016224513   230.4591385   -56.24848254   322.7488749   0.723988524    11.05825248     0.147302169   11.09306027        0.147791599            2.50392161     3.12E-4            2.57536194 4.19E-4     2.434463028  4.59E-4       -1.386477 0.15466493 0.133648098   75.41114377   G       null                    
  G322.7380+0.2515   15:23:38.17   -56:39:01.3   0.023519452   0.026011263   230.9090242   -56.6503682    322.7378631   0.251537168    6.165429393     0.133749415   5.925438911        0.147687372            2.450860767    0.015039117        2.55247396 0.022776388 2.353292757  0.019827822   2.2220561 0.16262245 0.119827688   48.19099726   G       "Radio Galaxy (Lobe)"   
  G322.7270+0.0799   15:24:15.49   -56:47:59.0   0.060976138   0.082105815   231.0645411   -56.79972877   322.7270803   0.079860976    1.913185385     0.132824214   1.495211208        0.103831327            2.210095674    0.001692533        2.44497050 0.001801588 1.997783974  0.00268251    2.1269187 0.17756484 0.138238162   12.90623997   G       null                    
  G322.6850-0.3924   15:25:55.03   -57:12:59.8   0.082371046   0.103473339   231.4792843   -57.21661013   322.6847248   -0.392363442   1.956348892     0.119430778   3.488943257        0.250630815            3.3385972      0.063203193        3.67948877 0.104094685 3.029288018  0.076226573   11.380118 0.18676371 0.145552616   13.39460629   G       PN                      
  G322.6830+0.4752   15:22:24.86   -56:29:35.1   0.02405685    0.022377445   230.6035967   -56.49309552   322.6829502   0.475210759    7.495970647     0.119235112   12.43837469        0.201539306            3.220369172    0.004967979        3.32100863 0.007346622 3.122779475  0.006716294   -71.32794 0.18251177 0.12704207    57.67494067   G       null                    
  G322.6780+0.4819   15:22:21.32   -56:29:25.6   0.061971398   0.064567247   230.5888215   -56.49043397   322.6775595   0.481885941    2.756598484     0.108979319   5.628402087        0.222514181            3.572265483    2.14E-4            3.64595442 2.91E-4     3.500065877  3.14E-4       -0.728825 0.68398319 0.115537979   23.05199941   G       "Radio Galaxy (Lobe)"   
  G322.6650-0.4920   15:26:12.14   -57:18:38.4   0.113769266   0.151050676   231.550599    -57.3106577    322.6644962   -0.491977911   1.226280457     0.111987515   1.874165867        0.202452778            3.090649386    0.089162216        3.51393321 0.159625993 2.718353778  0.096701964   -18.72004 0.21036396 0.113260917   10.93081082   G       null                    
  G322.6640-0.2250   15:25:06.21   -57:05:20.3   0.02594653    0.032414505   231.2758702   -57.08897544   322.663633    -0.224975137   4.961217038     0.128512005   4.613905887        0.119518402            2.410896553    2.18E-4            2.60273305 2.58E-4     2.233199515  3.37E-4       -0.258353 0.09640132 0.144477881   33.56893556   G       null                    
  G322.6600-0.5933   15:26:35.48   -57:23:50.7   0.046110233   0.053289566   231.6478305   -57.39742915   322.6597299   -0.593258166   2.732148959     0.12832045    2.241575262        0.105394821            2.26445049     0.002487001        2.35740807 0.00321167  2.175158422  0.003747853   5.7972326 0.34831521 0.11771293    22.51705028   G       null                    
  G322.6340+0.5909   15:21:39.64   -56:25:21.8   0.106131296   0.197853734   230.4151532   -56.42273192   322.6338097   0.590875439    1.116272776     0.117370207   1.569008484        0.199012892            2.963930969    0.105135468        3.78869080 0.220145074 2.318713046  0.094376395   -7.840965 0.09341428 0.122177087   9.344833293   G       null                    
  G322.6110-0.3738   15:25:23.44   -57:14:30.5   0.073052555   0.094130195   231.3476632   -57.2418077    322.6114676   -0.373810218   2.088847459     0.129496186   2.849964094        0.206533797            2.920160441    0.054796339        3.22810757 0.089757794 2.641590095  0.066584532   -5.379318 0.17563526 0.139854861   15.13030014   G       "Infrared Quiet"        
  G322.6080+1.0260   15:19:48.95   -56:04:12.3   0.024447545   0.028976134   229.9539398   -56.07009421   322.6083837   1.026047328    6.172677407     0.142607088   6.072471098        0.161280629            2.479625422    0.016243454        2.63876012 0.025467262 2.3300876    0.020645181   -2.498609 0.10919940 0.153598718   38.88214716   G       null                    
  G322.5970-0.9123   15:27:32.05   -57:41:48.9   0.075136928   0.099139089   231.8835333   -57.69692643   322.5971767   -0.912292792   1.603468534     0.135587249   1.252818113        0.10601422             2.209796355    0.003574915        2.44168499 0.003808933 1.999930353  0.005669046   -4.344363 0.21760369 0.127934827   12.79347623   G       null                    
  G322.5850-0.6241   15:26:15.32   -57:27:53.7   0.031900181   0.044836877   231.5638206   -57.46491761   322.584574    -0.624113972   4.014558111     0.138005001   3.640082956        0.143261515            2.380547802    0.022809451        2.71763459 0.040512041 2.085272189  0.025110566   -1.008571 0.06364095 0.164255164   23.03179717   G       "Infrared Quiet"        
  G322.5760-0.6702   15:26:23.51   -57:30:29.2   0.152827093   0.265700447   231.5979525   -57.50811403   322.5757631   -0.670210381   0.948147281     0.114014875   1.822869115        0.281974315            3.466414872    0.168647327        4.40446999 0.343940212 2.728144833  0.158376147   -0.246029 0.13224208 0.11784257    7.44574617    G       null                    
  G322.5700-0.1338   15:24:09.36   -57:03:53.2   0.033148502   0.038363739   231.039008    -57.0647804    322.5695943   -0.13378513    4.267453075     0.123484006   4.850181318        0.140354978            2.6652186      4.37E-4            2.80679396 5.6E-4      2.530784334  6.59E-4       1.5444432 0.17403006 0.123563223   31.71347417   G       null                    
  G322.5660-0.2416   15:24:34.38   -57:09:23.9   0.087010585   0.107361269   231.1432599   -57.15663887   322.5662525   -0.241634864   1.324427946     0.128132502   0.983377798        0.095852758            2.15419155     0.012802513        2.32044009 0.014954085 1.999853924  0.019973399   12.850755 0.36603995 0.131684625   9.764786797   G       "Radio Star"            
  G322.5170-0.0946   15:23:40.44   -57:03:39.6   0.010229982   0.011454751   230.9185119   -57.06101233   322.5169216   -0.094642799   16.39158317     0.151036888   16.74996304        0.154343159            2.527171813    8.44E-5            2.62025209 1.12E-4     2.437398063  1.25E-4       1.3056863 0.08149741 0.171125904   90.77316527   G       null                    
  G322.5120+0.1151   15:22:47.96   -56:53:18.2   0.150599382   0.161723125   230.6998154   -56.88838837   322.5116467   0.115065932    0.965573008     0.126952412   0.936235178        0.124374986            2.46171671     0.02339746         2.58579047 0.030218929 2.343596365  0.035135916   12.827850 0.93726228 0.133408789   7.146013067   G       null                    
  G322.5030-0.3761   15:24:43.89   -57:18:13.0   0.007669717   0.008318448   231.1828889   -57.30360855   322.5030668   -0.376051655   27.14553183     0.177325893   30.26012945        0.228175967            2.639528549    0.004970874        2.71583328 0.00735092  2.56536769   0.006719229   -1.351173 0.07215593 0.22269553    110.4122947   G       PN                      
  G322.4880-0.5412   15:25:18.87   -57:26:58.6   0.026545156   0.027100328   231.3286437   -57.44962163   322.4878336   -0.54116476    6.201830313     0.119535087   9.261933652        0.206925169            3.055141032    0.017258689        3.10817822 0.025008225 3.003008854  0.023818711   -6.670409 0.36609173 0.133983575   45.7588016    G       "UCHII Region"          
  G322.4690-0.1779   15:23:42.86   -57:09:25.3   0.003898963   0.004775112   230.9285988   -57.15703644   322.4688107   -0.177833278   130.6382535     0.423638338   143.2346229        0.46462527             2.617743865    1.68E-4            2.66222875 1.31E-4     2.574002304  1.6E-4        -1.601552 0.06715955 0.436876377   299.0279642   G       PN                      
  G322.4380+0.7858   15:19:42.73   -56:21:50.6   0.034962396   0.043002835   229.9280209   -56.36404589   322.4384418   0.785751015    3.391234212     0.121653951   2.928791712        0.105176197            2.323290935    0.001920123        2.47214020 0.002349843 2.183403986  0.002952591   5.7519824 0.16428379 0.110777117   29.33503756   G       null                    
  G322.4180-0.1721   15:23:22.53   -57:10:48.7   0.06481712    0.093642079   230.8438634   -57.18018214   322.4176999   -0.172094705   2.715939648     0.10544021    8.699545995        0.345440152            4.474309322    0.018651406        5.42920305 0.017245609 3.687363266  0.028423224   -15.47546 0.05206759 0.13727203    20.6096524    G       PN                      
  G322.4180+0.0486   15:22:29.45   -56:59:42.1   0.081839981   0.112962733   230.6227229   -56.99503955   322.4182228   0.04862081     1.363550093     0.126556242   1.097017369        0.116019615            2.242391062    0.056845804        2.51378612 0.100157631 2.000296537  0.062718342   -8.369569 0.20367392 0.130017987   10.07655758   G       "Infrared Quiet"        
  G322.4030+1.0166   15:18:36.30   -56:11:17.1   0.056159894   0.065256876   229.6512352   -56.18807445   322.4027017   1.016625353    2.177637452     0.133419633   1.584253427        0.10986811             2.132354644    0.03464106         2.23012397 0.053643907 2.038871552  0.044532087   4.7580220 0.38215571 0.113512918   17.45770239   G       null                    
  G322.3700+0.9893   15:18:30.66   -56:13:42.9   0.08058605    0.100778589   229.6277625   -56.22857564   322.370065    0.989313296    1.524962745     0.124585217   1.375859189        0.11244434             2.374628155    0.002603133        2.58848775 0.002992775 2.178437528  0.004058034   2.0413092 0.26561234 0.098563813   14.21869013   G       null                    
  G322.3520-0.1801   15:23:00.06   -57:13:22.6   0.066029682   0.079022223   230.7502483   -57.22294352   322.3518566   -0.180139982   1.717156841     0.124788187   1.264568246        0.104066198            2.145389699    0.04142251         2.26235599 0.06511504  2.034470687  0.052375103   -5.468375 0.38793349 0.123817681   13.15136721   G       "Radio Star"            
  G322.3300+0.6090   15:19:44.19   -56:34:16.9   0.039480405   0.04112147    229.9341066   -56.57137155   322.3300331   0.608989825    3.701698857     0.127650016   3.74410442         0.12914569             2.514268756    9.85E-4            2.55912328 0.001352144 2.470200405  0.001430356   2.0763299 0.64241616 0.146072778   24.32523888   G       null                    
  G322.3240-0.0224   15:22:11.73   -57:06:21.0   0.0416621     0.050132552   230.5488872   -57.10584169   322.3242007   -0.022440509   3.149715636     0.121523322   3.288550908        0.126983766            2.55449431     0.001994298        2.72769899 0.00246252  2.392287855  0.003047668   -3.460803 0.17607822 0.128986286   23.60002109   G       null                    
  G322.3190+0.6250   15:19:36.20   -56:33:50.4   0.048553405   0.063955302   229.9008361   -56.56400014   322.3185154   0.625042905    2.462177318     0.134015368   1.934483664        0.105450771            2.215956756    0.003300475        2.44061704 0.003569958 2.011976587  0.005221005   -5.571459 0.14646368 0.140162353   16.59021739   G       null                    
  G322.3160-0.4192   15:23:45.11   -57:26:32.5   0.073460855   0.064018953   230.9379612   -57.44234947   322.3164448   -0.419202019   2.257734723     0.121118853   2.798339753        0.151855223            2.783251096    0.01138293         2.93326090 0.017453711 2.640912938  0.014822075   74.317411 0.39055094 0.121063654   18.78788132   G       null                    
  G322.2970+0.1085   15:21:30.40   -57:00:37.7   0.013229431   0.014194253   230.3766846   -57.01046978   322.2973634   0.108495728    14.33602409     0.146346697   19.649562          0.230181739            2.926863962    0.008408828        3.01978233 0.012429815 2.836804678  0.011373282   -16.14164 0.10631317 0.183816016   76.03568831   G       null                    
  G322.2720+0.6203   15:19:20.34   -56:35:33.8   0.010630518   0.01109898    229.834768    -56.59272979   322.2723939   0.620279848    15.80012074     0.148338299   15.63620568        0.146802916            2.486988684    8.07E-5            2.52964613 1.11E-4     2.445050565  1.17E-4       -0.778346 0.17967902 0.163939059   90.06866845   G       null                    
  G322.2250-0.8910   15:25:07.47   -57:53:11.5   0.103459611   0.139975542   231.2811293   -57.88652182   322.2248617   -0.890999472   1.114575474     0.128451782   0.889924344        0.118414722            2.233891069    0.074286916        2.49479493 0.133613665 2.000272346  0.078880149   -14.00325 0.27462931 0.116892263   8.919755223   G       null                    
  G322.2240-0.7581   15:24:34.23   -57:46:33.6   0.174708209   0.156650238   231.1426206   -57.77601296   322.224418    -0.758145505   1.000797485     0.116037511   1.010513333        0.117164015            2.512106117    0.707123282        2.52427059 -1.0        2.500000261  -1.0          1.66E-4   -1.0       0.124799056   8.348783502   G       null                    
  G322.2150+0.5329   15:19:19.54   -56:41:50.4   0.009787442   0.010269664   229.8314206   -56.69734664   322.2148342   0.532899724    16.69363131     0.145567534   16.30149359        0.16345806             2.470463075    0.006114954        2.51719713 0.008924499 2.424596673  0.008376984   -0.969075 0.14581719 0.20642826    77.59890418   G       null                    
  G322.2110-1.1442   15:26:05.81   -58:06:17.7   0.13069191    0.158007805   231.5242151   -58.10492807   322.2109209   -1.144187741   10.63098251     1.530866542   7.861305253        1.292839208            2.149811935    0.085383369        2.31154602 0.139146031 1.999394046  0.103623523   11.971800 0.56843434 1.49406492    7.197253262   G       null                    
  G322.2070-0.7429   15:24:24.05   -57:46:21.5   0.007372977   0.007304232   231.1002225   -57.77264963   322.2074057   -0.742877569   34.64638495     0.188289883   48.17786284        0.303571573            2.948050977    0.004700332        2.96046051 0.006606512 2.935693462  0.006686882   -89.48923 0.46464587 0.279334789   121.0251933   G       PN                      
  G322.1980-0.4107   15:22:58.93   -57:29:59.5   0.01258332    0.01199486    230.7455616   -57.4998588    322.1983835   -0.410650564   15.92375836     0.136217576   25.52586701        0.25126876             3.165245509    0.007708067        3.21246265 0.010653701 3.118722369  0.011124221   -74.58565 0.19933376 0.166613696   92.44763632   G       PN                      
  G322.1930-0.8332   15:24:40.93   -57:51:22.2   0.068472723   0.063648894   231.1705588   -57.85617476   322.1926088   -0.833216969   2.572905698     0.124787557   3.648344952        0.205784887            2.976982637    0.042862664        3.06734626 0.05750301  2.88928111   0.063153679   83.735635 0.61530407 0.120423019   20.92369069   G       null                    
  G322.1840-0.5351   15:23:23.84   -57:36:43.8   0.032507922   0.051369096   230.8493126   -57.61216649   322.183517    -0.535109492   4.349446852     0.123220456   6.575875035        0.214526803            3.073976048    0.02486328         3.93049942 0.050425608 2.404103835  0.023688897   -18.21704 0.02441802 0.123772889   34.21277169   G       "Infrared Quiet"        
  G322.1770+0.4936   15:19:14.93   -56:45:01.9   0.124134047   0.172485799   229.8122132   -56.7505401    322.1774631   0.493604447    1.071456684     0.132865808   1.090930651        0.135301629            2.522606194    0.002753054        2.82812515 0.002818644 2.250092083  0.004369409   1.8540339 0.31268675 0.133273706   7.131522655   G       null                    
  G322.1590+0.1313   15:20:33.73   -57:03:57.1   0.008874295   0.009579783   230.140524    -57.06586919   322.1593166   0.131342611    20.74172668     0.162533257   21.20221811        0.166148549            2.527589394    9.0E-5             2.57383434 1.23E-4     2.482175338  1.31E-4       0.0582545 0.14801560 0.185827687   101.7778921   G       null                    
  G322.1550+0.6910   15:18:20.64   -56:35:44.0   0.027357797   0.028807623   229.5860178   -56.59556715   322.1550617   0.690985095    5.151107191     0.12226297    5.345115334        0.126871199            2.54663394     2.21E-4            2.59858968 3.02E-4     2.495716991  3.22E-4       0.6767105 0.38249919 0.110706242   44.00708925   G       null                    
  G322.1380+0.7712   15:17:55.62   -56:32:12.9   0.003667158   0.003776291   229.4817694   -56.5369227    322.1375863   0.771198688    94.46093822     0.296944232   98.11282635        0.308452787            2.547857157    8.7E-5             2.57429744 7.58E-5     2.521688433  7.83E-5       -1.291937 0.10533326 0.305248454   309.4559109   G       "Infrared Quiet"        
  G322.1200+0.9089   15:17:17.33   -56:25:46.4   0.079211968   0.091261333   229.3221989   -56.42956807   322.1197594   0.908925844    1.569711321     0.1281032     1.259446672        0.117170895            2.239340122    0.050012567        2.35565942 0.077998481 2.128764514  0.063820945   -4.921842 0.46060779 0.118207172   12.05272612   G       "Infrared Quiet"        
  G322.1180+0.0377   15:20:40.83   -57:10:00.4   0.063016335   0.069353637   230.1701407   -57.16677638   322.1184416   0.037694003    2.076824705     0.120827001   1.972931427        0.115061909            2.436657706    0.004947594        2.50210830 0.006665753 2.372919174  0.007273014   -6.110162 0.72154503 0.133940008   14.66277373   G       "Radio Star"            
  G322.1110-0.5788   15:23:07.25   -57:41:18.8   0.008364304   0.008997144   230.7802113   -57.68856658   322.1107483   -0.578805538   24.55149755     0.184015065   24.30688327        0.182181683            2.487505312    4.17E-6            2.55234427 5.61E-6     2.424313496  6.13E-6       0.1815043 0.09407451 0.237026946   103.280655    G       "Infrared Quiet"        
  G322.0990-0.1220   15:21:11.83   -57:18:41.9   0.015664924   0.016965436   230.2992952   -57.3116415    322.0989904   -0.121968476   9.434396913     0.135883496   8.888733146        0.146968272            2.426626573    0.009852105        2.47863127 0.014442666 2.375712997  0.013435277   -2.774723 0.21338392 0.121973194   71.93719576   G       null                    
  G322.0860-0.4532   15:22:27.05   -57:35:49.6   0.016641595   0.018424893   230.6127056   -57.59710831   322.0855709   -0.453236596   9.048871486     0.140971843   8.442010702        0.150952218            2.414714499    0.010596538        2.51691260 0.01608704  2.316666098  0.01393415    0.7799576 0.11242987 0.147010624   57.6812983    G       PN                      
  G322.0650-1.0996   15:24:59.43   -58:08:55.1   0.128768578   0.197700764   231.2476095   -58.14864396   322.0651023   -1.099584901   2.327960647     0.318398434   2.204123062        0.35010285             2.432598761    0.098239966        2.96602720 0.19598601  1.995105346  0.092671718   -20.06556 0.16755766 0.287782043   7.133756814   G       null                    
  G322.0510-0.9529   15:24:17.19   -58:02:03.4   0.002467326   0.002528726   231.0716356   -58.03427034   322.0506202   -0.952877149   139.4890279     0.299290536   139.640592         0.299730643            2.501348834    7.43E-5            2.51780522 1.04E-4     2.484999998  1.06E-4       -2.542225 0.11224081 0.549240887   251.8579181   G       null                    
  G322.0400+0.4932   15:18:24.21   -56:49:26.7   0.015090949   0.016609398   229.6008827   -56.82406953   322.0403236   0.493206222    9.792500736     0.135530829   9.454322056        0.130851416            2.456443074    6.88E-5            2.53518734 9.16E-5     2.380144647  1.02E-4       0.7688121 0.14006414 0.161813123   60.17188883   G       null                    
  G321.9720+0.9767   15:16:07.27   -56:26:59.6   0.037380424   0.053666134   229.0302948   -56.44988555   321.9719038   0.976728818    3.066106059     0.131754377   2.516901043        0.123082937            2.265058908    0.026437571        2.56505962 0.046805936 2.000145267  0.029120001   4.7459492 0.08399928 0.106136777   25.9840358    G       null                    
  G321.9490+0.8310   15:16:32.28   -56:35:08.4   0.111181136   0.065705405   229.1344865   -56.58567187   321.9493661   0.831009654    1.913403099     0.114653085   3.029396535        0.181581918            3.145670188    0.002369383        3.89007640 0.004602861 2.543713775  0.002371701   87.616139 0.14627404 0.140715562   14.61077206   G       null                    
  G321.9480+0.8306   15:16:31.77   -56:35:12.6   0.036561404   0.04321001    229.1323701   -56.58682598   321.9477674   0.830642288    3.743072018     0.123662958   4.041377545        0.133553749            2.59769931     9.89E-4            2.77157166 0.001225904 2.434734697  0.001508047   -2.282747 0.15152905 0.142388232   26.14290713   G       null                    
  G321.9450-0.5329   15:21:53.52   -57:44:25.9   0.072365792   0.117264861   230.4730089   -57.74051806   321.9448551   -0.532915145   1.477424166     0.126655514   1.30157172         0.111600126            2.346495583    0.001902497        2.75331728 0.001597065 1.999784609  0.003028213   2.0638174 0.12310638 0.11837012    12.5749359    G       null                    
  G321.9390+0.4823   15:17:49.02   -56:53:14.2   0.153475275   0.129308491   229.4542419   -56.88728997   321.9388047   0.482268406    0.981736081     0.128026162   0.816437435        0.109179913            2.279832353    0.033752774        2.48230445 0.05805235  2.093875127  0.038026607   68.924448 0.57516551 0.127743872   7.505786545   G       null                    
  G321.9180-0.4331   15:21:18.89   -57:40:17.5   0.107229034   0.10785604    230.3287043   -57.67151424   321.9175017   -0.433129046   1.117397985     0.13127206    0.714356861        0.084080997            1.998905708    0.007214268        2.00010040 0.010111388 1.997711726  0.010292614   -6.786197 4.07372419 0.140677531   7.979348988   G       null                    
  G321.9120+0.9191   15:15:58.32   -56:31:49.2   0.031948356   0.035459971   228.9929794   -56.53033932   321.9121167   0.919077331    4.044258504     0.123603714   3.612584742        0.110432844            2.362804963    7.25E-4            2.45010418 9.53E-4     2.278616282  0.001082431   2.1639105 0.26179115 0.133208712   29.43342732   G       null                    
  G321.8870-0.6582   15:22:02.32   -57:52:37.4   0.110352089   0.122654467   230.5096815   -57.87706787   321.8870453   -0.658158658   1.043153737     0.126712991   0.715965676        0.097870494            2.071150535    0.064927368        2.14374308 0.098332715 2.001016153  0.08552744    16.376231 1.00302698 0.102250591   9.714672438   G       PN                      
  G321.8830+0.6389   15:16:51.86   -56:47:02.2   0.019103935   0.021924705   229.2161013   -56.78395762   321.8829319   0.63887984     7.988021475     0.125088072   10.30800158        0.162652499            2.839916781    0.002755618        2.98298314 0.003570279 2.703712001  0.004130161   12.911399 0.09940381 0.127420813   59.93539217   G       "Infrared Quiet"        
  G321.8720+0.9326   15:15:40.42   -56:32:23.1   0.171326168   0.124600432   228.918434    -56.53974999   321.8721756   0.932620516    1.001344351     0.128307856   0.851818514        0.113823215            2.305795389    0.043697485        2.65752957 0.085901767 2.000614568  0.039597483   64.509945 0.37534308 0.125695258   8.14403463    G       null                    
  G321.7630-0.3838   15:20:08.70   -57:42:47.2   0.107141678   0.166702059   230.0362371   -57.71311132   321.7634495   -0.383799964   1.076959625     0.134003826   0.932011852        0.116173092            2.325676936    0.008603049        2.70659395 0.008106997 1.998368909  0.0135187     -4.464219 0.20325472 0.139954684   7.628157446   G       null                    
  G321.7570-0.3926   15:20:08.47   -57:43:26.0   0.039081292   0.04337125    230.0352821   -57.7239023    321.7572159   -0.392623203   3.651774883     0.130528108   3.578694253        0.127915952            2.474848783    2.39E-5            2.55937817 3.17E-5     2.393111173  3.54E-5       0.5245938 0.33500845 0.136534163   26.31323598   G       null                    
  G321.7230+1.0874   15:14:09.93   -56:29:07.7   0.125195805   0.160933301   228.5413952   -56.48546058   321.7229737   1.087444456    1.033445959     0.132857285   0.916538204        0.118015354            2.35434312     0.008539595        2.56929686 0.008935243 2.157372943  0.013734684   -4.980299 0.43074443 0.099865168   9.203847642   G       null                    
  G321.6990-0.5377   15:20:21.47   -57:52:39.4   0.048757351   0.050332459   230.0894535   -57.87760964   321.6988279   -0.537710261   2.702099812     0.125650353   2.250807256        0.119564815            2.28169932     0.029297462        2.29745054 0.041936873 2.266056082  0.040932674   2.5902284 1.97456707 0.101985581   24.04448581   G       null                    
  G321.6960+1.0491   15:14:08.63   -56:31:55.9   0.294593261   0.157472907   228.5359613   -56.53220827   321.6961362   1.049047358    0.863737982     0.116834057   1.262492583        0.177291162            3.022471023    0.057020789        3.73876190 0.127522909 2.443410763  0.039419155   73.518287 0.38189903 0.123446438   7.404302827   G       null                    
  G321.6780-0.2508   15:19:04.17   -57:38:48.6   0.033921965   0.037945795   229.7673901   -57.64683637   321.6776472   -0.25079144    3.695319204     0.120436033   3.298411689        0.10750729             2.361918282    4.42E-4            2.45214219 5.76E-4     2.275014065  6.62E-4       -0.919056 0.27153231 0.107163772   31.8681217    G       null                    
  G321.6690+1.1049   15:13:45.78   -56:29:55.6   0.035196801   0.0318882     228.4407548   -56.49878603   321.6685491   1.104862207    5.706880148     0.170213922   5.311534959        0.158422499            2.41184291     5.39E-5            2.49977576 8.12E-5     2.327003209  7.15E-5       -89.87143 0.29099267 0.166106999   32.13940571   G       null                    
  G321.6510-0.0228   15:17:59.69   -57:28:05.2   0.226069824   0.1944352     229.4987075   -57.46811423   321.6508958   -0.022754396   0.915280642     0.119965631   1.619586353        0.215973346            3.325544956    0.040837361        3.49991701 0.063981783 3.15986042   0.051824691   -76.24745 1.24220737 0.123541143   7.593137054   G       "HII Region"            
  G321.6140+0.2554   15:16:40.29   -57:15:05.8   0.011904201   0.012827421   229.1678627   -57.25161545   321.6140109   0.255370338    14.09599641     0.150367922   13.99767407        0.17178554             2.491266045    0.007558313        2.56721824 0.011235383 2.417560923  0.010161006   1.2681849 0.11011038 0.182053213   74.16066997   G       null                    
  G321.6000-1.0444   15:21:48.19   -58:21:26.4   0.133864221   0.218807117   230.4507813   -58.35732547   321.5999535   -1.04443827    1.353520235     0.18171716    1.410082417        0.237572366            2.551703675    0.129870483        3.03624307 0.260955224 2.144489583  0.116960303   -14.02412 0.20902918 0.185981811   7.260714373   G       null                    
  G321.5920-0.0893   15:17:52.98   -57:33:21.6   0.049752679   0.0595801     229.4707668   -57.55599055   321.5915205   -0.089252919   2.52237429      0.125139908   2.246565659        0.127820157            2.35936349     0.032857616        2.51230741 0.052059127 2.215730467  0.041238815   -0.210388 0.22618247 0.138245271   18.21508971   G       null                    
  G321.5920+0.3225   15:16:16.16   -57:12:22.9   0.028604443   0.032425157   229.0673287   -57.20636609   321.5915596   0.322487415    4.81729508      0.134053548   4.254810995        0.135583234            2.349516731    0.018239443        2.45915468 0.027957611 2.244766835  0.02373634    0.8215365 0.18141767 0.150575477   31.79827208   G       null                    
  G321.5780-0.9388   15:21:13.67   -58:16:49.1   0.073309053   0.084071072   230.3069693   -58.28029871   321.5782397   -0.938767135   1.841113556     0.129521042   1.692988582        0.119145993            2.397315069    0.00232952         2.52541206 0.002937925 2.275715567  0.003542808   2.5281802 0.40652213 0.13691734    13.26780074   G       null                    
  G321.5350+0.9362   15:13:34.01   -56:42:44.1   0.034255807   0.045063779   228.3916908   -56.71224011   321.5349344   0.936206621    4.558819479     0.160886728   4.208864089        0.1702014              2.402128951    0.023713633        2.65424324 0.039750821 2.173961825  0.027969777   3.2384336 0.09399321 0.18221651    24.77449284   G       null                    
  G321.5300-1.1025   15:21:35.73   -58:26:38.7   0.124599649   0.123078948   230.3988604   -58.44409381   321.5300022   -1.102553789   1.884650391     0.254765426   1.204477488        0.184412099            1.998590277    0.071837338        1.99967398 0.09878552  1.997507156  0.104319713   -84.28032 6.41335428 0.198058486   8.022199616   G       null                    
  G321.5190-0.2994   15:18:15.35   -57:46:22.1   0.018144036   0.021697991   229.5639523   -57.77280169   321.51854     -0.299408239   7.948526476     0.138662964   7.612479698        0.132814108            2.446572566    3.04E-4            2.59980469 3.78E-4     2.302371917  4.65E-4       1.8916747 0.08423175 0.166262322   46.91203507   G       null                    
  G321.4790+1.0130   15:12:55.78   -56:40:31.0   0.005251448   0.006173731   228.232435    -56.67527619   321.4791178   1.012977269    731.7273871     3.444859984   754.2769677        4.139160782            2.538229517    0.005717873        2.64336172 0.0055935   2.437278645  0.004541527   -1.083379 0.03591065 3.547707573   206.2535799   G       Other                   
  G321.4760-0.6343   15:19:19.67   -58:04:44.2   0.011087057   0.011946639   229.8319457   -58.0789374    321.4755323   -0.634252807   13.88331609     0.135670728   14.2901932         0.160726406            2.536369978    0.00706165         2.62043814 0.010533922 2.454998859  0.009459374   -4.820558 0.09290282 0.170955593   81.26911314   G       null                    
  G321.4690+0.4689   15:14:56.02   -57:08:44.8   0.046028584   0.0557303     228.7334149   -57.14576849   321.4690874   0.468893214    2.756460251     0.126795847   2.473951118        0.113800921            2.368416277    1.37E-4            2.54279614 1.64E-4     2.205995029  2.11E-4       -0.457028 0.18398538 0.133334353   20.80469896   G       null                    
  G321.4570+0.3786   15:15:12.24   -57:13:45.0   0.033100963   0.039817487   228.8010179   -57.22915757   321.4568069   0.378643837    4.042681473     0.127327301   3.986999408        0.144369931            2.482724129    0.022178176        2.66828833 0.035341479 2.310064857  0.027698049   -2.150682 0.12494399 0.155982271   25.24325815   G       null                    
  G321.4200+0.0078   15:16:24.77   -57:33:52.0   0.079963676   0.125685296   229.1032177   -57.56443812   321.4196798   0.007769484    1.482365278     0.134825478   1.346907799        0.140259928            2.383041478    0.060423289        2.83914765 0.116770094 2.000208296  0.059337548   -12.08364 0.11926939 0.132195946   10.61697479   G       null                    
  G321.4120+0.6674   15:13:49.04   -57:00:20.4   0.100261204   0.098937337   228.4543446   -57.00565987   321.4123329   0.667431187    1.269798072     0.135591186   0.834477124        0.099853812            2.02665408     0.054722155        2.04403491 0.076117048 2.009421036  0.078587396   -78.93371 4.17003830 0.113965407   9.548005162   G       null                    
  G321.4080-0.1341   15:16:53.83   -57:41:28.0   0.037448514   0.043893539   229.2243049   -57.69111919   321.4080277   -0.13405971    3.543054384     0.135722016   2.93125497         0.112298634            2.27392602     6.5E-4             2.39515680 8.17E-4     2.158831325  9.91E-4       -1.188447 0.21745048 0.138592407   23.86869057   G       null                    
  G321.3970+0.4304   15:14:37.79   -57:12:57.7   0.1152831     0.116764721   228.6574778   -57.21602969   321.3973459   0.430370373    1.033408338     0.130116189   0.667998688        0.094784293            2.009980169    0.065750768        2.01991331 0.093966404 2.000095867  0.092009329   -4.925277 7.09892771 0.129183708   8.046725736   G       "Infrared Quiet"        
  G321.3810-0.3013   15:17:23.13   -57:50:51.5   0.082033534   0.099390961   229.3463556   -57.84763575   321.3805755   -0.301334671   1.45380954      0.132213193   1.066518411        0.109203447            2.141263781    0.050372785        2.29023645 0.080781102 2.001981314  0.062336985   17.603547 0.37147446 0.133682992   11.352078     G       null                    
  G321.3330-1.0605   15:20:09.19   -58:30:54.2   0.126328956   0.130625967   230.0383119   -58.51506126   321.3330023   -1.060462128   1.426562682     0.191792776   0.968643535        0.130279459            2.06003775     0.003881989        2.08564089 0.005161843 2.03474891   0.00578345    -3.422524 3.46870680 0.173608169   7.314982966   G       "Infrared Quiet"        
  G321.2800-0.4850   15:17:28.37   -58:03:24.6   0.024509845   0.029259261   229.3682124   -58.05684698   321.2796623   -0.484967066   6.121004262     0.142735755   5.98735821         0.16046595             2.472557702    0.016331348        2.65226505 0.025991583 2.305026638  0.020418799   -3.914679 0.09544925 0.167401164   35.59252363   G       null                    
  G321.2690-0.0586   15:15:42.90   -57:42:00.0   0.121470105   0.226814759   228.9287452   -57.70001189   321.2690003   -0.05856505    0.88334445      0.119341749   0.989700865        0.133714115            2.646214568    0.0012717          3.30476197 8.84E-4     2.118897393  0.001956111   0.2223123 0.14423782 0.119226071   7.685493386   G       "Infrared Quiet"        
  G321.2690+0.6642   15:12:55.47   -57:04:57.7   0.018926763   0.021941717   228.2311224   -57.08269915   321.2685521   0.664206473    7.767042676     0.136466157   7.747741461        0.136153172            2.496882158    4.3E-4             2.64366252 5.41E-4     2.358251269  6.53E-4       -2.091159 0.09247072 0.145502418   50.30375528   G       null                    
  G321.2640-1.0676   15:19:44.39   -58:33:28.4   0.078273948   0.113152469   229.9349524   -58.55787686   321.2644857   -1.067587455   1.675764462     0.13740483    1.660986113        0.136193554            2.488942413    2.71E-4            2.86167169 2.59E-4     2.164760669  4.28E-4       -0.656686 0.14609078 0.14550316    11.08229421   G       null                    
  G321.2640+0.8907   15:12:02.37   -56:53:27.4   0.064647243   0.07947989    228.0098629   -56.89094097   321.263667    0.890655888    1.779676807     0.129828502   1.287109746        0.09424572             2.126060097    0.006704737        2.25977134 0.008065062 2.000260579  0.010401958   10.013104 0.32676865 0.110106781   14.24568499   G       null                    
  G321.2460+0.2225   15:14:28.40   -57:28:20.5   0.063436738   0.057866414   228.6183417   -57.47234845   321.2459365   0.222473302    2.176512714     0.129827574   1.660002829        0.099118131            2.183294834    0.002927763        2.25402928 0.00441722  2.114780129  0.003872144   85.314485 0.63021308 0.124717857   16.49989191   G       null                    
  G321.2340+0.9687   15:11:33.49   -56:50:21.5   0.091388028   0.110966431   227.8895515   -56.83930013   321.233585    0.968674762    1.475091473     0.130119099   1.420297238        0.125288487            2.453118031    7.28E-4            2.64436382 8.59E-4     2.275703526  0.001130319   -1.067490 0.34277809 0.139042652   10.11845686   G       null                    
  G321.2080-0.8878   15:18:38.38   -58:26:09.8   0.064154609   0.083855074   229.6599356   -58.43605021   321.2082246   -0.887783868   1.894017949     0.135777101   1.480573137        0.121222391            2.210359564    0.043713919        2.40908766 0.073720319 2.028024747  0.050825237   -1.241556 0.21993370 0.107128918   15.29701883   G       "Infrared Quiet"        
  G321.2020-0.7132   15:17:53.31   -58:17:30.3   0.04788575    0.063026293   229.4721168   -58.2917507    321.2015768   -0.713189048   2.723646392     0.132926541   2.572895234        0.12556928             2.429819761    7.21E-5            2.68785795 7.96E-5     2.196553605  1.13E-4       -0.166442 0.12970282 0.134362834   19.20526881   G       null                    
  G321.1540+0.9123   15:11:15.87   -56:55:43.0   0.067338133   0.071716275   227.8161424   -56.92861437   321.1534956   0.912345922    1.913056185     0.123279233   1.637602278        0.120589443            2.313025849    0.041212866        2.37628824 0.06120082  2.251447649  0.055450381   -9.720796 0.72371889 0.121861775   15.22975755   G       PN                      
  G321.1250-0.2653   15:15:36.53   -57:57:05.1   0.01160567    0.011207398   228.9022107   -57.95142666   321.1252658   -0.265324808   17.71689097     0.138173937   29.53532202        0.230423889            3.227864057    3.28E-4            3.26049654 4.71E-4     3.195558173  4.57E-4       -87.84308 0.26439106 0.173478288   99.87085915   G       "UCHII Region"          
  G321.1010+0.7441   15:11:33.85   -57:06:00.3   0.057573184   0.076359862   227.8910303   -57.10008144   321.1010232   0.744088801    2.312087367     0.134879776   2.227826793        0.129990494            2.454012904    0.001437633        2.71620587 0.001587487 2.217129194  0.002251453   2.1498179 0.15611384 0.138850585   16.11779613   G       null                    
  G321.1000-0.5627   15:16:37.60   -58:13:04.2   0.214350653   0.148460358   229.1566723   -58.21784313   321.099797    -0.562689622   0.94821944      0.131245699   0.95033562         0.138103805            2.50278268     0.055403119        2.97686026 0.112115447 2.104203955  0.04897273    63.205420 0.35725716 0.114745118   7.617853883   G       null                    
  G321.0950-0.6130   15:16:47.65   -58:15:48.0   0.103761081   0.233899712   229.1985472   -58.26333742   321.0945449   -0.612968386   0.996810679     0.12717645    1.148298717        0.146655379            2.683237996    0.007788296        3.60242553 0.003702679 1.99858847   0.011418799   -2.160105 0.08505765 0.135880224   7.256813218   G       null                    
  G321.0830-0.4276   15:15:58.84   -58:06:42.3   0.020520549   0.023527546   228.9951779   -58.11173625   321.0831377   -0.427643049   6.833049754     0.13351254    6.388651841        0.143272092            2.417338124    0.013303335        2.55441704 0.020669976 2.287615337  0.017067983   -0.711482 0.10382625 0.154647173   44.55642168   G       null                    
  G321.0780-0.2731   15:15:20.20   -57:58:57.9   0.098885261   0.146110196   228.8341699   -57.98274536   321.0781234   -0.273130953   1.161658727     0.127419856   1.015807959        0.112910223            2.337787548    0.021026769        2.73274882 0.017472167 1.999909606  0.033626535   -13.82942 0.17284948 0.134534662   8.267452966   G       "Radio Galaxy (Lobe)"   
  G321.0690-0.4953   15:16:09.49   -58:10:36.3   0.375665643   0.406218599   229.0395362   -58.17676079   321.0689154   -0.495274611   0.861420456     0.09683143    5.860844163        1.040343025            6.521000635    0.447925322        6.71289999 0.712427175 6.334587039  0.552596388   -9.613679 2.47259245 0.119155988   8.481984339   G       null                    
  G321.0590-0.8601   15:17:33.45   -58:29:31.9   0.086302284   0.088952777   229.3893877   -58.49218462   321.0585089   -0.860121582   1.724677935     0.135002352   1.587922256        0.124302871            2.398827906    8.69E-4            2.42009869 0.001212468 2.377744073  0.001244233   -0.720472 3.22639762 0.127369493   12.67092986   G       null                    
  G321.0200+0.7788   15:10:55.29   -57:06:41.1   0.092272019   0.14120124    227.7303613   -57.11142071   321.0201722   0.778827131    1.249559194     0.13269579    1.083212337        0.115211267            2.327644284    0.006926882        2.71093564 0.00682039  1.998545382  0.010780061   4.5495414 0.16774500 0.12590912    9.648703992   G       null                    
  G320.9980+0.9679   15:10:04.53   -56:57:35.1   0.04398192    0.060965626   227.5188657   -56.95975337   320.9979924   0.967914833    3.145627166     0.137178868   3.328133094        0.16700465             2.571502749    0.031917251        2.91863296 0.055310476 2.265658775  0.036327507   -6.041345 0.08824956 0.138356294   22.70679855   G       null                    
  G320.9880-0.4554   15:15:28.52   -58:11:07.1   0.065018886   0.09200638    228.8688334   -58.18530215   320.987797    -0.455357634   1.694402985     0.126220304   1.37668379         0.102754902            2.253445671    0.005274443        2.54260545 0.005262837 1.997170808  0.008385631   6.0425780 0.15526968 0.116537713   14.2882153    G       null                    
  G320.9810+0.4760   15:11:48.97   -57:23:30.4   0.012160143   0.014026615   227.9540421   -57.39176632   320.9811738   0.475984253    15.56011527     0.174897707   15.56169744        0.174915491            2.500117409    7.69E-7            2.62815945 9.86E-7     2.378313484  1.16E-6       0.3268831 0.06893131 0.216544667   69.64556062   G       null                    
  G320.9780+0.1172   15:13:10.25   -57:42:04.0   0.076727052   0.126910118   228.2927152   -57.70110769   320.9781335   0.117221705    1.366575913     0.124834397   1.216746898        0.111359307            2.358964906    0.006650516        2.78421439 0.005462812 1.998666278  0.010565181   5.9097695 0.12677284 0.139735623   9.355281397   G       "Infrared Quiet"        
  G320.9750-0.5876   15:15:55.23   -58:18:16.4   0.114730621   0.131328213   228.9801226   -58.30455809   320.975198    -0.58762148    1.057693223     0.132698292   0.747144336        0.094833322            2.10116797     0.020219547        2.20818818 0.025197091 1.999334507  0.030986685   15.160311 0.75521853 0.112744898   8.699207069   G       null                    
  G320.9750+0.8662   15:10:18.59   -57:03:32.4   0.017931089   0.021437609   227.5774706   -57.05900683   320.9752235   0.866173805    8.53795019      0.145476181   8.383027811        0.142844476            2.477204907    2.23E-4            2.64515770 2.74E-4     2.319916179  3.42E-4       1.1210323 0.07663132 0.152807623   52.82009621   G       null                    
  G320.9710+0.8017   15:10:31.49   -57:06:59.7   0.093441751   0.140485956   227.6312117   -57.11659637   320.9711736   0.801731436    1.361312645     0.129524878   1.483777634        0.141758847            2.610019443    0.011284211        3.05304679 0.010128587 2.231279754  0.017816991   -7.319303 0.15023693 0.133372902   10.21069084   G       null                    
  G320.9680+0.4420   15:11:51.70   -57:25:39.5   0.029583832   0.042719608   227.9654356   -57.42764981   320.9680817   0.442015242    4.141246501     0.131376899   3.914930645        0.124197332            2.430719095    4.27E-5            2.77014751 4.27E-5     2.132881112  6.73E-5       0.4093144 0.06065588 0.130935428   30.26930379   G       null                    
  G320.9060-0.2928   15:14:18.37   -58:05:20.9   0.006678621   0.007248135   228.5765291   -58.08912602   320.9062747   -0.292834538   43.3780449      0.243376764   49.91964735        0.323561842            2.681889757    0.004351985        2.76861189 0.006465008 2.597884045  0.005855501   -0.773602 0.05562628 0.344646186   118.3576976   G       PN                      
  G320.8930-0.4114   15:14:41.18   -58:11:50.5   0.192506181   0.165462901   228.6715903   -58.19735265   320.8928293   -0.411365381   1.099375841     0.123798942   1.915097759        0.216057946            3.299594007    0.011347037        3.47191699 0.017932352 3.135823992  0.01424221    -85.16525 1.00351132 0.111520857   9.46111718    G       "UCHII Region"          
  G320.8930+0.5197   15:11:05.36   -57:23:56.5   0.092976901   0.137137727   227.7723512   -57.39903477   320.8932784   0.519717622    1.271131242     0.133371719   1.095111079        0.11560005             2.320450601    0.013428926        2.66606816 0.012781128 2.019637403  0.021276723   -9.098677 0.18943987 0.135106415   9.299583907   G       null                    
  G320.8710-0.0391   15:13:05.39   -57:53:24.2   0.028010346   0.045849293   228.2724542   -57.89006693   320.8714092   -0.039086064   4.150538768     0.12326775    4.653028031        0.15952715             2.647011685    0.022669824        3.16168513 0.042450972 2.216119112  0.023569493   0.9466043 0.03801821 0.116147935   32.02142954   G       null                    
  G320.8510+0.9552   15:09:11.30   -57:02:42.3   0.035234133   0.048040082   227.2970737   -57.04507476   320.8506325   0.955234209    3.184900481     0.128030379   2.510590841        0.114616106            2.219627069    0.02401474         2.46294356 0.041188677 2.000348037  0.027467895   5.2904026 0.09723165 0.095524289   30.06161288   G       "Infrared Quiet"        
  G320.8260-0.7990   15:15:47.89   -58:33:45.8   0.042516676   0.055862247   228.9495314   -58.5627301    320.8261453   -0.799035335   2.73410787      0.130019065   2.151315687        0.102316191            2.217597386    7.91E-4            2.41486994 8.91E-4     2.036440172  0.001242927   2.2296231 0.14911968 0.137194131   19.83856183   G       "Infrared Quiet"        
  G320.7780+0.2423   15:11:24.18   -57:41:47.8   0.025588167   0.020827884   227.850731    -57.69659817   320.7777352   0.242295146    10.03906968     0.133758964   23.98242971        0.326571485            3.864003444    0.005430634        4.35602016 0.008946012 3.427560492  0.006578183   -69.51501 0.04582059 0.17684544    59.72726665   G       "UCHII Region"          
  G320.7630+0.6343   15:09:49.38   -57:21:59.4   0.088983651   0.072522576   227.4557427   -57.36649187   320.7627214   0.634348833    2.150990022     0.126572      3.033692256        0.18152051             2.96896158     0.01610093         3.27345822 0.026830409 2.692789168  0.019128138   -72.34778 0.24640369 0.123415031   16.30187652   G       null                    
  G320.7620+0.6357   15:09:48.92   -57:21:55.8   0.08427822    0.144752952   227.4538342   -57.36550034   320.7623343   0.635724542    1.577930363     0.123270552   2.417695156        0.189200448            3.094530985    0.007105711        3.83525422 0.005441431 2.496867601  0.010905755   -3.986992 0.08290644 0.132973269   11.76605533   G       null                    
  G320.7420+0.9137   15:08:38.91   -57:08:08.8   0.120349204   0.119614491   227.1621419   -57.13578032   320.7416561   0.913650493    1.209801713     0.158429779   0.773933744        0.101583463            1.999555277    0.008879933        1.99965023 0.01247274  1.999460321  0.012642911   -7.738370 51.7125571 0.173175925   7.245133946   G       null                    
  G320.7290+1.1066   15:07:51.63   -56:58:29.6   0.072177817   0.118426151   226.9651262   -56.97488934   320.7293956   1.106562776    4.504430949     0.349839569   4.830252415        0.436342229            2.588840145    0.059719079        3.08189130 0.114012088 2.174668938  0.059949107   -2.686325 0.10378858 0.272674054   15.40362279   G       null                    
  G320.7220+0.9640   15:08:20.33   -57:06:07.0   0.048404905   0.05615057    227.0847211   -57.10193452   320.722242    0.96400313     2.989851536     0.1181293     3.958027823        0.156471918            2.876422809    0.001926925        3.06251033 0.002440704 2.701642535  0.002909675   3.0904779 0.19333841 0.130729917   23.55934919   G       null                    
  G320.6750+0.2454   15:10:43.55   -57:44:47.3   0.016952945   0.022385222   227.6814449   -57.74647142   320.6745326   0.245416889    9.80206076      0.136528241   14.7817313         0.23865439             3.070042579    0.012533195        3.44775342 0.020811169 2.733710995  0.015030285   -4.627761 0.03260851 0.170520682   56.16438706   G       "UCHII Region"          
  G320.6740-0.0594   15:11:53.62   -58:00:31.8   0.052927472   0.081273565   227.9734249   -58.00883322   320.6742492   -0.059438989   2.299055635     0.140284619   2.016313848        0.123238713            2.341222679    0.00414056         2.73896914 0.003598375 2.001235994  0.006572172   -5.413364 0.08928620 0.129446954   16.67936368   G       "Infrared Quiet"        
  G320.6560+1.1521   15:07:13.58   -56:58:19.3   0.036119272   0.05070503    226.8065751   -56.97203458   320.655872    1.152082302    9.876385653     0.38255284    9.047653365        0.401362403            2.392814741    0.025870162        2.69147198 0.044693703 2.127297785  0.02946247    0.1958552 0.08399024 0.387468436   24.17035547   G       null                    
  G320.6460-0.1937   15:12:13.73   -58:08:19.4   0.081685192   0.097262809   228.0572274   -58.13872359   320.6457413   -0.193688002   1.415576252     0.127697738   1.027610989        0.104804582            2.130040481    0.050675309        2.26889834 0.082982419 1.999680797  0.060862436   -15.04427 0.39813034 0.124402531   10.6434217    G       null                    
  G320.6240-0.9317   15:15:00.31   -58:46:54.0   0.006459307   0.007904057   228.7513033   -58.78167183   320.6237593   -0.931718531   46.57820133     0.280519636   48.47260585        0.336969831            2.550332953    0.007116849        2.76374775 0.0071893   2.353397901  0.005412364   -3.653266 0.02145182 0.289273565   161.0178288   G       null                    
  G320.6150+0.9954   15:07:32.46   -57:07:41.2   0.061953924   0.086638705   226.8852361   -57.12812461   320.615308    0.995398829    2.264109075     0.121853411   3.221898756        0.173443649            2.98225848     0.00177472         3.41700278 0.001843221 2.602826575  0.002761402   1.9880438 0.10370012 0.14846834    15.46414337   G       null                    
  G320.6110+0.6914   15:08:38.24   -57:23:36.7   0.113995004   0.13774758    227.1593241   -57.39353547   320.6110358   0.691430472    1.008993554     0.126946792   0.730339883        0.092379551            2.126946968    0.013859625        2.26502631 0.015699907 1.997285143  0.02204254    9.6225220 0.58815371 0.102119483   8.363537206   G       null                    
  G320.6080-0.7735   15:14:15.82   -58:39:18.2   0.177506383   0.195061971   228.565922    -58.65506481   320.6074933   -0.773516957   0.987672823     0.119633763   1.628555967        0.244415554            3.21022065     0.142236887        3.36419264 0.218790589 3.063295628  0.184385424   12.639905 1.01168711 0.130000209   7.471081046   G       null                    
  G320.6070-0.0817   15:11:32.69   -58:03:43.9   0.123361029   0.167578428   227.8862188   -58.06219517   320.6072879   -0.081687962   0.956244129     0.130458454   0.747078067        0.119628701            2.209726134    0.092628344        2.44226689 0.167100123 1.999326772  0.096865771   14.487390 0.38167987 0.11812696    8.728257439   G       null                    
  G320.5660+0.0444   15:10:47.45   -57:58:29.4   0.064275006   0.100578201   227.6976998   -57.97483723   320.5658975   0.044359153    1.924333986     0.141658197   1.748663263        0.128766985            2.383148782    0.002204275        2.79600944 0.001903119 2.03125141   0.003493978   2.1092137 0.10607087 0.170211077   11.29607073   G       null                    
  G320.5550+0.9675   15:07:15.48   -57:10:56.2   0.040138092   0.056332409   226.8144982   -57.18227864   320.5550726   0.967517766    2.935973736     0.135116569   2.365190111        0.123852567            2.243866208    0.028028794        2.51728319 0.048967151 2.000146658  0.031354152   3.7359574 0.09958092 0.130230203   21.07287046   G       PN                      
  G320.5490+0.1157   15:10:24.64   -57:55:18.3   0.034001596   0.050411194   227.6026771   -57.92174892   320.5494149   0.115700449    3.512311338     0.13272731    3.185160884        0.120380343            2.380715453    7.28E-4            2.73995136 6.95E-4     2.068579078  0.001151647   1.5387508 0.06511726 0.133268669   24.89231187   G       null                    
  G320.5380+0.4593   15:09:01.96   -57:37:52.0   0.029374822   0.038256917   227.2581656   -57.63111223   320.5376332   0.459323181    5.145847915     0.139341822   5.93207841         0.160815368            2.684189262    0.001738104        2.97751344 0.001955771 2.419761367  0.002700776   4.5219198 0.07190261 0.130976915   36.39312417   G       null                    
  G320.5240+0.1722   15:10:01.99   -57:53:08.3   0.066192698   0.095706341   227.508283    -57.88563419   320.5244673   0.172246851    1.963236015     0.126254758   2.257113907        0.168668723            2.680592798    0.051010589        3.11337039 0.092774194 2.307973948  0.054643095   -9.003464 0.10653994 0.119649634   15.74027001   G       null                    
  G320.4770-0.1705   15:11:02.15   -58:12:18.9   0.039377948   0.043513501   227.7589585   -58.2052364    320.4765444   -0.170462444   3.657207493     0.138828898   3.202582819        0.121571285            2.339450338    5.76E-5            2.42373932 7.59E-5     2.258092623  8.58E-5       0.1607493 0.33556880 0.140546858   24.89834638   G       null                    
  G320.4650+0.1110   15:09:52.78   -57:58:07.0   0.122784294   0.153710758   227.4699357   -57.96860428   320.4649385   0.110968765    1.130124211     0.14617544    0.891689611        0.115387265            2.22066093     0.004315069        2.35418712 0.004872408 2.094708156  0.006890191   -2.412050 0.67069768 0.144810364   7.163954654   G       null                    
  G320.4480+0.8934   15:06:50.68   -57:17:58.7   0.083684041   0.101669765   226.7111509   -57.29962577   320.4482538   0.893420833    1.47080722      0.137397294   1.073914347        0.113779419            2.13622457     0.053389061        2.28181735 0.086405045 1.999921429  0.065252581   1.7932483 0.38446592 0.134547353   10.18792755   G       null                    
  G320.4410+0.1488   15:09:34.78   -57:56:52.9   0.018189186   0.020329664   227.3949329   -57.94802195   320.4409889   0.148829397    8.681109149     0.148979904   8.045673879        0.138082017            2.406755629    2.09E-4            2.51293118 2.71E-4     2.305066166  3.14E-4       0.7828773 0.12206068 0.185312212   42.63401301   G       null                    
  G320.4280+0.3816   15:08:36.81   -57:45:12.6   0.070983386   0.06426274    227.1533942   -57.75349493   320.4277519   0.381606392    1.826590076     0.125328304   1.316908601        0.10249949             2.122741901    0.039001018        2.19680429 0.050852775 2.051176422  0.058536068   88.818796 0.67158872 0.121362167   14.88802222   G       null                    
  G320.4150+0.1169   15:09:32.11   -57:59:18.6   0.026668297   0.024613785   227.3838023   -57.98848723   320.4154777   0.116868912    10.2805091      0.100012288   61.3750726         0.600293751            6.108374822    0.003088075        6.34232134 0.004544791 5.883057783  0.004196501   -80.57855 0.09896492 0.186904863   56.00441668   G       "UCHII Region"          
  G320.3920+0.8470   15:06:39.24   -57:22:03.8   0.038245712   0.043308847   226.6635044   -57.36772091   320.3921675   0.847016468    3.669952971     0.139221259   3.11219905         0.118066659            2.302193622    3.61E-4            2.39978526 4.67E-4     2.208570722  5.43E-4       -0.625344 0.27908045 0.125017121   27.09557341   G       null                    
  G320.3770-1.0337   15:13:47.00   -58:59:49.4   0.05549017    0.070933248   228.4458515   -58.99705861   320.3769241   -1.033658875   2.579372019     0.15245274    2.15101345         0.144042757            2.282994012    0.035933898        2.52151688 0.060925732 2.067034206  0.04170845    -14.72240 0.15778341 0.121798381   19.22393417   G       null                    
  G320.3470+0.6818   15:06:58.19   -57:32:01.5   0.06092637    0.098897528   226.7424438   -57.53375184   320.3467476   0.681766729    1.864613857     0.133389257   1.680697898        0.137814754            2.373507272    0.047561844        2.81686184 0.090825288 1.999933639  0.047602987   -2.889925 0.09369120 0.139795099   12.53034847   G       null                    
  G320.3460-0.6183   15:11:55.38   -58:39:25.6   0.025502392   0.028683511   227.9807461   -58.65711939   320.3456325   -0.618281913   5.595626431     0.13361196    5.304892296        0.145484715            2.434187364    0.016417461        2.54804053 0.025091721 2.32542145   0.021437129   -0.320768 0.15636229 0.13775553    40.24962261   G       null                    
  G320.3340+1.0425   15:05:33.94   -57:13:34.8   0.064233594   0.075086416   226.3914037   -57.22632361   320.3340669   1.042543327    2.475002601     0.159168867   2.12883304         0.157007668            2.318584921    0.041857407        2.44484077 0.065482743 2.198849142  0.05324019    0.1250186 0.35436863 0.17199418    14.38898282   G       null                    
  G320.3310-0.3057   15:10:36.17   -58:23:45.2   0.073946674   0.110623464   227.6507077   -58.39588447   320.3306182   -0.305695925   1.869337339     0.123129699   2.713155551        0.208455727            3.011854393    0.059564476        3.55801580 0.106897696 2.549529673  0.065588593   -5.225208 0.09880922 0.166635346   11.18302224   G       "UCHII Region"          
  G320.3300-0.3088   15:10:36.62   -58:23:56.1   0.068838549   0.084760052   227.6525736   -58.39890646   320.3299258   -0.30879578    2.411725095     0.099338817   6.794588457        0.330805846            4.196222048    0.054461237        4.60236721 0.085954758 3.825917984  0.068970518   -2.311628 0.13527707 0.138411086   17.6059654    G       "UCHII Region"          
  G320.3210-0.8286   15:12:35.50   -58:51:01.1   0.033467843   0.036987593   228.1479228   -58.85031816   320.3209274   -0.828603993   3.942242347     0.120067107   3.894836202        0.118660847            2.484913911    9.52E-4            2.58772990 0.00124422  2.386183013  0.001424635   2.2388991 0.23287798 0.118018128   30.80268905   G       "Infrared Quiet"        
  G320.3160-0.1761   15:10:00.39   -58:17:29.5   0.043149449   0.024923227   227.5016173   -58.2915353    320.3160596   -0.176084124   62.14195421     0.681935398   447.6784926        4.967942466            6.710078833    0.005534389        9.08404744 0.011128253 4.956508454  0.005475524   -75.80616 0.01972800 1.029598175   70.36801372   G       "HII Region"            
  G320.3130+0.8059   15:06:17.72   -57:26:33.2   0.015666717   0.018074115   226.5738427   -57.44256155   320.3131633   0.805862186    9.679461614     0.142127662   9.41779605         0.138303186            2.465967565    2.89E-4            2.61449919 3.62E-4     2.325874128  4.41E-4       1.0926375 0.07474121 0.148884669   60.48714607   G       null                    
  G320.3120-0.2616   15:10:18.65   -58:22:01.9   0.274620696   0.354563991   227.5777237   -58.3671849    320.3122066   -0.26155167    0.802754532     0.111602172   2.173922812        0.4448789              4.114068757    0.308906224        4.30471808 0.499732689 3.931862993  0.37454892    -11.60317 1.71962053 0.116789271   7.307789399   G       null                    
  G320.2800-0.5460   15:11:12.40   -58:37:42.5   0.012731242   0.014254013   227.8016481   -58.62847689   320.2801468   -0.546044607   11.76474972     0.137800525   11.50957288        0.155007618            2.472739417    0.008218361        2.57938411 0.012470835 2.370503943  0.010813627   -0.776697 0.08428976 0.1551885     74.62297687   G       null                    
  G320.2660-1.0053   15:12:55.80   -59:01:49.0   0.123735048   0.163268745   228.2324903   -59.03027623   320.2656951   -1.005348831   1.11264874      0.14784687    0.920355772        0.122425776            2.273721472    0.006979755        2.51764881 0.007982011 2.053427507  0.010796004   3.3163522 0.36192112 0.122078657   8.636975134   G       "Infrared Quiet"        
  G320.2500-1.0397   15:12:57.80   -59:04:04.1   0.006461059   0.006269539   228.2408229   -59.06780737   320.2500237   -1.039720853   32.00333109     0.173841963   32.61320204        0.180105647            2.52369805     0.001256265        2.54032363 0.001800209 2.507181274  0.001753198   -71.75412 0.23690942 0.18119888    161.5865956   G       null                    
  G320.2490+0.4035   15:07:22.02   -57:49:26.2   0.090174523   0.149889766   226.8417491   -57.82395447   320.2486402   0.403535866    1.495566171     0.128747658   2.055131062        0.20999055             2.930605739    0.080653446        3.55449148 0.156559828 2.416224664  0.079758196   -3.408276 0.10520331 0.137276234   10.97871229   G       "Infrared-Dark HII Region"
  G320.2390-0.1331   15:09:20.07   -58:17:36.1   0.070456275   0.098958042   227.3336313   -58.29336938   320.2389198   -0.133094594   2.299721882     0.108426126   5.78072749         0.275198988            3.963615796    0.013066795        4.65324560 0.013439316 3.376191912  0.020011188   -10.64098 0.07913371 0.142408595   14.69053051   G       "UCHII Region"          
  G320.2340-0.2836   15:09:52.67   -58:25:33.8   0.005950087   0.006537044   227.4694789   -58.42606315   320.2334817   -0.283667942   190.3043804     0.753854398   324.1215098        1.519276612            3.262643256    0.00738641         3.31678163 0.005974115 3.209388555  0.005591344   -79.95921 0.08840360 0.854256155   222.772033    G       "UCHII Region"          
  G320.2100+0.3124   15:07:27.18   -57:55:20.8   0.042289335   0.053122766   226.863238    -57.92244261   320.2095447   0.312419955    2.739361684     0.125477212   2.185612833        0.100112725            2.233059838    8.24E-5            2.42476966 9.43E-5     2.05650719   1.29E-4       -0.271837 0.15078099 0.122856818   19.83605621   G       "Infrared Quiet"        
  G320.1980-0.9435   15:12:13.89   -59:00:43.5   0.051621525   0.064966881   228.0578737   -59.01208843   320.1979496   -0.943535634   2.315462358     0.134220975   1.732862652        0.113883069            2.162734388    0.033485149        2.33879081 0.055086593 1.999930907  0.040203157   2.3990753 0.19564997 0.116350375   16.98658034   G       null                    
  G320.1740-0.6351   15:10:51.23   -58:45:32.8   0.008755283   0.009899257   227.713466    -58.75910822   320.1741878   -0.635139747   21.17366602     0.170812127   20.85968554        0.168279191            2.481385719    2.87E-6            2.59076579 3.72E-6     2.376623586  4.3E-6        0.2088887 0.05826407 0.222687304   90.03720924   G       "Infrared Quiet"        
  G320.1720-0.9277   15:11:59.72   -59:00:42.3   0.010459752   0.011562328   227.9988297   -59.01174031   320.1720245   -0.927651256   15.76433783     0.149071332   15.78833484        0.171763098            2.501902728    0.006728989        2.60094381 0.010146453 2.406633021  0.008913115   -2.844812 0.07410749 0.158741266   88.90538622   G       null                    
  G320.1550-0.9752   15:12:04.36   -59:03:40.3   0.011436349   0.014400097   228.0181527   -59.06118822   320.1552201   -0.975207733   14.36692964     0.144171887   17.7513441         0.178194592            2.778893547    3.63E-4            3.05604062 4.21E-4     2.526880465  5.6E-4        2.1892608 0.02994349 0.170430079   83.70935548   G       "Infrared Quiet"        
  G320.1270+0.9969   15:04:23.58   -57:22:03.4   0.047555861   0.077767805   226.098251    -57.36760501   320.1267479   0.996949026    2.791247464     0.117806899   4.527862235        0.191205922            3.184090235    0.002214603        3.90397252 0.001868383 2.596952349  0.003391938   -2.460348 0.04719026 0.117323905   22.39648527   G       "Radio Galaxy (Lobe)"   
  G320.1260-0.5077   15:10:02.22   -58:40:25.1   0.060942001   0.061276359   227.5092409   -58.67362709   320.126166    -0.507673971   2.915465421     0.120756725   4.970943061        0.240065672            3.264418996    0.040534246        3.28223141 0.057485634 3.246703242  0.057162197   -8.602243 2.35337284 0.143111954   20.49472451   G       "UCHII Region"          
  G320.1210-0.7517   15:10:57.58   -58:53:11.2   0.064429875   0.107136455   227.7399212   -58.88644396   320.1211827   -0.751728025   1.683743491     0.128299189   1.540191817        0.135146284            2.391055352    0.052018195        2.85865300 0.100614548 1.999943921  0.051160445   -2.064529 0.09434874 0.137474074   12.60598575   G       "Infrared Quiet"        
  G320.1140-0.5361   15:10:04.04   -58:42:15.5   0.01726679    0.022062903   227.5168454   -58.70431166   320.1140452   -0.536138997   8.995650698     0.148889034   9.326043612        0.177469338            2.545497383    0.011951399        2.80575067 0.019765764 2.309384431  0.014338301   -6.004146 0.04624549 0.17625167    49.93031418   G       null                    
  G320.1050+0.8443   15:04:48.36   -57:30:41.0   0.093397605   0.147693904   226.2015106   -57.51140078   320.1049811   0.844332089    1.166160785     0.125370795   1.04175987         0.130892088            2.362897251    0.076829485        2.79156228 0.142198076 2.000056902  0.080851643   -8.001201 0.15137287 0.123711096   9.465169652   G       "Infrared Quiet"        
  G320.0990-0.2290   15:08:46.78   -58:26:47.8   0.138268554   0.184335434   227.1949133   -58.44661275   320.098976    -0.228968159   1.093546298     0.119714811   1.71087145         0.22931612             3.12701931     0.120914563        3.50272695 0.210582545 2.791610618  0.135799438   -5.479669 0.29534564 0.117664576   9.440588925   G       PN                      
  G320.0140+0.5320   15:05:21.54   -57:49:41.1   0.068503636   0.072406551   226.3397513   -57.82809504   320.0142051   0.532047238    2.786358337     0.12289148    5.648615275        0.292470257            3.559533034    0.048272985        3.63935669 0.070803649 3.481460179  0.065796098   -4.220099 0.65609354 0.147559713   19.21199575   G       "Infrared Quiet"        
  G319.9910+0.5500   15:05:08.38   -57:49:26.1   0.134189702   0.184995104   226.2848978   -57.82390417   319.9908083   0.550029823    1.16086765      0.106066424   2.626131942        0.295317669            3.760171917    0.123251512        4.29625071 0.212370956 3.290984116  0.141708809   -7.866332 0.20890242 0.119466618   9.93204639    G       null                    
  G319.9750-0.7576   15:10:00.34   -58:57:56.7   0.110199109   0.130415339   227.5014096   -58.96574523   319.9748502   -0.757585561   1.092525423     0.133312738   0.78803284         0.110623867            2.12322677     0.073680682        2.25392028 0.113238364 2.000111518  0.095772889   -1.978682 0.56168996 0.135582438   7.666977974   G       null                    
  G319.9720-1.0769   15:11:15.12   -59:14:31.6   0.090538931   0.170469675   227.8130001   -59.24211549   319.9722808   -1.076916429   1.359548539     0.147524953   1.381277049        0.175245935            2.519900269    0.0828328          3.17492962 0.17375869  2.000012006  0.07285476    -4.565563 0.09379053 0.150054106   9.278337468   G       null                    
  G319.9650+0.0789   15:06:43.65   -58:14:46.7   0.129499826   0.184445002   226.681856    -58.24631656   319.9654873   0.078911976    0.972153949     0.132913582   0.863060323        0.118612121            2.35554471     0.016446935        2.63808433 0.014786627 2.103265163  0.026901159   7.4912134 0.33938289 0.126952961   7.627826005   G       null                    
  G319.9150+0.8732   15:03:27.88   -57:34:43.3   0.014605538   0.018779776   225.8661461   -57.57869951   319.915002    0.87320809     11.97630046     0.162629151   13.34316317        0.208688211            2.638811308    0.010238477        2.92180551 0.016962048 2.383226767  0.012271751   -6.403350 0.03633840 0.184058219   61.81742818   G       PN                      
  G319.8860+0.7655   15:03:39.94   -57:41:13.0   0.096607358   0.111882425   225.916423    -57.68693559   319.8860195   0.765506318    1.168693271     0.124952185   0.8264487          0.088413282            2.102307357    0.003877243        2.19332458 0.004905262 2.015067105  0.005910628   -3.083824 0.72860093 0.126344442   8.878584338   G       "Infrared Quiet"        
  G319.8820+1.0465   15:02:37.54   -57:26:34.6   0.070625201   0.124519101   225.6564167   -57.44293811   319.8820289   1.046514543    2.073050104     0.150129752   2.659495265        0.192932888            2.831605129    0.006031283        3.52123601 0.004367998 2.277037827  0.009279764   4.2194766 0.07147487 0.155858139   13.38984848   G       null                    
  G319.8720-1.0395   15:10:25.81   -59:15:38.5   0.017777612   0.024809284   227.6075249   -59.26068746   319.8723693   -1.039469372   10.82680486     0.187621021   11.96851723        0.238799702            2.628514003    0.012996551        2.98859135 0.0224444   2.311820198  0.014873067   -5.544933 0.03472666 0.221801137   49.04528819   G       null                    
  G319.8690-0.7086   15:09:06.19   -58:58:37.1   0.020982749   0.031732556   227.2758108   -58.97698501   319.8687667   -0.708621441   6.85559727      0.13540232    8.947288231        0.204321477            2.856034359    0.016369457        3.37739652 0.029536414 2.415153864  0.017898439   -2.242429 0.02799738 0.171585594   39.69830315   G       null                    
  G319.8540+0.4780   15:04:30.59   -57:57:12.4   0.057013294   0.099686102   226.1274482   -57.95343765   319.8544347   0.478005725    1.860635271     0.125242626   1.792241745        0.120823441            2.453612433    0.004568845        3.01226449 0.003335    1.998567518  0.007106515   -4.418384 0.06903167 0.127901504   14.82594321   G       "Infrared Quiet"        
  G319.8490-0.3786   15:07:41.78   -58:42:03.6   0.033090882   0.054556639   226.9240961   -58.70100892   319.8494445   -0.378605921   3.470121792     0.132477413   3.29293045         0.143909631            2.435337288    0.025901319        2.92301263 0.049614366 2.029025685  0.026012611   -0.653036 0.04539185 0.150803898   22.6794809    G       "Infrared Quiet"        
  G319.8200+0.9156   15:02:41.63   -57:35:14.5   0.131273185   0.281706808   225.6734576   -57.58735499   319.8203916   0.915587235    0.959921066     0.127369915   1.218421154        0.204981876            2.816576592    0.1456551          3.75775155 0.34920271  2.111130439  0.09585145    -14.23232 0.10105725 0.12292292    7.450161576   G       PN                      
  G319.7700-0.1916   15:06:27.20   -58:34:41.0   0.018666462   0.022662255   226.6133449   -58.57805387   319.7701132   -0.191581073   8.905842424     0.15440377    9.337802646        0.186521977            2.559911697    0.012697651        2.74745344 0.02011902  2.385171586  0.015962973   -0.332666 0.07123748 0.190199375   44.07407128   G       null                    
  G319.7480+0.0702   15:05:19.28   -58:21:39.8   0.032897864   0.045003228   226.3303392   -58.36106687   319.7482263   0.070158376    3.809290148     0.131378285   3.545825215        0.140161579            2.411997108    0.02329253         2.70245642 0.039931074 2.152756285  0.026775735   -2.223213 0.07839403 0.139990827   26.34244817   G       null                    
  G319.7380-0.9110   15:09:00.91   -59:13:03.9   0.054786651   0.063079396   227.2537975   -59.21776047   319.737888    -0.91104388    2.482723328     0.131958595   2.241697083        0.136491703            2.375551415    0.035281261        2.50834585 0.054846086 2.249787253  0.045231842   -6.650613 0.28811986 0.12812771    18.96446715   G       null                    
  G319.7120+0.4810   15:03:33.77   -58:01:11.8   0.021375464   0.029504261   225.8907092   -58.01994224   319.7124298   0.480987671    6.590362285     0.148102429   6.162910281        0.138497673            2.417556436    1.13E-4            2.71358653 1.18E-4     2.153820798  1.78E-4       -0.220563 0.05011844 0.170787464   38.47021738   G       null                    
  G319.6840+0.1234   15:04:41.82   -58:20:45.8   0.145571559   0.120747936   226.174263    -58.34605934   319.6841846   0.123354016    1.484342185     0.107222262   3.975646768        0.288196239            4.091426276    0.012424251        4.43441048 0.019873174 3.77497055   0.015473017   -82.80438 0.40865677 0.116798326   12.33104946   G       PN                      
  G319.6740-0.7341   15:07:53.41   -59:05:48.3   0.066600496   0.127374138   226.9725292   -59.09673658   319.6737131   -0.73406019    1.510704927     0.122013934   1.530912375        0.123739028            2.516654422    0.003942791        3.17021588 0.002465749 1.997829079  0.006063992   2.8100783 0.06939967 0.125044907   11.67485499   G       null                    
  G319.6720-0.5925   15:07:19.87   -58:58:29.4   0.101305187   0.108836368   226.8327883   -58.97483163   319.6721173   -0.592541859   1.149405192     0.125944679   0.789949788        0.096178812            2.072539395    0.055004307        2.14776330 0.084689576 1.999950146  0.071063001   23.974391 0.90631379 0.129073755   8.957259045   G       null                    
  G319.6390-0.4042   15:06:23.16   -58:49:39.3   0.049712306   0.082105887   226.5964847   -58.82758384   319.6391308   -0.404151106   2.180683409     0.12825407    1.980947098        0.116508595            2.382750036    3.85E-4            2.84040609 3.09E-4     1.998833107  6.08E-4       -0.309826 0.07381132 0.132054866   15.99994505   G       null                    
  G319.6030-0.5636   15:06:45.22   -58:59:02.6   0.023624242   0.031988519   226.6884061   -58.98405753   319.6029429   -0.563613226   5.495960929     0.135543072   5.101875681        0.144238581            2.408703022    0.016647012        2.68864714 0.028391978 2.157906907  0.019246041   -2.122754 0.05821044 0.150405423   36.05970894   G       null                    
  G319.6000-0.6997   15:07:15.46   -59:06:13.5   0.082713283   0.055276032   226.8144116   -59.10374577   319.5998085   -0.699688211   2.766493231     0.108814871   6.53156758         0.259056041            3.841337877    0.009791726        4.62194013 0.017597593 3.192572003  0.010823763   77.345304 0.10238465 0.120801762   23.65998455   G       null                    
  G319.5940-0.4845   15:06:23.52   -58:55:10.6   0.036558539   0.057274574   226.5980034   -58.91960771   319.5943238   -0.484534317   3.295622386     0.13940386    2.928519257        0.141474387            2.356651502    0.027495985        2.77666342 0.051885968 2.000172669  0.027954462   8.1940200 0.05863471 0.16366045    18.69293734   G       null                    
  G319.5890-0.7638   15:07:25.87   -59:09:53.6   0.094388651   0.151213178   226.8577737   -59.16489114   319.5886917   -0.763798063   1.130533678     0.122467667   1.022877601        0.111828921            2.377982171    0.017545374        2.82911279 0.014001079 1.998788885  0.02778698    -10.53002 0.14465699 0.109106451   9.569736849   G       null                    
  G319.5740-0.5966   15:06:41.10   -59:01:37.3   0.036924562   0.047712966   226.671262    -59.02704016   319.5739795   -0.596577636   3.547506089     0.133220069   3.297456036        0.142076694            2.41028279     0.025457563        2.64479674 0.042259093 2.196563176  0.030351223   2.6194455 0.10908341 0.1299375     24.87211438   G       "Infrared Quiet"        
  G319.5380+0.5517   15:02:08.90   -58:02:32.8   0.078006409   0.110582276   225.5371017   -58.04244963   319.5376055   0.551675823    1.59098383      0.136432046   1.377418298        0.134066655            2.326161822    0.05355057         2.70544008 0.09914199  2.000054947  0.05575021    17.355818 0.13833314 0.157633654   9.865766334   G       null                    
  G319.5380+0.5507   15:02:09.40   -58:02:34.6   0.17387734    0.191542599   225.5391803   -58.04295516   319.5383274   0.5507038      1.071591031     0.132144887   1.456335011        0.225129091            2.91444667     0.135841696        3.16738354 0.205268462 2.681708507  0.17969334    15.193061 0.54546457 0.147901514   7.141176736   G       null                    
  G319.5310+0.7179   15:01:30.28   -57:53:59.0   0.018797536   0.02339933    225.3761797   -57.89970994   319.5311538   0.717858418    7.705544367     0.141889453   7.422248567        0.136725593            2.453603996    6.28E-4            2.65478183 7.43E-4     2.267671295  9.71E-4       -2.484344 0.06673838 0.124766454   56.20770967   G       null                    
  G319.4870+0.5578   15:01:47.26   -58:03:41.7   0.082851597   0.109070047   225.4469281   -58.06159504   319.4865538   0.557780452    1.755321917     0.132892267   2.089168751        0.183897505            2.727398761    0.061238089        3.03034102 0.102635137 2.454741545  0.072380138   -2.762672 0.19855058 0.135435382   13.12685835   G       null                    
  G319.4840+0.5592   15:01:45.93   -58:03:41.7   0.094110789   0.147346779   225.4413736   -58.06158407   319.4839802   0.559198505    1.481647396     0.129246596   2.044049503        0.21160239             2.936389676    0.081841365        3.48786825 0.153389758 2.47210723   0.084674405   -2.389270 0.12836592 0.138324595   10.52503006   G       "Radio Galaxy (Lobe)"   
  G319.4800+0.8622   15:00:38.92   -57:47:50.2   0.148877085   0.197747832   225.1621786   -57.797275     319.479927    0.862213815    1.148654848     0.127617308   2.020922866        0.275615986            3.316046228    0.131144239        3.76582977 0.222332115 2.919983975  0.153699142   -0.429767 0.26928302 0.151749052   7.360557105   G       null                    
  G319.4790-0.0496   15:03:58.48   -58:35:49.0   0.059752542   0.072082187   225.9936647   -58.59694325   319.4793936   -0.049625782   2.580824825     0.147425512   2.52627804         0.166117781            2.473439831    0.040279105        2.64025800 0.063577812 2.317161652  0.050814346   4.4292498 0.25474850 0.129958823   18.60170555   G       "Infrared Quiet"        
  G319.4790+0.8603   15:00:38.79   -57:47:58.7   0.035796921   0.040607286   225.1616423   -57.79963564   319.4785526   0.860273256    4.259843342     0.1350195     4.597419396        0.167869747            2.597169603    0.023541175        2.75779952 0.036607787 2.445895686  0.030197654   5.2248300 0.15915032 0.149185469   27.84615074   G       null                    
  G319.4520-0.0218   15:03:41.19   -58:35:09.3   0.007230783   0.006190489   225.9216214   -58.585929     319.4519342   -0.02175317    65.2833533      0.269483199   136.4172254        0.658557395            3.613880921    0.004522921        3.87362196 0.005710984 3.371556497  0.006820036   84.048763 0.02381934 0.28263775    231.810548    G       "UCHII Region"          
  G319.4460-0.5875   15:05:47.21   -59:04:55.7   0.918175326   0.522464001   226.4467009   -59.08214494   319.4463488   -0.587470637   0.671489089     0.078465108   6.263701362        1.023159573            7.63545539     0.435754834        9.48507996 0.725349623 6.146514233  0.520817999   62.879086 0.87573566 0.12255853    7.601016326   G       "Radio Galaxy (Both)"   
  G319.4110-0.2045   15:04:05.81   -58:45:55.4   0.087350562   0.091746961   226.0242142   -58.76537747   319.4112939   -0.204495751   1.232156538     0.11855875    0.807332097        0.07785436             2.023632713    0.006490606        2.04969227 0.008871121 1.997904469  0.009459595   7.6224320 2.32794551 0.108425699   10.59075992   G       null                    
  G319.3930+0.8085   15:00:15.90   -57:53:09.3   0.038886975   0.051073436   225.0662298   -57.88590291   319.3928773   0.808483015    2.59085193      0.113024007   2.027652075        0.100470085            2.211645055    0.025983829        2.44610953 0.044335489 1.999654462  0.029902056   2.6012167 0.11035357 0.108922057   22.60633583   G       Other                   
  G319.3900+0.7353   15:00:30.40   -57:57:06.4   0.014471911   0.017044357   225.1266548   -57.95177651   319.3898465   0.735270298    10.23335037     0.132831512   11.18321603        0.145191583            2.613441125    3.48E-4            2.78481747 4.33E-4     2.452611192  5.3E-4        1.9641726 0.06110166 0.150229961   60.39029127   G       null                    
  G319.3800-0.8061   15:06:10.50   -59:18:19.1   0.011687513   0.012057838   226.5437646   -59.30531701   319.3795663   -0.806142935   12.92502365     0.113419023   18.06796215        0.183632272            2.955827175    0.007578084        3.00314517 0.010961797 2.909254723  0.010476774   5.2797414 0.18006267 0.116963655   101.8050006   G       PN                      
  G319.3800-0.5981   15:05:22.69   -59:07:26.4   0.010789274   0.012595389   226.3445418   -59.12399163   319.3800904   -0.598114653   11.67465412     0.109741641   13.45938343        0.126518491            2.684286991    3.22E-5            2.85128189 4.05E-5     2.527072708  4.88E-5       -0.231430 0.04720888 0.13317592    84.39298709   G       null                    
  G319.3620+0.0133   15:02:57.08   -58:35:55.9   0.007805875   0.00912961    225.7378295   -58.598853     319.36188     0.013328522    23.63894966     0.114275684   58.20117903        0.327526096            3.92276661     0.005650334        4.20045573 0.008688434 3.663435313  0.007345592   -3.269916 0.02155151 0.147409828   157.0796101   G       "UCHII Region"          
  G319.3500-0.3166   15:04:06.30   -58:53:35.2   0.011217598   0.012100737   226.0262446   -58.89310167   319.3500243   -0.31657021    10.95886897     0.110571812   10.79283058        0.125257113            2.480989265    0.007113926        2.54483649 0.010496418 2.418743894  0.009637132   -0.294823 0.12592755 0.132429732   81.07179927   G       "Infrared Quiet"        
  G319.3420+0.6872   15:00:21.85   -58:00:59.5   0.02135867    0.027073648   225.0910591   -58.01652928   319.3424822   0.687249317    5.252783864     0.104162669   5.784243388        0.13222539             2.623424882    0.014917341        2.87644847 0.024368626 2.392658232  0.018152834   3.8004653 0.06017010 0.109641546   45.85011466   G       "Infrared Quiet"        
  G319.3380+0.3816   15:01:26.48   -58:17:13.6   0.008650264   0.009633187   225.3603345   -58.28712363   319.3384794   0.381644842    16.23997328     0.128991371   15.86725499        0.126084317            2.471135801    2.86E-4            2.57805373 3.72E-4     2.368652007  4.28E-4       2.7187392 0.05794752 0.163171646   96.41213783   G       null                    
  G319.3250+0.7937   14:59:52.03   -57:55:51.9   0.064437036   0.088469132   224.9668042   -57.93108203   319.324949    0.793718939    1.405660408     0.103433012   1.114519049        0.08203158             2.226086219    0.001883539        2.47515903 0.001964799 2.00207736   0.002992121   -2.069865 0.17735360 0.096796945   13.51074418   G       null                    
  G319.2940-0.2659   15:03:31.94   -58:52:34.7   0.010613428   0.012292505   225.883104    -58.87629913   319.2935413   -0.265938333   12.19596093     0.121353542   11.88977396        0.11831015             2.468409504    9.11E-5            2.59452112 1.16E-4     2.348427776  1.38E-4       1.1614809 0.06015791 0.128477857   90.59999072   G       null                    
  G319.2940+0.7916   14:59:40.31   -57:56:50.6   0.058289495   0.06484484    224.9179487   -57.94737595   319.2943907   0.791621106    1.693728827     0.109284191   1.156544093        0.074646457            2.065844627    0.001653031        2.13251473 0.002159746 2.00125887   0.002479784   2.9219389 0.58845695 0.115334576   13.87991496   G       null                    
  G319.2580-0.7432   15:05:06.17   -59:18:37.3   0.022127265   0.025390272   226.275696    -59.31037486   319.2579379   -0.743238625   5.331420353     0.099241669   6.501240793        0.139191411            2.760685943    0.014600862        2.92825588 0.022566973 2.602705223  0.018857633   -12.11422 0.09597022 0.100495316   51.29653264   G       null                    
  G319.2560+0.7512   14:59:33.44   -58:00:04.8   0.060246667   0.070050039   224.8893512   -58.00133218   319.2555389   0.751222212    1.68393303      0.103946639   1.377226525        0.085130555            2.260886026    0.003653536        2.37812770 0.004605317 2.149424361  0.005561718   5.6075709 0.35565828 0.109750766   14.83403147   G       PN                      
  G319.2510-1.0819   15:06:22.05   -59:36:30.7   0.184498819   0.166956193   226.5918734   -59.60854032   319.2510195   -1.081864358   1.94571727      0.232080684   1.96474995         0.234350859            2.51218888     0.707123551        2.52445299 -1.0        2.499984351  -1.0          89.928348 -1.0       0.219477892   8.303733014   G       null                    
  G319.2510-0.7391   15:05:02.33   -59:18:36.6   0.091808799   0.133271702   226.2596889   -59.3101749    319.2509138   -0.739060538   1.102898043     0.103221263   1.145958208        0.12525062             2.548336971    0.071928227        2.93590236 0.130576296 2.211933679  0.076899      3.4325639 0.16934663 0.096516423   11.16308971   G       null                    
  G319.2380-0.2536   15:03:06.42   -58:53:33.5   0.011433156   0.013606115   225.776768    -58.89263452   319.2375536   -0.253614832   11.39334029     0.119445971   12.00242595        0.144809186            2.565955918    0.007660692        2.74601172 0.012078644 2.397706361  0.009681904   -5.884603 0.04532122 0.116875127   92.29511745   G       null                    
  G319.2360-0.2456   15:03:04.05   -58:53:10.8   0.075506474   0.069246896   225.7668662   -58.88633516   319.2361217   -0.245626919   1.786847028     0.119548698   1.535693549        0.117919568            2.317653661    0.043665077        2.38995198 0.05802702  2.247542427  0.064763392   -89.76716 0.76017472 0.099955498   16.20691587   G       null                    
  G319.2210+0.5068   15:00:12.21   -58:13:58.5   0.02615753    0.030894929   225.0508545   -58.23290398   319.2211314   0.506848773    4.48303205      0.107886934   4.651496367        0.111970549            2.546530071    7.02E-4            2.70753267 8.76E-4     2.395101439  0.001070178   -2.070601 0.11783036 0.104637332   41.27299896   G       null                    
  G319.2070-0.0117   15:01:59.96   -58:41:43.5   0.146317297   0.22779368    225.4998504   -58.69541339   319.2068604   -0.011666253   0.799659319     0.099532083   0.969704487        0.143419794            2.753010266    0.109967622        3.79408118 0.269871087 1.997602361  0.072654731   -27.29562 0.08264805 0.114085482   7.345103461   G       PN                      
  G319.1960-0.8651   15:05:09.08   -59:26:48.4   0.017793658   0.026108995   226.2878165   -59.44677502   319.1964413   -0.865148601   7.191958818     0.106196903   11.78434402        0.200741829            3.200142778    0.013590413        3.81336293 0.02437403  2.68553347   0.015021564   13.014937 0.02052664 0.140840558   55.14871847   G       null                    
  G319.1890+0.2024   15:01:05.55   -58:30:57.5   0.062408891   0.078157088   225.2731124   -58.51598453   319.1890141   0.202405909    1.883320513     0.108337454   2.07468306         0.11941229             2.623928825    0.00252472         2.88124792 0.002804977 2.389590433  0.003966639   2.2416899 0.17427161 0.121825614   15.43017239   G       null                    
  G319.1550-0.7742   15:04:31.08   -59:23:15.6   0.039681121   0.048769259   226.1294881   -59.38765988   319.1551104   -0.774177401   2.731032793     0.093002108   3.452800758        0.117669687            2.810998271    0.001858624        3.03381952 0.002253899 2.604542301  0.002849315   4.2140808 0.13146899 0.09227553    27.69205904   G       null                    
  G319.1540-0.4848   15:03:24.36   -59:08:07.9   0.067406891   0.089489859   225.8515164   -59.13553907   319.1536233   -0.484784716   1.523332572     0.095849685   1.748225708        0.11006406             2.678179979    0.002871531        2.98788292 0.003127812 2.400578665  0.004492707   -3.069618 0.15635960 0.100475295   15.33063181   G       null                    
  G319.1510+0.8717   14:58:26.16   -57:56:38.7   0.060664268   0.087221732   224.6089795   -57.94408208   319.1512238   0.871663368    1.417051042     0.099343541   1.154230322        0.081076199            2.25627458     0.004943582        2.54804511 0.00491805  1.99791399   0.007860005   -5.341052 0.14331884 0.099205598   13.10113857   G       null                    
  G319.1250+0.9593   14:57:57.22   -57:52:44.0   0.087280805   0.123636645   224.4884057   -57.87887578   319.1250906   0.959252083    1.317730449     0.090439975   2.322498374        0.186730054            3.318983538    0.069495555        3.90683544 0.121656517 2.819584262  0.078951994   -11.53395 0.11147335 0.091362342   15.32711746   G       null                    
  G319.1240+0.9625   14:57:56.21   -57:52:34.9   0.117316596   0.096917343   224.4842188   -57.87636593   319.1242931   0.962510903    0.975195648     0.104770183   0.717636219        0.088719709            2.144599304    0.065590371        2.28115807 0.077796307 2.016215459  0.102380167   -87.58535 0.62664736 0.106672801   7.710728973   G       null                    
  G319.1240+0.2836   15:00:21.57   -58:28:31.9   0.118892285   0.094908989   225.0898937   -58.47551652   319.1240626   0.283558682    1.194515918     0.095024479   1.555851851        0.128766736            2.853160503    0.03257445         3.25235592 0.058059651 2.502962483  0.035636283   -63.24874 0.24267382 0.092883855   12.19496918   G       null                    
  G319.1120-0.9078   15:04:44.34   -59:31:30.4   0.155381985   0.132860523   226.1847532   -59.52510149   319.1124495   -0.907816561   0.794115316     0.102474668   0.68719689         0.105914424            2.325620208    0.097998241        2.44265949 0.116429063 2.214188821  0.153893066   88.495083 1.04502415 0.108240901   7.415935305   G       null                    
  G319.0820+0.7953   14:58:14.79   -58:02:37.5   0.067209039   0.097996809   224.5616059   -58.04373962   319.082383    0.795348143    1.604102327     0.107740087   1.697943585        0.130336182            2.572089208    0.047793434        3.09708886 0.092831014 2.136084296  0.046929673   -20.03112 0.08645871 0.084597156   17.03753148   G       null                    
  G319.0550-1.0617   15:04:56.37   -59:41:14.4   0.041269558   0.056493622   226.2348861   -59.68733554   319.0551717   -1.061710853   3.581249509     0.167132826   2.880863172        0.13462115             2.242242047    0.002667017        2.50870140 0.002747147 2.004084418  0.004232349   4.6225986 0.10475930 0.1745246     19.14606344   G       null                    
  G319.0420+0.5068   14:59:00.13   -58:19:03.1   0.032073749   0.047926065   224.75053     -58.3175353    319.0419544   0.506814649    2.643747419     0.098085854   2.241043654        0.083146689            2.301725636    2.63E-4            2.64864075 2.47E-4     2.000248959  4.17E-4       0.5393894 0.06252215 0.101991914   25.31547948   G       null                    
  G319.0410-0.4805   15:02:37.07   -59:11:11.0   0.16325655    0.118749421   225.6544393   -59.18638646   319.0406003   -0.48046622    0.821718701     0.09854789    0.687623831        0.087100399            2.286930744    0.046616259        2.60497564 0.090175854 2.007716367  0.043232174   59.656532 0.37488091 0.080986559   9.488319265   G       null                    
  G319.0150+0.1306   15:00:10.65   -58:39:43.3   0.060536699   0.081342633   225.0443665   -58.66203613   319.0146847   0.130621285    1.659618521     0.099043526   1.71626638         0.118518234            2.542309621    0.044165786        2.85695880 0.07675439  2.262314108  0.049843812   -5.165363 0.1345824  0.107616457   14.9459387    G       null                    
  G318.9800-0.9216   15:03:52.61   -59:36:06.9   0.11735794    0.115044406   225.969225    -59.60191925   318.9796521   -0.921643787   0.873476904     0.108260956   0.578308044        0.074962742            2.034193747    0.038605333        2.06997298 0.057000348 1.999032951  0.052220884   -54.34683 2.20590273 0.096008398   8.713552377   G       null                    
  G318.9350+0.6750   14:57:41.14   -58:13:08.2   0.073887961   0.085025619   224.4214248   -58.21894726   318.9351301   0.674950428    1.364073948     0.093398346   1.352993307        0.092640223            2.489815971    2.99E-4            2.62640953 3.75E-4     2.360326322  4.56E-4       0.1522297 0.39284978 0.086107016   14.95985778   G       null                    
  G318.9300+0.1192   14:59:38.73   -58:42:43.6   0.127472314   0.135080063   224.9113923   -58.71209755   318.9301144   0.119219715    0.783979878     0.106223449   0.542638547        0.081882274            2.079899816    0.069072767        2.16496092 0.105335624 1.998180751  0.090344334   28.889965 1.06783383 0.094155468   7.829902075   G       null                    
  G318.9170+0.0841   14:59:41.05   -58:44:57.2   0.07657238    0.071220976   224.9210288   -58.74921453   318.9169901   0.084142025    1.801603913     0.092022414   2.887661621        0.151524549            3.165056367    0.019020564        3.29988340 0.028776854 3.035738112  0.02510878    -67.18033 0.47504590 0.09224838    18.57994364   G       "Radio Galaxy (Lobe)"   
  G318.9170+0.0793   14:59:42.04   -58:45:12.8   0.060413257   0.096159074   224.9251574   -58.75355036   318.9168292   0.079308754    1.440565657     0.09900803    1.352995775        0.093038107            2.422813613    0.00269301         2.84934252 0.002304702 2.060133433  0.004265858   3.1557933 0.09816996 0.098710775   12.99617798   G       null                    
  G318.9040-0.0898   15:00:13.92   -58:54:31.1   0.032897982   0.049174205   225.0580008   -58.90863076   318.9039842   -0.08984245    2.749597702     0.105038417   2.315854561        0.100841443            2.294357741    0.023973842        2.63190281 0.043297364 2.000103276  0.025776934   2.3315015 0.06616454 0.121995752   22.50337852   G       "Infrared Quiet"        
  G318.8810+0.2076   14:58:59.56   -58:39:26.0   0.011487281   0.013367372   224.7481725   -58.65722284   318.8811493   0.207595791    11.7976448      0.115044811   14.34711559        0.161551398            2.756923835    0.007761149        2.96944218 0.012261936 2.559615094  0.009796509   5.2331210 0.03877459 0.136953886   86.56653704   G       null                    
  G318.8570-0.0189   14:59:39.11   -58:52:06.2   0.227810316   0.160804596   224.9129501   -58.868387     318.8570078   -0.018919638   0.692138983     0.099836522   0.792850017        0.117787669            2.675701893    0.047575583        3.04857466 0.087749674 2.34843539   0.04904181    71.497793 0.55117684 0.091991914   8.082613089   G       null                    
  G318.8480+0.4280   14:57:58.70   -58:28:40.4   0.004368612   0.003939275   224.4945752   -58.47790082   318.848321    0.427978215    60.14356133     0.192564848   76.74647909        0.246060717            2.82405483     2.37E-4            2.92046741 3.53E-4     2.730825089  3.18E-4       84.115489 0.03452915 0.262781143   215.9812885   G       null                    
  G318.8220+0.7962   14:56:29.73   -58:09:51.3   0.19245123    0.190773996   224.1238751   -58.1642391    318.8215645   0.79617085     0.686158078     0.088915145   0.691847017        0.089652341            2.510342669    0.707118833        2.52072785 -1.0        2.500000268  -1.0          9.63E-5   -1.0       0.08685831    7.478710116   G       null                    
  G318.8100-0.2875   15:00:18.87   -59:07:38.8   0.054247026   0.042466726   225.0786299   -59.12744855   318.8095309   -0.287510504   2.354863506     0.091297869   2.723143351        0.106088734            2.688382487    0.005142097        2.95720391 0.008444747 2.443997979  0.006220966   79.751032 0.16436709 0.104749754   21.01015511   G       null                    
  G318.7980-0.5823   15:01:19.84   -59:23:32.4   0.065185056   0.074002125   225.3326622   -59.39232296   318.7975811   -0.582257308   1.359950039     0.09858272    0.937871589        0.068003979            2.076102497    0.001717555        2.15475296 0.002208239 2.000322848  0.002598438   2.8139028 0.55462100 0.103151828   12.66562011   G       null                    
  G318.7670+0.3717   14:57:37.53   -58:33:56.8   0.025681522   0.027799447   224.4063648   -58.56577653   318.7665999   0.371713188    4.475123091     0.110538277   3.860756062        0.095400203            2.322053436    8.01E-4            2.40399051 0.001053804 2.242909086  0.001194266   -3.475090 0.21841233 0.118993386   36.67600924   G       null                    
  G318.7630+0.8376   14:55:57.51   -58:09:15.5   0.142138734   0.718807361   223.9896318   -58.15429679   318.7632974   0.837645486    2.356208415     0.560552993   3.025290412        0.721168256            2.83279245     0.021308008        3.33381572 0.005864653 2.407065577  0.035963034   6.1066695 0.18675770 0.095568031   26.25772383   G       null                    
  G318.7560-0.3504   15:00:10.86   -59:12:29.2   0.036766386   0.042003262   225.0452645   -59.20809844   318.7562235   -0.350401277   2.861713272     0.113509436   2.094904141        0.094123828            2.138991227    0.022571048        2.24420068 0.035116935 2.03871405   0.028870641   -0.854616 0.23332132 0.117994234   22.21954265   G       null                    
  G318.7510+0.9237   14:55:34.61   -58:05:00.6   0.009180064   0.010656319   223.8941916   -58.08348765   318.7510647   0.923699237    14.06614687     0.120159948   13.95824389        0.137096741            2.490393375    0.006035791        2.61710309 0.009263284 2.36981844   0.007848263   -3.111043 0.05177765 0.158486743   86.93575071   G       null                    
  G318.7250-0.2228   14:59:29.74   -59:06:37.6   0.009876772   0.010844602   224.8739138   -59.11045497   318.725005    -0.222823319   27.88567901     0.122932713   129.8373587        0.573923646            5.394446895    8.73E-4            5.6643084  0.001159019 5.137442253  0.001289142   -7.170582 0.02914888 0.183461259   152.4850038   G       "HII Region"            
  G318.6980-1.0241   15:02:18.98   -59:49:39.8   0.056600387   0.060521914   225.5790785   -59.82772198   318.6981894   -1.02411068    2.21181435      0.108038495   2.357734744        0.132839548            2.581150445    0.036239266        2.64627967 0.053136659 2.517624148  0.049417692   -6.499290 0.62476990 0.122372721   17.93422028   G       null                    
  G318.6970-1.0240   15:02:18.33   -59:49:42.1   0.02335469    0.024301544   225.5763937   -59.82835477   318.6967018   -1.024016204   5.251623493     0.10954425    5.050716724        0.121078015            2.451713893    0.014482506        2.48295120 0.020926409 2.420869568  0.020042581   -1.662223 0.51675636 0.132842967   39.08679846   G       null                    
  G318.6670+0.1247   14:57:49.95   -58:49:50.8   0.095829049   0.106974654   224.4581245   -58.83077605   318.6669063   0.124712635    1.130811348     0.110997111   0.885719857        0.087121473            2.212543014    0.007026494        2.28981704 0.00918379  2.137876738  0.010529099   -6.248949 0.87697123 0.123166268   8.713459438   G       null                    
  G318.6630-0.6900   15:00:48.31   -59:33:03.9   0.02415412    0.030129513   225.2012887   -59.55109596   318.6631854   -0.689970637   4.381679193     0.106553711   3.998955633        0.111436944            2.388323276    0.01625012         2.57468871 0.026147727 2.215447654  0.020066504   -2.403994 0.09049926 0.119005964   35.56295226   G       null                    
  G318.6500-0.0091   14:58:11.83   -58:57:25.9   0.025116563   0.02958826    224.5492872   -58.95718502   318.6495301   -0.009061027   4.476527609     0.108512417   4.184905668        0.11634632             2.417198572    0.016453219        2.56000086 0.025657626 2.282362095  0.021026945   -4.273906 0.12369874 0.120644126   36.22492835   G       null                    
  G318.6270-0.3391   14:59:14.78   -59:15:33.7   0.098104963   0.117116718   224.8115706   -59.25934827   318.6266492   -0.33907956    0.944899772     0.098946707   0.730768698        0.087467172            2.198552931    0.063725869        2.35886110 0.103068773 2.049139295  0.078066968   14.200993 0.42232897 0.091892181   9.861347222   G       null                    
  G318.6230+1.0418   14:54:18.30   -58:02:13.6   0.074040419   0.107743372   223.5762331   -58.03711544   318.6225942   1.041786413    1.469675253     0.123886162   1.237174743        0.11832943             2.293744597    0.051829355        2.63310841 0.093967512 1.998119121  0.055400653   -13.14483 0.15087674 0.129120256   11.22178723   G       null                    
  G318.6120-0.1347   14:58:23.92   -59:05:08.1   0.114626469   0.121130482   224.5996661   -59.08559409   318.6123701   -0.134681238   0.786872157     0.098336696   0.526505685        0.066991905            2.044976501    0.024449685        2.09308231 0.03331088  1.997976318  0.035657132   -21.02172 1.64583980 0.09364938    8.618593168   G       null                    
  G318.5970+0.0021   14:57:47.78   -58:58:18.5   0.018547783   0.021496971   224.4490659   -58.97179728   318.597014    0.002140401    6.354958942     0.102462622   7.290110068        0.13517898             2.677632428    0.012261372        2.83486097 0.018922336 2.529124175  0.015859401   -10.36496 0.08585984 0.117290405   54.21587021   G       null                    
  G318.5910+0.5658   14:55:44.85   -58:28:29.2   0.099796299   0.089018375   223.936856    -58.47478812   318.5913078   0.565786742    1.023676858     0.101366146   0.695685129        0.068903834            2.06093147     0.002196753        2.12388696 0.003393555 1.999842084  0.002822272   87.373705 1.05119665 0.081155434   11.12325335   G       null                    
  G318.5870+0.7922   14:54:55.48   -58:16:32.5   0.07510815    0.105676391   223.7311548   -58.27568663   318.5866314   0.79217856     1.212301516     0.104642751   0.966099636        0.083441172            2.231742245    0.003333731        2.49116318 0.003113761 1.99933649   0.005425244   3.0933906 0.19995062 0.106153705   11.74287109   G       null                    
  G318.5780+0.3973   14:56:15.14   -58:37:49.5   0.020462868   0.02167544    224.0630666   -58.63042464   318.5781305   0.397308934    5.644136778     0.105840528   5.254081127        0.113074539            2.412068875    0.012735904        2.47655123 0.018850175 2.349265448  0.017196624   -2.649815 0.22248274 0.107631129   52.53402457   G       "Infrared Quiet"        
  G318.5710+0.7949   14:54:48.65   -58:16:49.1   0.027404749   0.03485411    223.7027019   -58.2802927    318.5712166   0.794910279    3.503355206     0.103512018   2.854250904        0.084335466            2.256536901    2.42E-4            2.44930256 2.78E-4     2.07894233   3.79E-4       -0.622279 0.09770351 0.119219713   28.78867914   G       null                    
  G318.5320+0.2947   14:56:18.04   -58:44:34.0   0.009189875   0.006540031   224.0751585   -58.74276976   318.5318952   0.294725838    75.74911797     0.374416662   148.5147028        0.877161073            3.500549646    0.005658478        4.03341515 0.006020198 3.038082455  0.008712413   86.396135 0.01598624 0.675129116   114.1265884   G       "Infrared Quiet"        
  G318.5260+0.6378   14:55:03.27   -58:26:25.7   0.03152215    0.036171777   223.7636208   -58.44048164   318.5264786   0.637809892    3.645465624     0.10679615    3.585119058        0.120661205            2.47922222     0.020537989        2.61138003 0.031710025 2.353752706  0.026530545   -6.022528 0.16774434 0.101608045   35.33041147   G       null                    
  G318.4910+1.0221   14:53:28.98   -58:06:52.2   0.024509628   0.029738489   223.3707339   -58.11449091   318.490637    1.022076345    4.441430943     0.102109904   4.557550891        0.120645822            2.532470736    0.016615825        2.72502026 0.026474673 2.353526732  0.020759615   -1.82E-4  0.09023765 0.114490393   37.98821233   G       null                    
  G318.4870+1.0203   14:53:27.87   -58:07:04.0   0.114339372   0.146562835   223.366114    -58.1177763    318.4869749   1.020248269    0.882804162     0.106181938   0.743599185        0.103739782            2.294443493    0.081091093        2.51294879 0.131729493 2.094937612  0.099337356   -3.782805 0.38842822 0.11487706    7.360738029   G       PN                      
  G318.4780+0.2953   14:55:55.65   -58:46:01.9   0.03471184    0.04424579    223.9818865   -58.76719121   318.4777034   0.29533503     2.946613101     0.102309678   2.792104691        0.096945903            2.433563561    1.85E-4            2.64771797 2.15E-4     2.236730521  2.88E-4       0.8396506 0.11524670 0.084340252   32.46179135   G       null                    
  G318.4480-0.2454   14:57:40.23   -59:15:36.4   0.035103469   0.039344228   224.4176233   -59.26011903   318.4483765   -0.245441779   3.594544458     0.103949429   4.479063373        0.149183217            2.790690534    0.023057124        2.94417768 0.035357615 2.645205044  0.030023817   11.811539 0.16684230 0.11771096    29.62287257   G       "UCHII Region"          
  G318.4360+0.8974   14:53:32.44   -58:15:01.5   0.018617761   0.021673468   223.3851866   -58.25041716   318.4359856   0.897384445    7.107450186     0.117663308   7.80644274         0.12924275             2.620040641    2.37E-4            2.76326157 3.02E-4     2.484242907  3.57E-4       -0.588647 0.09522876 0.136474452   51.14730619   G       null                    
  G318.4280+0.7063   14:54:08.77   -58:25:27.7   0.068323342   0.091807974   223.5365265   -58.42435913   318.4279892   0.706327721    1.542133086     0.111339258   1.385833717        0.114814595            2.369925359    0.048152856        2.62898747 0.081684837 2.136391392  0.055952925   4.9198460 0.18239065 0.102515973   14.11034582   G       null                    
  G318.4250-0.1234   14:57:03.80   -59:09:47.2   0.033754704   0.03601953    224.2658237   -59.16310674   318.4246675   -0.123430405   4.033408231     0.107675606   5.216034352        0.139252309            2.842971407    3.34E-4            2.92144204 4.51E-4     2.766608511  4.9E-4        -0.941506 0.31989434 0.123341084   31.54899364   G       PN                      
  G318.3850-0.9982   15:00:01.22   -59:57:16.9   0.093444701   0.097627871   225.0050819   -59.95470452   318.3845097   -0.998231438   1.280218676     0.102364234   1.34451524         0.10920522             2.561999785    0.01828688         2.64796058 0.025005111 2.478829536  0.026538056   16.808772 0.82242563 0.102036693   12.36465182   G       null                    
  G318.3710-0.9737   14:59:50.06   -59:56:21.6   0.104973455   0.162051238   224.9585694   -59.93932058   318.3712697   -0.973654859   0.828405081     0.099850582   0.723027017        0.087189604            2.335577724    0.004297627        2.73033201 0.003694089 1.997897426  0.00683762    2.1378171 0.20576478 0.091506454   9.394223272   G       null                    
  G318.3680+0.0814   14:55:56.23   -59:00:27.0   0.099396138   0.109553717   223.9842978   -59.00751207   318.3682554   0.081379564    0.964541635     0.1043606     0.670045303        0.081963066            2.083683073    0.059455409        2.15163231 0.087616653 2.017879687  0.080677629   -12.62833 0.98032314 0.087467596   9.943769798   G       null                    
  G318.3260+0.1101   14:55:32.52   -59:00:05.2   0.058123987   0.082549264   223.885513    -59.00144342   318.3258573   0.11013935     1.696532298     0.113890203   1.366882564        0.104494719            2.244009129    0.041035649        2.51757036 0.071664329 2.000173278  0.045931204   -2.173964 0.14456324 0.107051067   14.38039353   G       null                    
  G318.2620+0.1845   14:54:50.26   -58:57:52.1   0.050334307   0.072953032   223.709403    -58.96448577   318.2620755   0.18452354     1.829709139     0.099055708   1.728487713        0.107442169            2.429865741    0.037109421        2.75970245 0.065257085 2.13945076   0.041364412   -1.724423 0.10665368 0.110149325   16.45074619   G       null                    
  G318.2490-0.1695   14:56:00.73   -59:17:06.6   0.046069978   0.065532159   224.0030463   -59.28515782   318.2490294   -0.169548314   1.977669302     0.104910407   1.604563798        0.096955113            2.251861652    0.032576086        2.53536525 0.05734183  2.00005932   0.036088465   1.7489087 0.10990332 0.102541037   17.72419511   G       null                    
  G318.2340-0.7156   14:57:54.27   -59:46:33.1   0.01719       0.020631358   224.4761437   -59.77587122   318.2341909   -0.715558255   6.822885793     0.109717726   6.953818482        0.128673381            2.523874136    0.011552359        2.69444058 0.018176782 2.364105077  0.014629836   3.5674333 0.07171333 0.119161022   55.20034415   G       null                    
  G318.2170-1.0220   14:58:55.65   -60:03:17.0   0.041604149   0.058993969   224.7318896   -60.05471435   318.2168784   -1.021971047   2.563893549     0.122175653   2.091939604        0.113551304            2.258211655    0.029348301        2.54968501 0.05176575  2.000058775  0.032460598   0.1881929 0.09653944 0.123107445   19.54630577   G       null                    
  G318.2010-1.0837   14:59:02.96   -60:06:59.5   0.031200389   0.039498123   224.7623519   -60.11653581   318.2012134   -1.083674967   7.657978563     0.232992385   7.573635224        0.264263529            2.486195818    0.021235627        2.72969355 0.035032489 2.264418887  0.025530275   -8.136568 0.08934683 0.253396815   30.24413396   G       "Infrared Quiet"        
  G318.1740-0.6737   14:57:19.59   -59:46:00.8   0.039457826   0.047724445   224.3316404   -59.76688377   318.1739891   -0.673729113   2.678494032     0.101336859   2.614109264        0.113764906            2.469770752    0.026559441        2.63607262 0.041910937 2.313960365  0.03351643    -1.542324 0.16888222 0.107458649   24.14928719   G       "Infrared Quiet"        
  G318.1740-0.4854   14:56:37.93   -59:36:00.8   0.051275545   0.085047829   224.1580507   -59.6002217    318.1735985   -0.485436868   1.673858977     0.102024495   1.513719658        0.092391275            2.377396681    0.003810888        2.82867681 0.003159637 1.998112669  0.006004425   5.1652545 0.07803884 0.09445785    16.89339489   G       null                    
  G318.1640-0.5750   14:56:53.75   -59:41:01.9   0.019548791   0.021693822   224.2239523   -59.68385355   318.164418    -0.574987684   6.478079162     0.114417156   6.513403838        0.115067352            2.506797967    4.73E-4            2.58842229 6.3E-4      2.427747617  7.01E-4       2.7541189 0.17364309 0.127020281   48.41371755   G       "Infrared Quiet"        
  G318.1590+0.2944   14:53:44.38   -58:54:48.4   0.029418298   0.031160956   223.4348981   -58.91345098   318.1591187   0.294359586    4.26755724      0.101442931   5.228379644        0.12430591             2.767146901    6.4E-4             2.86749244 8.51E-4     2.670312866  9.47E-4       0.8526997 0.21334602 0.110627647   37.66833527   G       PN                      
  G318.1580+0.7706   14:52:04.89   -58:29:19.3   0.025252194   0.029511171   223.0203737   -58.4886915    318.1579269   0.770585713    4.720287865     0.106932318   5.112194843        0.115832012            2.601703417    5.68E-4            2.76578938 7.11E-4     2.447352178  8.64E-4       1.7779084 0.11190573 0.092069268   49.29357321   G       "Infrared Quiet"        
  G318.1510-0.9040   14:58:01.28   -59:58:52.3   0.025871119   0.031297228   224.5053492   -59.98119927   318.1512966   -0.903984182   4.271824302     0.105785492   4.185621649        0.10365086             2.474638586    3.03E-5            2.66929023 3.62E-5     2.294181447  4.68E-5       -0.347866 0.09351482 0.116452656   36.00050163   G       null                    
  G318.1360+0.4962   14:52:52.47   -58:44:37.9   0.015911637   0.01866158    223.2186206   -58.74386976   318.1357481   0.496209096    8.57853078      0.124358462   9.020718259        0.15068085             2.563623485    0.01063759         2.72578492 0.016598049 2.411109299  0.013594897   -0.780551 0.06938222 0.133382827   59.29676301   G       null                    
  G318.1340+0.1116   14:54:12.73   -59:05:15.3   0.118991775   0.103711981   223.5530437   -59.08759474   318.134375    0.111558257    1.104600144     0.105330258   1.095426895        0.10453289             2.48958939     0.004569025        2.61338737 0.007211742 2.371655799  0.005739972   86.497183 0.73754920 0.107233133   10.27466758   G       null                    
  G318.1080-0.4765   14:56:08.23   -59:37:21.9   0.064374437   0.108490715   224.0343051   -59.62274406   318.1076693   -0.476525257   1.427396305     0.108173961   1.331077275        0.101253303            2.414168976    0.00793504         2.91536437 0.006059885 1.999136673  0.012467507   7.2062493 0.08769725 0.090961531   15.16739349   G       "Infrared Quiet"        
  G318.1010-0.0016   14:54:23.05   -59:12:12.2   0.005412475   0.006790391   223.5960498   -59.20339063   318.1013822   -0.001342669   93.74521381     0.475351815   93.45898829        0.550777436            2.496181383    0.00595217         2.64984399 0.006013458 2.351429563  0.004624994   -4.578180 0.02518477 0.488120713   192.053341    G       null                    
  G318.0810+0.8861   14:51:09.81   -58:25:09.8   0.169219847   0.182915029   222.7908872   -58.41939316   318.0813216   0.886129138    0.711399429     0.098904089   0.637339941        0.103925551            2.366296563    0.100813514        2.80622068 0.199505856 1.995338231  0.093717183   -32.80546 0.28798163 0.101150994   7.235999081   G       null                    
  G318.0800-0.3924   14:55:38.30   -59:33:38.5   0.015525002   0.018340099   223.9095905   -59.56070202   318.080147    -0.392402815   8.852263173     0.103788552   14.21063393        0.193468023            3.167524175    0.010959487        3.41614545 0.017173036 2.936997128  0.013966702   -2.061330 0.04586533 0.114413306   74.73878981   G       PN                      
  G318.0520+0.5496   14:52:06.63   -58:44:02.0   0.018632282   0.022233515   223.0276436   -58.73389697   318.0516419   0.549576513    7.979890173     0.095558542   18.47047583        0.256031753            3.803477854    0.013277811        4.15892268 0.021007995 3.478411327  0.016765678   12.780017 0.03952632 0.119363934   63.96375909   G       PN                      
  G318.0500+0.0854   14:53:42.92   -59:08:57.9   0.065939555   0.077059008   223.4288186   -59.14941384   318.0495143   0.085373276    1.836202233     0.104158272   2.179316339        0.124022178            2.723568824    0.00622548         2.89110275 0.007816115 2.565743163  0.009458591   -7.413672 0.29254115 0.118864343   16.12624439   G       "UCHII Region"          
  G318.0490+0.0866   14:53:42.63   -59:08:53.9   0.116064253   0.153402758   223.4276298   -59.14830803   318.0494712   0.08663526     0.999905821     0.106218848   1.172454606        0.124954451            2.707116125    0.011618544        3.01159230 0.012918189 2.433422912  0.018092675   -6.457104 0.28743388 0.129152444   7.756779976   G       "UCHII Region"          
  G318.0470+0.0855   14:53:41.66   -59:09:02.3   0.039311511   0.048818673   223.4235688   -59.15063294   318.046562    0.085504599    2.818966161     0.108319789   2.721684022        0.104581924            2.456475048    1.0E-4             2.65107318 1.19E-4     2.276161105  1.55E-4       0.1296157 0.1432832  0.116643569   23.8176018    G       "UCHII Region"          
  G318.0440+0.9725   14:50:37.08   -58:21:30.1   0.038118952   0.043382177   222.6544799   -58.35835821   318.044276    0.972530611    2.992532098     0.108081712   2.798386243        0.116031251            2.41754444     0.024618169        2.52073117 0.037389549 2.318581681  0.032358298   1.2137371 0.26068455 0.102100223   27.99567057   G       null                    
  G318.0010+0.6464   14:51:25.78   -58:40:11.1   0.179546041   0.207170353   222.8573993   -58.66974501   318.0011083   0.646446678    0.828503704     0.091958298   1.776397176        0.250240079            3.660689464    0.158773346        3.79163995 0.250664823 3.534261568  0.198491785   17.312151 1.28385597 0.111027731   7.899988422   G       null                    
  G317.9980+0.6463   14:51:24.60   -58:40:16.3   0.192352125   0.103610111   222.8525138   -58.67119135   317.9981896   0.646281728    1.053768269     0.084308722   2.536985317        0.28430932             3.879059294    0.152196163        5.05552648 0.098701323 2.976366765  0.226213246   -82.85143 0.17982409 0.105715053   10.44819474   G       null                    
  G317.9910-0.3884   14:54:59.93   -59:35:52.6   0.052420466   0.073574768   223.749713    -59.59794991   317.9911219   -0.38843873    1.842661657     0.107669837   1.567080886        0.091569513            2.305480124    4.8E-4             2.57870437 4.98E-4     2.061205095  7.61E-4       1.2800158 0.13370424 0.094051093   18.47862594   G       "Infrared Quiet"        
  G317.9800-0.1324   14:54:00.09   -59:22:30.3   0.210337527   0.202207862   223.5003885   -59.37507824   317.979873    -0.132371069   0.643073686     0.090848529   0.648894796        0.091670891            2.511280781    0.707121164        2.52263248 -1.0        2.499980155  -1.0          89.872421 -1.0       0.095391843   7.495911393   G       null                    
  G317.9610-1.0011   14:57:01.84   -60:09:21.2   0.138332604   0.160189389   224.2576788   -60.1558757    317.9605996   -1.001082405   0.850570487     0.10679407    0.799924417        0.119309397            2.424429547    0.097594282        2.49843711 0.156000392 2.352614195  0.119568768   -19.19433 1.46707996 0.084649667   8.98828478    G       null                    
  G317.9440+1.0377   14:49:42.83   -58:20:38.5   0.030504337   0.044488899   222.4284501   -58.34404046   317.9441139   1.03765873     5.703209444     0.108581619   15.06925999        0.326353628            4.063746876    0.02097364         5.44241326 0.043182093 3.034322803  0.020034819   27.803803 0.01400785 0.158005978   35.76042026   G       null                    
  G317.9400+1.0346   14:49:41.77   -58:20:54.9   0.030186983   0.03586763    222.4240219   -58.34858658   317.9400288   1.034595292    5.141160889     0.132578758   6.312623135        0.188306123            2.770221378    0.020768737        2.94001995 0.032118979 2.610229387  0.02680774    3.6530315 0.13035255 0.153178845   34.0811893    G       null                    
  G317.9160-0.0279   14:53:11.24   -59:18:37.9   0.00944021    0.010131253   223.2968199   -59.3105326    317.916483    -0.027861679   16.1945352      0.136737582   16.05331145        0.15574967             2.489076327    0.005947495        2.55148513 0.008763385 2.428194029  0.008068419   -5.675550 0.10573379 0.154551104   95.72089665   G       null                    
  G317.8970+0.0800   14:52:40.33   -59:13:22.7   0.060677737   0.081863946   223.1680616   -59.22295862   317.8971294   0.07995478     1.542744863     0.106901326   1.201486967        0.094630013            2.206238962    0.041300653        2.43398977 0.070317411 1.999799016  0.047623992   -3.488148 0.18139618 0.10159425    14.61927524   G       null                    
  G317.8890-0.0584   14:53:06.27   -59:21:00.3   0.012049661   0.012411776   223.2761045   -59.35007999   317.8892255   -0.05840148    13.61163213     0.140882658   14.09937036        0.145959663            2.54438753     2.62E-4            2.58000033 3.62E-4     2.509266307  3.78E-4       -2.224639 0.25454859 0.169193417   75.52857497   G       "UCHII Region"          
  G317.8880-0.0645   14:53:07.22   -59:21:21.1   0.095343803   0.110972127   223.2800934   -59.35586858   317.8884323   -0.064485312   1.681012091     0.125301369   2.452247372        0.182788681            3.019499729    5.11E-5            3.21788413 6.38E-5     2.833345838  7.78E-5       -0.197874 0.37141524 0.120089815   13.76867439   G       "UCHII Region"          
  G317.8800-0.9305   14:56:11.61   -60:07:50.2   0.165776861   0.218289764   224.0483887   -60.13060444   317.8798855   -0.930501877   0.795210793     0.107350147   0.807261446        0.129724044            2.518873765    0.109791342        3.16516143 0.237019574 2.004550218  0.089463943   -30.79557 0.19732291 0.096097663   7.652422401   G       "Infrared Quiet"        
  G317.8690+0.1541   14:52:12.93   -59:10:09.5   0.043284029   0.056604627   223.0538722   -59.16930748   317.8689161   0.154129946    3.145860632     0.092026995   7.256026758        0.248357034            3.796822798    0.033734918        4.23953103 0.055452406 3.400343871  0.04090224    -1.532839 0.07453630 0.104199296   31.95407987   G       "UCHII Region"          
  G317.8340+0.5920   14:50:27.54   -58:47:34.1   0.099362793   0.080898898   222.6147588   -58.79280845   317.833649    0.591977644    1.515900044     0.088192115   2.85704749         0.166412583            3.432113265    0.004838895        3.71895610 0.00781965  3.167394596  0.005951006   -85.94678 0.30555784 0.09503575    16.02196327   G       PN                      
  G317.8310-0.8665   14:55:36.52   -60:05:46.7   0.089311902   0.117086928   223.9021617   -60.09631826   317.8309533   -0.866543136   1.081514776     0.108900116   0.833575066        0.095786803            2.194806367    0.06076064         2.40856169 0.102411415 2.000021426  0.070927452   -5.332170 0.28619023 0.121787379   9.262867187   G       "Infrared Quiet"        
  G317.8090-0.5495   14:54:17.59   -59:49:27.9   0.012928363   0.013702686   223.5732774   -59.82441133   317.8086974   -0.549457007   10.12114026     0.118748271   9.57739479         0.128770776            2.431919007    0.007984646        2.46475524 0.011544589 2.399520225  0.011043221   -7.404782 0.28172126 0.125174761   77.46706856   G       "Infrared Quiet"        
  G317.8010+1.0829   14:48:35.05   -58:21:56.9   0.030342201   0.03551057    222.146022    -58.36579172   317.8013218   1.082903287    4.93116244      0.143417732   4.63567247         0.154799271            2.423939444    0.019885888        2.53682705 0.030400837 2.316075281  0.025957399   1.4353855 0.19108167 0.128465146   35.06577897   G       null                    
  G317.7530+0.0229   14:51:51.94   -59:20:18.0   0.080419373   0.090114565   222.9664189   -59.33832234   317.7533695   0.022928053    1.331515346     0.104062535   1.164026946        0.091064345            2.337474549    0.004100157        2.43980645 0.005281321 2.239434717  0.006182513   4.3780265 0.56272148 0.097835429   12.24004183   G       "Infrared Quiet"        
  G317.7490+0.7599   14:49:18.04   -58:40:45.8   0.063377504   0.150184405   222.3251641   -58.67940199   317.748536    0.759924103    1.193799475     0.087914033   1.625697904        0.140297721            2.917391543    0.065633431        4.06948441 0.154162742 2.091462344  0.050776502   5.4876395 0.03620888 0.098925376   13.74524585   G       null                    
  G317.7430+0.6430   14:49:39.35   -58:47:13.1   0.011242518   0.011955495   222.4139443   -58.78697195   317.7427892   0.643041471    11.01902762     0.111406336   10.70351478        0.108217864            2.463939374    6.51E-5            2.52458444 8.8E-5      2.40475111   9.54E-5       0.3926487 0.13597986 0.125631198   83.67762197   G       null                    
  G317.7350-0.9316   14:55:09.80   -60:11:53.3   0.197763903   0.154015673   223.7908417   -60.19813097   317.7350334   -0.931642803   0.786186342     0.096413382   0.793067053        0.097257193            2.510907738    0.707120246        2.52188876 -1.0        2.499974527  -1.0          89.767760 -1.0       0.083878495   9.30925043    G       null                    
  G317.7290-0.8182   14:54:42.04   -60:06:00.6   0.078248148   0.068832271   223.6751851   -60.10017527   317.7285618   -0.818208068   1.387560252     0.102672979   1.01499194         0.085361781            2.138184819    0.042732414        2.23655128 0.05414882  2.044144643  0.065011979   -86.19033 0.56764472 0.097103025   13.97857821   G       null                    
  G317.7250+0.5370   14:49:53.66   -58:53:23.8   0.109697039   0.185191464   222.4735997   -58.88993172   317.7252754   0.536990084    0.76768245      0.097541534   0.716023139        0.091207158            2.41441056     0.010900516        2.91479332 0.008050081 1.999928538  0.017193008   -5.434719 0.15933851 0.102487419   7.544831748   G       "Infrared Quiet"        
  G317.7230+0.4442   14:50:11.80   -58:58:27.1   0.098208954   0.110727778   222.5491468   -58.97418386   317.7231811   0.444178589    1.010291791     0.104181521   0.764526843        0.089285041            2.174768798    0.059606971        2.28253687 0.09433726  2.072088899  0.074615807   -15.59244 0.61606993 0.108240116   8.729810049   G       null                    
  G317.7220+0.8141   14:48:56.10   -58:38:32.1   0.119775353   0.130860629   222.2337524   -58.64223896   317.7220229   0.814133523    0.792299895     0.101752654   0.554561891        0.079100916            2.091560279    0.064903849        2.18887633 0.09915464  1.998570832  0.084786017   -27.71743 0.90404771 0.099870064   7.425789666   G       null                    
  G317.7060-1.0823   14:55:30.70   -60:20:43.1   0.060085774   0.070423509   223.8779311   -60.34531538   317.7059899   -1.082258362   2.963736502     0.197125418   2.124691519        0.159758472            2.116742769    0.037116025        2.24056351 0.058819026 1.999764756  0.046499281   3.5958822 0.32355788 0.182905156   14.61876899   G       "Infrared Quiet"        
  G317.7010+0.2200   14:50:48.70   -59:11:06.6   0.105079975   0.205790517   222.702918    -59.18515521   317.7008443   0.220006236    0.855172843     0.102706039   0.811095582        0.124126331            2.434720855    0.115462534        2.96335149 0.238228251 2.000392344  0.100679391   7.6565433 0.14793856 0.093565375   8.651749031   G       null                    
  G317.6660-0.1937   14:52:00.79   -59:34:16.0   0.110571516   0.109603109   223.0032865   -59.57110605   317.6661532   -0.193711408   0.81905791      0.098567577   0.523587554        0.070791187            1.998836714    0.061590475        2.00017478 0.085986863 1.997499542  0.088200206   83.542910 121.900448 0.087242462   9.062831462   G       "Infrared Quiet"        
  G317.6540+0.1529   14:50:43.07   -59:15:57.2   0.099722962   0.135419965   222.6794383   -59.26587819   317.6543335   0.152944395    0.890086891     0.100029441   0.70529505         0.092273876            2.225405396    0.074533623        2.47558105 0.127766386 2.000511823  0.085420614   10.418553 0.27557246 0.094726771   8.918364164   G       PN                      
  G317.6460+0.7646   14:48:34.50   -58:43:11.9   0.085020942   0.126337279   222.1437577   -58.71995991   317.6460314   0.764583133    0.960714078     0.091668577   0.839716054        0.091438321            2.337270929    0.061317506        2.72934787 0.115785273 2.001516718  0.061800407   16.757654 0.14718590 0.077715255   11.81019745   G       null                    
  G317.6290+0.9825   14:47:43.82   -58:31:51.7   0.013612147   0.014857687   221.9325644   -58.53102417   317.628957    0.982516421    9.596208795     0.115057079   10.01125621        0.12004165             2.553482156    1.79E-4            2.62958397 2.4E-4      2.479582776  2.64E-4       1.5075607 0.13075413 0.115102887   80.73609054   G       null                    
  G317.6210+0.9637   14:47:44.41   -58:33:04.6   0.013337331   0.014338403   221.9350229   -58.55126406   317.6213581   0.963712918    9.420407061     0.110591527   9.678571919        0.113624577            2.534015264    9.47E-5            2.59439020 1.28E-4     2.475045327  1.39E-4       -0.296848 0.16118121 0.117111452   76.02971657   G       null                    
  G317.6190+1.1815   14:47:00.20   -58:21:21.5   0.110740298   0.1379923     221.7508267   -58.35596098   317.6186527   1.181481019    6.758107096     0.475636497   16.25233101        1.148061071            3.876888431    0.011729561        4.23744822 0.013681655 3.547008274  0.01815223    -6.329137 0.26035125 0.568821939   13.03570786   G       null                    
  G317.6180-0.8728   14:54:06.41   -60:11:57.4   0.075731634   0.088381287   223.5267148   -60.19928785   317.6176484   -0.872845376   1.174770851     0.098348389   0.84117463         0.070421523            2.115461566    4.32E-4            2.23804748 5.28E-4     1.999590124  6.66E-4       -1.155966 0.41521143 0.079574823   13.32469431   G       "Infrared Quiet"        
  G317.6150+0.8307   14:48:08.44   -58:40:25.6   0.015145651   0.016501651   222.0351609   -58.6737657    317.6152911   0.830709523    7.515497439     0.100417369   7.786487182        0.119666123            2.544673643    0.009661594        2.60849053 0.014216081 2.482418033  0.013126522   -6.094472 0.17309489 0.114639979   66.21192549   G       null                    
  G317.6070-0.4160   14:52:23.05   -59:47:46.6   0.011048027   0.011390171   223.096048    -59.79627037   317.6072507   -0.41602198    11.73060107     0.113388981   11.70116219        0.130150978            2.496861327    0.006870447        2.53987204 0.009995367 2.454578965  0.009442543   0.9459536 0.18253444 0.13855708    81.03619855   G       null                    
  G317.6010+0.4113   14:49:27.17   -59:03:27.4   0.060352082   0.045308412   222.3632042   -59.05761588   317.6005241   0.41131639     2.645959847     0.085903211   5.393409819        0.175851496            3.56925994     0.005368749        4.10956273 0.009198468 3.099993193  0.006230911   -80.47837 0.10483852 0.108633906   23.30525818   G       null                    
  G317.6000+0.4141   14:49:26.41   -59:03:19.0   0.084340477   0.167214736   222.3600432   -59.05526553   317.6000933   0.414141346    1.114335209     0.089708706   1.917944892        0.15440348             3.279805114    4.23E-4            4.28725105 2.7E-4      2.509095326  6.27E-4       0.9373076 0.06215094 0.095750898   10.85111533   G       null                    
  G317.5660+0.5873   14:48:36.92   -58:54:51.6   0.093767372   0.08166463    222.1538406   -58.91432471   317.5660932   0.587338362    1.548581397     0.073971372   4.260377854        0.241956684            4.146650778    0.063690659        4.40516937 0.08164484  3.903303417  0.095623591   -86.69668 0.32840231 0.102244739   14.11211787   G       PN                      
  G317.5580-0.5855   14:52:38.50   -59:58:10.9   0.061537866   0.056857604   223.1604044   -59.96969584   317.5583064   -0.585502946   1.903660227     0.101558155   1.719499703        0.092672137            2.375990845    0.009090184        2.46420210 0.013692552 2.290937294  0.012051473   -74.96201 0.51663507 0.101093005   19.01216724   G       null                    
  G317.5570-0.2489   14:51:26.27   -59:40:08.6   0.006139347   0.006382828   222.8594764   -59.66904195   317.5573801   -0.248908601   24.53273465     0.130799093   25.1065865         0.133874092            2.529061148    1.63E-4            2.59007085 1.39E-4     2.469488538  1.5E-4        0.7307224 0.07343955 0.134564209   182.3124805   G       "Infrared Quiet"        
  G317.5370-0.5769   14:52:27.58   -59:58:17.2   0.014687072   0.012992813   223.1149286   -59.97145803   317.5371767   -0.576864936   12.65051313     0.135693732   15.68823367        0.171952811            2.784012508    0.003137681        2.99247203 0.004939987 2.590074546  0.003975305   -68.51579 0.05621858 0.16251114    77.61664854   G       null                    
  G317.5350-0.5748   14:52:26.22   -59:58:13.9   0.00771579    0.007393746   223.1092541   -59.97052906   317.5350549   -0.574761229   23.17464366     0.137275325   28.30198338        0.167648973            2.76274231     3.77E-5            2.82071092 5.5E-5      2.705965017  5.16E-5       89.857387 0.10088588 0.205922772   108.3765541   G       null                    
  G317.5340-0.1677   14:50:59.37   -59:36:23.4   0.019420023   0.021197075   222.7473934   -59.60648818   317.5344123   -0.167723843   5.849577233     0.100320706   6.084068575        0.104400021            2.549606973    7.28E-4            2.65677475 9.53E-4     2.446762078  0.001086559   2.6448888 0.13245184 0.086170822   62.17958056   G       null                    
  G317.5180+0.0366   14:50:09.64   -59:25:49.8   0.114598183   0.083811761   222.5401607   -59.43049069   317.5179285   0.036613421    1.122276348     0.095387754   1.09092305         0.093192886            2.464822296    0.01056014         2.76154997 0.018709222 2.199977913  0.011541618   -80.27161 0.30887934 0.086172663   11.96039697   G       null                    
  G317.5090-0.2559   14:51:07.13   -59:41:48.5   0.055120749   0.065475193   222.7797028   -59.69679391   317.5089725   -0.255896632   1.962211423     0.100325533   2.014929242        0.10303915             2.533351386    0.001218021        2.72409995 0.001464943 2.355959533  0.001878062   1.1087101 0.20535588 0.099787688   20.23819048   G       null                    
  G317.4790+0.3799   14:48:42.60   -59:08:19.9   0.212074068   0.190473207   222.177488    -59.13887192   317.4792218   0.379917412    0.724785709     0.09560205    1.118826546        0.15426592             3.106093874    0.062369509        3.18628790 0.097390667 3.027918204  0.078872939   -67.29039 2.79167168 0.087191656   8.706988262   G       null                    
  G317.4710-0.6210   14:52:08.82   -60:02:25.5   0.073334126   0.092932664   223.0367387   -60.040409     317.4713408   -0.621003478   1.294348747     0.104583072   1.00224873         0.091148287            2.199896674    0.045911074        2.41739602 0.077674118 2.001966299  0.053334564   -17.63526 0.23028661 0.093404971   14.00679029   G       "Infrared Quiet"        
  G317.4660-0.5249   14:51:45.94   -59:57:24.6   0.024285677   0.026463692   222.9414184   -59.95684256   317.4660334   -0.524946939   9.332192971     0.081945007   67.23992723        0.595507464            6.71055681     0.003873418        6.96900679 0.005254064 6.461691601  0.005649101   12.760085 0.07707353 0.167035141   52.68592157   G       "HII Region"            
  G317.4550+0.9533   14:46:37.37   -58:37:56.2   0.111445033   0.134878198   221.6557136   -58.63227528   317.4550793   0.953285541    0.799657037     0.099238238   0.575504424        0.081141091            2.120862723    0.070957645        2.25072433 0.1132903   1.998493831  0.088112041   -13.63424 0.61091059 0.09985253    8.579786489   G       null                    
  G317.4460-0.1717   14:50:22.38   -59:38:57.9   0.082209458   0.105314584   222.59325     -59.64942337   317.445522    -0.171744739   1.253372433     0.089414422   1.614636809        0.115186809            2.837498741    1.48E-4            3.14750828 1.67E-4     2.558023163  2.3E-4        -0.610273 0.19545199 0.091288871   13.77993286   G       "Infrared Quiet"        
  G317.4110+0.6945   14:47:10.28   -58:53:05.9   0.07619085    0.074740392   221.7928475   -58.88497468   317.4107178   0.694542499    1.423165478     0.093859742   1.372066064        0.090490196            2.454699321    2.78E-4            2.47997595 4.01E-4     2.429680314  3.84E-4       89.972665 2.18987662 0.079478286   17.06592159   G       null                    
  G317.4040-0.1719   14:50:04.88   -59:40:03.7   0.067655328   0.075421994   222.5203251   -59.66768664   317.4044052   -0.17189428    1.40676934      0.097103897   1.110853425        0.077818721            2.221546115    0.013274752        2.33933626 0.016630038 2.109686934  0.020267084   17.746795 0.40141889 0.093842083   14.69307218   G       null                    
  G317.4030+0.9200   14:46:22.20   -58:41:04.9   0.052753218   0.078841173   221.592515    -58.68468785   317.4029186   0.920004486    1.595596713     0.098060849   1.333242895        0.093590089            2.28524739     0.038759741        2.61205999 0.070243414 1.999324534  0.041338391   -5.435845 0.11083334 0.099468213   15.55842332   G       null                    
  G317.4000-0.1254   14:49:53.48   -59:37:39.6   0.19768578    0.160579797   222.4728489   -59.62766343   317.4004774   -0.125397259   0.786619153     0.098080829   0.79344054         0.098931364            2.510807675    0.707119976        2.52167721 -1.0        2.49998499   -1.0          89.913741 -1.0       0.095447637   7.543134053   G       "Radio Star"            
  G317.3960+1.0868   14:45:46.52   -58:32:12.7   0.048317926   0.079898929   221.443854    -58.53685363   317.3960074   1.08674552     2.038685419     0.117783758   1.823439305        0.105358613            2.364334416    9.67E-4            2.79470216 8.06E-4     2.000240774  0.001531465   -0.284057 0.07758354 0.128738      16.01665725   G       null                    
  G317.3820-0.4352   14:50:50.96   -59:54:49.0   0.079140413   0.077946252   222.7123161   -59.91361954   317.3824369   -0.435204494   1.274543244     0.10195593    0.911614088        0.074191741            2.114302613    0.015838531        2.14054348 0.023104843 2.088383424  0.021699095   69.840304 1.91060794 0.091854349   13.43533134   G       null                    
  G317.3730+0.6701   14:46:59.52   -58:55:23.0   0.090726681   0.173723382   221.7479884   -58.9230422    317.3734209   0.670148692    0.879273372     0.093126507   0.94086089         0.117219311            2.586074172    0.084833714        3.29004572 0.181853205 2.032731514  0.071845909   6.4070029 0.09114369 0.078529142   10.36155019   G       null                    
  G317.3520+0.3387   14:47:57.43   -59:13:52.1   0.100672477   0.133555682   221.9893104   -59.23114245   317.3523045   0.338699747    0.92617093      0.100789958   0.768330171        0.095629642            2.277029214    0.068770519        2.59030299 0.119934629 2.001643072  0.077647004   -17.04421 0.21836467 0.103220303   8.774709896   G       "Infrared Quiet"        
  G317.3390+0.3928   14:47:40.64   -59:11:17.9   0.006841677   0.007177906   221.9193197   -59.18831681   317.3385388   0.39281256     23.52713573     0.138258196   24.89332771        0.146306485            2.571552385    1.24E-4            2.63703565 1.68E-4     2.507695207  1.82E-4       1.0518362 0.07522852 0.191864424   118.4135417   G       "Infrared Quiet"        
  G317.3100-0.9660   14:52:13.63   -60:25:16.4   0.043157495   0.094960425   223.0568073   -60.42121853   317.3098025   -0.966004397   1.601750098     0.084134564   1.888314047        0.114443067            2.714439311    0.04103278         3.68387114 0.092869127 2.000119028  0.033378963   0.6295970 0.02826645 0.073256321   20.21991146   G       null                    
  G317.2660-0.9493   14:51:51.01   -60:25:33.1   0.218954566   0.173916996   222.9625246   -60.42585381   317.2660973   -0.949345322   0.716719788     0.098259826   0.723060536        0.099129121            2.511034586    0.707120496        2.52211759 -1.0        2.500000276  -1.0          8.49E-5   -1.0       0.077405609   7.865356105   G       null                    
  G317.2510-0.9931   14:51:54.09   -60:28:17.9   0.065090402   0.076906768   222.9753834   -60.47163162   317.2513286   -0.993137757   1.716718163     0.102657117   1.785670568        0.107226231            2.549702835    0.006973866        2.76110478 0.008296268 2.354486719  0.010762969   7.7354194 0.22094637 0.088565931   18.54922097   G       PN                      
  G317.2370+0.5483   14:46:26.46   -59:05:30.0   0.113222741   0.192687671   221.6102497   -59.09166416   317.2370008   0.548265881    0.715968754     0.092454108   0.684261429        0.088799905            2.444005919    0.015771145        2.98997125 0.014099359 1.997733232  0.024000077   6.7051599 0.15641889 0.087686583   7.932707607   G       null                    
  G317.2040-0.7580   14:50:42.73   -60:16:55.3   0.006809262   0.008034451   222.6780614   -60.28202583   317.203983    -0.7579622     23.71082647     0.143251779   26.57206085        0.160771899            2.646535151    4.31E-4            2.82337748 5.36E-4     2.480769343  6.57E-4       5.2852804 0.02784862 0.210560771   111.7069879   G       PN                      
  G317.1880+0.3106   14:46:53.54   -59:19:38.6   0.009785751   0.01165948    221.7230785   -59.32737683   317.1880864   0.310560574    13.27365156     0.11822785    14.21994749        0.126934137            2.587570084    7.64E-4            2.74726048 9.58E-4     2.437162027  0.001160471   7.2106154 0.04469172 0.138058052   93.33812857   G       "Radio Star"            
  G317.1830-0.3517   14:49:07.60   -59:55:35.2   0.060781944   0.075695662   222.2816657   -59.92643835   317.1829745   -0.351717372   1.719938048     0.099667222   1.755997035        0.10175713             2.526061627    1.94E-4            2.71272996 2.35E-4     2.352238306  2.98E-4       1.2403243 0.2372155  0.106986963   16.77164598   G       null                    
  G317.1780+0.3366   14:46:44.12   -59:18:29.2   0.27834554    0.149732846   221.683827    -59.30810606   317.1782713   0.336564358    0.714430296     0.080108781   1.755496085        0.287141607            3.918862554    0.233338464        5.08461634 0.157723023 3.020382006  0.347264718   -83.42257 0.29113299 0.077459686   10.54415146   G       "Radio Galaxy (Lobe)"   
  G317.1770+0.3367   14:46:43.34   -59:18:30.9   0.102851786   0.142835648   221.6806023   -59.30858545   317.1765789   0.336898868    0.915279372     0.068892695   1.891491906        0.142397807            3.593895641    0.004726919        4.12788618 0.002750634 3.12898304   0.00398954    1.8606092 0.14891927 0.082845872   11.04797796   G       "Radio Galaxy (Lobe)"   
  G317.1760+0.9616   14:44:39.25   -58:44:36.0   0.040714347   0.052290935   221.1635418   -58.74332932   317.1763147   0.961593998    2.388772746     0.096643059   2.309442466        0.107113673            2.458138576    0.027875466        2.70565259 0.046272251 2.233267226  0.033268048   -7.426870 0.11451213 0.081330657   27.39736827   G       null                    
  G317.1690-0.4856   14:49:29.56   -60:03:10.9   0.055184407   0.076178642   222.3731703   -60.05301651   317.1687012   -0.485556379   2.096799545     0.094456011   3.380628797        0.177081552            3.174393737    0.042425958        3.61579126 0.072316268 2.786879786  0.049422487   -8.449470 0.09339096 0.12049567    18.08466886   G       "Radio Galaxy (Lobe)"   
  G317.1680-0.4893   14:49:29.84   -60:03:24.8   0.031306857   0.050532981   222.3743138   -60.05689936   317.1675117   -0.489296366   3.585907196     0.086763673   7.706967224        0.216743604            3.665076423    0.026268237        4.52945611 0.049023439 2.965650807  0.027872499   -9.522357 0.02586833 0.117690955   31.52733773   G       null                    
  G317.1630-0.2564   14:48:39.14   -59:50:57.8   0.081200948   0.096901833   222.1630963   -59.84938411   317.1630787   -0.256428125   1.142030275     0.102740539   0.830638462        0.084927932            2.132098635    0.051794157        2.27253486 0.083328503 2.000340969  0.063760369   -10.22167 0.38542637 0.084660538   11.6225838    G       null                    
  G317.1520-0.2846   14:48:40.34   -59:52:45.9   0.257122691   0.177012018   222.1680965   -59.87941557   317.1522555   -0.28455377    0.761169203     0.082816818   2.121296711        0.317983713            4.173502255    0.215171253        4.87056899 0.209582918 3.576198409  0.335108624   83.412797 0.41624323 0.087652549   8.864656936   G       "Infrared Quiet"        
  G317.1040+0.0989   14:47:00.63   -59:33:16.9   0.089748512   0.114774931   221.7526424   -59.55468488   317.1039549   0.098860617    0.962638666     0.098063064   0.716335385        0.082946936            2.156584687    0.059363118        2.32355811 0.096987252 2.001610152  0.07184984    3.0765572 0.37053848 0.100608154   9.123276638   G       null                    
  G317.1030-0.7492   14:49:57.04   -60:19:07.1   0.007249183   0.008842681   222.4876785   -60.31865117   317.1031674   -0.749201597   19.3486907      0.128586901   20.88793851        0.159003683            2.597540266    0.004821174        2.82896810 0.007800788 2.385044716  0.005927262   -13.10658 0.02230511 0.210254777   90.81124711   G       null                    
  G317.0900-0.0319   14:47:21.59   -59:40:42.7   0.019891037   0.023330928   221.8399514   -59.67853578   317.0904781   -0.031934925   5.81460777      0.102561563   6.48346715         0.114368259            2.639865817    2.91E-4            2.80457143 3.66E-4     2.484832954  4.42E-4       1.3297232 0.08789118 0.123524369   46.12092789   G       null                    
  G317.0640+0.1174   14:46:39.69   -59:33:18.7   0.177381017   0.161873152   221.665395    -59.55518106   317.0638163   0.117397316    0.732019012     0.087384105   0.738500348        0.088157808            2.511043486    0.707120518        2.52213548 -1.0        2.50000027   -1.0          -1.03E-4  -1.0       0.076277278   8.783556256   G       null                    
  G317.0530-0.1268   14:47:24.95   -59:46:49.0   0.085030238   0.104578904   221.8539779   -59.780273     317.0529774   -0.126772423   1.291416927     0.092532264   1.687386903        0.141238806            2.857685577    0.061823956        3.10704344 0.099783949 2.628340092  0.076211366   -7.931952 0.25693431 0.106760833   12.95630838   G       null                    
  G317.0490+0.7843   14:44:20.23   -58:57:28.6   0.085503518   0.07878907    221.084278    -58.95793807   317.0486624   0.784261927    1.166462865     0.100462878   0.79357401         0.077234458            2.062044911    0.046731835        2.12809971 0.060822185 1.998040401  0.070289432   -87.07160 0.90678863 0.107647685   10.78509263   G       null                    
  G317.0390-0.4980   14:48:36.01   -60:07:15.4   0.154780282   0.135238816   222.1500405   -60.12093676   317.0389318   -0.498030532   0.826025011     0.092329553   1.012513169        0.134890152            2.76785835     0.100318942        2.86510724 0.128611685 2.673910325  0.15219138    89.291660 1.34852700 0.086652398   9.446188017   G       Other                   
  G317.0380+0.2947   14:45:52.86   -59:24:21.3   0.062731093   0.088325077   221.4702545   -59.40592813   317.0380372   0.294688906    1.42575447      0.102747684   1.149350711        0.082856979            2.24461768     0.00212062         2.49655105 0.002214331 2.018107548  0.003367022   3.5444615 0.17270417 0.098051432   14.36309566   G       null                    
  G317.0170+0.4603   14:45:10.67   -59:15:54.3   0.094181224   0.149008731   221.2944417   -59.26508153   317.0167289   0.460290047    0.881300078     0.090617673   0.885680697        0.106016313            2.506206544    0.076794561        2.96988082 0.144352956 2.114923665  0.078939645   2.3198277 0.14193735 0.091982746   9.965115894   G       "Infrared Quiet"        
  G316.9810+0.1005   14:46:07.78   -59:36:20.8   0.007022917   0.008578594   221.5324121   -59.60577541   316.981309    0.100483425    21.72973526     0.131514418   27.00919971        0.163515403            2.787192482    2.05E-4            3.01267658 2.49E-4     2.578584763  3.14E-4       2.4982487 0.02292259 0.143982261   145.0272515   G       null                    
  G316.9220-0.3291   14:47:10.31   -60:01:08.7   0.088527247   0.108029448   221.7929678   -60.01909334   316.9224375   -0.329086443   1.36957605      0.084898563   2.663803531        0.165816816            3.48655324     0.009892645        3.82799634 0.011572604 3.175565598  0.015250408   -8.274092 0.19993473 0.094845729   13.88386346   G       null                    
  G316.9160-0.3258   14:47:06.82   -60:01:08.2   0.034638592   0.033478391   221.7784076   -60.01895369   316.9159302   -0.325828268   3.160517186     0.09736067    2.849783206        0.088112317            2.373915822    0.003143853        2.38758976 0.004495333 2.360320188  0.004397118   -81.76231 1.65536512 0.100173011   31.1160115    G       null                    
  G316.9050-0.8008   14:48:41.41   -60:27:06.7   0.083931151   0.098443192   222.1725486   -60.45186237   316.904815    -0.800770124   1.072779923     0.099941786   0.765571372        0.071321782            2.11191372     3.58E-5            2.23296362 4.41E-5     1.997425978  5.51E-5       -0.461949 0.47250108 0.075641908   12.94322104   G       null                    
  G316.9020+0.3767   14:44:38.26   -59:23:22.0   0.099861937   0.114391064   221.1594065   -59.38945058   316.9017104   0.376717415    0.891202868     0.097910587   0.631220124        0.069373347            2.103975874    0.003125334        2.21480317 0.003900159 1.998694297  0.004782356   -3.587402 0.61324588 0.103607328   8.381824726   G       null                    
  G316.8780+0.1902   14:45:05.40   -59:34:06.4   0.098044112   0.099780663   221.272487    -59.56845294   316.8780894   0.190218326    0.940881264     0.099680965   0.621379229        0.073572761            2.031659987    0.053703995        2.06169351 0.078786629 2.002063966  0.073139253   -16.88928 1.95553220 0.08347816    10.99882011   G       "Infrared Quiet"        
  G316.8770+0.1761   14:45:07.71   -59:34:54.2   0.291766113   0.221589885   221.2821294   -59.58173469   316.8768873   0.176118553    0.673360641     0.095151052   1.315907388        0.198307742            3.494841963    0.091514403        3.69891758 0.158755151 3.302025547  0.099097294   68.905308 1.40642702 0.087251335   7.524127301   G       null                    
  G316.8760+0.1751   14:45:07.60   -59:34:58.6   0.167191432   0.208384659   221.2816618   -59.58294334   316.8761609   0.17512399     0.744948617     0.09860491    1.024328852        0.136834009            2.931534397    0.026395384        3.18187284 0.030758164 2.700891686  0.041035739   -9.391092 0.56982323 0.092105389   7.52003277    G       null                    
  G316.8510+0.6518   14:43:22.27   -59:09:40.3   0.026482267   0.030643433   220.8427755   -59.16119823   316.8506972   0.651792795    4.054606055     0.099700263   4.032242112        0.099237003            2.49308656     0.001281789        2.63098648 0.001621998 2.362414493  0.001944195   4.2454271 0.13700374 0.112825194   35.27006477   G       "Infrared Quiet"        
  G316.8500+0.7561   14:43:01.69   -59:03:59.7   0.034320745   0.04498794    220.7570223   -59.06659127   316.8501426   0.756138001    2.871993643     0.101164074   2.662072182        0.093836               2.406891777    0.001594006        2.65123126 0.001775949 2.185070806  0.002496803   3.8189980 0.09875813 0.096140415   28.04635106   G       null                    
  G316.8060+0.2414   14:44:24.32   -59:33:08.7   0.06554417    0.097453206   221.1013279   -59.55242617   316.806255    0.241366136    1.348904141     0.096061226   1.245970337        0.100746295            2.402722556    0.046005942        2.88423995 0.088980751 2.001593409  0.045411513   -17.26601 0.08800286 0.100319458   13.43786491   G       null                    
  G316.7840+0.2178   14:44:19.38   -59:34:59.5   0.050538485   0.067262832   221.0807469   -59.58320817   316.7838398   0.217833771    1.770271035     0.094185728   1.584649042        0.096622682            2.365303093    0.035225783        2.63888861 0.060520904 2.120081422  0.040292281   -3.362709 0.12520000 0.073951274   21.78736434   G       "Infrared Quiet"        
  G316.7440+0.9577   14:41:37.66   -58:55:37.7   0.045143862   0.059339229   220.4069175   -58.92713175   316.7437265   0.957749361    1.945521564     0.098895826   1.513213676        0.087420918            2.204815145    0.030263454        2.43022591 0.051518649 2.000311902  0.034889115   -4.295336 0.13413055 0.107628025   17.85781025   G       PN                      
  G316.7380-0.7544   14:47:18.65   -60:28:55.8   0.079539873   0.064202514   221.8277224   -60.48216889   316.7384861   -0.754411518   1.695496161     0.09866772    1.911583693        0.112190968            2.65452407     0.010106448        2.90285287 0.016728209 2.427438921  0.012081788   -77.26678 0.2576321  0.088260084   17.51121274   G       null                    
  G316.7210-0.0410   14:44:44.37   -59:50:39.2   0.236561964   0.167389147   221.1848845   -59.84421984   316.7214291   -0.040990845   0.8622206       0.094069506   2.171045039        0.316665469            3.967031619    0.192018176        4.63599059 0.185236317 3.39460134   0.299324117   85.256893 0.39092741 0.103992112   7.603449558   G       null                    
  G316.7160+0.5692   14:42:40.95   -59:17:32.5   0.019854622   0.025062402   220.6706133   -59.29235678   316.7159863   0.569230207    5.77427726      0.109150226   5.983414991        0.129717563            2.544872355    0.013507274        2.78648256 0.022090978 2.324211671  0.016407118   -9.921499 0.05819423 0.10084182    56.21560502   G       null                    
  G316.7040-0.4309   14:45:56.36   -60:12:16.6   0.046273118   0.035242741   221.4848403   -60.20460958   316.704209    -0.430918576   3.132117318     0.09463043    4.198805244        0.127550035            2.894557744    0.004572935        3.30083171 0.007813121 2.538288911  0.005312731   -78.83385 0.09910554 0.098633543   32.31860141   G       "Infrared Quiet"        
  G316.6980-0.5228   14:46:12.74   -60:17:24.8   0.05846193    0.055438384   221.5530874   -60.29021655   316.6982945   -0.52279139    2.014433119     0.094122436   2.219811091        0.103795374            2.624339772    0.002360604        2.70491683 0.003500833 2.546163031  0.003181534   -85.41439 0.56072533 0.09169441    22.95384696   G       null                    
  G316.6940-0.6091   14:46:28.61   -60:22:12.8   0.123498678   0.17194546    221.6192288   -60.37022371   316.6936622   -0.609114021   0.750700012     0.090709304   0.734531458        0.101875699            2.472933192    0.084185538        3.06164963 0.16982747  1.997419467  0.078861538   -26.75061 0.14850315 0.099758951   7.396857829   G       "Radio Star"            
  G316.6880-0.5105   14:46:05.74   -60:17:00.4   0.019878422   0.023583077   221.5239026   -60.28344552   316.6881064   -0.510490422   5.336303834     0.102066736   5.057904017        0.096753267            2.433904452    3.58E-4            2.56840537 4.52E-4     2.306447005  5.44E-4       2.3379708 0.10561345 0.105007785   51.81899032   G       null                    
  G316.6870-0.5722   14:46:18.15   -60:20:22.6   0.051290603   0.065152408   221.5756088   -60.3396249    316.6872559   -0.572225599   1.664881225     0.097091481   1.229065216        0.081227607            2.148007585    0.033394993        2.30665865 0.054403215 2.000268472  0.040530306   2.1102983 0.21940306 0.102392664   16.44149143   G       null                    
  G316.6720+1.0035   14:40:58.50   -58:54:53.6   0.074237776   0.097173779   220.2437305   -58.91489751   316.6719247   1.003489061    1.198888189     0.099229196   0.941807655        0.08827026             2.215805663    0.048719447        2.45547844 0.083368609 1.999526707  0.055879906   11.322831 0.21099957 0.102784371   11.04641212   G       null                    
  G316.6570-0.8240   14:46:57.45   -60:34:48.0   0.072520459   0.092183146   221.7393726   -60.57998731   316.6571388   -0.823991787   1.395235816     0.089794949   1.699950201        0.109469876            2.759514409    0.003038703        3.04083058 0.003453402 2.504223618  0.004725336   2.9054245 0.18760312 0.071483254   18.88919553   G       PN                      
  G316.6410-0.2986   14:45:01.60   -60:06:42.3   0.085740743   0.092998221   221.2566738   -60.11174482   316.6408769   -0.298616829   1.110492946     0.102824526   0.769787942        0.08023042             2.081458572    0.049793008        2.16562733 0.074167718 2.000561092  0.066837224   -20.07102 0.68291991 0.107752053   10.28429111   G       null                    
  G316.6260+0.7752   14:41:22.61   -59:08:31.1   0.083746485   0.091489208   220.3442092   -59.14198161   316.625952    0.775173815    1.116254126     0.103522426   0.749561574        0.069531214            2.048616898    0.002050338        2.09889200 0.002778494 1.999546037  0.003002184   -1.946091 1.11551494 0.088771612   11.79157768   G       null                    
  G316.6040-0.2823   14:44:42.04   -60:06:45.7   0.029079673   0.035871076   221.1751756   -60.1126996    316.6036687   -0.282315527   3.522733358     0.100213983   3.369749081        0.110095533            2.445113433    0.019643452        2.64681497 0.031749481 2.258782636  0.024146443   -1.436907 0.10052420 0.103314359   34.44488419   G       null                    
  G316.5830-0.6315   14:45:44.68   -60:26:15.5   0.005773473   0.006688165   221.4361566   -60.4376434    316.583109    -0.631448949   100.3093305     0.510164376   108.8117318        0.553542708            2.603797771    2.36E-4            2.69895074 1.91E-4     2.51199947   2.2E-4        3.0255308 0.04493792 0.478297035   209.721832    G       "Infrared Quiet"        
  G316.5800+0.1180   14:43:11.31   -59:45:33.1   0.083662878   0.073507544   220.7971089   -59.75918224   316.5800679   0.118044802    1.192849122     0.096090582   0.842477092        0.077042981            2.101000762    0.045470705        2.20735734 0.056622985 1.999768731  0.069721492   88.784223 0.55589015 0.095028642   12.61084307   G       null                    
  G316.5790+0.7767   14:41:02.34   -59:09:35.2   0.112822872   0.126983153   220.2597442   -59.15976485   316.5791528   0.776721908    0.806293789     0.094276549   0.613837501        0.082033438            2.181324014    0.070582693        2.25531026 0.110989764 2.10976491   0.088665542   -15.27141 1.08620339 0.096152757   8.310999626   G       null                    
  G316.5770-0.3757   14:44:49.27   -60:12:31.3   0.14739348    0.092052637   221.2053076   -60.20868788   316.5767165   -0.375654328   0.849949232     0.092855088   0.706049629        0.077147641            2.278556535    0.002308735        2.59574478 0.004419888 2.000127254  0.002197705   -89.32629 0.37740140 0.083246434   10.31388966   G       null                    
  G316.5500+1.1026   14:39:47.92   -58:52:27.0   0.070741735   0.089467744   219.9496531   -58.8741619    316.5497539   1.10258414     1.736393416     0.127369389   1.515411469        0.111420095            2.335498524    0.005866083        2.54202017 0.006690115 2.145755338  0.009181281   6.7636998 0.23936739 0.13240847    12.63736545   G       null                    
  G316.5440-0.6056   14:45:22.06   -60:25:51.3   0.33004697    0.315465157   221.3419177   -60.43092144   316.5438752   -0.605621474   0.652446236     0.094609738   1.825635168        0.395052719            4.181918696    0.335846284        4.31097200 0.394814015 4.056728732  0.535283598   -21.85024 2.60016604 0.087429479   7.824621651   G       "Radio Galaxy (Lobe)"   
  G316.5350+1.1194   14:39:38.53   -58:51:52.9   0.136279972   0.128099815   219.9105399   -58.86470091   316.5350962   1.119425634    1.201286354     0.168444575   0.798579231        0.112051412            2.038329568    0.005213737        2.07732684 0.007823444 2.000064377  0.006924601   86.279075 2.36266229 0.168305671   7.141342585   G       null                    
  G316.5320+0.1014   14:42:53.88   -59:47:39.1   0.061398254   0.07789574    220.7244966   -59.79420727   316.5322507   0.101424244    2.105178411     0.071537376   7.292873863        0.292835535            4.653136582    0.049767103        5.12473522 0.079697346 4.224936333  0.062052798   -1.947491 0.10378645 0.090104758   24.9219038    G       "UCHII Region"          
  G316.5280+0.5671   14:41:20.80   -59:22:18.9   0.083386762   0.09926758    220.3366513   -59.37191854   316.5279837   0.567112636    1.113798282     0.099558243   0.856693821        0.076628517            2.192542683    0.003607519        2.32651402 0.004355536 2.066286029  0.005591947   3.6883248 0.42939351 0.105081639   10.09260691   G       null                    
  G316.5230-1.0167   14:46:38.66   -60:48:41.7   0.086038575   0.098139498   221.6610899   -60.81157385   316.5230826   -1.016693518   1.134682759     0.106876679   0.807274794        0.076524671            2.108686563    0.011255496        2.22607456 0.014131872 1.997488803  0.017143758   11.261076 0.50098134 0.092402563   10.73899422   G       null                    
  G316.4950-0.5779   14:44:55.01   -60:25:34.8   0.027474261   0.034491999   221.2291922   -60.42633424   316.495425    -0.577896722   3.612962323     0.093738503   3.790006942        0.113257228            2.560521857    0.018983078        2.82505138 0.031491384 2.320762101  0.022690731   -4.156964 0.07160977 0.085973851   38.8910589    G       null                    
  G316.4710-0.0911   14:43:05.67   -59:59:40.8   0.022465603   0.02525501    220.7736115   -59.99466386   316.4711982   -0.091091611   4.954858922     0.099058639   5.228753849        0.104572103            2.568158947    6.9E-4             2.68563344 8.95E-4     2.455822997  0.001034239   2.6578708 0.13810192 0.117737026   41.12730186   G       null                    
  G316.4690-0.0919   14:43:04.75   -59:59:47.1   0.099915335   0.105447037   220.7697838   -59.99640825   316.4687313   -0.091879946   1.003611932     0.102587668   0.748099693        0.076492928            2.158417728    0.002725033        2.19772817 0.003737572 2.119810422  0.003956471   -2.591266 1.75246114 0.128035326   7.917440019   G       null                    
  G316.4520+0.7429   14:40:14.43   -59:14:32.9   0.019573862   0.022962066   220.0601239   -59.24247315   316.4520714   0.742945477    5.39273893      0.096773193   5.587780693        0.115245629            2.544808933    0.012935228        2.68743788 0.019967322 2.409749654  0.016720254   -7.185480 0.09936485 0.112839058   47.73659101   G       null                    
  G316.4510+0.5304   14:40:54.97   -59:26:12.4   0.024340223   0.027058451   220.2290272   -59.43677873   316.4514287   0.530406348    4.966342465     0.086545383   8.397904893        0.146391971            3.250913447    7.17E-4            3.39829202 9.42E-4     3.109926448  0.001066802   -2.366255 0.12563771 0.088742979   54.62283888   G       null                    
  G316.4410+0.2754   14:41:40.17   -59:40:24.4   0.01322428    0.015461305   220.4173676   -59.67344404   316.4413106   0.275424812    9.981917587     0.116456008   11.21474942        0.130963923            2.649879715    6.75E-4            2.84994378 8.24E-4     2.463860006  0.001034483   3.2657189 0.04735734 0.150771361   67.775973     G       null                    
  G316.4150+0.2854   14:41:26.88   -59:40:30.5   0.089054999   0.144664533   220.3619801   -59.67513046   316.4151264   0.285392107    0.994622315     0.098916973   0.95212616         0.09545213             2.445999878    0.015456095        2.98657392 0.01108888  2.003270487  0.024199778   8.6446272 0.11553024 0.099059151   10.07304088   G       null                    
  G316.4130+0.1149   14:41:59.35   -59:49:53.1   0.011442893   0.014565151   220.4972791   -59.83142092   316.4128501   0.114903437    11.46608098     0.124067665   12.15769986        0.151278579            2.574295839    0.007908127        2.86256583 0.013245074 2.315055601  0.0093577     -7.248922 0.02726171 0.163540462   69.23506996   G       null                    
  G316.3740+0.1466   14:41:36.06   -59:49:07.2   0.04538237    0.061433738   220.4002358   -59.81866143   316.3736675   0.146634034    2.176821905     0.097066552   2.283463063        0.117291826            2.560505607    0.032642409        2.90196059 0.056457771 2.259227425  0.03723207    -0.558190 0.09125008 0.102359978   21.46333036   G       null                    
  G316.3650+0.5239   14:40:18.77   -59:28:41.5   0.088880719   0.183578529   220.078195    -59.47818239   316.3645518   0.523890854    0.925218164     0.096365366   0.986798415        0.124402193            2.581859083    0.091689226        3.33288961 0.2039777   2.000065137  0.07208667    -8.193927 0.08297826 0.100227185   9.533431534   G       null                    
  G316.3650+0.4288   14:40:37.21   -59:33:53.7   0.027832973   0.042520792   220.1550517   -59.56490501   316.3647997   0.42880979     3.327731691     0.091561059   3.911117638        0.123655966            2.710295764    0.021105276        3.24507484 0.039246752 2.263646749  0.022211811   -10.52578 0.03538606 0.08366406    38.2414683    G       "Infrared Quiet"        
  G316.3600-0.3632   14:43:11.69   -60:17:17.8   0.031109372   0.036852503   220.7986919   -60.28828416   316.36016     -0.363193659   4.64758541      0.123628859   5.682111545        0.151157975            2.764264455    4.24E-4            2.97481300 5.17E-4     2.568617912  6.49E-4       0.5736485 0.10686669 0.177912161   24.31763155   G       "UCHII Region"          
  G316.3580-0.3611   14:43:10.44   -60:17:13.6   0.03089923    0.035651196   220.7934986   -60.2871126    316.3583088   -0.361055524   4.825034946     0.12510591    5.966324461        0.154877196            2.779979291    0.001736013        2.96446668 0.002173202 2.606973085  0.002636059   4.1130807 0.12216072 0.127061844   34.96728955   G       "UCHII Region"          
  G316.3570+0.6313   14:39:55.00   -59:22:59.1   0.106157152   0.181330423   219.9791603   -59.38307229   316.3571847   0.631261755    0.853283137     0.089113877   1.063422957        0.113808619            2.790901278    0.032622667        3.52536022 0.021122974 2.209456464  0.049927077   14.701758 0.10304334 0.092739165   9.902360896   G       null                    
  G316.3470-0.6680   14:44:07.72   -60:34:14.7   0.065642122   0.090258835   221.0321803   -60.57074818   316.3465611   -0.667951826   1.472039287     0.091522221   1.688356872        0.105755666            2.677384317    0.010192505        3.04999086 0.010545024 2.350297786  0.015943274   11.125334 0.12749577 0.091064444   16.312186     G       null                    
  G316.3400-0.0484   14:41:59.95   -60:00:36.7   0.352896905   0.219875823   220.4997884   -60.01018974   316.340188    -0.048437002   0.758740191     0.095213223   1.253111118        0.16904636             3.21282442     0.079529378        3.27753014 0.131967658 3.149396135  0.090720604   69.713795 3.64795817 0.100638419   8.318820609   G       "Infrared Quiet"        
  G316.3120+0.3965   14:40:20.68   -59:36:57.1   0.034035413   0.050428408   220.0861498   -59.61587054   316.3121744   0.39648964     3.102208639     0.097925403   4.075333304        0.128689264            2.865393967    0.001207793        3.38053913 0.001141796 2.428749458  0.00187597    -2.831017 0.04617098 0.10199663    28.48495369   G       null                    
  G316.2850+0.3448   14:40:18.78   -59:40:27.4   0.066103056   0.096193825   220.0782564   -59.6742693    316.2847543   0.344774106    1.334625738     0.100644977   1.125317184        0.084978063            2.295599685    0.004550202        2.63725968 0.004356378 1.998202131  0.007200988   4.1886528 0.13126891 0.104115005   13.0536377    G       null                    
  G316.2550-0.9367   14:44:22.58   -60:51:10.8   0.060233652   0.094576157   221.0940661   -60.85299192   316.2552903   -0.936744214   1.497872531     0.099789116   1.416922013        0.095990206            2.43149781     0.014947485        2.94115547 0.011299014 2.010156094  0.023477163   14.475123 0.07838194 0.103084743   14.32032566   G       null                    
  G316.1910-0.1151   14:41:07.78   -60:07:56.2   0.14716377    0.238136628   220.2823993   -60.13228132   316.1911037   -0.115099419   0.687736803     0.092013808   0.798574819        0.127050678            2.693935697    0.115960053        3.63130529 0.273703865 1.99853467   0.08313243    -25.88638 0.10425082 0.09737964    7.511817923   G       "Infrared Quiet"        
  G316.1900+0.1868   14:40:08.26   -59:51:25.5   0.064296997   0.135164382   220.0344031   -59.85707645   316.19022     0.186756675    1.2828159       0.094363377   1.553726091        0.132411437            2.751348514    0.05919808         3.78331588 0.138059852 2.00086878   0.045631594   -11.02255 0.03778022 0.083908498   13.95075642   G       null                    
  G316.1900+0.0311   14:40:38.52   -59:59:57.8   0.045661516   0.058726728   220.1604849   -59.99938915   316.1899495   0.031051115    2.271568493     0.102080456   2.247226825        0.101162231            2.486559973    0.003296706        2.72130836 0.003767079 2.272061701  0.005138492   6.0727637 0.13762178 0.100776628   22.15507214   G       null                    
  G316.1890-0.2972   14:41:43.00   -60:17:56.9   0.08123381    0.097040051   220.429161    -60.29913641   316.1890056   -0.297173181   1.095577755     0.09891064    0.793672293        0.071659001            2.127833403    0.001123868        2.26406406 0.001357976 1.999799853  0.001738929   0.8416911 0.39998088 0.110948494   9.667282976   G       PN                      
  G316.1860-0.8259   14:43:28.88   -60:46:52.7   0.022882362   0.027250563   220.8703455   -60.78131826   316.1863329   -0.825916448   5.565205432     0.109396026   6.763632756        0.133224447            2.756054376    0.001729664        2.96955979 0.002111509 2.557899567  0.002645748   5.8219405 0.07815318 0.129827529   43.20110531   G       null                    
  G316.1750-0.7035   14:42:58.62   -60:40:29.8   0.047041604   0.060951351   220.7442328   -60.67493102   316.1746687   -0.703504964   2.225258312     0.091935912   2.838018514        0.135566987            2.823304632    0.033847102        3.12386115 0.055831636 2.551665597  0.040783765   -8.810955 0.11459569 0.102885008   21.35701008   G       "Infrared Quiet"        
  G316.1460+0.5295   14:38:43.33   -59:33:40.5   0.05684358    0.07957048    219.6805542   -59.56124059   316.1464826   0.529480331    1.56809842      0.09706922    1.385570014        0.09824259             2.349999413    0.040626298        2.64524639 0.071303791 2.087706175  0.045206184   -7.078420 0.13307376 0.08699733    16.86170574   G       null                    
  G316.0890-0.7281   14:42:25.28   -60:43:58.9   0.192877004   0.206199236   220.6053192   -60.73303941   316.0886946   -0.728133873   0.801215319     0.099519304   1.172895281        0.15124993             3.024779132    0.052412275        3.24458434 0.06693244  2.819864679  0.078523664   -18.32691 0.84218102 0.094920211   8.421844622   G       null                    
  G316.0140-0.7046   14:41:47.06   -60:44:32.9   0.036840991   0.041819019   220.4460877   -60.74247596   316.0139131   -0.704560466   2.637228552     0.09476143    2.319915492        0.083360896            2.344772981    2.28E-4            2.44787932 2.94E-4     2.24600955   3.44E-4       -0.353106 0.25525346 0.08240594    28.0437514    G       null                    
  G316.0060+0.8860   14:36:35.77   -59:17:23.5   0.103170076   0.130298652   219.1490413   -59.28984994   316.0064277   0.886036573    0.842227505     0.097817046   0.628729124        0.083670009            2.160016787    0.0701677          2.33282436 0.116747535 2.000010202  0.082861459   -4.021181 0.40518462 0.087751053   8.724209753   G       null                    
  G315.9760+0.9240   14:36:15.43   -59:16:01.4   0.07059418    0.084541661   219.0642758   -59.26706615   315.9755848   0.924027069    1.443312802     0.101417048   1.286313607        0.103071052            2.360116313    0.04544725         2.53541387 0.073299192 2.196938759  0.055900457   -13.58391 0.2805551  0.104997491   13.19694054   G       "Infrared Quiet"        
  G315.9750+0.9757   14:36:05.48   -59:13:11.6   0.05459955    0.056952702   219.0228273   -59.21988894   315.9746213   0.975738263    2.048869256     0.104376217   1.804919394        0.105218201            2.346452154    0.033248322        2.38024442 0.048216589 2.313139635  0.045842565   7.1195329 1.11870194 0.111138791   18.31178374   G       null                    
  G315.9650+0.3575   14:37:57.10   -59:47:28.9   0.085375119   0.074807187   219.4879131   -59.7913544    315.9652443   0.357530622    1.28774966      0.101510707   0.979743955        0.087968737            2.180621981    0.046869935        2.28703769 0.058981308 2.07915778   0.07150754    -81.34629 0.57708279 0.097752608   12.78786786   G       null                    
  G315.9580+0.2222   14:38:19.87   -59:55:05.7   0.111992756   0.110070061   219.5827978   -59.91823984   315.9582275   0.222174661    0.80699925      0.097722299   0.518336581        0.062779047            2.003586187    0.002362082        2.00942891 0.003410408 1.997760449  0.003269853   1.3283734 15.8666033 0.092429206   8.123731393   G       "Infrared Quiet"        
  G315.9430-0.3143   14:39:57.44   -60:24:55.3   0.053707894   0.06321993    219.9893163   -60.41536972   315.9429501   -0.314295619   1.684153362     0.095974219   1.305589675        0.084428037            2.201165099    0.033640628        2.32811059 0.05298195  2.081141592  0.042466988   -7.844375 0.28708726 0.087773129   17.8643613    G       null                    
  G315.9160+0.3057   14:37:45.35   -59:51:30.8   0.039290224   0.043672152   219.4389549   -59.85856003   315.9158884   0.305701574    2.337191018     0.090761243   1.95823898         0.086849745            2.288367586    0.024512453        2.37063863 0.036973078 2.208951686  0.032444114   -2.715172 0.32759281 0.086977176   25.0920496    G       "Infrared Quiet"        
  G315.9150+0.1813   14:38:08.62   -59:58:23.0   0.14275863    0.096277461   219.5359234   -59.97306559   315.914786    0.18131107     0.976070383     0.096164199   1.026561912        0.101146913            2.563838174    0.00160812         2.93840343 0.002888056 2.237019639  0.001743802   -89.51570 0.33669209 0.094003895   11.38266431   G       null                    
  G315.9110-0.3528   14:39:50.65   -60:27:49.2   0.14284248    0.234473842   219.9610571   -60.46366722   315.9106146   -0.352785432   0.701342233     0.09404127    0.928327162        0.125380509            2.876230785    0.023274216        3.45821970 0.017379244 2.392185641  0.036800869   7.1690166 0.19223898 0.084046066   8.20533477    G       null                    
  G315.9060-0.2145   14:39:21.44   -60:20:20.7   0.062667928   0.084194848   219.8393263   -60.33908602   315.906038    -0.214529951   1.464834746     0.104816172   1.135002526        0.092528252            2.200615328    0.042979782        2.42137778 0.072895921 1.999980281  0.049778595   -0.444314 0.19352346 0.10858771    13.38120484   G       null                    
  G315.8960+0.0534   14:38:24.75   -60:05:52.7   0.069011572   0.075928813   219.6031099   -60.09798054   315.8955717   0.05340238     1.332816748     0.100679571   0.920571053        0.07845502             2.077702675    0.040992506        2.15830433 0.062711575 2.000111072  0.053399611   -0.922143 0.55762987 0.104960192   12.8478008    G       null                    
  G315.8930-0.5560   14:40:23.11   -60:39:23.3   0.087001876   0.075575724   220.0962825   -60.65648157   315.892983    -0.555970168   1.223065514     0.103495676   0.847101651        0.081217549            2.080572099    0.046892199        2.16512813 0.059561203 1.99931828   0.071392912   -86.37103 0.70698682 0.101441421   11.77635599   G       null                    
  G315.8700+0.8433   14:35:44.67   -59:22:57.9   0.04042696    0.044258849   218.9361062   -59.38273833   315.8700604   0.84326268     2.807381556     0.108555337   2.47727573         0.095796455            2.348415622    4.91E-4            2.44104210 6.41E-4     2.259303897  7.35E-4       0.5237976 0.30722084 0.100509048   26.2590446    G       null                    
  G315.8660-0.2694   14:39:14.22   -60:24:20.2   0.011641716   0.012991091   219.8092652   -60.40560404   315.8655963   -0.269393377   11.37482152     0.122476673   10.95715391        0.135585237            2.453672879    0.007481013        2.54580561 0.011257234 2.36487443   0.009929738   -0.643436 0.08920712 0.145082906   73.54452582   G       "Infrared Quiet"        
  G315.8620+0.3535   14:37:12.83   -59:50:09.2   0.061075632   0.059069057   219.3034514   -59.83588694   315.8624325   0.353549243    2.048604206     0.097445719   2.453663602        0.135420094            2.736015512    0.038290427        2.77342204 0.052816642 2.699113499  0.055365867   -87.24145 1.28590767 0.103335843   19.84661862   G       null                    
  G315.8610-0.6046   14:40:18.45   -60:42:50.1   0.106399296   0.113407182   220.07689     -60.71391226   315.8609233   -0.60455736    0.879279717     0.102111134   0.591010692        0.077714055            2.049623394    0.063209028        2.10054168 0.093714354 1.999939387  0.08517527    0.8564720 1.37913590 0.093430124   8.588359737   G       null                    
  G315.8580+0.3558   14:37:10.64   -59:50:07.3   0.056023442   0.064464549   219.2943492   -59.83537114   315.8584376   0.355835261    2.088067674     0.095285305   2.738188143        0.143370217            2.86285792     0.036749725        3.06483742 0.058018281 2.674189304  0.04637773    -18.39426 0.20554784 0.11034606    18.77799221   G       null                    
  G315.8510-0.3462   14:39:22.65   -60:28:55.0   0.134716027   0.097927169   219.8443833   -60.48193888   315.8506367   -0.346226382   0.920156934     0.100276533   0.757426258        0.08353892             2.268181249    0.019261193        2.56916800 0.034403183 2.002456115  0.020919392   -74.36710 0.36289532 0.081673585   10.28302882   G       null                    
  G315.8320-0.3289   14:39:10.86   -60:28:25.3   0.138451974   0.108488116   219.7952399   -60.47368197   315.8318111   -0.328900267   0.851084178     0.103858145   0.633736548        0.077834888            2.157282338    0.01498834         2.32726369 0.025244955 1.999716274  0.017366373   78.030902 0.59901913 0.08735583    8.258282517   G       null                    
  G315.8320-0.2337   14:38:52.41   -60:23:10.8   0.031266751   0.038019869   219.7183603   -60.38634238   315.8322485   -0.233677476   3.455068312     0.10342717    3.390823849        0.115871915            2.476649455    0.020409467        2.67528240 0.032774162 2.2927645    0.025278696   -13.44652 0.11203956 0.111626698   29.98839433   G       null                    
  G315.8240-0.9965   14:41:20.78   -61:05:12.5   0.111265699   0.117705469   220.3365874   -61.08679833   315.8237103   -0.996488735   0.844095366     0.102425168   0.565301591        0.068799508            2.045893351    0.009581278        2.09480943 0.012864351 1.99811951   0.014131086   7.8086601 1.56926514 0.095462543   8.923260479   G       null                    
  G315.8080+1.0256   14:34:44.44   -59:14:20.2   0.089791857   0.108496657   218.6851825   -59.2389543    315.8081063   1.025574201    1.266379067     0.106412991   1.295787142        0.126086884            2.528862066    0.062039401        2.69758101 0.098773787 2.370695567  0.077426813   -4.227656 0.38693030 0.110214469   12.10758074   G       null                    
  G315.8050-0.7812   14:40:28.60   -60:53:53.3   0.009292837   0.010203072   220.1191466   -60.89814099   315.8046928   -0.781202891   28.57477315     0.229594775   31.25487261        0.289732939            2.614613887    0.006043919        2.70171338 0.009002822 2.530322359  0.008108819   1.8231223 0.07719500 0.265070586   106.7698436   G       null                    
  G315.7820-1.1441   14:41:32.17   -61:14:18.2   0.041508143   0.042793975   220.3840322   -61.23837607   315.7822608   -1.144076063   18.57224228     0.575838835   26.3017047         0.946807148            2.975089036    0.027207021        3.03433611 0.039458336 2.91699879   0.037516893   1.3901234 0.51513253 0.674349554   26.31186719   G       PN                      
  G315.7300+0.9178   14:34:30.17   -59:22:07.2   0.117558976   0.255857023   218.6257072   -59.36865749   315.7298635   0.917757028    0.711826143     0.09443755    0.826735848        0.109742964            2.694229869    0.005932589        3.41934810 0.002430582 2.122882595  0.009226421   -1.630751 0.12557495 0.095403163   7.478423312   G       null                    
  G315.7050+0.4822   14:35:39.72   -59:46:46.2   0.104910113   0.120503304   218.915517    -59.77950947   315.7052785   0.482171764    0.908237373     0.098056692   0.718819557        0.086507908            2.224080438    0.059129571        2.39667211 0.096963791 2.063917618  0.071211258   -27.45033 0.43053852 0.099951378   8.694154137   G       null                    
  G315.6200+0.0224   14:36:28.69   -60:14:09.1   0.192356391   0.210683436   219.1195259   -60.23584723   315.6200344   0.022413905    0.607671926     0.082823321   0.613363875        0.083599112            2.511672795    0.707122212        2.52343333 -1.0        2.499967065  -1.0          -89.79177 -1.0       0.085747314   7.491418921   G       null                    
  G315.6180-0.3105   14:37:31.68   -60:32:32.7   0.06993259    0.08503273    219.3820055   -60.54242633   315.6178645   -0.310461233   1.451174913     0.098894712   1.372668786        0.094086663            2.431428053    0.008931279        2.62456602 0.010619276 2.252502823  0.013812179   10.480915 0.25723678 0.101077899   13.38575723   G       null                    
  G315.6150+0.8907   14:33:44.96   -59:26:16.9   0.039309107   0.048066169   218.4373502   -59.43803663   315.6146385   0.89071258     2.735024675     0.099513762   2.913257066        0.106005862            2.580163146    5.44E-4            2.78606932 6.53E-4     2.38947459   8.38E-4       1.1193373 0.13664355 0.097691029   27.90039378   G       null                    
  G315.6090-0.3576   14:37:36.69   -60:35:21.7   0.064551524   0.120356024   219.4028932   -60.58934865   315.6086277   -0.357596704   1.214814908     0.085523073   1.479217084        0.104137147            2.758665946    1.58E-4            3.51651533 1.1E-4      2.164141793  2.39E-4       -0.112641 0.05823655 0.090612203   13.17879901   G       null                    
  G315.5840+0.6117   14:34:22.59   -59:42:26.0   0.11233561    0.160315739   218.5941163   -59.70723573   315.5841552   0.611710256    0.857539943     0.093828533   0.921590658        0.102259578            2.591672254    0.023902673        3.03807305 0.020582266 2.210863582  0.037930855   12.414665 0.18270929 0.09687865    9.01923849    G       null                    
  G315.5800-0.8628   14:39:03.44   -61:03:49.5   0.013471203   0.015179271   219.7643238   -61.0637372    315.580207    -0.862843894   10.57083691     0.124928423   11.53381466        0.1363122              2.611381498    1.04E-4            2.72867550 1.36E-4     2.499129452  1.56E-4       0.8379017 0.08426036 0.151585134   68.7534877    G       null                    
  G315.5640-0.8396   14:38:51.48   -61:02:56.4   0.111816741   0.179638403   219.7144941   -61.04898704   315.564065    -0.839636274   0.793816014     0.103806517   0.69307            0.090807734            2.335969191    0.009514299        2.72957031 0.007647907 1.999124932  0.01529107    4.7072918 0.20234236 0.094224908   7.754040901   G       null                    
  G315.5620+0.7363   14:33:50.12   -59:36:02.8   0.092708272   0.090170739   218.4588331   -59.60077101   315.5621329   0.736294512    1.473687639     0.094543037   2.315327607        0.149879019            3.133586167    0.013538931        3.14371798 0.019353826 3.123487001  0.018940091   -77.96810 5.31456656 0.091934741   14.78606481   G       PN                      
  G315.5470+0.5844   14:34:11.43   -59:44:48.0   0.065865368   0.134897086   218.5476101   -59.74666162   315.5473031   0.58439487     1.252674036     0.097260585   1.42459652         0.11073782             2.666030383    0.004995491        3.48521101 0.002557892 2.039393875  0.007494655   2.2176221 0.05357406 0.104056415   12.09921689   G       null                    
  G315.5140-0.1197   14:36:08.56   -60:24:29.3   0.04383459    0.067282666   219.0356835   -60.40814441   315.5141202   -0.119683921   2.12130795      0.102576079   2.033613637        0.112726263            2.447781016    0.033167998        2.83948039 0.060058875 2.110115608  0.035751047   -3.999386 0.07812167 0.090930909   20.91812853   G       null                    
  G315.5050+0.1135   14:35:20.22   -60:11:49.8   0.044307268   0.067238267   218.8342296   -60.19716455   315.504805    0.113525082    1.974328902     0.100379467   1.722384969        0.087638575            2.335037237    0.002348704        2.72959591 0.002089298 1.997511376  0.003716169   2.8113353 0.07528264 0.083590061   21.54719807   G       null                    
  G315.5010-0.3262   14:36:42.20   -60:36:11.7   0.03314491    0.042775821   219.1758222   -60.60324849   315.5007572   -0.326196298   2.87815783      0.097662549   2.636105525        0.102528044            2.392567495    0.02273954         2.62498193 0.037729661 2.180730897  0.027126276   -1.987101 0.09903126 0.098793057   27.48458474   G       null                    
  G315.4950+0.9854   14:32:35.87   -59:23:46.3   0.071989311   0.103601015   218.1494736   -59.39618982   315.4952768   0.985371562    1.250796097     0.103141728   1.033593499        0.085487346            2.272584426    0.007272474        2.57868155 0.007122764 2.002821929  0.011563188   7.5849484 0.16368245 0.122539952   9.881644575   G       null                    
  G315.4690-0.4454   14:36:51.13   -60:43:30.7   0.076591279   0.079416313   219.2130262   -60.72520477   315.4693517   -0.445441013   1.732789062     0.0929196     2.844562826        0.179032662            3.203135026    0.052771484        3.26291832 0.075893728 3.14444708   0.073387183   -3.110457 0.95304984 0.088479593   19.64470282   G       null                    
  G315.4590-0.5586   14:37:08.34   -60:50:00.1   0.125066986   0.164006123   219.2847699   -60.83335803   315.4587337   -0.558626862   0.697053831     0.097734427   0.541773441        0.076232094            2.204014221    0.013030525        2.42961760 0.014061839 1.999359354  0.020615539   -8.006523 0.38303871 0.093765554   7.458170327   G       null                    
  G315.4520-0.9890   14:38:30.40   -61:13:50.2   0.047366718   0.048614353   219.6266874   -61.23061815   315.452313    -0.988970685   2.751756132     0.105575145   3.22393966         0.14236857             2.706005932    0.029584197        2.72444166 0.042316425 2.687694954  0.041363975   -11.74143 1.89950082 0.112974026   25.21661484   G       "Infrared Quiet"        
  G315.4370-0.2749   14:36:03.73   -60:34:52.3   0.011785193   0.013285918   219.0155474   -60.58118109   315.4370874   -0.274945184   11.28273971     0.117012589   12.22812054        0.145875214            2.602632171    0.007671844        2.72602159 0.011674791 2.484827791  0.010067273   -8.424554 0.06930494 0.14675509    76.96907577   G       PN                      
  G315.4370+0.8737   14:32:30.61   -59:31:17.3   0.054105629   0.067821237   218.1275302   -59.52146117   315.4373398   0.873740716    1.738922127     0.100070413   1.430825607        0.093821017            2.267740658    0.035638308        2.44766744 0.057948548 2.101040195  0.043435225   -5.642768 0.20756641 0.100566332   17.07458244   G       null                    
  G315.4350+0.7743   14:32:47.66   -59:36:50.9   0.084058499   0.102224976   218.1985766   -59.61413186   315.4353651   0.774347709    1.218238288     0.104539807   1.050504223        0.090273188            2.321513633    0.005289662        2.49476278 0.006228002 2.160295791  0.00823603    4.9650324 0.34306917 0.092684552   12.26578518   G       null                    
  G315.4200-0.6198   14:37:02.71   -60:54:17.8   0.088937534   0.098560784   219.2612715   -60.90495098   315.4198816   -0.619840207   1.215675637     0.097424359   1.225964712        0.113482868            2.510558107    0.058151576        2.61861216 0.088513142 2.406962779  0.07624862    -5.227999 0.59045741 0.101900866   12.4889906    G       "Infrared Quiet"        
  G315.4000+0.4335   14:33:34.13   -59:56:33.5   0.088973468   0.103490452   218.3922123   -59.94264231   315.3998457   0.433529671    1.005792789     0.099670896   0.707275438        0.070196875            2.096422049    0.005771578        2.19569562 0.007178255 2.001636914  0.00886828    -5.563664 0.61243621 0.09583834    10.1093151    G       null                    
  G315.3900+0.2000   14:34:12.93   -60:09:43.3   0.026696073   0.029775533   218.5538643   -60.16202385   315.3899252   0.199987497    4.148775292     0.103006195   3.949403788        0.112548666            2.439191722    0.017060432        2.53712120 0.025798122 2.345042186  0.02252793    -4.871463 0.19051391 0.095968254   38.82347854   G       PN                      
  G315.3890-0.5115   14:36:27.63   -60:49:03.5   0.162415462   0.092913575   219.1151214   -60.81764048   315.3889607   -0.511528396   0.879185234     0.095703471   0.818074703        0.089782562            2.411542267    0.016855167        2.90672883 0.035467274 2.000715041  0.013646255   -79.77469 0.27194913 0.084821746   9.742914847   G       null                    
  G315.3650-0.2257   14:35:22.06   -60:33:50.1   0.111871867   0.160595994   218.8418962   -60.5639205    315.3653154   -0.225690203   0.769925346     0.09877496    0.628548876        0.080734384            2.258830944    0.007103197        2.55120393 0.007005577 1.999964477  0.011316061   4.8296146 0.28671860 0.101992172   7.543276004   G       "Infrared Quiet"        
  G315.3510-0.8619   14:37:18.91   -61:09:16.2   0.099204218   0.112847326   219.3287875   -61.15448781   315.3510222   -0.861908801   0.945145473     0.104167316   0.653479509        0.081467763            2.078771174    0.060562576        2.16107934 0.092935288 1.999597843  0.078616703   -7.481309 0.82590147 0.100523104   9.431835648   G       null                    
  G315.3470+0.4987   14:32:58.98   -59:54:08.9   0.097546999   0.124307942   218.2457539   -59.90246487   315.3473996   0.498732897    1.278823813     0.09759157    2.045667616        0.156643206            3.161917356    0.009960121        3.49320788 0.011415566 2.862045918  0.015415583   -6.693689 0.23358300 0.097783983   13.36624842   G       null                    
  G315.3460+0.5034   14:32:57.50   -59:53:55.3   0.049168502   0.068098667   218.2395896   -59.89870175   315.3459777   0.50339082     2.324299694     0.097882163   3.387763172        0.142726706            3.01820452     0.001834023        3.43109558 0.001962438 2.654999929  0.002846968   3.0510983 0.08826174 0.091934145   25.03840912   G       null                    
  G315.3410+0.7064   14:32:18.63   -59:42:45.7   0.094482963   0.093529813   218.0776206   -59.71270146   315.3413858   0.706394878    1.063251157     0.109082271   0.681684333        0.069972549            2.001761633    0.003314062        2.00415268 0.004800362 1.999373436  0.004570948   3.1711130 30.8291171 0.110490163   9.522609249   G       null                    
  G315.3270-0.2291   14:35:05.54   -60:34:54.9   0.018726614   0.020863169   218.7730989   -60.58192749   315.3271699   -0.229112777   6.528353172     0.108176789   6.897243512        0.13138019             2.569662945    0.012070555        2.66932306 0.018138832 2.473723668  0.016047514   -8.255547 0.13737855 0.102411829   60.87477348   G       "UCHII Region"          
  G315.3230+0.5512   14:32:38.63   -59:51:47.5   0.081893613   0.096368947   218.160952    -59.86320826   315.3230123   0.551239868    1.375669815     0.100945257   1.484157092        0.125418487            2.596708317    0.054416308        2.80370348 0.089375708 2.404995432  0.065440887   -18.55456 0.28549176 0.086246386   14.18781696   G       "Infrared Quiet"        
  G315.2970+0.1939   14:33:32.48   -60:12:12.6   0.069134506   0.121378772   218.3853466   -60.20348837   315.2966289   0.193948696    1.216589459     0.095858323   1.265267656        0.099695276            2.549514773    5.45E-4            3.13404974 3.85E-4     2.074002044  8.5E-4        0.2084968 0.08111397 0.095637873   11.62232667   G       null                    
  G315.2750+0.1336   14:33:34.23   -60:16:02.3   0.046913039   0.063457627   218.3926364   -60.2673164    315.2754888   0.13361453     1.999260971     0.105728965   1.595719453        0.084661723            2.233479686    0.004759991        2.49188251 0.004948684 2.00187267   0.00755005    7.6375776 0.12286940 0.114866115   16.82747889   G       "Infrared Quiet"        
  G315.2700-0.8220   14:36:33.92   -61:08:59.8   0.075592458   0.090217653   219.1413529   -61.14993603   315.2697495   -0.821968218   1.156197458     0.098128556   0.821126033        0.079327566            2.106827102    0.048616331        2.21951450 0.074722581 1.999860973  0.063131154   -1.651536 0.45423134 0.099262723   11.20231281   G       null                    
  G315.2610-0.6314   14:35:52.78   -60:58:41.2   0.093670039   0.076214372   218.9699128   -60.97811369   315.2609829   -0.631373306   1.580815766     0.098066556   2.250815719        0.167250992            2.983111071    0.061010155        3.21116336 0.069850918 2.77125473   0.095996722   -86.91628 0.34516447 0.101649359   15.05104346   G       null                    
  G315.2590-0.6315   14:35:51.94   -60:58:44.5   0.087486705   0.109624752   218.9663978   -60.9790296    315.259055    -0.631548111   1.104183838     0.106180305   0.847226072        0.092621168            2.189872342    0.056940825        2.39875331 0.098074314 1.999180511  0.064247036   16.152106 0.28525470 0.097633854   10.39487637   G       null                    
  G315.2470-0.4925   14:35:19.47   -60:51:21.1   0.028349129   0.030332769   218.8311066   -60.85585261   315.2466474   -0.492468584   3.832443635     0.099317012   3.620107423        0.093814655            2.429749078    7.88E-5            2.49498243 1.06E-4     2.3662213    1.16E-4       0.1070189 0.30936982 0.106080494   35.76431426   G       Other                   
  G315.2400-0.2192   14:34:24.41   -60:36:23.7   0.022589      0.019456944   218.601717    -60.60658871   315.2400431   -0.219217185   6.18176811      0.10409819    7.245349192        0.141413782            2.706533087    0.013353992        2.83631933 0.01731523  2.582685684  0.020023384   -87.01729 0.13371028 0.11838956    51.12289613   G       null                    
  G315.2060+0.5926   14:31:39.58   -59:52:08.7   0.028350858   0.032941218   217.9148992   -59.86909586   315.2064512   0.592563497    3.663406625     0.101429849   3.295548174        0.104492711            2.371162827    0.018319509        2.50946063 0.028601034 2.240486694  0.023376745   -4.338277 0.14137294 0.099290371   34.9083837    G       null                    
  G315.2050+0.9318   14:30:38.37   -59:33:18.7   0.101263898   0.176666291   217.6598786   -59.55519564   315.2049839   0.93178824     0.835875359     0.097062334   0.796006499        0.109745491            2.439651617    0.090663285        2.92554974 0.182851933 2.034455239  0.08182725    -8.226882 0.15258244 0.076058939   10.7078144    G       null                    
  G315.2020-0.8559   14:36:09.52   -61:12:28.1   0.031452554   0.03853026    219.0396723   -61.20779751   315.2019138   -0.855879828   3.053879436     0.09600775    2.772421045        0.09978309             2.382011058    0.020869105        2.54732432 0.033126376 2.227426095  0.026158326   -5.084783 0.13457041 0.107167305   28.75724545   G       null                    
  G315.1890-0.8783   14:36:07.83   -61:14:01.1   0.061493194   0.105483254   219.0326115   -61.23364104   315.1886384   -0.878312999   1.282666646     0.092580238   1.235990461        0.103051438            2.454091781    0.051211116        2.95668131 0.100636505 2.0369346    0.049196014   4.0981336 0.08415823 0.100564836   12.18521072   G       null                    
  G315.1700-0.0914   14:33:28.77   -60:30:56.1   0.050279144   0.060248287   218.3698907   -60.51557784   315.1699126   -0.091360379   2.033147755     0.098614939   1.940018977        0.09409945             2.442064031    3.44E-4            2.63060039 4.12E-4     2.267040157  5.32E-4       -0.135221 0.18703340 0.107550017   19.44883181   G       null                    
  G315.1680-1.0001   14:36:22.26   -61:21:13.6   0.12189702    0.136137296   219.0927454   -61.35378686   315.1679735   -1.000142175   1.025608045     0.096858821   1.417217964        0.133842614            2.938773251    8.92E-6            3.04381797 1.12E-5     2.837353705  1.37E-5       -0.173140 0.92295166 0.097792836   10.6477436    G       PN                      
  G315.1590+0.5775   14:31:21.08   -59:54:03.7   0.035192837   0.037897428   217.8378489   -59.90103769   315.1586102   0.577521086    3.019743675     0.09525214    2.99857731         0.094627488            2.491214129    0.001184895        2.58022282 0.001569181 2.405275928  0.00175937    2.3888636 0.28740990 0.088641025   31.60254515   G       null                    
  G315.1470+1.0179   14:29:57.93   -59:29:48.1   0.042778041   0.045381612   217.4913566   -59.49670535   315.1474185   1.017885053    2.481693514     0.100874821   2.138332882        0.099205219            2.320618139    0.025949245        2.35148074 0.03754649  2.2901606    0.035861429   -7.714588 0.99977802 0.100222241   24.92352994   G       null                    
  G315.1130+0.7449   14:30:30.88   -59:45:46.6   0.119833798   0.12109472    217.6286518   -59.76294688   315.1128203   0.744927049    0.784337123     0.102371346   0.503875184        0.073172945            2.003780812    0.063788245        2.00819626 0.092503685 1.999375066  0.087876876   -26.23865 21.1676282 0.103966653   7.540914899   G       null                    
  G315.1080+1.1249   14:29:21.99   -59:24:42.6   0.093704955   0.107113544   217.3416318   -59.41184593   315.1081092   1.124874439    2.078781478     0.176232458   2.126472385        0.182300006            2.528504558    0.016107509        2.64383049 0.020568028 2.418209226  0.024399212   15.491656 0.60420803 0.159373095   13.09019829   G       null                    
  G315.0980+0.6850   14:30:35.07   -59:49:26.3   0.072166837   0.082906585   217.6461233   -59.82397314   315.0982106   0.685026607    1.294315184     0.100677047   0.952035548        0.083760845            2.144107939    0.044075183        2.24941477 0.068587914 2.043731067  0.056361686   -10.82358 0.46202219 0.093126025   13.20676479   G       null                    
  G315.0930-1.0880   14:36:05.19   -61:27:49.9   0.092623389   0.080033436   219.0216053   -61.46384777   315.0934049   -1.087970471   1.69720516      0.133707474   1.494959552        0.136010162            2.346321442    0.053385458        2.46720410 0.066899778 2.231361523  0.081544235   -88.53565 0.57143633 0.12678255    12.91727942   G       null                    
  G315.0820-0.7581   14:34:55.60   -61:09:52.4   0.025962731   0.029078746   218.7316788   -61.16454867   315.0821396   -0.758091895   4.357112993     0.103843455   4.28812204         0.102206801            2.480120171    3.61E-4            2.60392708 4.62E-4     2.362199814  5.45E-4       0.6474292 0.14818393 0.106555671   41.47676908   G       null                    
  G315.0590-0.8095   14:34:54.81   -61:13:15.6   0.088749339   0.120747332   218.728379    -61.22100662   315.0587455   -0.809500485   1.052300768     0.105268524   0.841241883        0.096263916            2.235273185    0.062097579        2.49762865 0.108689523 2.000476013  0.069106088   -5.744482 0.23123593 0.10203702    10.25226813   G       null                    
  G315.0550+0.1911   14:31:45.02   -60:17:52.8   0.007478408   0.00928737    217.9375876   -60.29799176   315.0552019   0.191060644    18.95300175     0.121054557   24.4860797         0.156543618            2.841573852    3.96E-4            3.09058435 4.74E-4     2.612626294  6.08E-4       4.4456556 0.02192777 0.14542779    134.2468381   G       "Infrared Quiet"        
  G315.0270+1.0620   14:28:57.35   -59:30:00.4   0.171113902   0.211817692   217.2389743   -59.50010988   315.0270929   1.062017162    0.967634444     0.104817859   2.122170588        0.281045895            3.702324573    0.141035112        4.07614957 0.228131826 3.362783181  0.173831832   24.223346 0.41703801 0.099268481   10.95665803   G       null                    
  G315.0240+0.5007   14:30:35.00   -60:01:21.7   0.135070499   0.172145107   217.6458496   -60.02270426   315.0239254   0.500699794    0.828321062     0.101131582   0.916011771        0.112463784            2.628993387    0.01700234         2.89999595 0.018885623 2.383315818  0.02663466    8.2736073 0.39215306 0.105906897   7.861029817   G       null                    
  G315.0220-0.3859   14:33:16.87   -60:50:40.2   0.02485746    0.025972066   218.3203036   -60.844507     315.0215161   -0.385915821   5.045512718     0.110715218   4.997625084        0.109783186            2.488099951    0.001270905        2.52554579 0.00175036  2.451209315  0.001839722   -4.538424 0.48153420 0.124259915   40.59908323   G       null                    
  G315.0040+0.6655   14:29:56.91   -59:52:37.5   0.091774446   0.134167656   217.4871117   -59.87707112   315.0043181   0.665451409    0.96641692      0.102699244   0.790929808        0.09789592             2.261657491    0.071760043        2.55781770 0.133711857 1.99978857   0.071941076   -5.377240 0.21457362 0.085294746   9.98316041    G       null                    
  G315.0000-0.4335   14:33:16.25   -60:53:47.5   0.243155953   0.165573358   218.3176899   -60.89653195   315.0004357   -0.433495805   0.697887361     0.097124422   1.026086008        0.188157319            3.031371812    0.180982648        3.47284990 0.162933934 2.646015613  0.290540937   -84.17051 0.52642320 0.095570892   8.303453541   G       null                    
  G314.9980+0.2863   14:31:01.91   -60:13:52.9   0.048150631   0.055963198   217.7579531   -60.23134917   314.9976956   0.286311376    2.107548934     0.10250198    1.771109376        0.086139053            2.291777407    4.19E-5            2.40224655 5.34E-5     2.186388266  6.34E-5       0.4563697 0.30789066 0.09165521    21.52003491   G       null                    
  G314.9750+0.2504   14:30:58.43   -60:16:22.7   0.134819838   0.11486052    217.7434471   -60.27296205   314.9754337   0.250424647    0.844562629     0.099511099   0.669816361        0.081995689            2.226389068    0.036964157        2.47615276 0.06604015  2.00181845   0.039598075   62.467561 0.39911141 0.089871511   9.488827301   G       null                    
  G314.9750+0.2283   14:31:02.31   -60:17:36.9   0.031738759   0.038766527   217.7596221   -60.29358787   314.9751414   0.22829707     3.166797782     0.10474871    2.638101101        0.087278629            2.281781969    7.6E-4             2.43367427 9.23E-4     2.139369678  0.0011726     -1.505010 0.14573081 0.100978732   27.93004939   G       null                    
  G314.9630-0.3929   14:32:51.56   -60:52:23.9   0.05680057    0.064617011   218.2148167   -60.87331127   314.9630401   -0.392921287   1.712588827     0.100085625   1.358796608        0.090151651            2.226849018    0.034971404        2.32701187 0.053741289 2.130997529  0.04536367    -9.525042 0.39205345 0.098403592   17.27935389   G       null                    
  G314.9520-0.3299   14:32:34.52   -60:49:09.9   0.061006731   0.071539607   218.1438195   -60.81942808   314.9515663   -0.329929377   1.475192793     0.100507838   1.040526997        0.071007112            2.09962095     0.004056561        2.20468081 0.005063352 1.999567518  0.006213683   6.4219040 0.39097309 0.098282632   15.41692524   G       null                    
  G314.9320+0.9733   14:28:30.65   -59:37:03.8   0.015006242   0.01762652    217.1277153   -59.61772718   314.9315106   0.973257628    7.355190427     0.104291634   7.161586653        0.101553504            2.466869221    2.06E-4            2.59744281 2.62E-4     2.342859573  3.12E-4       1.8967883 0.08349767 0.113315657   60.99931629   G       null                    
  G314.9120-0.7585   14:33:37.47   -61:13:50.4   0.083698048   0.117388499   218.4061213   -61.23067355   314.9119064   -0.75852605    1.251291372     0.099231325   1.446932255        0.133539471            2.688344475    0.063457522        3.11692792 0.116729155 2.318692054  0.066648463   14.088802 0.13948649 0.105678411   11.29263076   G       null                    
  G314.9100+0.7016   14:29:08.81   -59:52:41.2   0.038418844   0.050246286   217.2867191   -59.87810416   314.9104794   0.701649508    2.520696826     0.10340303    2.152929163        0.100771528            2.310440011    0.026039794        2.53208657 0.043401221 2.108195312  0.030861795   -6.460754 0.11984046 0.087120421   26.03200332   G       null                    
  G314.8990-0.9653   14:34:11.29   -61:25:35.5   0.04598484    0.051547695   218.5470284   -61.42652843   314.8989319   -0.965313973   2.465585015     0.10278572    2.491381373        0.103865197            2.513036014    4.64E-4            2.60964024 6.1E-4      2.420007898  6.92E-4       -0.425675 0.34387781 0.103003746   24.04664801   G       null                    
  G314.8850-0.0503   14:31:12.64   -60:35:08.0   0.02133112    0.025488061   217.8026864   -60.58555812   314.8853404   -0.050331362   5.170536036     0.103435088   5.217580542        0.104376382            2.51133887     4.7E-5             2.68649495 5.76E-5     2.347602741  7.21E-5       -0.234124 0.08655111 0.107401962   46.63881578   G       null                    
  G314.8760-0.3300   14:32:00.30   -60:50:52.8   0.004607738   0.005411606   218.0012353   -60.84800255   314.8764315   -0.330039434   115.136131      0.477426365   124.4789013        0.516331629            2.599444427    2.18E-4            2.74854703 1.72E-4     2.458430303  2.06E-4       2.9804135 0.02239740 0.497735804   231.3197686   G       null                    
  G314.8580-0.7848   14:33:17.82   -61:16:31.7   0.124640941   0.14171228    218.3242607   -61.27548252   314.858364    -0.784824144   0.778758081     0.106363351   0.544653921        0.084751553            2.090735665    0.077941319        2.18536085 0.121540801 2.00020771   0.099325556   -15.46850 0.89345315 0.085964389   8.183820158   G       null                    
  G314.8400-0.6827   14:32:49.89   -61:11:17.3   0.070989599   0.064864003   218.2078764   -61.18812957   314.839953    -0.682701884   1.585613288     0.09598255    1.471714049        0.102550757            2.408535701    0.041563364        2.48188781 0.055309974 2.337351503  0.061598545   -89.94319 0.71545728 0.086550146   17.61534585   G       null                    
  G314.8240+1.0907   14:27:22.77   -59:32:51.3   0.075264626   0.102752216   216.8448795   -59.54758105   314.8236324   1.090698106    1.646865971     0.138124649   1.343970672        0.127491061            2.25842661     0.050047489        2.55209950 0.089084185 1.998546977  0.054581794   -16.40611 0.17518827 0.139508095   11.7373324    G       null                    
  G314.8170+0.8881   14:27:54.75   -59:44:19.4   0.038166329   0.076185934   216.9781381   -59.73873507   314.8170427   0.888134561    2.493966985     0.096639274   3.752242472        0.145457198            3.066465657    0.001717351        4.11352476 0.001062566 2.285925616  0.002491413   1.2578517 0.02344096 0.091728538   25.9845458    G       null                    
  G314.8120+0.0826   14:30:15.33   -60:29:22.4   0.129580493   0.122084335   217.5638958   -60.48954207   314.8122729   0.082614656    0.901650329     0.104522233   0.74147439         0.091551506            2.267082728    0.048188118        2.57214804 0.087550782 1.998199172  0.050889787   -50.06650 0.30501571 0.105022583   8.242166737   G       "Infrared Quiet"        
  G314.7990-0.8761   14:33:07.78   -61:22:57.3   0.008909906   0.014900037   218.2823963   -61.38257275   314.7988471   -0.876064641   17.98120089     0.151155142   19.22140453        0.16286555             2.584768391    0.002164948        2.79402601 0.001447206 2.391183049  0.002217566   10.945758 0.03148178 0.152850116   117.6394323   G       null                    
  G314.7930-0.4976   14:31:53.65   -61:02:04.3   0.299056841   0.192826864   217.9735313   -61.03452803   314.7934768   -0.497631592   0.862276302     0.073589651   4.066670895        0.376586729            5.429190562    0.097568629        6.18321898 0.177197571 4.767114057  0.103411643   65.826775 0.39285537 0.096447654   10.70232106   G       PN                      
  G314.7820+0.3090   14:29:20.97   -60:17:25.8   0.030332045   0.046342139   217.3373663   -60.29049655   314.7820243   0.308958649    3.656350729     0.100857809   5.186745293        0.14310763             2.97756877     9.08E-4            3.56660325 8.25E-4     2.485814972  0.001403311   -2.397947 0.03566541 0.114770506   32.0491802    G       null                    
  G314.7750+0.6037   14:28:25.71   -60:01:07.9   0.111956968   0.13367525    217.1071445   -60.0188688    314.7751794   0.603681087    0.845738656     0.101289914   0.63581691         0.077545104            2.167636092    0.024972895        2.34870905 0.028824623 2.000522888  0.039012752   18.688642 0.45645851 0.103753838   8.208644494   G       null                    
  G314.7640-0.4691   14:31:34.77   -61:01:09.5   0.115395867   0.133165631   217.8948564   -61.01929537   314.7639263   -0.469149358   0.899792085     0.09599031    0.884045945        0.094789471            2.478019927    0.013338241        2.62170631 0.0169608   2.342208475  0.020153559   9.5004622 0.60240456 0.090125643   9.783680084   G       "Infrared Quiet"        
  G314.7530+0.2492   14:29:18.49   -60:21:24.5   0.070938852   0.106364718   217.3270223   -60.35681398   314.7528128   0.249201323    1.414728546     0.097684991   1.626257775        0.129616327            2.680393575    0.053351538        3.25321783 0.104570564 2.208431797  0.051863636   -17.32595 0.08333840 0.103298373   13.79758136   G       null                    
  G314.7210-0.7212   14:32:02.12   -61:16:08.5   0.074209988   0.133932129   218.0088422   -61.26902101   314.7206074   -0.72116655    1.169518999     0.102289792   1.13531282         0.116643812            2.463170114    0.066391795        3.03362036 0.138443719 1.999988888  0.05738756    -7.374841 0.08913483 0.095366336   11.62144576   G       null                    
  G314.6840-0.5469   14:31:12.29   -61:07:17.6   0.025491439   0.032272289   217.8012145   -61.12156814   314.6834966   -0.546887161   4.624492697     0.112979066   4.749159584        0.116340585            2.533464253    0.002284984        2.76947054 0.002637577 2.317569737  0.003550366   7.2747401 0.07672256 0.132797548   34.94748753   G       null                    
  G314.6580+0.7726   14:27:04.05   -59:54:14.1   0.022569771   0.036649123   216.7668772   -59.90390305   314.658211    0.772649747    4.208144206     0.11000485    3.898759753        0.102125489            2.406336131    0.002011601        2.85504709 0.001723795 2.028146431  0.003162073   6.1418458 0.03443253 0.119252943   32.01786283   G       null                    
  G314.6540+0.0479   14:29:09.87   -60:34:49.1   0.093867734   0.1422103     217.2911118   -60.58030823   314.6540303   0.047942645    0.92253786      0.098931377   0.791997832        0.099137513            2.316380622    0.074777068        2.68235940 0.135887813 2.000335662  0.080064845   7.6026484 0.17628817 0.11155273    8.33685908    G       null                    
  G314.6510-0.2983   14:30:11.20   -60:54:11.9   0.081202362   0.127994855   217.5466564   -60.90330815   314.6505855   -0.29834587    1.004084618     0.090566169   0.967591           0.100761779            2.45414867     0.063864812        2.92661956 0.122700872 2.057953065  0.063465611   5.8478252 0.11697079 0.099995687   9.428334716   G       null                    
  G314.6450-0.9029   14:32:01.49   -61:27:57.1   0.027056199   0.037286659   218.0062005   -61.46587485   314.6449688   -0.902916325   3.837824217     0.10032354    4.253748615        0.128173544            2.631986278    0.019722065        3.00136562 0.034284843 2.308066605  0.022390257   -4.594875 0.05074915 0.117476903   31.81880965   G       null                    
  G314.6390+0.6841   14:27:10.97   -59:59:35.9   0.122039304   0.145653542   216.7957037   -59.99330918   314.6394046   0.684059571    0.997806536     0.098828357   1.337520861        0.13352394             2.894445146    0.018068937        3.10040379 0.02204492  2.702168249  0.027731748   11.270263 0.46977984 0.083167724   11.59548375   G       null                    
  G314.5960+0.8272   14:26:26.86   -59:52:31.4   0.024034626   0.03367192    216.611936    -59.87540189   314.5959253   0.827196371    5.144317198     0.125182511   5.268462417        0.147292142            2.529987087    0.017412036        2.88578863 0.030440784 2.218053878  0.01961329    -5.171785 0.04643723 0.116697863   41.01128143   G       "Radio Galaxy (Lobe)"   
  G314.5770-0.7109   14:30:53.62   -61:18:49.2   0.0404806     0.052544953   217.723408    -61.3136691    314.5767626   -0.710946412   2.637164782     0.107117542   2.520479941        0.103089776            2.44405759     0.005863355        2.72005564 0.006358755 2.196064452  0.009201562   10.959688 0.10277005 0.10966517    21.95199821   G       null                    
  G314.5680-0.8343   14:31:12.50   -61:25:53.3   0.056029819   0.073737687   217.8020744   -61.4314853    314.5675472   -0.834300707   1.81854039      0.101054089   1.808838093        0.100956027            2.493313158    0.006497007        2.78652288 0.006933696 2.230956196  0.010215875   8.3818398 0.13387347 0.106045702   17.15258031   G       null                    
  G314.5050+0.3011   14:27:17.35   -60:23:55.9   0.037872215   0.056470178   216.822305    -60.3988707    314.5052034   0.301115221    3.633597162     0.126418761   4.930745833        0.198869734            2.912247351    0.029708498        3.42209081 0.053142252 2.478363404  0.032795486   -0.830730 0.05224755 0.138817395   26.18237896   G       "Radio Galaxy (Lobe)"   
  G314.4970+0.2960   14:27:14.70   -60:24:23.4   0.018156768   0.026306769   216.811255    -60.40648665   314.4973622   0.295986319    8.309902821     0.117285262   15.72052961        0.257914262            3.438556534    0.01438051         4.03826154 0.025051657 2.927911158  0.01642678    -2.648069 0.02173109 0.129183039   62.1058192    G       "Radio Galaxy (Lobe)"   
  G314.4790-0.6325   14:29:53.81   -61:16:37.9   0.024922185   0.035598575   217.4742097   -61.27720168   314.4792635   -0.632522065   4.478665433     0.114344654   4.59232477         0.134769133            2.531524824    0.018316107        2.87893097 0.031861658 2.226040845  0.020752427   -3.639645 0.05033574 0.107927568   36.65662741   G       null                    
  G314.4790+1.0581   14:24:55.66   -59:42:04.1   0.064505752   0.110977511   216.2319218   -59.70112968   314.4792115   1.058103002    1.702119149     0.108011754   2.346544632        0.148949788            2.93533434     0.002279211        3.62982392 0.001752234 2.373720563  0.003503645   1.9799469 0.06569451 0.124406292   13.06937375   G       null                    
  G314.4780+1.0532   14:24:56.10   -59:42:21.8   0.061211949   0.083262428   216.2337402   -59.70606163   314.4783279   1.053164865    1.930311039     0.106002249   2.482296566        0.13663991             2.834989194    0.005383367        3.20841575 0.005749612 2.50502564   0.008387875   6.3022461 0.11867039 0.110576402   17.01685764   G       null                    
  G314.4690+0.3973   14:26:44.29   -60:19:19.5   0.006490525   0.010122833   216.6845226   -60.32209465   314.4693223   0.397376748    30.2253083      0.193353182   30.9336264         0.233350834            2.52912465     0.008161087        2.79457103 0.008844935 2.288892076  0.005590695   -3.664557 0.01745347 0.196920111   153.4902053   G       null                    
  G314.4530+0.5471   14:26:11.02   -60:11:16.8   0.045771103   0.077139138   216.5459017   -60.18800737   314.4531935   0.547123507    2.105309682     0.090024893   3.167751117        0.135472988            3.066589732    0.001043819        3.77303930 8.52E-4     2.492413096  0.001600693   1.5457673 0.04595351 0.09601903    22.06323492   G       "Radio Galaxy (Lobe)"   
  G314.4520+0.5450   14:26:10.94   -60:11:25.1   0.074783313   0.090485259   216.5455886   -60.19031688   314.4522223   0.545022323    1.517670012     0.093988579   2.038653766        0.126570479            2.897485888    0.006368155        3.12410959 0.007795321 2.68730152   0.009724755   6.9386345 0.24864337 0.096092694   15.77993963   G       "Radio Galaxy (Lobe)"   
  G314.4500+0.4386   14:26:28.19   -60:17:26.1   0.027968286   0.03243977    216.6174752   -60.29059467   314.4496333   0.438616903    4.346650828     0.104539626   5.118408848        0.123375113            2.712866768    0.002178761        2.87110263 0.002763954 2.563351802  0.003295938   6.7303328 0.12911987 0.124555141   34.30309287   G       null                    
  G314.3550-0.0703   14:27:14.64   -60:47:57.5   0.008701119   0.009753861   216.8110082   -60.79931323   314.3553182   -0.070260011   15.97924741     0.124492608   16.58032456        0.129203135            2.546577307    2.05E-4            2.65136932 2.69E-4     2.445927059  3.06E-4       2.3148103 0.06044382 0.14272416    111.2189031   G       null                    
  G314.3540-0.7315   14:29:13.91   -61:24:55.4   0.012294037   0.01353449    217.3079471   -61.41539238   314.3541052   -0.731468471   10.23534219     0.113846781   10.18196698        0.113253661            2.493464918    4.39E-5            2.57789054 5.83E-5     2.411804221  6.51E-5       -0.083717 0.10503911 0.126182009   80.94165723   G       PN                      
  G314.3520+0.3464   14:26:00.15   -60:24:41.4   0.026201374   0.029265177   216.5006177   -60.41149973   314.3523973   0.346392384    4.593706655     0.110978605   4.460588418        0.123848719            2.463510873    0.016855342        2.56426125 0.025496615 2.366718996  0.0222506     2.9032772 0.18267473 0.11161302    39.19997602   G       null                    
  G314.3400-0.4284   14:28:11.94   -61:08:18.9   0.118552152   0.129617108   217.0497479   -61.13857641   314.3401191   -0.428437035   0.960932152     0.103692853   0.922449694        0.099627888            2.449422089    0.005546373        2.49418366 0.007444581 2.405463819  0.008192859   -2.949823 2.03566032 0.093398854   9.75578138    G       "Radio Galaxy (Lobe)"   
  G314.3390-0.4308   14:28:12.08   -61:08:27.7   0.028605769   0.035823548   217.0503195   -61.14102359   314.3394834   -0.430816283   3.804479988     0.1004951     4.18858606         0.110648057            2.62315865     3.85E-4            2.82465265 4.66E-4     2.436038033  5.91E-4       2.1375069 0.10352939 0.084946647   41.62601453   G       "Radio Galaxy (Lobe)"   
  G314.3360-0.7484   14:29:08.42   -61:26:16.4   0.030513075   0.037626454   217.2850931   -61.437898     314.3356541   -0.748368063   3.363393425     0.098927237   3.317269478        0.097578145            2.482790779    4.54E-4            2.67654378 5.44E-4     2.303063409  7.01E-4       -0.951475 0.11184737 0.101486537   32.70536071   G       null                    
  G314.3340+0.9639   14:24:06.45   -59:50:26.0   0.008332055   0.009671428   216.0268582   -59.84056374   314.3335089   0.96388027     17.86145929     0.130546908   20.14763329        0.169994339            2.655178465    0.005596519        2.80020047 0.008596016 2.517667126  0.007273958   -1.512563 0.04150651 0.150086403   115.5052407   G       PN                      
  G314.3090-0.2367   14:27:22.96   -60:58:16.5   0.108894309   0.10957365    216.8456684   -60.97125894   314.3088744   -0.236671314   0.835178605     0.099566702   0.533988963        0.0711366              1.999015685    0.05942153         2.00032728 0.084399285 1.997704943  0.083669483   -75.27844 166.867521 0.093426007   8.840607886   G       "Infrared Quiet"        
  G314.2970+0.5318   14:25:03.14   -60:15:28.3   0.012895543   0.014147936   216.2631027   -60.25787206   314.2970782   0.531757603    9.310117108     0.108969165   9.160194111        0.107215139            2.479780854    5.36E-5            2.55615011 7.15E-5     2.405693251  7.92E-5       0.0034722 0.12220044 0.127504725   71.15724413   G       "Infrared Quiet"        
  G314.2750+0.0970   14:26:08.11   -60:40:20.1   0.091972117   0.118798207   216.5337738   -60.67224247   314.2745081   0.097021161    1.401699339     0.072888596   4.65984534         0.289721957            4.558261307    0.077678201        5.11894663 0.128781184 4.058988618  0.093329939   -3.520156 0.13433247 0.100440107   14.89156126   G       "HII Region"            
  G314.2690-0.5258   14:27:56.38   -61:15:19.0   0.028784169   0.031188444   216.9849131   -61.25528599   314.2685145   -0.52575117    4.02763196      0.09698947    4.674687057        0.129968662            2.693341703    0.018712994        2.79780970 0.028067365 2.592774451  0.024930111   4.9727513 0.19837257 0.083522268   45.54921077   G       null                    
  G314.2670+0.0909   14:26:05.93   -60:40:49.9   0.076729745   0.080446053   216.524724    -60.68052808   314.2674081   0.090866058    1.481870261     0.092099348   1.777563208        0.128254228            2.73808884     0.050174194        2.79459460 0.073565269 2.6827256    0.068406557   2.9789842 1.00172197 0.098536851   15.10240071   G       "UCHII Region"          
  G314.2550+0.2506   14:25:32.31   -60:32:08.9   0.201661823   0.26881975    216.3846274   -60.53580261   314.2547192   0.250590475    0.741534444     0.121586129   0.748471081        0.122723499            2.511657496    0.707122111        2.52337948 -1.0        2.499989956  -1.0          89.993883 -1.0       0.098234408   7.575604794   G       null                    
  G314.2420-1.1026   14:29:30.55   -61:48:05.6   0.042995171   0.045419353   217.377303    -61.801554     314.2422953   -1.102561587   4.682865003     0.176682812   4.76265297         0.206887827            2.521208055    0.027138866        2.58656427 0.04002562  2.457503231  0.036781899   3.4969916 0.46705612 0.216147159   21.7459701    G       "Radio Galaxy (Lobe)"   
  G314.2410-1.2455   14:29:57.08   -61:56:04.7   0.065186189   0.079183064   217.4878152   -61.93463205   314.2414371   -1.245474634   9.602911134     0.606653925   9.176606673        0.664477947            2.443878163    0.043241049        2.64529402 0.070490669 2.257798344  0.052571485   12.203896 0.22790365 0.671705987   14.04048984   G       null                    
  G314.2390-1.1050   14:29:29.57   -61:48:17.7   0.004280669   0.004077996   217.3732219   -61.80490316   314.2392657   -1.104987438   60.78920423     0.336029264   60.78747306        0.354930269            2.499961138    0.003707581        2.53603844 0.002737714 2.464397062  0.003794465   -51.13693 0.07334470 0.184076504   330.2388033   G       "Radio Galaxy (Lobe)"   
  G314.2310+0.2835   14:25:16.02   -60:30:47.9   0.029387178   0.031376882   216.3167309   -60.51331365   314.2314616   0.283468703    3.885001059     0.107876963   3.417841783        0.094909935            2.344871198    3.29E-4            2.39913356 4.45E-4     2.291836113  4.82E-4       1.0866477 0.38853794 0.095515065   37.17452321   G       "Infrared Quiet"        
  G314.2280-1.2561   14:29:52.67   -61:56:58.1   0.060817889   0.07276927    217.4694389   -61.94947296   314.227903    -1.256051909   12.06867779     0.705717974   11.54844852        0.772836678            2.445523971    0.039793513        2.63149058 0.063663508 2.272699557  0.049470279   11.550533 0.23054764 0.774424183   15.34956639   G       null                    
  G314.2260-0.0671   14:26:14.68   -60:50:34.4   0.019414625   0.020591399   216.5611712   -60.84287754   314.2259951   -0.067118857   5.022470313     0.08781143    4.858660956        0.084952312            2.458884935    2.3E-4             2.53524661 3.07E-4     2.384823274  3.41E-4       -1.857888 0.18012342 0.092767141   52.28039332   G       null                    
  G314.2180+0.2535   14:25:15.03   -60:32:46.0   0.025753746   0.027133911   216.3126238   -60.54609945   314.2179576   0.253524792    5.240489555     0.085491586   10.96415181        0.178891037            3.616095017    4.99E-4            3.69773276 6.84E-4     3.536259653  7.23E-4       -1.562142 0.24874143 0.086502791   60.38385212   G       "UCHII Region"          
  G314.2010+0.9940   14:23:02.26   -59:51:30.1   0.1129677     0.177849839   215.7594063   -59.85835484   314.2013699   0.993988639    0.782488108     0.089468892   0.818204032        0.108261744            2.556418308    0.08511573         3.26600970 0.178007565 2.000996676  0.076552716   22.168741 0.10876607 0.074361295   11.28322835   G       null                    
  G314.1960-0.5426   14:27:25.70   -61:17:50.3   0.061104043   0.086881223   216.8570931   -61.29731081   314.1960201   -0.542620251   1.32533086      0.093862733   1.061925104        0.075299213            2.23781121     0.003908664        2.50766246 0.003990594 1.996998835  0.006210205   -3.990818 0.15769744 0.084745199   14.02603738   G       null                    
  G314.1780+0.4497   14:24:22.95   -60:22:36.3   0.070973656   0.084714049   216.0956115   -60.37676137   314.1775634   0.449714302    1.279814685     0.10195348    0.909387631        0.082059116            2.107371024    0.044658305        2.22095776 0.071094039 1.999593468  0.055545549   -5.609587 0.42158427 0.099504194   12.39405432   G       "Infrared Quiet"        
  G314.1740+0.4988   14:24:13.07   -60:19:55.1   0.218508049   0.165128471   216.0544397   -60.3319793    314.174204    0.498794657    0.790833587     0.086769748   1.727751419        0.247645252            3.695202324    0.17040307         4.22626744 0.181313033 3.230869883  0.263780681   -84.38125 0.45125357 0.095956384   8.388423725   G       "UCHII Region"          
  G314.1590-0.3756   14:26:38.42   -61:09:17.6   0.055128403   0.05329089    216.6601034   -61.15488268   314.1589308   -0.375583188   1.988776143     0.100068299   1.697560376        0.085552979            2.309715058    0.003300203        2.33538677 0.004760542 2.284325539  0.004574959   84.021642 1.52516390 0.094171041   20.39510772   G       null                    
  G314.1520+0.0295   14:25:23.92   -60:46:43.8   0.050660373   0.069881226   216.3496495   -60.77884464   314.1524168   0.029462636    1.726344267     0.097519247   1.437009708        0.081212134            2.280891816    0.001947197        2.56618399 0.001966567 2.027316626  0.003093195   2.3169065 0.12074772 0.110506933   15.59637573   G       "Infrared Quiet"        
  G314.1500-0.4373   14:26:45.50   -61:12:56.0   0.036553021   0.042951215   216.689594    -61.21556894   314.1503856   -0.437323275   2.870145016     0.095670421   3.018820835        0.115964869            2.563934037    0.024476723        2.73128112 0.038328092 2.406840399  0.031161018   1.8895928 0.15543214 0.099925661   27.73287796   G       null                    
  G314.1460+0.3451   14:24:26.35   -60:29:09.3   0.012102237   0.011268871   216.1097941   -60.48590777   314.1457799   0.345063546    11.63495423     0.084937967   23.63483333        0.172607887            3.563134061    3.65E-4            3.67682929 5.38E-4     3.452954519  4.95E-4       -87.29265 0.08549295 0.099784002   110.2648678   G       PN                      
  G314.1270-0.3432   14:26:18.02   -61:08:09.4   0.071181048   0.057844588   216.5750987   -61.13594916   314.1274245   -0.343199602   1.829953207     0.084542595   2.715858187        0.125909426            3.045593569    0.005887699        3.32615376 0.009485785 2.788698549  0.007280385   -81.98221 0.21521033 0.092098466   19.65660529   G       null                    
  G314.1240-0.7327   14:27:26.39   -61:30:02.7   0.025425112   0.029496547   216.8599546   -61.50073777   314.123652    -0.732746296   4.027218634     0.095672978   3.961798593        0.108248746            2.479611625    0.016734073        2.59841549 0.02559116  2.366239667  0.021838742   1.0281851 0.15314695 0.106431593   38.60780604   G       null                    
  G314.1140+0.0838   14:24:56.76   -60:44:30.0   0.013188322   0.014969884   216.2365139   -60.74167504   314.1138869   0.083785708    8.500997812     0.097825471   9.467910225        0.108996955            2.638338892    4.35E-4            2.78542402 5.55E-4     2.499020631  6.57E-4       2.3932200 0.06555266 0.099807955   82.50723216   G       null                    
  G314.1020-0.2136   14:25:43.49   -61:01:25.5   0.095090204   0.128219906   216.4312031   -61.02374862   314.1024693   -0.213552099   1.146178751     0.082760673   2.103588296        0.152026497            3.386822702    0.005163427        3.82164910 0.005508964 3.001470751  0.008064529   -3.318399 0.16900163 0.079914734   14.09710356   G       PN                      
  G314.0700+0.1204   14:24:30.16   -60:43:22.8   0.113523104   0.132854757   216.1256779   -60.72300482   314.0697533   0.12035074     0.806045169     0.0958534     0.625170833        0.082916941            2.201706032    0.064655012        2.42375741 0.110735644 1.999997781  0.073812137   28.275746 0.35235353 0.076761708   9.395337201   G       PN                      
  G314.0580+0.6322   14:22:58.03   -60:14:49.9   0.061431843   0.08166287    215.7417954   -60.24719494   314.0584818   0.632241374    1.429876327     0.092789151   1.270115771        0.082425624            2.356193452    7.38E-4            2.61616757 7.85E-4     2.12205351   0.001165919   -1.251441 0.16322392 0.099610609   14.20199301   G       null                    
  G314.0570-0.1927   14:25:18.73   -61:01:13.4   0.040107216   0.053624145   216.3280346   -61.02039184   314.0569377   -0.192661907   2.36648235      0.100950235   2.088397864        0.089099182            2.348516075    8.07E-4            2.59735762 8.84E-4     2.123514952  0.001268787   1.8220291 0.11276647 0.095758259   22.53482955   G       null                    
  G314.0440-1.0634   14:27:49.66   -61:50:15.7   0.046423472   0.054162882   216.9569221   -61.83769202   314.0443015   -1.063443632   2.640941258     0.121556477   2.314488735        0.121907877            2.340389728    0.029965896        2.47931722 0.046948309 2.209246972  0.038084903   2.8545016 0.23009273 0.104132071   24.06080255   G       null                    
  G314.0400+0.8411   14:22:15.09   -60:03:26.8   0.018803404   0.02059637    215.5628633   -60.05743769   314.0403183   0.841067746    5.711995109     0.099566684   5.364878811        0.107379652            2.422847639    0.011916799        2.49362482 0.017705867 2.354079343  0.016026856   -0.610123 0.18874561 0.093393005   54.76019226   G       null                    
  G314.0130+0.9799   14:21:40.08   -59:56:10.5   0.004508314   0.004744882   215.4169922   -59.93625776   314.013288    0.979901125    43.72520278     0.172470508   44.61900566        0.176060402            2.525413946    1.35E-4            2.59585822 1.81E-4     2.45688133   1.98E-4       -3.426316 0.04616568 0.245468949   170.5368543   G       null                    
  G314.0130+0.9375   14:21:46.77   -59:58:34.6   0.115587163   0.145460632   215.444891    -59.97628018   314.0127413   0.937514857    0.807166863     0.104235764   0.607284219        0.078425234            2.168467552    9.69E-4            2.35233654 0.001053263 1.998970575  0.001546086   -1.417299 0.42907629 0.10898663    7.357895021   G       null                    
  G313.9970+0.7718   14:22:06.88   -60:08:14.7   0.199777828   0.174698322   215.5286797   -60.1374217    313.9968505   0.771794535    0.662059315     0.086508381   0.668000465        0.087284685            2.511192438    0.70712089         2.52243470 -1.0        2.500000274  -1.0          6.89E-5   -1.0       0.087922245   7.432106867   G       null                    
  G313.9940+0.4329   14:23:01.95   -60:27:24.1   0.024090301   0.026516638   215.7581098   -60.45668946   313.9935244   0.43290754     4.277052906     0.097022487   3.909229019        0.088732053            2.390076814    9.41E-4            2.46449757 0.001254463 2.317903343  0.001393232   -3.118506 0.23604957 0.085661307   46.17975109   G       null                    
  G313.9930+0.9354   14:21:38.22   -59:59:05.9   0.016455443   0.02170143    215.4092472   -59.98498177   313.9930065   0.935428213    10.44550056     0.085709839   46.62692005        0.382646743            5.281912913    3.6E-4             6.06613377 3.95E-4     4.599074976  5.5E-4        -2.144291 0.01582192 0.159280588   73.28298938   G       "Infrared Quiet"        
  G313.9610-0.7579   14:26:14.32   -61:34:58.2   0.018862512   0.020502286   216.5596608   -61.5828432    313.9605821   -0.757850463   6.880426727     0.097104555   10.26790604        0.144970336            3.054018474    6.09E-4            3.15242114 8.19E-4     2.958687439  8.94E-4       2.9751704 0.14771433 0.096867412   69.04400172   G       "Radio Galaxy (Lobe)"   
  G313.9480-0.8231   14:26:20.34   -61:38:53.5   0.095341      0.151203804   216.5847627   -61.64818086   313.9483362   -0.823130428   1.073396818     0.083929506   1.981667871        0.155199324            3.396826791    0.007570804        4.11628797 0.00658001  2.803115897  0.011664018   4.4083647 0.10066083 0.10075514    10.89830348   G       PN                      
  G313.9170+0.2401   14:22:59.43   -60:39:51.0   0.056685636   0.063548506   215.7476194   -60.66415869   313.9168544   0.240055314    1.525215206     0.095975412   1.043231984        0.073881883            2.067591557    0.033591847        2.13693189 0.050914798 2.000501209  0.044199593   7.3664090 0.53644490 0.099303525   14.84208414   G       null                    
  G313.8860-0.8112   14:25:48.76   -61:39:33.6   0.101258399   0.110379371   216.4531594   -61.65933393   313.885983    -0.811228794   0.85519055      0.095847749   0.573499315        0.064276708            2.04726356     3.21E-4            2.09673357 4.36E-4     1.998960735  4.68E-4       0.0594523 1.39129491 0.094816617   9.070350056   G       null                    
  G313.8810-1.0211   14:26:24.28   -61:51:26.2   0.098364876   0.098932457   216.6011465   -61.85727239   313.8806595   -1.021121451   1.05664755      0.113835122   0.675646089        0.081485063            1.99910029     0.054186927        1.99955348 0.077960776 1.998647199  0.075280772   77.417018 147.133190 0.088981167   10.13105334   G       null                    
  G313.8710+0.0213   14:23:15.67   -60:53:06.6   0.017169423   0.019705526   215.8153078   -60.8851627    313.8712469   0.021297599    6.153504971     0.100094858   5.816223376        0.108632802            2.430520725    0.011155125        2.56285927 0.017259654 2.305015755  0.014377077   0.5749749 0.09123055 0.108152763   55.37833958   G       null                    
  G313.8670+0.1448   14:22:52.69   -60:46:14.6   0.065647072   0.09368803    215.7195434   -60.77072441   313.8671035   0.1448203      1.376139915     0.097539453   1.265212537        0.089696613            2.397115411    0.001775498        2.72831553 0.001755693 2.106120869  0.002810177   1.8022457 0.13771359 0.085820526   15.63536014   G       null                    
  G313.8430-0.3734   14:24:10.99   -61:15:53.5   0.037154227   0.050459688   216.0457807   -61.26487093   313.8432903   -0.373445556   2.422051054     0.103224237   1.884893849        0.091222504            2.205422827    0.025287821        2.43211339 0.042933429 1.999861462  0.029274335   -2.699890 0.11151966 0.082186967   27.17142561   G       null                    
  G313.8250+0.5456   14:21:26.18   -60:24:31.5   0.01656226    0.023340261   215.3591007   -60.40873731   313.8250752   0.545564384    6.409551876     0.093833931   8.805972637        0.148777686            2.930321453    0.012356364        3.39374396 0.021545842 2.530180213  0.014045854   -9.248332 0.02529057 0.103708506   60.71419852   G       null                    
  G313.8130+0.4806   14:21:31.57   -60:28:25.6   0.028409892   0.031366565   215.3815621   -60.47377865   313.8133291   0.480639851    3.928708128     0.098986582   4.098751635        0.103278186            2.553520944    3.81E-4            2.66614998 4.96E-4     2.44564981   5.71E-4       0.6891519 0.18314991 0.087032735   42.27693801   G       PN                      
  G313.7720+0.0579   14:22:23.69   -60:53:06.0   0.137802025   0.1872843     215.5987096   -60.88499598   313.7724084   0.057872638    0.739637623     0.092525526   0.77616907         0.115631286            2.560996813    0.103595236        2.90102690 0.191281786 2.260821735  0.105984973   -24.40279 0.34218818 0.091544743   8.08450384    G       null                    
  G313.7630-0.9284   14:25:11.49   -61:48:45.3   0.035224442   0.041225875   216.297885    -61.81258184   313.7628081   -0.928372648   2.733726487     0.098408893   2.253703322        0.091337166            2.269922531    0.021130533        2.42087622 0.033575932 2.128381553  0.026435307   -19.21178 0.16292575 0.10186236    26.2837315    G       "Infrared Quiet"        
  G313.7430-0.1054   14:22:37.99   -61:02:53.9   0.076846462   0.081114032   215.6582967   -61.04830022   313.7433088   -0.105399467   1.567251399     0.101286371   1.741877148        0.112930384            2.635590143    0.006802385        2.71824597 0.009168682 2.555447688  0.009985375   7.1906058 0.70089074 0.087406606   17.32174976   G       null                    
  G313.7270-0.4943   14:23:37.58   -61:25:07.4   0.055257363   0.066401532   215.9065863   -61.41873334   313.7269764   -0.494283211   1.819388554     0.100204156   1.627202955        0.089862866            2.364267831    0.004802428        2.52553884 0.005831613 2.213294954  0.00739791    7.5099580 0.24060281 0.091095035   19.59804666   G       null                    
  G313.7260-0.6496   14:24:04.63   -61:33:52.2   0.071993592   0.080753157   216.0192849   -61.56449199   313.7264739   -0.649649349   1.302586575     0.1013217     0.933277648        0.081987363            2.116128199    0.043198478        2.20102756 0.066583346 2.034503626  0.055783563   11.360073 0.56395217 0.077136785   14.90911747   G       null                    
  G313.7180+0.9951   14:19:24.41   -60:01:17.5   0.024285287   0.029369027   214.851696    -60.02151789   313.7182347   0.995067303    3.898833239     0.092661773   3.64621819         0.086687017            2.417644669    7.44E-4            2.59430912 8.97E-4     2.253010522  0.001146425   2.4790282 0.09654246 0.099760883   39.31184602   G       "Infrared Quiet"        
  G313.7110-0.3498   14:23:04.86   -61:17:20.1   0.022364865   0.023152422   215.7702695   -61.28890891   313.7108054   -0.349841112   5.103646515     0.092920343   5.985729352        0.125286342            2.707438031    0.013977939        2.77293137 0.020522967 2.643491566  0.019033177   -12.56392 0.23672269 0.081643567   57.89985575   G       null                    
  G313.7060+1.0700   14:19:06.98   -59:57:17.7   0.073114885   0.073214095   214.7790774   -59.95490588   313.7061505   1.069970472    1.933148955     0.154491202   1.236256509        0.099516938            1.999218178    0.009656556        1.99987325 0.01371111  1.998563311  0.013601603   13.780200 57.6233643 0.165649286   11.66743635   G       null                    
  G313.7020-0.7369   14:24:08.54   -61:39:17.2   0.168657488   0.126964129   216.0355737   -61.65476999   313.7021139   -0.736923504   0.732354741     0.092984705   0.588032305        0.077762589            2.240159589    0.04141871         2.50602631 0.077923918 2.002498916  0.040076198   66.189876 0.53080207 0.097200613   7.182703333   G       null                    
  G313.6850-0.1109   14:22:11.55   -61:04:25.2   0.00444778    0.005014127   215.5481372   -61.07366071   313.6845336   -0.110870731   57.91273305     0.234986039   58.14808339        0.236023054            2.505066198    1.34E-4            2.63500949 1.71E-4     2.381530948  2.02E-4       2.1488282 0.02450459 0.381800195   148.8704377   G       "Infrared Quiet"        
  G313.5850+0.3044   14:20:15.74   -60:43:01.0   0.216899264   0.137579917   215.0655664   -60.71693811   313.5850014   0.304386423    0.602697059     0.089220811   0.548966527        0.105374457            2.385961297    0.145770335        2.75961206 0.115298797 2.062902747  0.236872686   84.759229 0.55677326 0.07543011    7.212786661   G       null                    
  G313.5850+0.0888   14:20:51.49   -60:55:11.6   0.063909698   0.072317931   215.2145527   -60.91988285   313.5849029   0.088832611    1.573097767     0.094475717   1.488012622        0.102790791            2.431451173    0.041496777        2.53238707 0.06285345  2.334538379  0.054702993   -3.194535 0.45200107 0.103813259   14.79822188   G       null                    
  G313.5570+0.4080   14:19:45.83   -60:37:43.1   0.098486702   0.102328412   214.940949    -60.62865258   313.5571181   0.408032027    0.947809968     0.101167273   0.628318986        0.075990137            2.035492501    0.057877244        2.07170864 0.079772635 1.999909467  0.083692913   -13.93277 1.80262930 0.109739865   8.121419755   G       null                    
  G313.5560+0.4071   14:19:45.55   -60:37:47.5   0.172076646   0.149387193   214.9398021   -60.62986787   313.5561814   0.407074969    0.804747706     0.096387282   1.048589602        0.152338121            2.853731026    0.117318947        2.99807418 0.14581601  2.716337309  0.180075986   89.103385 1.03842223 0.105557376   8.546225288   G       null                    
  G313.5530-1.1358   14:24:08.80   -62:04:49.6   0.101701477   0.128535912   216.0366562   -62.08045166   313.5534481   -1.13580896    2.952673807     0.270902114   3.447693784        0.370178038            2.701449072    0.075333101        2.95812143 0.123930453 2.467047836  0.090825124   0.4862638 0.28878569 0.300087875   9.59124771    G       null                    
  G313.5470+0.3699   14:19:47.44   -60:40:04.5   0.020944942   0.022924911   214.9476795   -60.66790996   313.5470903   0.36993382     5.154703303     0.098962409   4.958232839        0.109275656            2.451894335    0.013268955        2.53633968 0.019869603 2.370260522  0.017701834   -5.488621 0.17474575 0.105586343   47.6630632    G       null                    
  G313.5270+0.6941   14:18:45.53   -60:22:08.1   0.034383462   0.037918116   214.689726    -60.36890557   313.5268921   0.694143104    3.567296436     0.105766443   3.939445743        0.134683121            2.62716886     0.022361244        2.70129126 0.033053935 2.555080348  0.030238258   6.3570743 0.33394416 0.097157478   34.39287226   G       "Radio Galaxy (Lobe)"   
  G313.5260-0.1879   14:21:10.55   -61:12:00.6   0.100301045   0.119741926   215.2939393   -61.20015904   313.5260076   -0.187865313   0.883047272     0.098659617   0.636343951        0.080883873            2.122237331    0.064313431        2.25199516 0.101677584 1.999956021  0.080866968   1.7506565 0.51854925 0.105819249   8.46726109    G       null                    
  G313.5260+0.6978   14:18:44.56   -60:21:56.5   0.017473134   0.019087547   214.6856648   -60.36570468   313.5260565   0.697828165    7.031417876     0.105429931   7.761776412        0.134219604            2.626632257    0.011313044        2.69170986 0.016622859 2.563128033  0.015392661   -3.923305 0.19789211 0.101135455   65.08572091   G       null                    
  G313.5250-1.1245   14:23:53.34   -62:04:46.8   0.144259012   0.130479486   215.9722464   -62.07966123   313.5254664   -1.124516257   2.61931773      0.311643189   2.514142326        0.354873238            2.449293687    0.093005505        2.52415013 0.115171243 2.376657191  0.144287093   89.588186 1.49112281 0.347591872   7.773772777   G       null                    
  G313.5030+1.0144   14:17:43.85   -60:04:27.2   0.012387908   0.012895312   214.4327107   -60.07422999   313.5033427   1.014412288    9.957953214     0.11105031    9.414491151        0.120568437            2.430823652    0.007652837        2.4558389  0.011012898 2.406063211  0.010634764   -2.133460 0.35024831 0.13028477    74.78220177   G       null                    
  G313.4830-0.9605   14:23:03.93   -61:56:26.0   0.061736823   0.073450578   215.7663602   -61.9405421    313.4832771   -0.960469797   1.592296446     0.087490384   1.789584975        0.098417484            2.650346837    0.003061448        2.82471296 0.003781216 2.486744117  0.004682239   4.2962728 0.25934100 0.092107842   16.77458313   G       null                    
  G313.4770-0.3613   14:21:17.14   -61:22:47.5   0.01384736    0.014936389   215.321417    -61.37985231   313.4773533   -0.361349369   7.669491456     0.097749287   7.208600011        0.091877529            2.423710874    1.12E-4            2.50565984 1.48E-4     2.344442087  1.66E-4       -1.218739 0.12027002 0.102625267   73.58203048   G       null                    
  G313.4570+0.9422   14:17:34.11   -60:09:27.4   0.043403841   0.052101791   214.3921358   -60.15761945   313.4569631   0.942217684    2.149161478     0.099725911   1.675346988        0.088358109            2.207282461    0.027665074        2.33930121 0.043694182 2.082714201  0.034818093   -4.234330 0.22408781 0.076268487   25.15170745   G       null                    
  G313.4500-0.9320   14:22:43.07   -61:55:30.9   0.03841714    0.040409002   215.6794599   -61.92524275   313.4501996   -0.931974157   2.842783582     0.101782389   2.529853132        0.090594479            2.358383417    7.98E-4            2.39139350 0.001099919 2.32582899   0.00115481    2.3168839 0.83768764 0.085275278   31.3962583    G       "Infrared Quiet"        
  G313.4500+0.8744   14:17:41.45   -60:13:26.9   0.016347743   0.017733753   214.4227093   -60.22413151   313.4495817   0.874391616    6.643813323     0.09990692    6.285513027        0.094528937            2.431645276    2.66E-4            2.50925548 3.54E-4     2.356435516  3.94E-4       -1.598213 0.15160313 0.110252165   58.79038652   G       null                    
  G313.4210+0.0939   14:19:34.15   -60:58:13.5   0.183443532   0.144999829   214.8922712   -60.97041384   313.42051     0.093861123    0.66565671      0.097834324   0.587311812        0.105297019            2.34827609     0.120554957        2.58340816 0.13352669  2.134544849  0.189370884   -89.78118 0.63241271 0.098035549   7.097131128   G       null                    
  G313.4190+1.1557   14:16:43.53   -59:58:05.0   0.092595145   0.1233366     214.181392    -59.96806006   313.419143    1.155674598    4.199291471     0.443882061   3.221031369        0.340497091            2.189515462    0.001287481        2.39788339 0.00142434  1.999253996  0.002029258   1.5091364 0.30878011 0.421456199   10.11739498   G       null                    
  G313.4170+0.0851   14:19:33.86   -60:58:47.7   0.047004088   0.058214967   214.8910919   -60.97992668   313.4167947   0.085085132    2.384924909     0.094526399   3.166579341        0.145529355            2.880699443    0.033507848        3.11328309 0.053314078 2.66549139   0.041971413   8.0038140 0.14894682 0.098019786   22.36998715   G       null                    
  G313.3910+0.7318   14:17:37.13   -60:22:41.4   0.020342383   0.022091004   214.4046901   -60.37816045   313.3907722   0.731749636    5.637876907     0.104529416   5.444311337        0.116018213            2.456709273    0.012904338        2.53614529 0.019252973 2.379761311  0.017281275   -1.431542 0.18026372 0.114928281   47.85523312   G       null                    
  G313.3860+0.3395   14:18:37.66   -60:45:01.4   0.020817423   0.023474276   214.656933    -60.75038828   313.3855084   0.339458494    5.082036272     0.102627085   4.490563063        0.090685752            2.350012239    1.91E-4            2.45903817 2.45E-4     2.245820166  2.88E-4       -1.027891 0.13525586 0.096088931   48.95132381   G       Other                   
  G313.3730+0.3382   14:18:31.95   -60:45:20.7   0.107742587   0.107636956   214.6331112   -60.75576269   313.3727475   0.338230125    0.861043552     0.099328183   0.558622908        0.06449292             2.013657379    0.004637559        2.02956346 0.006786667 1.99787595   0.006328729   -4.413582 4.80598745 0.087244205   9.256626931   G       null                    
  G313.3670+1.1506   14:16:20.76   -59:59:22.5   0.1171295     0.138047444   214.0865166   -59.98959471   313.3672532   1.150625606    2.02670587      0.247936124   1.581824685        0.195589543            2.208627945    0.019850091        2.33834120 0.023682353 2.086110181  0.030979189   -13.30476 0.6729098  0.230099954   8.821185737   G       null                    
  G313.3610-0.5459   14:20:53.59   -61:35:34.5   0.133511119   0.090987344   215.2232717   -61.59291731   313.3609761   -0.545872856   1.107798696     0.099531404   1.237442902        0.11163438             2.642232289    0.010748992        3.08555012 0.019541987 2.262608347  0.011556483   81.489584 0.26686614 0.101203278   10.46064482   G       null                    
  G313.3590-0.4900   14:20:42.94   -61:32:28.0   0.112300433   0.186075234   215.178914    -61.5411007    313.3586321   -0.48996647    0.897163652     0.094919112   1.24461784         0.157255818            2.944574666    0.101689528        3.59096480 0.198743774 2.414537719  0.099770737   -2.413911 0.13214283 0.079593003   10.623809     G       "Infrared Quiet"        
  G313.3530+1.1088   14:16:20.77   -60:02:01.6   0.035498964   0.043788884   214.0865451   -60.0337802    313.3530231   1.108793309    3.929046918     0.136088232   3.778218509        0.150281049            2.451545581    0.023970605        2.63440273 0.038266142 2.281380769  0.02987008    4.1773960 0.13754634 0.138473006   28.30156129   G       null                    
  G313.3500+0.2595   14:18:34.37   -60:50:14.8   0.03717852    0.052311111   214.6431906   -60.83744747   313.350416    0.259503322    2.427817095     0.102835261   1.983252947        0.084043927            2.25953783     0.001460375        2.54844167 0.001465691 2.00338554   0.002319189   2.7077351 0.08700302 0.110703453   22.00250785   G       PN                      
  G313.3480+1.1489   14:16:12.45   -59:59:50.3   0.161642523   0.102736014   214.0518723   -59.99731509   313.3483605   1.148896192    2.460523823     0.253596901   2.618731639        0.276719565            2.579115555    0.030059598        3.3225161  0.065608191 2.0020481    0.024798786   69.078796 0.17570914 0.266078631   9.77564341    G       null                    
  G313.3440+0.8949   14:16:50.19   -60:14:20.4   0.064091958   0.077971806   214.2091383   -60.23898906   313.3444725   0.894868372    1.410758342     0.101146244   1.027123149        0.073828841            2.133161068    0.005465406        2.27695305 0.006504384 1.998449698  0.008501634   -7.341139 0.30378208 0.104206443   12.90044173   G       null                    
  G313.3010+1.1335   14:15:53.30   -60:01:37.7   0.010071947   0.010296118   213.9721038   -60.02713457   313.3010159   1.133463766    51.54477328     0.432287972   56.4360826         0.54618445             2.615930486    0.006317137        2.61759816 0.00894286  2.61426387   0.008924709   0.3237363 3.88185542 0.458079769   112.8866385   G       PN                      
  G313.2660-0.4218   14:19:47.69   -61:30:28.5   0.070593169   0.079443047   214.9487127   -61.50791003   313.2664314   -0.42179353    1.361122474     0.105859285   0.946705712        0.082769825            2.08496591     0.041636247        2.17347398 0.064175245 2.000062051  0.053791812   -11.27605 0.52778159 0.102282062   12.60575577   G       null                    
  G313.2650+0.9527   14:16:04.79   -60:12:35.6   0.007480582   0.008052517   214.0199697   -60.20988658   313.2649363   0.9527273      20.67878138     0.136677085   21.10574429        0.139591494            2.525668993    3.04E-4            2.58771698 4.12E-4     2.46510878   4.45E-4       -3.312467 0.08958233 0.174541056   115.2848325   G       null                    
  G313.2630+0.0989   14:18:19.94   -61:01:03.9   0.020580565   0.024994736   214.5830918   -61.01775298   313.263374    0.098921144    5.431928065     0.106728382   5.37434932         0.105599828            2.48670621     1.77E-4            2.65417622 2.18E-4     2.329803013  2.71E-4       1.3504942 0.08905113 0.097270735   52.44777207   G       null                    
  G313.2460+0.3176   14:17:36.55   -60:49:00.2   0.004023625   0.00477914    214.4022757   -60.81673311   313.246306    0.317608686    98.50670696     0.361727073   104.1893395        0.382681552            2.571089698    1.6E-4             2.73968737 1.24E-4     2.412867361  1.54E-4       2.1445037 0.01724519 0.375970529   262.0064591   G       null                    
  G313.2400-0.9378   14:21:03.40   -62:00:09.2   0.058297244   0.066895849   215.2641546   -62.0025584    313.2402945   -0.937813601   1.570980855     0.101436771   1.102877418        0.071211771            2.094676309    1.97E-5            2.19401918 2.48E-5     1.999831571  3.01E-5       -0.245610 0.39105450 0.106427735   14.35150508   G       null                    
  G313.2360-0.4881   14:19:44.56   -61:34:49.8   0.026040985   0.034186902   214.9356516   -61.580488     313.2362814   -0.488105891   3.708793899     0.098544194   3.487119521        0.092661298            2.424128631    3.98E-4            2.66481761 4.49E-4     2.205178919  6.22E-4       -0.752094 0.07674326 0.085862219   41.19628308   G       null                    
  G313.2180-0.8641   14:20:40.05   -61:56:26.6   0.023744307   0.026323378   215.1668551   -61.94072212   313.2182052   -0.864149536   5.096347927     0.109024764   5.158179155        0.110348032            2.515111829    8.31E-5            2.61773438 1.09E-4     2.416512368  1.24E-4       -0.412364 0.16708889 0.11070498    45.32482055   G       PN                      
  G313.2170+0.2046   14:17:41.03   -60:55:59.6   0.070018729   0.07335213    214.4209526   -60.93322088   313.2168122   0.204591473    1.379066409     0.105995542   0.907605972        0.078423509            2.028130952    0.040035101        2.05664793 0.058197889 2.000009376  0.055060549   1.1898145 1.58215095 0.120850474   11.13260536   G       null                    
  G313.2160-0.8570   14:20:37.66   -61:56:05.4   0.095646628   0.095324401   215.1569058   -61.93483569   313.2157879   -0.857028108   1.075591269     0.112192687   0.687887118        0.072035718            1.999280173    0.009280563        2.00007189 0.013409786 1.998488769  0.012833741   9.7907962 47.5067337 0.116113082   8.947006896   G       null                    
  G313.2090-0.1288   14:18:31.87   -61:15:02.0   0.11925321    0.119007509   214.6328061   -61.25054633   313.2092633   -0.128764549   0.80309176      0.103602197   0.513490049        0.076237053            1.999048559    0.073455109        1.99998230 0.094408183 1.998115245  0.112544179   89.782981 175.132700 0.109210437   7.182995115   G       null                    
  G313.1880-0.0140   14:18:03.05   -61:08:55.8   0.087032584   0.138096811   214.5127156   -61.14883496   313.1881244   -0.013588359   1.141100022     0.076208808   2.441020895        0.163552689            3.656486272    0.017505643        4.50551918 0.008736468 2.96744755   0.01489275    6.1256043 0.07446768 0.093376715   12.22039157   G       null                    
  G313.1870-0.0105   14:18:02.05   -61:08:46.4   0.287599897   0.212027473   214.5085533   -61.14621193   313.1870886   -0.010538344   0.681559137     0.094168048   1.380234421        0.203062708            3.557645317    0.089916127        3.91457    0.150394977 3.233264497  0.106210167   -64.47664 0.78445871 0.091142908   8.324476892   G       null                    
  G313.1600+0.3346   14:16:53.71   -60:49:43.4   0.148883764   0.115353605   214.223799    -60.82873429   313.1601271   0.334625204    0.884320219     0.112901939   0.687762975        0.088360217            2.204720257    0.015818896        2.42982252 0.026335388 2.000471787  0.018814256   79.500025 0.50896940 0.101765975   7.888233924   G       null                    
  G313.1470+1.0158   14:15:01.19   -60:11:15.7   0.093768057   0.147720626   213.7549623   -60.18770501   313.1471957   1.015813535    0.903818816     0.099288688   0.777947968        0.085547451            2.319386014    0.005725378        2.69258724 0.005195277 1.997911673  0.009079157   4.3030152 0.17852888 0.084562615   9.529150924   G       null                    
  G313.1360-0.4786   14:18:55.34   -61:36:17.3   0.102364409   0.167240297   214.73059     -61.60481078   313.1361911   -0.478551602   0.833912998     0.098307085   0.755380198        0.089550486            2.379364013    0.014903194        2.83230294 0.011960902 1.998858602  0.023574055   8.8180643 0.17205175 0.076350801   9.711082822   G       "Radio Star"            
  G313.1120+0.5605   14:15:55.79   -60:37:49.1   0.127551971   0.160992399   213.9824724   -60.63031217   313.1124248   0.56049694     0.888016028     0.105841192   0.848996203        0.115169188            2.444459522    0.079171475        2.98691773 0.157412989 2.000517889  0.075347815   -30.13492 0.16517173 0.109689209   8.011321879   G       null                    
  G313.1120+0.5596   14:15:55.87   -60:37:52.4   0.15988319    0.148137806   213.9827827   -60.63122115   313.1122773   0.559587174    0.850548157     0.105849119   0.901982745        0.135608219            2.574481459    0.108588189        2.58624580 0.137943507 2.562770623  0.167490061   87.437176 10.9610418 0.110946935   7.641640696   G       null                    
  G313.0900-0.3236   14:18:07.81   -61:28:25.1   0.104452325   0.142786185   214.5325476   -61.47362991   313.0904076   -0.323568866   1.287059135     0.076320111   4.487010283        0.323771604            4.667884669    0.09596023         5.36985584 0.161278687 4.057678255  0.113933645   2.0931138 0.12159348 0.105063333   13.02034496   G       PN                      
  G313.0730+0.5740   14:15:35.35   -60:37:48.8   0.067058395   0.095671674   213.8972754   -60.63020964   313.0728702   0.573970255    1.400845685     0.106998182   1.155860358        0.100875887            2.270898323    0.047939254        2.57835880 0.086393783 2.000101455  0.0513771     -8.285295 0.14812463 0.10906407    12.35332696   G       null                    
  G313.0230-0.1002   14:16:59.40   -61:17:04.1   0.12280485    0.120753594   214.2474991   -61.28446789   313.0231391   -0.100184071   0.76098469      0.101252867   0.486243748        0.064699076            1.998378858    0.001014114        1.9998739  0.001472556 1.996884933  0.001394853   -1.435055 26.0801278 0.08191476    8.263845693   G       null                    
  G313.0230+0.5910   14:15:09.77   -60:37:47.2   0.046500424   0.058776421   213.7907033   -60.62977396   313.0234646   0.591042865    2.441159652     0.097209307   3.181011951        0.146021807            2.853809407    0.032584927        3.17060053 0.05418072  2.568670527  0.03891101    -13.74205 0.10644890 0.09452869    25.34835386   G       null                    
  G313.0130+0.8268   14:14:28.35   -60:24:34.5   0.064798623   0.086031506   213.6181114   -60.40958273   313.012638    0.826799375    1.431596654     0.105398243   1.104726782        0.092148386            2.196125856    0.043054349        2.41254256 0.072564053 1.999122772  0.050284918   -9.813131 0.20531344 0.110779554   13.03600283   G       "Infrared Quiet"        
  G313.0020-0.7093   14:18:30.03   -61:52:00.5   0.064316723   0.098579658   214.6251282   -61.86681131   313.0023865   -0.709282036   1.410226304     0.106341898   1.19416746         0.09008875             2.300524376    0.002564481        2.64792984 0.002320267 1.998698124  0.004097444   -2.088813 0.12937189 0.096202716   13.05861488   G       null                    
  G312.9950-0.2545   14:17:11.02   -61:26:22.7   0.017407315   0.020665758   214.2959018   -61.43963662   312.9946619   -0.254471268   6.908700263     0.113914493   6.775635037        0.128403614            2.475807933    0.011563628        2.62825286 0.018056763 2.332205173  0.014761117   -2.694749 0.08154857 0.101401024   64.13955632   G       null                    
  G312.9860+0.9105   14:14:03.28   -60:20:18.6   0.017531194   0.025422399   213.5136523   -60.33849309   312.9859942   0.910527944    5.741951667     0.113873895   4.92041535         0.111336792            2.314255088    0.012606839        2.61295976 0.022064219 2.049697316  0.014111113   -2.032935 0.04070459 0.118088216   45.99333483   G       "Infrared Quiet"        
  G312.9530-0.3875   14:17:13.08   -61:34:44.0   0.003985968   0.006951795   214.304514    -61.57888424   312.9532445   -0.387513885   70.40770527     0.270093514   83.48960144        0.383780556            2.722363758    0.00574293         2.92482024 0.005819767 2.533921342  0.003970174   1.8591952 0.01461947 0.241987931   290.9554413   G       "Infrared Quiet"        
  G312.9480-0.4442   14:17:19.87   -61:38:03.3   0.009560876   0.010485819   214.3328007   -61.63425731   312.9479329   -0.444215693   24.13548298     0.199349753   26.42865478        0.218296724            2.6160624      8.18E-5            2.70894124 1.09E-4     2.526368002  1.21E-4       0.8107725 0.07587722 0.335252179   69.69756518   G       null                    
  G312.9300-0.1555   14:16:24.44   -61:22:00.6   0.088289452   0.134781516   214.1018202   -61.36684251   312.9303477   -0.155515217   0.993388623     0.099821229   0.873945244        0.088190833            2.344882871    0.010854559        2.75071956 0.010373339 1.998922661  0.016901315   -7.987718 0.14984646 0.104274687   9.27279034    G       "Infrared Quiet"        
  G312.9050-1.0885   14:18:47.25   -62:15:24.5   0.01060347    0.011255128   214.6968789   -62.25680687   312.9051777   -1.088464522   16.99493404     0.159306864   17.09779297        0.16031107             2.507546329    2.63E-4            2.57778388 3.53E-4     2.439222554  3.87E-4       -2.684550 0.10760281 0.184695169   87.59494405   G       PN                      
  G312.9020+0.3548   14:14:49.97   -60:53:32.7   0.058705333   0.088815173   213.7082228   -60.89241154   312.9019051   0.354767848    1.588413812     0.107366665   1.372979765        0.106110357            2.324290323    0.043546006        2.70076159 0.080267591 2.000297072  0.045645752   -1.987731 0.10468394 0.120278776   13.41840983   G       null                    
  G312.9000-0.3376   14:16:39.45   -61:32:56.6   0.014670149   0.026344328   214.1643714   -61.54906339   312.8997925   -0.337625295   8.376744515     0.095400968   19.7111457         0.260964247            3.834943626    0.012945121        5.05653813 0.025909075 2.90847062   0.012785297   6.3570749 0.00790268 0.127907753   61.35355926   G       null                    
  G312.8980-0.3270   14:16:37.09   -61:32:22.1   0.031583892   0.034058451   214.1545211   -61.53947832   312.8984498   -0.327037587   4.402433355     0.111193411   5.61886268         0.16412682             2.824347152    0.020720643        2.93167277 0.030944689 2.720950615  0.027732188   -6.645234 0.21253393 0.106116407   40.08338701   G       "Radio Galaxy (Lobe)"   
  G312.8750-0.1994   14:16:05.44   -61:25:33.9   0.006023707   0.006553212   214.022667    -61.42609226   312.8753984   -0.199414121   26.11429162     0.13682855    27.94218495        0.146407869            2.586006568    3.43E-5            2.68195757 4.54E-5     2.493488348  5.1E-5        0.1484887 0.04531909 0.166073039   152.7919462   G       "Infrared Quiet"        
  G312.8700-0.2843   14:16:16.44   -61:30:30.1   0.226732452   0.226886973   214.0684997   -61.50835195   312.8696693   -0.284344182   0.614829309     0.093386849   0.620653136        0.094271435            2.511812741    0.707122493        2.52368101 -1.0        2.500000277  -1.0          3.3E-4    -1.0       0.104253175   7.163863691   G       null                    
  G312.8680+0.7642   14:13:30.95   -60:30:52.1   0.126269573   0.141960551   213.3789484   -60.51445864   312.8677667   0.764210091    0.797570629     0.100774273   0.620669955        0.078491084            2.205385214    0.005823921        2.27502767 0.007670004 2.137874624  0.008691572   -3.244698 1.32533028 0.104190327   7.091162671   G       "Radio Galaxy (Lobe)"   
  G312.8660+0.7632   14:13:30.38   -60:30:57.3   0.125348715   0.15689467    213.3765983   -60.51590936   312.866215    0.763192637    0.95973323      0.090404911   1.597273707        0.151143451            3.225169559    0.014495713        3.53062438 0.017055779 2.946141409  0.022333907   8.3866822 0.33564130 0.105079352   10.71227062   G       null                    
  G312.8340-0.4814   14:16:31.41   -61:42:23.0   0.060096014   0.082225838   214.1308848   -61.70640011   312.833892    -0.481379994   1.502968089     0.103487748   1.181303339        0.081342457            2.216381299    6.69E-4            2.45675930 7.06E-4     1.999522722  0.001060958   1.1477991 0.17057960 0.10665734    13.95176003   G       "Infrared Quiet"        
  G312.8240+0.4284   14:14:02.28   -60:50:49.2   0.067066571   0.094829272   213.509512    -60.84699526   312.8244263   0.428368123    1.301191977     0.097665077   1.102262729        0.08284674             2.300966964    0.004513335        2.60476203 0.004418774 2.032603709  0.007189789   4.5799847 0.15069710 0.099575952   13.16114451   G       null                    
  G312.8000-0.7271   14:16:55.63   -61:56:59.2   0.056188543   0.064461546   214.2317894   -61.94976642   312.8002063   -0.727066764   1.660907294     0.10271453    1.178525072        0.073018767            2.105888598    0.003978696        2.21372010 0.00496067  2.003309622  0.006094998   6.1257901 0.35016396 0.100858582   15.36085398   G       null                    
  G312.7990+0.5147   14:13:37.09   -60:46:22.8   0.042090646   0.051196633   213.4045435   -60.77299843   312.7989748   0.514673456    2.618095326     0.101464769   2.803561696        0.10865327             2.587026242    1.82E-4            2.79170617 2.19E-4     2.397352863  2.8E-4        -0.460257 0.14787396 0.110608917   23.60112362   G       null                    
  G312.7950+0.2629   14:14:14.11   -61:00:48.1   0.11524665    0.114069213   213.5587859   -61.01334932   312.7948812   0.262917339    0.825438378     0.101792346   0.539506658        0.067721517            2.02113382     0.023675987        2.04046793 0.034433649 2.001982905  0.032535322   69.052015 3.57188504 0.090193808   7.881799488   G       null                    
  G312.7810-0.8005   14:16:58.60   -62:01:31.5   0.112764137   0.115015787   214.2441554   -62.02540817   312.781156    -0.800500791   0.835615635     0.10219162    0.534735001        0.076620072            1.999889048    0.074660619        2.00000400 0.115633865 1.999774097  0.094478317   3.9741714 180.883356 0.10259382    7.794892572   G       null                    
  G312.7810+0.2632   14:14:07.48   -61:01:02.9   0.042594376   0.049761915   213.5311821   -61.01748224   312.7808839   0.263199161    2.424763908     0.105803946   1.99350408         0.086990553            2.266796076    5.04E-4            2.37951485 6.37E-4     2.159416841  7.67E-4       1.5395006 0.26700751 0.086591795   26.27320578   G       null                    
  G312.7760+0.9688   14:12:17.66   -60:20:54.3   0.029178598   0.034827683   213.0735857   -60.34842068   312.7759176   0.968758987    5.615991396     0.150722923   5.898488558        0.18227804             2.562106726    0.019624684        2.73946684 0.03089652  2.396229361  0.024842002   4.7018900 0.11736285 0.241161405   22.79145223   G       null                    
  G312.7740+0.1730   14:14:18.25   -61:06:18.9   0.027236962   0.031200002   213.5760447   -61.1052607    312.7738833   0.173047752    4.164666521     0.109924125   3.745784676        0.098880574            2.370936449    5.0E-4             2.47804812 6.44E-4     2.268454595  7.53E-4       -1.167274 0.18105420 0.119473929   33.91044645   G       null                    
  G312.7190-0.1380   14:14:41.19   -61:25:04.2   0.010039656   0.010817409   213.6716414   -61.41781993   312.7188794   -0.138047875   14.27573012     0.127630723   14.35475037        0.128343289            2.506901477    1.09E-4            2.57680751 1.47E-4     2.438891918  1.61E-4       -0.928818 0.10383631 0.140538037   96.83841739   G       PN                      
  G312.6880-0.6173   14:15:43.62   -61:52:54.8   0.063903349   0.091282397   213.9317292   -61.88189012   312.6883411   -0.61729844    1.418016961     0.103648798   1.166232354        0.085251917            2.267203232    0.001070235        2.56128788 0.00104206  2.006885104  0.001709744   1.1235521 0.14943027 0.084685415   15.07505701   G       null                    
  G312.6680+0.6369   14:12:17.40   -60:41:50.5   0.061429017   0.067495666   213.0725017   -60.69736842   312.668084    0.63688695     1.667467726     0.112182811   1.147947067        0.086859792            2.074303286    0.035913014        2.15072615 0.054830376 2.000595996  0.046878091   -9.619999 0.51892434 0.104020931   14.05526265   G       null                    
  G312.6670-0.3671   14:14:53.11   -61:39:05.2   0.132598689   0.093350333   213.7212749   -61.651437     312.66736     -0.367138192   1.039038018     0.107093835   0.910819046        0.093970987            2.340664412    0.005362071        2.62733006 0.009434582 2.085276592  0.005933635   84.946672 0.36362246 0.114536489   8.535078232   G       null                    
  G312.6660-0.4249   14:15:01.61   -61:42:24.3   0.053506266   0.05968892    213.7567244   -61.70674134   312.6657664   -0.424921071   1.853060432     0.108874211   1.287762402        0.075662347            2.084067633    3.86E-4            2.17197591 4.92E-4     1.999717342  5.86E-4       0.0392202 0.40287848 0.109596052   17.01451362   G       "Radio Star"            
  G312.6600+0.1891   14:13:21.86   -61:07:32.7   0.027645659   0.032447301   213.3410785   -61.12576127   312.6596718   0.189117374    4.107858545     0.111919423   3.663891276        0.099824221            2.36103349     1.27E-4            2.48127539 1.61E-4     2.246618473  1.92E-4       1.1113730 0.16316997 0.125585544   32.0649355    G       "Infrared Quiet"        
  G312.6190-0.7957   14:15:39.41   -62:04:22.8   0.032793983   0.030481951   213.9141975   -62.07300515   312.6193965   -0.795736563   3.906692304     0.101171274   4.347126195        0.130199453            2.637160658    0.019839881        2.71085625 0.026662789 2.565468499  0.029212089   -89.53013 0.34046997 0.104921213   36.64003465   G       "Infrared Quiet"        
  G312.6090+0.9352   14:11:05.60   -60:25:52.5   0.051777636   0.060733271   212.773334    -60.43124269   312.6093365   0.935195795    2.028008749     0.11162138    1.561272155        0.09770669             2.193534165    0.032665426        2.30402051 0.050838689 2.08834605   0.041776114   -0.915581 0.31785518 0.104191639   17.79135709   G       null                    
  G312.5970+0.0475   14:13:14.17   -61:16:47.3   0.010988836   0.013052759   213.3090329   -61.27981861   312.5970618   0.047512446    24.86101227     0.118055028   134.8745325        0.748244722            5.82299601     0.008351417        6.26520574 0.012790382 5.411998254  0.010905102   7.5513462 0.01959506 0.269625455   103.5805837   G       "HII Region"            
  G312.5900-0.5027   14:14:37.53   -61:48:16.5   0.20449901    0.148858151   213.6563939   -61.80457494   312.5897414   -0.502679127   0.945985122     0.102193048   1.84250041         0.253071528            3.489007844    0.147980277        3.907513   0.156926768 3.115325717  0.232769232   86.098141 0.49228042 0.116034113   7.855716203   G       "UCHII Region"          
  G312.5900+0.9308   14:10:57.27   -60:26:28.8   0.031444537   0.037526977   212.7386341   -60.44133133   312.5899616   0.930767398    3.60824891      0.106476702   3.630143262        0.123257078            2.507573747    0.021057031        2.66475971 0.032908388 2.359659696  0.026858059   2.2850070 0.14175410 0.090001173   36.795808     G       null                    
  G312.5810+0.8532   14:11:04.57   -60:31:04.5   0.021068447   0.026734945   212.7690549   -60.51791736   312.5810488   0.853238822    5.087069901     0.110116817   4.541394027        0.098305289            2.362105488    7.29E-5            2.57614567 8.32E-5     2.16584892   1.14E-4       -0.400281 0.06848414 0.124484014   40.09144244   G       null                    
  G312.5810+0.7829   14:11:15.15   -60:35:05.4   0.015735397   0.017605683   212.8131108   -60.58483143   312.5813839   0.782907281    7.679119825     0.112490931   7.324116523        0.123210266            2.441529691    0.01009674         2.55020854 0.015370848 2.337482255  0.013238988   -3.168595 0.10229513 0.111326141   69.1461277    G       null                    
  G312.5790-0.9007   14:15:36.79   -62:11:07.9   0.029576108   0.032130604   213.9032872   -62.18553147   312.5785855   -0.900727114   3.517101369     0.100040251   3.044115073        0.086623008            2.325823504    9.59E-4            2.41277765 0.001256709 2.242003098  0.001432518   2.3278182 0.23968796 0.09178216    35.9757753    G       null                    
  G312.5590+0.8824   14:10:50.06   -60:29:48.4   0.057341149   0.071884079   212.708565    -60.49677054   312.5590635   0.882407161    1.651760449     0.106406287   1.229782349        0.079273138            2.157144197    0.00248495         2.32689024 0.002857121 1.999781084  0.0038985     3.6109330 0.22917896 0.10421158    16.08296103   G       null                    
  G312.5510-0.4636   14:14:12.40   -61:46:47.4   0.018048986   0.017959791   213.5516781   -61.77983016   312.5505685   -0.463592609   7.619698091     0.099086262   11.23232066        0.168633603            3.035332218    0.011387004        3.04503217 0.016183221 3.025663162  0.016024383   -11.86086 1.20170025 0.113608726   64.24875266   G       null                    
  G312.5480-0.2809   14:13:41.97   -61:36:26.4   0.007738751   0.007505784   213.4248744   -61.60732004   312.5475645   -0.280928597   17.94056643     0.107931462   21.66539155        0.131170277            2.747286411    9.34E-4            2.77454070 0.001342071 2.720299837  0.001300275   78.507816 0.20585234 0.121394821   142.8416802   G       "UCHII Region"          
  G312.5300-0.1398   14:13:11.42   -61:28:43.4   0.025102791   0.027106526   213.2975735   -61.47871196   312.5300159   -0.13982029    4.484475239     0.10406968    4.174797718        0.111212908            2.412136897    0.015775698        2.47572237 0.023334834 2.350184529  0.021314762   -0.002277 0.27809642 0.10331078    42.3599326    G       null                    
  G312.5160-1.0520   14:15:31.29   -62:20:55.7   0.143387483   0.154953009   213.880387    -62.34880046   312.5163206   -1.052036487   0.849321487     0.100188007   0.984990349        0.137093117            2.692279797    0.099437316        2.80468135 0.150824783 2.584382894  0.130880199   -10.94815 0.98103580 0.106465533   8.005422117   G       null                    
  G312.5040-0.4505   14:13:48.00   -61:46:55.0   0.012823821   0.013168518   213.4499875   -61.78193226   312.5042515   -0.450502443   9.373723452     0.104962804   9.34162567         0.120371573            2.495716318    0.007956109        2.52924569 0.0115041   2.46263143   0.011002962   0.5296945 0.26902237 0.111603932   83.74341007   G       "Radio Star"            
  G312.5010-0.0845   14:12:48.81   -61:26:06.8   0.04469459    0.045702834   213.2033826   -61.43522115   312.5007145   -0.084517173   3.279522946     0.056477546   19.35499604        0.368360687            6.073384865    0.024602429        6.36839120 0.036936609 5.79204426   0.032763706   41.725799 0.12916136 0.098096435   32.85069688   G       "HII Region"            
  G312.5000-0.1207   14:12:54.11   -61:28:11.3   0.047105284   0.060146265   213.2254651   -61.4697993    312.5000447   -0.120663602   1.993819283     0.103208249   1.572923078        0.092471147            2.220500115    0.030941293        2.41174013 0.051072286 2.044424557  0.037038656   6.9866874 0.16765365 0.101651409   18.54466327   G       null                    
  G312.4920-0.1375   14:12:52.80   -61:29:18.1   0.10501645    0.10564024    213.2200005   -61.488371     312.4918122   -0.137514212   0.904088759     0.103884198   0.57893267         0.074806604            2.000545346    0.059120323        2.00225902 0.084168551 1.998833129  0.08304701    -89.50254 61.6472794 0.106778216   8.198735793   G       null                    
  G312.4740-0.0677   14:12:33.28   -61:25:39.1   0.012635184   0.013136996   213.1386845   -61.4275401    312.4736616   -0.06765355    10.1291208      0.112283592   10.10462898        0.112034412            2.496967837    2.76E-4            2.52322632 3.84E-4     2.470982618  3.97E-4       -1.643535 0.34940064 0.132098142   76.67117184   G       null                    
  G312.4630-0.0442   14:12:24.72   -61:24:30.3   0.023302403   0.026760893   213.1030016   -61.40842633   312.4633123   -0.044208777   4.789910209     0.105713605   4.53034857         0.099997961            2.431312291    4.31E-4            2.54668147 5.54E-4     2.321169532  6.5E-4        -1.201143 0.14434027 0.10866564    43.96504247   G       null                    
  G312.4570+0.5273   14:10:55.04   -60:51:57.8   0.011080099   0.011731814   212.7293454   -60.86606711   312.4570924   0.527319874    15.54423577     0.114107291   29.59620926        0.217290114            3.449623271    2.1E-4             3.55439058 2.85E-4     3.347944022  3.08E-4       -1.976369 0.08080778 0.162560088   91.17206552   G       PN                      
  G312.4250+0.0499   14:11:52.18   -61:19:49.8   0.122644297   0.090670922   212.9674191   -61.33048657   312.4254071   0.049909963    1.319959606     0.096401189   2.045592102        0.1539168              3.112205363    0.028167132        3.64159338 0.050979525 2.659775872  0.030520314   66.581566 0.20206798 0.088132851   14.23811332   G       null                    
  G312.4080-0.2767   14:12:34.10   -61:38:48.5   0.122774873   0.143725641   213.1420675   -61.64680906   312.4075522   -0.276725482   0.78669543      0.101951959   0.595753867        0.079449038            2.175550058    0.034220147        2.35513948 0.039261865 2.009655088  0.053614726   -23.29350 0.51190938 0.114755296   7.227107233   G       null                    
  G312.3960+0.8428   14:09:39.75   -60:35:01.0   0.037278101   0.049970716   212.4156159   -60.58359895   312.3955533   0.842815369    2.498174801     0.105924628   1.946033773        0.093646022            2.206499677    0.025105861        2.43460804 0.042719981 1.999763717  0.028976036   -5.919504 0.11110368 0.117370499   19.34931947   G       null                    
  G312.3830-0.4154   14:12:44.17   -61:47:10.1   0.030027235   0.032826988   213.1840598   -61.78614625   312.3834456   -0.415396487   4.966348897     0.080497747   15.34008593        0.285700931            4.393759575    0.020152809        4.64624328 0.030738742 4.154996201  0.026403587   -21.90959 0.09399977 0.11418275    47.69165225   G       "UCHII Region"          
  G312.3660-0.0357   14:11:36.91   -61:25:48.6   0.006212328   0.006826088   212.9038082   -61.43015545   312.3659453   -0.035685297   36.17213259     0.19335175    40.07254696        0.214220388            2.631327814    9.53E-5            2.74308867 1.25E-4     2.524120395  1.42E-4       0.9062731 0.04013798 0.291106199   124.6998643   G       null                    
  G312.3620-0.0395   14:11:35.69   -61:26:05.7   0.073216607   0.069808814   212.8986949   -61.43492239   312.3621628   -0.03947932    3.158845516     0.192217132   3.177101427        0.206260128            2.507204027    0.028364144        2.72029830 0.046064366 2.310802469  0.034677075   -49.98482 0.25009564 0.242841423   12.6055164    G       null                    
  G312.3610-0.0409   14:11:35.12   -61:26:12.6   0.03509913    0.039469146   212.8963499   -61.43682001   312.3605162   -0.040944632   6.183244531     0.175282184   8.09095752         0.229439689            2.859764011    0.001055792        3.01492504 0.00135787  2.712588229  0.001587169   2.0893902 0.1664225  0.208440393   29.13631654   G       "Infrared Quiet"        
  G312.3540+0.5683   14:10:00.74   -60:51:28.3   0.22864381    0.169131642   212.5030693   -60.85787175   312.3544806   0.568282787    0.836162212     0.096593237   1.781764907        0.206254513            3.64937436     0.013560695        4.13671464 0.023476975 3.219446916  0.015447587   85.018917 0.50813859 0.111061218   8.168239861   G       null                    
  G312.3420-0.0460   14:11:26.82   -61:26:50.7   0.051242885   0.06735306    212.8617559   -61.44741658   312.3415364   -0.045998736   2.331905387     0.124845921   2.090539532        0.12823105             2.367084928    0.035429378        2.62163896 0.05996298  2.137247398  0.041275038   -1.993146 0.13830891 0.129596469   17.93595372   G       null                    
  G312.3180+0.9282   14:08:51.20   -60:31:30.2   0.011262863   0.013310409   212.2133442   -60.5250552    312.3179338   0.928206175    12.92482371     0.119935059   17.0974501         0.15866752             2.87535677     1.7E-4             3.05720936 2.15E-4     2.704321347  2.57E-4       1.7371234 0.04610889 0.145328528   88.3532204    G       "Infrared Quiet"        
  G312.3170-0.4278   14:12:14.25   -61:49:05.8   0.105455348   0.083520001   213.0593579   -61.81827372   312.3174863   -0.42779789    1.451807192     0.101947562   1.938588304        0.163558746            2.888873128    0.067554127        3.16404720 0.076731429 2.637630674  0.10547817    86.574559 0.32852915 0.107832962   13.22458075   G       "UCHII Region"          
  G312.3140+0.1292   14:10:46.92   -61:17:20.1   0.010941449   0.012416172   212.6954848   -61.28891985   312.3136719   0.129194396    13.50841831     0.130742454   14.58627922        0.162796533            2.597826544    0.007219362        2.71475827 0.010948254 2.485931372  0.009507632   -1.748580 0.06717076 0.142351434   91.4307947    G       null                    
  G312.3070+0.6608   14:09:24.97   -60:47:01.1   0.007912682   0.008697275   212.3540416   -60.78362739   312.3072572   0.660811364    20.2823409      0.128169737   26.49223075        0.167466107            2.857187279    2.3E-4             2.96714363 3.05E-4     2.751305685  3.41E-4       -2.434065 0.05409212 0.161402106   121.0444983   G       "UCHII Region"          
  G312.2940+1.1466   14:08:08.73   -60:19:24.4   0.084477029   0.132341085   212.0363696   -60.32345829   312.2936398   1.14656655     2.611727637     0.25845405    2.244584969        0.222370463            2.317621655    0.005425877        2.68518983 0.004702339 2.000368863  0.008686531   4.4975735 0.16187834 0.276755086   9.145274301   G       null                    
  G312.2880-1.1432   14:13:53.99   -62:30:26.9   0.120536263   0.163029084   213.4749649   -62.50748063   312.288063    -1.14319915    3.281167982     0.354790019   3.900573275        0.508676873            2.72577554     0.099360553        3.07565095 0.172471667 2.415700739  0.112543773   8.8768671 0.25894845 0.35480073    9.726849713   G       PN                      
  G312.2830+0.6154   14:09:20.43   -60:50:02.7   0.113451331   0.202400253   212.3351092   -60.83407889   312.28346     0.61537592     0.884198374     0.10935703    0.92197321         0.114047008            2.552834726    0.002806107        3.08697774 0.002343208 2.11111504   0.004355704   1.0285925 0.16028626 0.105651669   7.924248018   G       "Infrared Quiet"        
  G312.2750+0.3526   14:09:55.02   -61:05:15.1   0.171594411   0.143230127   212.4792532   -61.08752052   312.2747806   0.352596819    0.830112105     0.10879766    0.792339737        0.10550456             2.442452952    0.028711011        2.52801916 0.045843011 2.359782912  0.035308419   74.503432 1.54362453 0.1056196     8.49652461    G       null                    
  G312.2620+0.8652   14:08:34.33   -60:36:05.8   0.019282766   0.021754924   212.1430614   -60.60160036   312.2623773   0.865226027    7.92812152      0.133081288   8.804192175        0.170544447            2.634509457    0.012734499        2.74188842 0.019172578 2.531335709  0.016898442   -2.124384 0.13147678 0.149905918   53.28851297   G       null                    
  G312.2620+0.8592   14:08:35.17   -60:36:26.6   0.081464215   0.102879622   212.146555    -60.60739159   312.2623139   0.85918659     1.682750739     0.129858068   1.760742003        0.157585634            2.55727916     0.057962645        2.77367029 0.094176387 2.357770037  0.070815197   -2.940413 0.27506207 0.126007901   13.18602324   G       null                    
  G312.2150-0.3180   14:11:07.74   -61:44:42.0   0.031188666   0.041068417   212.7822364   -61.74499821   312.2150784   -0.318017394   3.828325811     0.116731819   3.948073899        0.138580194            2.538799234    0.022071552        2.80267194 0.036657129 2.299770249  0.026347387   -2.500501 0.08412658 0.11274676    31.76759683   G       null                    
  G312.2100+0.8753   14:08:08.22   -60:36:27.0   0.101213246   0.169178994   212.0342335   -60.60748859   312.2095754   0.875255484    1.216886077     0.102308539   2.30414883         0.233928758            3.440098253    0.097890053        4.20336955 0.18761534  2.815426013  0.099406659   1.1697768 0.10111202 0.115758658   9.891530627   G       null                    
  G312.1800-0.7623   14:11:59.89   -62:10:43.5   0.031582443   0.038957794   212.9995429   -62.17876176   312.1801208   -0.762272153   3.686868336     0.113499993   3.554374321        0.109423217            2.454660302    2.31E-4            2.64087822 2.78E-4     2.281573282  3.56E-4       -0.211349 0.12147710 0.106399968   33.63583492   G       null                    
  G312.1540+0.0722   14:09:39.37   -61:23:28.0   0.021719809   0.026077536   212.4140244   -61.39110589   312.1542458   0.072203075    6.08806546      0.124434888   6.130501758        0.125370261            2.508689341    8.45E-4            2.68386625 0.001034903 2.344946287  0.001294897   3.3544607 0.08860609 0.144925058   41.50012818   G       null                    
  G312.1480+0.1175   14:09:29.46   -61:20:59.2   0.108676379   0.190655066   212.3727631   -61.34977191   312.1476715   0.117547699    1.00117552      0.112717153   1.212707767        0.1376144              2.751447545    0.019537379        3.42750749 0.013434425 2.208737282  0.030149077   8.3937309 0.11936688 0.122366972   8.169523819   G       null                    
  G312.1380-0.7712   14:11:40.48   -62:12:01.0   0.099967392   0.127265429   212.918681    -62.20028695   312.1376151   -0.771226234   1.191941283     0.125136448   1.007665213        0.106155757            2.29863203     0.010040226        2.49586686 0.011613003 2.116983597  0.015652121   -7.454230 0.36669029 0.126396741   9.335555469   G       "Infrared Quiet"        
  G312.1280+0.7311   14:07:50.53   -60:46:09.3   0.027598447   0.034279221   211.9605269   -60.76925154   312.1278508   0.731062256    4.440912558     0.115508941   4.631526781        0.120526714            2.55308013     0.001046859        2.75671597 0.001255347 2.364486659  0.001612633   3.5469430 0.09796133 0.101901874   39.29986169   G       null                    
  G312.1260-0.5426   14:10:59.22   -61:59:09.7   0.031082399   0.039365343   212.7467335   -61.98602277   312.1260876   -0.542637497   4.186931619     0.128945864   4.013067815        0.123756406            2.447534753    0.00194851         2.67635019 0.002228412 2.238281965  0.00303772    4.8863494 0.09523677 0.143162513   28.46233233   G       null                    
  G312.1160-0.1975   14:10:01.63   -61:39:35.5   0.009696112   0.007038481   212.5067951   -61.65985996   312.1162188   -0.197498533   28.65360019     0.159956657   47.44656787        0.270660608            3.216999916    0.001888339        3.83003037 0.003380712 2.702090437  0.002091433   -69.63012 0.01356542 0.266735313   110.9484171   G       "Radio Galaxy (Lobe)"   
  G312.1140-0.1953   14:10:00.39   -61:39:29.9   0.062650069   0.046597003   212.5016051   -61.65831835   312.1143291   -0.195290372   4.619020181     0.13868039    12.28598035        0.370363024            4.077257432    0.005509926        4.63827762 0.009184166 3.584095114  0.006593366   -82.10733 0.10445427 0.219487163   20.90732531   G       "Radio Galaxy (Lobe)"   
  G312.0910-0.6280   14:10:55.54   -62:04:40.4   0.194467122   0.122910433   212.7313995   -62.07790157   312.0914245   -0.628030838   0.861315466     0.112829179   0.845666055        0.145099702            2.477184626    0.137253598        2.86825757 0.104552121 2.139432568  0.223886034   82.947812 0.41720530 0.119941572   7.41124593    G       null                    
  G312.0390-0.3094   14:09:41.40   -61:47:22.4   0.099062678   0.134422752   212.4225142   -61.78955408   312.0393851   -0.30935215    1.186966179     0.120307858   1.073844774        0.124147803            2.377890706    0.066117248        2.82554007 0.12793672  2.001162276  0.064607272   -23.96315 0.15188636 0.130875205   9.083652475   G       null                    
  G312.0090-0.7745   14:10:38.00   -62:14:32.6   0.040223053   0.042603935   212.6583335   -62.24237545   312.0092165   -0.774519156   3.303694628     0.109515516   3.865756205        0.128149615            2.704306253    2.56E-4            2.77646788 3.46E-4     2.634020134  3.75E-4       0.2547399 0.41225120 0.110497195   29.30279747   G       null                    
  G311.9810-0.2122   14:08:58.58   -61:42:50.5   0.095747055   0.115566303   212.2441034   -61.71402503   311.9811562   -0.212170474   1.32303439      0.108661376   1.620604671        0.154878331            2.766897117    0.067603531        3.00165458 0.109496092 2.550499876  0.082928301   11.686293 0.30226860 0.120778411   11.68313295   G       "Infrared Quiet"        
  G311.9570+0.0107   14:08:13.82   -61:30:29.4   0.02022564    0.022146284   212.0575648   -61.50815895   311.9569164   0.010672929    6.41753875      0.114408868   6.707712772        0.137741591            2.555895605    0.013023629        2.63003376 0.019288527 2.483847327  0.017575867   -3.253223 0.19717209 0.130426586   48.6701944    G       null                    
  G311.9440-0.7410   14:10:00.61   -62:13:48.3   0.009180531   0.006893381   212.5025261   -62.23008023   311.9436752   -0.740992883   27.52660866     0.151315958   44.67113785        0.246806575            3.184751707    8.83E-4            3.61389849 0.001486059 2.80656567   0.001043683   -80.29802 0.01881075 0.267264475   107.6743644   G       null                    
  G311.9280+0.5563   14:06:41.11   -60:59:39.5   0.039285336   0.042942018   211.6712891   -60.99430884   311.928032    0.556311839    3.106529009     0.117373794   2.703391584        0.116711943            2.33215213     0.024356953        2.41512110 0.036668449 2.252033469  0.0323061     -6.995703 0.32477372 0.106489278   26.04881253   G       PN                      
  G311.9260+1.1159   14:05:21.96   -60:27:30.4   0.019770089   0.020014143   211.3415131   -60.45843649   311.9259508   1.115915008    13.27189699     0.226021233   13.42727722        0.228674277            2.514583399    1.66E-4            2.54259938 2.31E-4     2.486876113  2.39E-4       -1.346080 0.53523929 0.20471105    61.93690453   G       null                    
  G311.9140+0.1972   14:07:25.86   -61:20:32.3   0.473212748   0.296732854   211.857753    -61.3423097    311.9137812   0.197164433    0.719922211     0.07260578    5.184480889        0.540862501            6.708849517    0.089518974        7.90050880 0.166238154 5.696932052  0.093513797   78.294951 0.53548361 0.105342169   8.414497313   G       null                    
  G311.9100-0.2683   14:08:32.30   -61:47:19.6   0.10493863    0.1007257     212.1346026   -61.78877201   311.909609    -0.268332535   1.127234423     0.104022242   1.022100529        0.110057561            2.380563308    0.066044477        2.40500631 0.089226281 2.356368724  0.097221751   86.949090 3.21776992 0.090746552   11.94043766   G       null                    
  G311.9080+0.0855   14:07:39.41   -61:27:02.9   0.538637346   0.302467515   211.9142243   -61.45079442   311.9081776   0.085502259    1.361647168     0.164880732   7.7504966          1.840746647            5.964482121    0.609311251        7.56895856 0.428486307 4.700124422  0.922698991   -79.54764 0.45861944 0.189374601   8.802051658   G       null                    
  G311.9000+0.0795   14:07:36.24   -61:27:32.5   0.19808053    0.207839969   211.9009793   -61.45903415   311.8997281   0.079456115    2.361235089     0.222772355   8.225409998        0.993540722            4.666051041    0.175968323        4.76275331 0.249170754 4.571312202  0.248365853   14.829667 1.91325393 0.173155364   14.20353907   G       "HII Region"            
  G311.8820-0.6164   14:09:11.03   -62:07:46.6   0.090796407   0.128419999   212.2959705   -62.12961421   311.8815496   -0.616385017   1.253449527     0.10460718    1.581607809        0.15519359             2.808252811    0.072465675        3.23576229 0.129825254 2.437225954  0.079115015   2.7137865 0.15332831 0.093755148   12.9112317    G       null                    
  G311.8740+1.0739   14:05:03.24   -60:30:48.6   0.204714481   0.495083279   211.2635127   -60.51349354   311.8735659   1.073907264    0.714606894     0.095263192   2.062999788        0.275469698            4.247698235    0.016279367        5.65453323 0.007365275 3.190880579  0.024102465   -2.272298 0.15268320 0.118571152   7.227603621   G       PN                      
  G311.8730-0.4920   14:08:48.18   -62:00:47.7   0.057074217   0.067824407   212.2007507   -62.01324794   311.8733251   -0.492036884   1.889169707     0.101664485   1.872702817        0.116014929            2.489081463    0.038195057        2.67314441 0.060989248 2.317692412  0.047573819   -5.795949 0.21856066 0.105286592   18.08104305   G       null                    
  G311.8580+0.9558   14:05:11.94   -60:37:53.0   0.024889199   0.024834151   211.29977     -60.63139076   311.8574942   0.955759576    4.912618111     0.106683214   4.761461232        0.118750655            2.461237966    0.015092523        2.4744395  0.021531163 2.448106864  0.021158077   5.0431388 1.34117024 0.093813904   49.1121209    G       "Infrared Quiet"        
  G311.8200-1.0601   14:09:48.63   -62:34:18.0   0.028343948   0.03105962    212.4526318   -62.57167531   311.8195152   -1.060069119   6.198632477     0.141856638   7.883718005        0.180420091            2.819396597    1.37E-5            2.94997600 1.79E-5     2.694597229  2.04E-5       -0.729651 0.15821641 0.138916895   43.10739199   G       PN                      
  G311.8190+0.7570   14:05:21.40   -60:49:58.2   0.063630398   0.069569016   211.3391707   -60.83284352   311.8191944   0.757044407    1.740212        0.112423806   1.362013225        0.088017519            2.211710112    0.001759519        2.27605522 0.002336975 2.149184064  0.002612237   2.7437931 0.68638414 0.122223662   13.95475485   G       null                    
  G311.8130+0.6300   14:05:36.37   -60:57:22.8   0.039681997   0.042319998   211.4015497   -60.95633899   311.8134025   0.630008041    3.267556858     0.101741205   4.294511438        0.155024491            2.866061542    0.026173392        2.9389259  0.03835012  2.7950037    0.035718116   -1.837086 0.40142788 0.112437138   27.93766508   G       null                    
  G311.8120+0.5339   14:05:49.26   -61:02:55.9   0.150399154   0.17046565    211.45525     -61.04885461   311.8121458   0.533907888    0.840547567     0.109326871   0.891056648        0.115916339            2.574008903    0.003105359        2.64173919 0.003831458 2.508015114  0.004836216   2.0266124 1.85568787 0.098543786   8.078109601   G       null                    
  G311.7910+0.1894   14:06:28.15   -61:23:06.1   0.044349508   0.062947478   211.6173069   -61.38504      311.7911236   0.18942696     2.23356848      0.1092473     1.959269032        0.09583796             2.341455803    6.96E-4            2.65064531 6.94E-4     2.06833228   0.001103239   1.1012212 0.09856340 0.126539356   17.07105885   G       "Infrared Quiet"        
  G311.7570-0.7472   14:08:29.47   -62:17:29.1   0.02872434    0.03010259    212.1228081   -62.29141108   311.7566839   -0.7471775     3.727097051     0.095607639   3.615516258        0.106547811            2.462294102    0.017859276        2.50594697 0.026016429 2.419401655  0.024512105   -4.871745 0.46885974 0.089495324   40.08319132   G       null                    
  G311.7210+0.4886   14:05:12.16   -61:07:05.3   0.042321073   0.047410503   211.3006771   -61.11813615   311.7208647   0.488580053    2.993854651     0.112585372   3.159186454        0.118885286            2.568093191    0.001800182        2.69538882 0.002316849 2.446809372  0.002709942   3.2769470 0.23940513 0.111012555   26.46371952   G       null                    
  G311.7030-0.8014   14:08:11.23   -62:21:32.1   0.121806379   0.238816449   212.0467747   -62.35890521   311.7031343   -0.801357692   0.771956211     0.099642611   1.005358599        0.158346433            2.853017955    0.128748839        3.65441783 0.277795559 2.227362011  0.108374041   3.0452550 0.11395051 0.109279286   7.151491433   G       null                    
  G311.6960+0.8687   14:04:07.79   -60:45:36.7   0.164133683   0.109601304   211.0324575   -60.76019957   311.6958435   0.868666946    0.816392216     0.103667349   0.655967234        0.08340272             2.240941106    0.007197195        2.51140562 0.013389851 1.99960412   0.007163364   84.825093 0.47385280 0.077323958   9.469284309   G       null                    
  G311.6840-0.6255   14:07:35.38   -62:11:46.4   0.003617759   0.00352902    211.8974291   -62.19621965   311.6840857   -0.625487339   48.8399373      0.133937458   62.61743769        0.171994867            2.830731049    2.2E-4             2.86965550 3.17E-4     2.792334572  3.04E-4       -84.17510 0.06964715 0.182652276   252.3696347   G       PN                      
  G311.6670-0.4366   14:06:58.80   -62:01:13.6   0.057426746   0.043619711   211.7450072   -62.02044847   311.6666622   -0.436606304   2.224985533     0.091393603   2.483573038        0.120163075            2.641282728    0.033765248        2.93380869 0.037234765 2.377924118  0.052777613   89.987863 0.16189763 0.088594683   25.44557987   G       null                    
  G311.6520-1.0222   14:08:19.30   -62:35:06.3   0.073934047   0.114534935   212.0804168   -62.5850799    311.6517746   -1.022173458   1.230393336     0.102949499   1.105952803        0.106497877            2.370207253    0.056485402        2.80951828 0.109849657 1.999589198  0.054505072   11.857390 0.11420117 0.104299412   11.58640326   G       null                    
  G311.6430-0.3800   14:06:38.72   -61:58:23.2   0.002942277   0.003014835   211.6613373   -61.97312338   311.6426391   -0.379985829   168.7041442     0.403740549   195.5388875        0.467963004            2.691486968    9.16E-6            2.71524416 1.28E-5     2.667937635  1.31E-5       0.3444315 0.09305834 0.608509877   277.5468508   G       "UCHII Region"          
  G311.6430+0.1019   14:05:29.33   -61:30:39.8   0.024771813   0.028734913   211.3722233   -61.51105179   311.6429845   0.101931773    4.205264923     0.098530258   4.032901752        0.108518506            2.448230221    0.016197284        2.57985765 0.02502035  2.323318578  0.020912893   -3.342739 0.13324500 0.105949011   40.2535222    G       null                    
  G311.6310+0.8045   14:03:46.10   -60:50:23.0   0.082338817   0.11787139    210.9420967   -60.83971771   311.6314558   0.804467351    1.046791553     0.098086638   0.859802461        0.080732673            2.265728512    0.00684487         2.56738788 0.006327978 1.999513091  0.01103033    -6.144830 0.1871259  0.091023511   11.00940731   G       PN                      
  G311.6270-0.4992   14:06:48.40   -62:05:30.9   0.050854762   0.052866823   211.7016725   -62.09192094   311.6266459   -0.499212114   2.242882077     0.101252457   2.184632219        0.113077463            2.467322212    0.031237897        2.50566305 0.045220036 2.429568046  0.043152641   10.345459 0.93090431 0.100259345   22.45103778   G       "Infrared Quiet"        
  G311.6080+0.0084   14:05:25.75   -61:36:38.4   0.017241882   0.018194657   211.3572841   -61.61066603   311.6080213   0.008384012    6.921900235     0.101742823   7.484092081        0.110017532            2.599533781    2.73E-4            2.66451858 3.7E-4      2.536133884  4.0E-4        1.0846451 0.19623537 0.094556697   70.17832862   G       null                    
  G311.6060-0.6368   14:06:58.59   -62:13:46.7   0.028613148   0.029435519   211.744116    -62.22963893   311.6059977   -0.636808621   5.388410751     0.070121834   22.61629263        0.294324446            5.121748709    2.51E-4            5.16325143 3.54E-4     5.080579586  3.56E-4       1.1418799 0.57868394 0.107476305   49.76763203   G       "UCHII Region"          
  G311.6060+0.8228   14:03:31.38   -60:49:45.4   0.0997322     0.0962655     210.8807306   -60.82926619   311.6055902   0.822761966    0.94816683      0.100609877   0.606491308        0.064938427            1.999441941    0.014319818        1.99962719 0.022781856 1.999256704  0.017356732   76.427366 41.2775252 0.105442321   8.150407256   G       null                    
  G311.5960-0.3984   14:06:18.34   -62:00:15.2   0.048486129   0.055826682   211.5764126   -62.00421692   311.5955224   -0.39836267    2.367899732     0.10827239    2.267031324        0.103689781            2.446164825    0.001336726        2.57245468 0.001702186 2.32607493   0.002023312   2.5355217 0.27299526 0.121955118   20.06758374   G       "UCHII Region"          
  G311.5920+0.3813   14:04:25.38   -61:15:26.4   0.022057025   0.02142576    211.1057511   -61.25732903   311.5916904   0.381272828    5.891546308     0.100276108   7.243578351        0.1426774              2.772056334    0.013740802        2.79826242 0.019142369 2.746095671  0.01970441    -89.37504 0.66625134 0.092016131   61.49135896   G       "Infrared Quiet"        
  G311.5900+0.9945   14:03:00.88   -60:40:06.2   0.140767647   0.114409855   210.7536669   -60.66838378   311.5900349   0.994506463    0.882764835     0.103252086   0.740882406        0.102373191            2.290297429    0.08424677         2.48145132 0.091711133 2.113868713  0.134465444   -76.77293 0.59859208 0.100019589   8.756566978   G       "Infrared Quiet"        
  G311.5800+1.0025   14:02:54.89   -60:39:48.8   0.111083296   0.120424973   210.7287291   -60.66354465   311.579604    1.002500441    0.87558483      0.099213593   0.670948222        0.086958587            2.188443082    0.0688417          2.25026921 0.102130187 2.128315625  0.092729277   9.4157374 1.22531948 0.085610226   9.497135187   G       null                    
  G311.5340+0.2964   14:04:09.49   -61:21:17.6   0.124065203   0.127458494   211.0395624   -61.35487699   311.5340293   0.296415153    0.847381589     0.104302591   0.626146812        0.077915304            2.149003642    0.019627739        2.22223036 0.029396889 2.078189877  0.026178793   13.359731 1.22160672 0.1003481     8.221421791   G       null                    
  G311.5280+0.2989   14:04:06.47   -61:21:14.4   0.034346398   0.040853876   211.0269636   -61.35399916   311.5284705   0.298935062    3.076879815     0.103222221   2.838010586        0.095210649            2.4009899      2.57E-4            2.56913900 3.12E-4     2.243846083  3.96E-4       0.2208037 0.14359646 0.113821946   27.00384944   G       null                    
  G311.4620+1.1530   14:01:39.73   -60:33:01.6   0.092012248   0.110375544   210.415545    -60.55044909   311.4622462   1.152997109    3.287788022     0.284653267   3.297624953        0.285523127            2.503728481    0.001223443        2.66207233 0.001507085 2.354803144  0.001875883   1.5707579 0.42432290 0.291885977   11.10508019   G       null                    
  G311.4560+0.2967   14:03:31.96   -61:22:34.2   0.006355631   0.006935783   210.8831752   -61.37615327   311.4561232   0.296692777    21.36662356     0.118770548   22.66436293        0.125992642            2.574793279    8.22E-5            2.66997935 1.09E-4     2.483000635  1.22E-4       0.8949615 0.04857538 0.149738922   137.4780099   G       null                    
  G311.4480+0.4410   14:03:08.29   -61:14:22.4   0.058411137   0.083244913   210.7845344   -61.2395619    311.4481011   0.441038183    1.404171958     0.093967919   1.150471893        0.087619882            2.262913719    0.041138719        2.56064962 0.072898367 1.999796632  0.045228798   -6.707193 0.13286504 0.084851287   15.28732438   G       "Radio Star"            
  G311.4460-0.8957   14:06:17.53   -62:31:25.2   0.052209146   0.058050617   211.5730503   -62.52367567   311.445663    -0.895740794   2.254923975     0.09987221    2.611285688        0.115662545            2.690294553    6.47E-4            2.79395398 8.54E-4     2.590481023  9.62E-4       1.3615645 0.37383097 0.108491287   21.18249387   G       null                    
  G311.4420+0.4304   14:03:06.93   -61:15:05.2   0.041206712   0.051184729   210.7788706   -61.25143942   311.4422275   0.430361031    2.181817075     0.101218555   1.604066826        0.084277785            2.143591684    0.026433499        2.29750453 0.042845207 1.99998966   0.032278902   -0.537230 0.17953383 0.093259774   20.76341512   G       "Radio Galaxy (Lobe)"   
  G311.4310-0.2333   14:04:34.06   -61:53:32.4   0.017794615   0.016633369   211.1419187   -61.89232973   311.4311046   -0.233328431   7.049666951     0.093226894   9.047048179        0.119781822            2.832094007    9.09E-4            2.89525455 0.001330211 2.770311317  0.001242803   -85.64460 0.20927230 0.09170904    72.41503146   G       PN                      
  G311.4290-0.6106   14:05:27.10   -62:15:18.4   0.082957883   0.122686267   211.3629018   -62.25510507   311.4285564   -0.610568496   1.051388492     0.099362016   0.893579618        0.084448236            2.304749063    9.11E-5            2.65650065 1.0E-4      1.999573477  1.39E-4       -0.147276 0.15984814 0.09741966    10.26910936   G       null                    
  G311.4130+1.1342   14:01:18.92   -60:34:54.7   0.123918534   0.12010864    210.3288419   -60.58184749   311.4127753   1.134159247    1.866908378     0.211078144   1.582314694        0.179384425            2.301566268    0.009570042        2.34750294 0.013809784 2.25652849   0.013263883   -82.03046 2.05064205 0.225043969   8.478081656   G       null                    
  G311.3900-0.4844   14:04:49.65   -62:08:41.7   0.271503656   0.555315667   211.206895    -62.14491786   311.3897303   -0.484363045   0.592513901     0.073904527   3.269874038        0.670607269            5.872967501    0.478050334        7.74999982 1.049046065 4.450548138  0.402529267   6.6369296 0.15079142 0.0932246     7.021584439   G       "HII Region"            
  G311.3870+0.6494   14:02:10.62   -61:03:20.9   0.045111263   0.048637932   210.5442341   -61.05579555   311.3865294   0.649425837    2.955620983     0.080915575   7.005603649        0.191791733            3.848899609    1.09E-4            4.00961929 1.45E-4     3.694622138  1.62E-4       -0.778668 0.22197056 0.103691695   27.70179927   G       "UCHII Region"          
  G311.3770-0.8278   14:05:33.43   -62:28:40.6   0.035105827   0.04314523    211.3892784   -62.47794913   311.3772971   -0.827782778   2.64678009      0.104554465   1.927160704        0.076170957            2.133235553    0.001420723        2.27177948 0.001706083 2.003140686  0.002203646   -3.025873 0.17357842 0.110183963   22.7552653    G       null                    
  G311.3700-0.4865   14:04:40.00   -62:09:09.4   0.190836555   0.180367034   211.1666506   -62.15261763   311.3695248   -0.48649337    0.905786434     0.082201139   2.864843239        0.269512398            4.446059914    0.05510639         4.53699002 0.08190864  4.35695222   0.074011558   -69.47310 1.99794238 0.1018961     9.141917889   G       "Radio Galaxy (Lobe)"   
  G311.3690-0.4882   14:04:40.05   -62:09:15.7   0.073757195   0.091690968   211.1668915   -62.1543631    311.3691448   -0.4882007     1.459884317     0.102888808   1.476490764        0.104070207            2.514170534    0.001289415        2.72580588 0.001510928 2.318966841  0.002001368   1.3861977 0.25333177 0.102156766   13.22568049   G       "Radio Galaxy (Core)"   
  G311.3680-0.4897   14:04:39.82   -62:09:21.8   0.195991817   0.274085774   211.1659178   -62.15605882   311.3682341   -0.489701664   0.73589344      0.087543708   1.984664157        0.236570729            4.105575525    0.015419144        4.65659597 0.015870952 3.619757972  0.024229024   4.0019771 0.35722431 0.100127012   7.611937739   G       "Radio Galaxy (Lobe)"   
  G311.3650+0.1339   14:03:10.45   -61:33:27.8   0.014728754   0.016288518   210.7935542   -61.5577295    311.3650796   0.133862516    7.72911069      0.106428561   7.215585406        0.114015799            2.415522286    0.009361009        2.51078526 0.014144567 2.32387373   0.012370552   2.7731077 0.10781046 0.107593931   67.05181655   G       null                    
  G311.3570-0.5283   14:04:39.70   -62:11:46.9   0.081444365   0.085306504   211.1654327   -62.19636368   311.3567489   -0.528336295   1.164985744     0.104200427   0.766315597        0.068542042            2.027600163    1.35E-4            2.05713406 1.87E-4     1.998490278  1.95E-4       0.1701464 1.86702612 0.112214662   10.56869525   G       null                    
  G311.3520-0.2475   14:03:57.27   -61:55:40.8   0.0372818     0.045990276   210.9886144   -61.92798652   311.3518516   -0.247507319   2.63000266      0.098877077   2.363978512        0.088878396            2.370185282    3.48E-4            2.56328082 4.09E-4     2.191635899  5.4E-4        0.5218310 0.13481974 0.126341515   20.85494554   G       null                    
  G311.3500-0.2511   14:03:56.92   -61:55:54.8   0.096652377   0.11031468    210.9871615   -61.93189063   311.3501136   -0.25106943    1.263719485     0.086162205   2.276479566        0.155301484            3.355404952    0.003849035        3.56746575 0.004934166 3.155949672  0.005776785   -3.246307 0.35886572 0.108048395   12.93363267   G       null                    
  G311.3290+1.0447   14:00:50.91   -60:41:25.8   0.043857903   0.042822875   210.2121146   -60.69049446   311.3286516   1.044682633    3.348887176     0.123618593   3.404837213        0.143977815            2.520796386    0.026000065        2.57175504 0.03550636  2.470847456  0.037870913   -76.49945 0.68186492 0.122471057   25.65906692   G       null                    
  G311.3120-0.4881   14:04:11.91   -62:10:12.7   0.050685306   0.047638049   211.0496284   -62.17018443   311.3121447   -0.488133788   2.588355353     0.083269415   4.755604555        0.152993161            3.388670589    2.53E-4            3.48593732 3.72E-4     3.294117846  3.43E-4       -89.41948 0.41613464 0.088943958   27.90189857   G       "UCHII Region"          
  G311.3120+0.4005   14:02:08.25   -61:18:56.4   0.226763246   0.178537251   210.5343673   -61.3156691    311.3117042   0.400511102    0.65308814      0.089641635   0.962651437        0.168415794            3.035211467    0.164628331        3.31667424 0.180598194 2.777634451  0.260605392   77.658371 0.74153814 0.081724167   7.468026074   G       null                    
  G311.3060-0.4158   14:03:58.75   -62:06:08.4   0.022800517   0.024161748   210.9947735   -62.1023308    311.3063382   -0.415831056   5.333857506     0.104783774   5.659797559        0.128146308            2.575252868    0.014494262        2.64113139 0.021348887 2.511017574  0.019671343   -3.392803 0.24514247 0.117015334   44.70034127   G       "Radio Galaxy (Lobe)"   
  G311.3040-0.4124   14:03:57.16   -62:05:58.7   0.035666629   0.03719246    210.9881531   -62.09963963   311.304107    -0.412387157   3.260033505     0.107040609   2.953763832        0.110704688            2.379670092    0.021502955        2.42685597 0.031465449 2.333401653  0.029376801   11.062105 0.52712843 0.109617717   30.02425019   G       null                    
  G311.3020+0.0055   14:02:57.72   -61:41:54.3   0.103149095   0.150575354   210.7405061   -61.6984043    311.3023373   0.005455938    0.896032828     0.105655124   0.741100735        0.087386993            2.273606402    4.91E-4            2.58494768 4.22E-4     1.99976429   7.99E-4       -0.993561 0.22999197 0.115469515   7.929246898   G       "Infrared Quiet"        
  G311.2880-0.5584   14:04:09.92   -62:14:40.2   0.095020882   0.082523201   211.0413351   -62.24449349   311.2877874   -0.558444249   1.368582695     0.109892633   1.221199009        0.099495794            2.361547509    0.016294429        2.51357243 0.025944946 2.218717301  0.020321769   72.531442 0.46788109 0.124037095   10.73758059   G       null                    
  G311.2770+0.6916   14:01:12.83   -61:02:40.1   0.005930649   0.007340904   210.303452    -61.04448146   311.2772946   0.691628798    23.23588796     0.104582695   38.83982583        0.174923139            3.232192723    2.57E-4            3.55527554 3.04E-4     2.938469791  3.93E-4       2.9550205 0.01361034 0.130390659   179.7079937   G       null                    
  G311.2550-0.7282   14:04:18.22   -62:24:59.8   0.124608346   0.159816183   211.0758985   -62.41661122   311.2553578   -0.728239931   0.723341066     0.097345739   0.550676472        0.086366995            2.181305473    0.08784285         2.37909914 0.152473282 1.999955979  0.097559789   20.419145 0.46998662 0.076275982   8.43813732    G       "Infrared Quiet"        
  G311.2280-0.1226   14:02:39.36   -61:50:30.3   0.127796172   0.125396793   210.663997    -61.84175985   311.2284265   -0.122597536   0.732177319     0.101225886   0.468038688        0.07276754             1.998815882    0.071077528        2.00111207 0.102668484 1.996522319  0.098332042   73.570820 133.991851 0.084355339   7.162523503   G       null                    
  G311.2270-0.0678   14:02:31.25   -61:47:21.5   0.057598655   0.065242348   210.6302243   -61.78929849   311.2273394   -0.067775508   1.589125071     0.100702386   1.115626709        0.079803429            2.094692826    0.034754883        2.19409496 0.054092226 1.999794037  0.044419018   3.6700855 0.38175907 0.103793119   15.30032425   G       null                    
  G311.2140-0.5207   14:03:28.00   -62:13:43.2   0.132932683   0.240302694   210.8666466   -62.22865788   311.2139587   -0.520731606   0.718777307     0.101187006   0.757867096        0.111332602            2.567069829    0.053882679        3.29299009 0.026434727 2.001174411  0.082458848   15.135242 0.12296546 0.086617224   7.847960682   G       "Infrared Quiet"        
  G311.2100+0.0532   14:02:05.95   -61:40:39.7   0.127221823   0.13018838    210.5247802   -61.6776994    311.2094973   0.053177225    0.71872676      0.099536461   0.469580427        0.065042268            2.020746515    0.002463789        2.04250174 0.003340391 1.99922301   0.003616099   1.4424064 3.96683318 0.104556358   7.040232737   G       "Infrared Quiet"        
  G311.2050+0.5526   14:00:56.40   -61:11:52.1   0.04274958    0.047700566   210.2350131   -61.19781053   311.2045987   0.552638728    2.439410493     0.101902908   2.101009095        0.100392355            2.320126068    0.026911856        2.41824340 0.041026059 2.225989722  0.035221085   -2.555824 0.30095895 0.114056579   20.91221513   G       null                    
  G311.1990+1.0602   13:59:47.74   -60:42:34.6   0.015400198   0.017309584   209.9488973   -60.70959997   311.1993347   1.060199188    7.769578886     0.110679596   7.538709265        0.123447732            2.462576958    0.009943706        2.55554153 0.014965788 2.372994218  0.013196114   1.4303714 0.11785458 0.106984206   70.59082194   G       "Infrared Quiet"        
  G311.1850+0.5171   14:00:51.53   -61:14:14.5   0.090576365   0.112049244   210.2147114   -61.23737035   311.1846653   0.517096846    1.013453613     0.102839675   0.747336167        0.086723545            2.146822203    0.06042682         2.30436411 0.099800124 2.000050922  0.071928232   -1.778132 0.38740168 0.099354073   9.858775873   G       "Infrared Quiet"        
  G311.1790-0.0725   14:02:08.20   -61:48:25.2   0.03473809    0.034515148   210.5341837   -61.8069868    311.1788578   -0.072505998   3.800566102     0.089228116   6.464652022        0.176621021            3.260533832    0.022779574        3.27128712 0.03238608  3.249815891  0.032044931   -0.385549 2.17577232 0.102182895   36.03715884   G       "UCHII Region"          
  G311.1750+0.7962   14:00:10.04   -60:58:15.3   0.052433008   0.117290543   210.0418237   -60.97090894   311.1744938   0.796162198    1.509158801     0.096485579   1.802216275        0.133968745            2.731973144    0.051804961        3.72940678 0.119758726 2.001304144  0.040380763   -2.822843 0.03323922 0.109319483   13.32813386   G       null                    
  G311.1610+0.3924   14:00:56.46   -61:21:50.5   0.008799479   0.009015719   210.235258    -61.36402016   311.1605336   0.392381385    15.94819712     0.119707916   16.43900316        0.123402595            2.538168941    1.99E-4            2.58298959 1.73E-4     2.494126027  1.81E-4       0.7366812 0.14536283 0.12383319    128.7877439   G       null                    
  G311.1500+0.4634   14:00:41.77   -61:17:54.2   0.040269285   0.043593715   210.1740371   -61.29838935   311.1496299   0.463447658    3.027254494     0.092943107   4.322250657        0.132702452            2.987232023    8.51E-5            3.10572445 1.13E-4     2.873260423  1.26E-4       -0.676199 0.25834937 0.099960528   28.14103114   G       "Radio Galaxy (Lobe)"   
  G311.1490+0.4667   14:00:41.00   -61:17:43.6   0.025290111   0.030026535   210.1708375   -61.29544517   311.1489278   0.466693696    4.592272114     0.093784746   6.382959538        0.150884089            2.947389841    0.017543294        3.17524293 0.027625312 2.735887317  0.022229541   -7.330391 0.08080845 0.099195145   46.19732326   G       "Radio Galaxy (Lobe)"   
  G311.1420-1.0864   14:04:13.46   -62:47:31.8   0.153233383   0.156792557   211.0560756   -62.79217121   311.1421368   -1.086447614   1.991550849     0.265117994   1.780575908        0.259842496            2.363876847    0.070667307        2.79238400 0.138426208 2.001126545  0.066889868   -43.08536 0.24190207 0.267909206   7.411583139   G       null                    
  G311.1360-0.2373   14:02:09.93   -61:58:38.0   0.03174546    0.034370811   210.5413881   -61.97721118   311.1361198   -0.237312947   3.470333861     0.103549451   3.129969818        0.093401983            2.374231709    4.77E-4            2.43631167 6.42E-4     2.313733615  7.03E-4       1.6307445 0.36407053 0.097211801   33.82718244   G       "UCHII Region"          
  G311.1220-0.1520   14:01:51.39   -61:53:55.7   0.064978842   0.101642447   210.4641072   -61.89880338   311.1222626   -0.152004981   1.349262903     0.094685343   1.360818992        0.095714456            2.51067418     0.005958005        2.98969797 0.004870435 2.108401885  0.009398829   4.6863218 0.09270741 0.08804176    14.16302888   G       null                    
  G311.0870-0.7666   14:02:59.57   -62:29:59.9   0.072386061   0.081722075   210.7482194   -62.4999846    311.0867082   -0.766587346   1.562523144     0.104477951   1.529702021        0.102294479            2.473596378    0.001218887        2.58200319 0.001571412 2.36974108   0.001836892   1.6016251 0.48288684 0.110180816   14.80276865   G       null                    
  G311.0450-0.2951   14:01:33.24   -62:03:26.2   0.066132018   0.084809757   210.3885168   -62.05727611   311.0454858   -0.295113955   1.377523892     0.098419737   1.127118553        0.091848985            2.261388999    0.044313733        2.48114380 0.074410587 2.06109787   0.052001612   0.4489044 0.20370220 0.103309292   13.77581805   G       null                    
  G311.0150+0.5401   13:59:26.82   -61:15:35.3   0.009297355   0.010485216   209.861748    -61.25980784   311.0149521   0.540078724    14.80987649     0.124247562   15.21583806        0.146965988            2.534033502    0.006064186        2.64664820 0.009204014 2.426210545  0.007978456   -2.849679 0.05873470 0.150424421   94.58728957   G       "Infrared Quiet"        
  G311.0050-0.5457   14:01:47.90   -62:18:34.3   0.031409295   0.033723643   210.4495762   -62.30952378   311.0051991   -0.54574873    3.582018107     0.101905369   3.463469665        0.113261065            2.458283092    0.019820904        2.53153348 0.029470495 2.387152216  0.026637932   -2.164882 0.30272222 0.110253406   32.82016369   G       null                    
  G310.9980-0.1087   14:00:44.50   -61:53:25.0   0.014880268   0.015663429   210.1854049   -61.89028565   310.9980126   -0.108726337   9.419837404     0.114417056   11.17701298        0.135867291            2.723201632    6.56E-4            2.79319853 8.9E-4      2.654958839  9.6E-4        -4.324989 0.15823300 0.131935179   67.14454316   G       null                    
  G310.9860+0.8040   13:58:39.10   -61:00:44.2   0.012783944   0.013884952   209.6629167   -61.01229074   310.9862905   0.804002478    11.06998229     0.127907011   10.88015903        0.144586087            2.478473247    0.008134954        2.55627243 0.012113505 2.40304185   0.010916494   -0.366876 0.11501996 0.133000791   79.52330285   G       null                    
  G310.9840+0.1215   14:00:06.93   -61:40:18.6   0.150590107   0.193721568   210.0288927   -61.67183278   310.9842765   0.121512059    0.724646939     0.099631944   0.789960516        0.108633018            2.610225434    0.003536269        2.84324062 0.003858837 2.396306787  0.005619674   -1.329227 0.50109684 0.099725973   7.304957079   G       "Infrared Quiet"        
  G310.9640+0.0534   14:00:06.03   -61:44:34.6   0.03330495    0.04769692    210.0251298   -61.74294281   310.9638753   0.053368015    2.723167768     0.104187981   2.232998049        0.097217148            2.263847053    0.023516235        2.56258277 0.041576124 1.999936752  0.025952352   -4.048159 0.07555118 0.10771212    25.09061099   G       null                    
  G310.9540-0.1124   14:00:23.14   -61:54:20.2   0.131284875   0.12344412    210.0964315   -61.90562496   310.953538    -0.112439352   0.975890444     0.098186418   1.150297478        0.11752034             2.714209755    0.024083212        2.77119841 0.035560441 2.658393044  0.032586425   73.526206 1.81888817 0.101880186   9.980548881   G       null                    
  G310.9310-0.7350   14:01:37.06   -62:30:42.5   0.09520909    0.091109522   210.4044025   -62.51180306   310.9307015   -0.734971927   1.009559878     0.101697856   0.656535761        0.066195023            2.016052954    0.004289994        2.03157359 0.006204891 2.00065089   0.005929429   -85.89373 3.81883597 0.100065283   10.11135066   G       null                    
  G310.9220-0.5427   14:01:06.10   -62:19:43.7   0.069274637   0.084384023   210.2754056   -62.32881772   310.9220731   -0.542680428   1.301463533     0.100758265   0.950894055        0.083358604            2.13692858     0.043938947        2.28327117 0.07096296  1.99996558   0.053858246   4.9827940 0.31763369 0.0745783     15.78912911   G       null                    
  G310.9090+0.3614   13:58:58.78   -61:27:35.4   0.263533544   0.268622869   209.7449116   -61.45984136   310.9089799   0.361416914    0.464522783     0.083083195   0.469094785        0.08390093             2.512273117    0.707123739        2.52460620 -1.0        2.500000279  -1.0          2.31E-4   -1.0       0.089298605   7.445582056   G       null                    
  G310.8960+0.7781   13:57:58.89   -61:03:38.0   0.15178833    0.148500158   209.4953889   -61.0605466    310.8955041   0.778128991    0.818204749     0.100582496   0.811978773        0.101443059            2.49046135     0.027741799        2.57287963 0.037664818 2.410683207  0.040483958   -76.06957 1.48849536 0.07996437    9.819050721   G       null                    
  G310.8670-0.9622   14:01:36.72   -62:44:52.1   0.18057821    0.109791384   210.4030194   -62.74781168   310.8667586   -0.962156163   0.886751955     0.099650888   1.002162436        0.113396554            2.657704058    0.017562158        3.18567135 0.034758816 2.217237772  0.01653501    -79.95284 0.30318041 0.085724607   9.80840883    G       null                    
  G310.8590-1.0003   14:01:38.36   -62:47:11.6   0.018962003   0.020858749   210.4098136   -62.78655806   310.8593546   -1.000315633   6.047778941     0.103693274   6.022390387        0.103257973            2.494739354    4.41E-6            2.58864730 5.82E-6     2.404238085  6.57E-6       -0.089004 0.14522723 0.111164834   53.79008359   G       "Infrared Quiet"        
  G310.8590+0.0164   13:59:19.52   -61:48:21.7   0.101088825   0.075988207   209.8313266   -61.80603013   310.8589199   0.01641498     1.729254705     0.058493713   9.733554533        0.411384793            5.931261219    0.07514819         6.76444943 0.081234288 5.20069815   0.116044843   -89.51790 0.12879683 0.101746993   18.47291541   G       null                    
  G310.8050+1.1071   13:56:34.91   -60:45:53.9   0.118103016   0.115960674   209.1454777   -60.76496717   310.8054373   1.107055639    1.043985942     0.132900405   0.671498213        0.089319543            2.004996431    0.038664996        2.00886494 0.055157751 2.001135367  0.054202476   -55.60488 13.5685006 0.107243776   8.898932445   G       null                    
  G310.7680-0.0457   13:58:43.15   -61:53:22.1   0.041657034   0.043073904   209.6798035   -61.88946934   310.7682792   -0.045692427   2.36754537      0.100594924   1.742840082        0.074865339            2.144955144    0.006773403        2.16820427 0.009368417 2.121955311  0.009774381   16.318517 1.25158489 0.085414007   24.73027227   G       null                    
  G310.7450+0.2029   13:57:59.20   -61:39:19.0   0.090680254   0.056913106   209.4966831   -61.65526985   310.7445541   0.202879398    1.808506781     0.090312599   2.84896247         0.143541257            3.137774233    0.010494758        3.87635067 0.020305628 2.539921686  0.010566373   -77.33646 0.11412536 0.092068277   19.71201504   G       "Infrared Quiet"        
  G310.7420+0.1387   13:58:06.36   -61:43:04.5   0.059560769   0.080562321   209.5265034   -61.71792733   310.7422501   0.138686779    1.668843291     0.10230987    1.587275501        0.097656475            2.43813008     0.006318826        2.73824532 0.006603937 2.17090786   0.009960305   7.7494589 0.13802828 0.085221462   19.23261599   G       null                    
  G310.7410+0.2153   13:57:56.07   -61:38:38.6   0.0470767     0.050780599   209.4836291   -61.64404549   310.7414188   0.215312482    2.454049756     0.102683449   2.482067355        0.103857256            2.514222546    2.81E-4            2.58853914 3.77E-4     2.442039569  4.14E-4       -0.585530 0.46327334 0.101719655   23.78382372   G       "Infrared Quiet"        
  G310.7340+0.2228   13:57:51.24   -61:38:19.8   0.039298634   0.042299023   209.4634902   -61.63882154   310.7334972   0.222798662    2.980944013     0.102465348   3.113006713        0.107328806            2.554768945    0.003419509        2.63084709 0.004583756 2.480890806  0.005042053   7.7359658 0.37988374 0.101851233   29.83439226   G       null                    
  G310.6930-0.6314   13:59:23.75   -62:28:28.9   0.017310677   0.019710262   209.8489554   -62.47469507   310.6930686   -0.631408373   6.395337074     0.102406065   6.299379895        0.100895065            2.481165937    4.47E-4            2.60237667 5.75E-4     2.365600825  6.73E-4       2.3098775 0.10288537 0.12126299    53.50484049   G       "Infrared Quiet"        
  G310.6920-0.3111   13:58:40.52   -62:09:55.7   0.004872104   0.006864618   209.6688475   -62.16547423   310.6922537   -0.31110719    112.8263486     0.579646606   125.4159465        0.644387544            2.635792203    1.52E-4            2.71913754 1.21E-4     2.555001511  1.42E-4       1.7693369 0.04304846 0.435844966   258.8680779   G       "Infrared Quiet"        
  G310.6420+0.5193   13:56:29.33   -61:22:29.3   0.061466043   0.0702179     209.1222068   -61.37480747   310.6424041   0.519299203    1.925474863     0.105206923   2.073388242        0.113662225            2.594238204    0.005759023        2.74827098 0.007278882 2.448838523  0.008726119   7.5537578 0.29056768 0.114667138   16.79094998   G       null                    
  G310.6020+0.9995   13:55:10.75   -60:55:10.4   0.018823838   0.029808741   208.7947763   -60.91956005   310.601645    0.999458973    5.985542923     0.100917274   9.156640171        0.178935922            3.092122413    0.01527482         3.75024462 0.028207348 2.549492625  0.016332385   3.0586941 0.01991263 0.139160189   46.08336334   G       null                    
  G310.5930-0.7213   13:58:45.44   -62:35:15.0   0.097872797   0.10347009    209.6893531   -62.58749092   310.5927512   -0.721299969   1.00290702      0.101266975   0.72006341         0.080389542            2.118337814    0.05044546         2.24472621 0.07776775  1.999065659  0.065333596   -32.88964 0.56747819 0.106746937   9.530771821   G       null                    
  G310.5890-0.7082   13:58:41.61   -62:34:33.0   0.032302171   0.045042843   209.6733834   -62.5758431    310.5886455   -0.708150991   2.93799972      0.102852352   2.614618352        0.104593663            2.358405192    0.022827254        2.65297764 0.039561485 2.096540487  0.025879281   -4.802465 0.07566273 0.111231391   26.52074418   G       null                    
  G310.5730-0.9886   13:59:11.69   -62:51:02.9   0.0886798     0.080491265   209.7987029   -62.8508131    310.5730916   -0.988627845   1.293093295     0.099602633   1.144900901        0.089441493            2.352380767    0.015330292        2.44564423 0.023222345 2.262673858  0.020202383   -72.75171 0.69358154 0.110187376   11.92321336   G       null                    
  G310.5320-0.8605   13:58:33.37   -62:44:15.6   0.010451462   0.011195691   209.6390491   -62.73767428   310.5317756   -0.8604811     12.65644291     0.118149672   12.56760131        0.117341224            2.491202725    2.19E-4            2.55755500 2.96E-4     2.426571869  3.22E-4       -1.938827 0.11550717 0.11786671    100.4443251   G       null                    
  G310.5160+0.8174   13:54:51.71   -61:07:01.1   0.013007363   0.012688832   208.715442    -61.11698302   310.5162252   0.817363575    12.98074246     0.126464788   17.14812603        0.167103464            2.873406709    2.98E-4            2.89111669 4.26E-4     2.855805206  4.18E-4       87.592581 0.54036245 0.15886958    80.12749552   G       "Radio Star"            
  G310.5150-0.0495   13:56:38.61   -61:57:26.9   0.021073329   0.024387773   209.1608802   -61.95746715   310.514788    -0.049509814   5.574384986     0.108344953   5.6259692          0.109352753            2.511532462    2.38E-4            2.66329308 2.98E-4     2.368419514  3.62E-4       0.6353641 0.09881435 0.117976949   45.58535393   G       null                    
  G310.5110+0.9593   13:54:31.94   -60:58:50.2   0.01740788    0.0207938     208.6330834   -60.98061103   310.510629    0.959333183    7.025782837     0.110503826   7.674512596        0.139109744            2.612872616    0.011770893        2.79664548 0.018524252 2.441175811  0.014910134   -4.649867 0.06764088 0.11377427    58.61313065   G       null                    
  G310.5100+0.8154   13:54:49.01   -61:07:13.4   0.107700004   0.127942462   208.7042037   -61.12039463   310.51013     0.815373892    1.450262211     0.118185582   2.309754076        0.188294579            3.154989481    0.003425281        3.40672429 0.004244293 2.92185624   0.005196114   2.0441294 0.33453165 0.134111227   11.71132064   G       "Radio Galaxy (Lobe)"   
  G310.5000-0.7593   13:58:03.95   -62:38:52.6   0.009079714   0.01026808    209.5164434   -62.64793346   310.5003784   -0.759330156   18.99045897     0.123901109   32.42692886        0.245478333            3.266822737    0.006271172        3.42707096 0.009453517 3.114067641  0.008315825   -5.860379 0.04299263 0.163477102   111.5625612   G       PN                      
  G310.4900-0.0937   13:56:32.18   -62:00:22.8   0.032689837   0.041767502   209.1340907   -62.00633728   310.4904034   -0.093691807   2.914650578     0.099617493   2.531074916        0.098912286            2.329696548    0.022071706        2.55043064 0.0366835   2.128066496  0.02624984    -3.547125 0.10159698 0.114880075   24.09142082   G       "Radio Star"            
  G310.4840-0.8500   13:58:07.75   -62:44:23.3   0.092431937   0.120095627   209.5322721   -62.73981689   310.4839443   -0.850023408   0.988290457     0.094042335   0.894916628        0.085587003            2.37896337     0.011386284        2.63132346 0.012747224 2.150806164  0.017757367   -9.303087 0.26313982 0.082130939   11.193136     G       null                    
  G310.4700-0.5763   13:57:24.18   -62:28:43.3   0.122664056   0.08216062    209.3507672   -62.47870563   310.4695049   -0.576265967   1.282650611     0.092000921   1.830234537        0.132957203            2.986328932    0.017187087        3.60129899 0.033007847 2.476373252  0.017243236   -74.57531 0.18063159 0.106532198   13.23617191   G       null                    
  G310.4630-0.3276   13:56:48.55   -62:14:22.8   0.111885745   0.090566399   209.202271    -62.23965625   310.4629594   -0.327573965   1.039046012     0.095026311   0.920627305        0.08509311             2.353223287    0.01574771         2.57225815 0.026468454 2.152839839  0.018424918   -74.86734 0.39389507 0.094071127   11.01047879   G       "Infrared Quiet"        
  G310.4600+0.6951   13:54:39.32   -61:14:57.2   0.111259529   0.110101265   208.6638232   -61.24921314   310.4599787   0.695131236    0.822418456     0.099435509   0.525890221        0.071757181            1.999130066    0.063218107        2.00005703 0.088273363 1.998203529  0.090518234   88.415188 167.292924 0.094793342   8.913333892   G       null                    
  G310.4490+0.8570   13:54:14.72   -61:05:40.9   0.057544924   0.083989397   208.5613256   -61.09469902   310.4493578   0.857008974    1.578967697     0.104523158   1.317747895        0.087245524            2.283852935    0.001372231        2.60842818 0.001319113 1.999665648  0.002179811   -1.828318 0.12036596 0.115986348   14.00005523   G       null                    
  G310.4390+1.0494   13:53:46.93   -60:54:37.4   0.059011251   0.073928497   208.4455432   -60.91038882   310.4391086   1.049403221    1.946701606     0.118440125   1.699418288        0.118014973            2.335826609    0.039100425        2.53210958 0.063767019 2.154759014  0.047533499   -8.676694 0.21085587 0.112723866   17.34571352   G       "Infrared Quiet"        
  G310.4100-0.7992   13:57:23.51   -62:42:34.0   0.093917819   0.145059881   209.3479491   -62.70944835   310.4099511   -0.799195891   0.941339674     0.100345355   0.834671615        0.102686585            2.354098351    0.072292737        2.76949692 0.138743959 2.001005672  0.071099662   14.897920 0.16110451 0.077961437   11.15114133   G       "Infrared Quiet"        
  G310.4040+0.2275   13:55:09.42   -61:42:58.8   0.219226267   0.174372705   208.7892364   -61.71633725   310.4043836   0.227478432    0.788855753     0.094908187   1.244996146        0.151143967            3.140681433    0.025488587        3.31230134 0.039873169 2.977953642  0.032423091   79.868513 1.12464943 0.106496164   8.733181883   G       null                    
  G310.3910-1.0971   13:57:53.66   -63:00:08.7   0.112272053   0.085354629   209.4735787   -63.00242924   310.3911003   -1.09713476    1.544758665     0.143235683   1.283470441        0.119194348            2.278774669    0.005913252        2.48694777 0.010016904 2.088026958  0.006833774   -84.98642 0.40548234 0.109374039   13.03349417   G       null                    
  G310.3860+1.1330   13:53:11.51   -60:50:30.8   0.06103045    0.086960138   208.2979776   -60.84187971   310.3856534   1.133040494    2.885386448     0.184658917   2.790349102        0.178654904            2.458474758    0.002328169        2.76841610 0.002279532 2.183233264  0.003723816   3.0911232 0.14076990 0.197939099   14.3793102    G       null                    
  G310.3710+1.0707   13:53:11.65   -60:54:21.5   0.045665549   0.062979984   208.2985533   -60.90598062   310.3707331   1.070698915    2.192772691     0.105302375   2.042732281        0.112291331            2.412954435    0.032275655        2.71225714 0.055819447 2.146680349  0.036689644   -8.501136 0.10672625 0.102570014   20.53948412   G       null                    
  G310.3670+0.1528   13:55:00.50   -61:47:51.8   0.080053983   0.157487228   208.7520767   -61.79773231   310.367471    0.152833688    1.018359044     0.097706874   1.056453937        0.120287426            2.546332494    0.078053377        3.24174181 0.165465655 2.000100424  0.067920451   -2.589312 0.07835048 0.098914112   10.05132249   G       null                    
  G310.3570-1.0273   13:57:27.03   -62:56:36.3   0.107561965   0.121802328   209.3626298   -62.9434238    310.3572963   -1.027269631   0.896583302     0.105332495   0.6335446          0.083754922            2.101517631    0.063698268        2.20768992 0.098738417 2.000451378  0.08186286    19.588894 0.69457759 0.110232315   8.157973962   G       null                    
  G310.3400+0.5686   13:53:56.20   -61:24:03.8   0.038832179   0.045879511   208.4841467   -61.40104865   310.3396964   0.568556963    2.611242973     0.098716023   2.407041079        0.091058948            2.400251083    0.001683457        2.56349478 0.002054042 2.247402767  0.002587576   3.2660865 0.16698102 0.105999016   23.62160254   G       null                    
  G310.3380+0.9681   13:53:07.78   -61:00:48.7   0.011073579   0.015532433   208.2824135   -61.01353057   310.3376436   0.968103173    25.67553116     0.266779464   27.07131002        0.324783905            2.567053816    0.012387697        2.67782447 0.012352253 2.460865283  0.009434366   -5.485257 0.07686511 0.22447588    114.379911    G       "Infrared Quiet"        
  G310.3110+1.1274   13:52:36.29   -60:51:54.1   0.035295672   0.034718662   208.1511997   -60.86503749   310.3107062   1.127397497    9.943119521     0.30782346    9.336901143        0.28953928             2.422582613    0.002169622        2.45752139 0.003142707 2.38814056   0.002995105   -83.44854 0.75387752 0.323529736   29.89316044   G       null                    
  G310.3040-0.8705   13:56:38.93   -62:48:18.8   0.010373266   0.011387552   209.1622003   -62.80522908   310.3035748   -0.870541649   12.49489166     0.116192356   12.6321826         0.117480644            2.513689367    1.64E-4            2.58849836 2.2E-4      2.441042392  2.42E-4       1.8963355 0.10112435 0.146706776   83.35413469   G       null                    
  G310.2450-0.2245   13:54:46.53   -62:11:36.9   0.052470517   0.049056728   208.6938899   -62.19358421   310.2446696   -0.224479161   2.460791191     0.1007441     2.828961486        0.116165123            2.680493       0.004258148        2.74574905 0.006311273 2.616787836  0.005739553   -82.53447 0.59820300 0.108224854   22.990608     G       "Infrared Quiet"        
  G310.2130-1.0400   13:56:15.15   -62:59:30.5   0.209153335   0.174833679   209.063109    -62.99180688   310.2133612   -1.039990505   0.982953668     0.118216065   1.807702137        0.276663428            3.390292364    0.160452917        3.66232329 0.189287134 3.138467413  0.248872811   89.236742 0.75276571 0.109048568   8.877522051   G       null                    
  G310.2070-1.0374   13:56:11.50   -62:59:27.4   0.013454563   0.015428855   209.0479046   -62.99094151   310.2068865   -1.037437932   10.69494217     0.123201944   12.54833803        0.16667257             2.707971652    0.008952808        2.84224147 0.013625487 2.580044851  0.011749641   -7.332296 0.07340715 0.142152607   69.1405776    G       null                    
  G310.2030+0.5035   13:52:57.12   -61:29:48.6   0.024560952   0.028799688   208.2379825   -61.49684365   310.2026284   0.503498063    4.451987777     0.106166954   4.091160087        0.111748713            2.396549411    0.015960363        2.54613620 0.025050184 2.255750917  0.020253021   -6.007444 0.11455937 0.108686223   38.30195126   G       null                    
  G310.1800-0.1219   13:54:01.80   -62:06:34.2   0.077597414   0.069482976   208.507486    -62.10949227   310.1804737   -0.121850989   1.345278475     0.104025921   0.915500154        0.0799432              2.062353316    0.041831928        2.12863667 0.054967488 1.998133943  0.062515601   86.141513 0.80944933 0.092821293   13.98516219   G       MYSO                    
  G310.1790-0.7168   13:55:15.89   -62:41:13.2   0.03575737    0.046450795   208.8162039   -62.68699955   310.1792748   -0.716805146   2.753029271     0.103125341   2.422369762        0.103601873            2.345065347    0.02420094         2.57906318 0.040442261 2.132298083  0.028616636   -7.472584 0.10524940 0.098216578   27.90935227   G       null                    
  G310.1610-0.6153   13:54:53.47   -62:35:35.1   0.018152465   0.023291656   208.722786    -62.5930918    310.1605503   -0.615260389   5.931308159     0.10070468    6.51815412         0.12749478             2.6207602      0.012726378        2.88130656 0.020878162 2.383774124  0.015414902   -5.181761 0.04975486 0.117330007   50.91854126   G       null                    
  G310.1460+0.7596   13:51:59.51   -61:15:40.0   0.137115827   0.156360731   207.9979698   -61.26110214   310.1460732   0.759610772    0.898759145     0.094023659   1.312104479        0.164336595            3.020665583    0.104009346        3.17833349 0.158698237 2.870819122  0.136153167   9.6890586 0.71365336 0.092716694   9.447598982   G       MYSO                    
  G310.1430+0.7599   13:51:58.21   -61:15:41.3   0.052444037   0.035882791   207.9925622   -61.26147632   310.1434572   0.759851099    2.878905355     0.091203468   4.12625385         0.157906933            2.992983322    0.032127101        3.52295555 0.030848365 2.542736923  0.049841062   -87.32793 0.09110637 0.090267077   29.57720275   G       "UCHII Region"          
  G310.1180-0.9486   13:55:14.70   -62:55:35.7   0.036967162   0.052476135   208.8112658   -62.92658462   310.1184641   -0.948557049   2.443906057     0.103340179   2.000823432        0.096354125            2.262050101    0.026065441        2.55836239 0.046102553 2.00005702   0.028732611   -2.211572 0.08385624 0.110280454   21.13206781   G       null                    
  G310.0990+1.1677   13:50:50.19   -60:52:29.3   0.129180322   0.218328464   207.7091383   -60.87481239   310.0990523   1.167694927    4.430481731     0.649467156   3.911802544        0.573777057            2.349100072    0.005959725        2.76059241 0.004195118 1.998944544  0.009677176   -1.574025 0.26391917 0.61452732    7.480442804   G       null                    
  G310.0980-0.4117   13:53:56.40   -62:24:38.4   0.020243732   0.025964434   208.4850187   -62.41066583   310.0980724   -0.411721761   5.360890868     0.108833702   5.074666734        0.11787396             2.432346642    0.013726532        2.67507862 0.022775282 2.21163974   0.016387428   -8.895307 0.05797140 0.103875205   46.37465666   G       null                    
  G310.0730+0.5763   13:51:45.16   -61:27:23.1   0.046196538   0.062361804   207.9381859   -61.45641427   310.0728836   0.576275055    1.97456845      0.096712661   1.755485812        0.09759289             2.357234556    0.03099643         2.66455339 0.054225814 2.085360633  0.034737431   -14.99532 0.10312170 0.103639245   17.96456804   G       null                    
  G310.0730+0.3295   13:52:13.95   -61:41:47.2   0.045066425   0.054660677   208.0581101   -61.69645034   310.0726101   0.329545309    1.994394487     0.100051821   1.461591863        0.073470706            2.14015962     0.003409469        2.29123848 0.0040271   1.999042544  0.005312553   6.3363571 0.20073558 0.103064723   17.94482608   G       null                    
  G310.0670+0.5966   13:51:39.78   -61:26:17.2   0.053143926   0.049865266   207.9157361   -61.43812358   310.0666761   0.596552107    2.473527108     0.08490607    4.355116187        0.149896083            3.317262478    0.004182047        3.41625521 0.006223916 3.221138251  0.00561461    -82.75255 0.43667016 0.092630282   26.46972175   G       PN                      
  G310.0610+0.9000   13:51:02.10   -61:08:38.8   0.049355499   0.060076552   207.7587511   -61.14411995   310.0609189   0.900017766    1.840298765     0.095449706   1.503110171        0.077961349            2.259383042    1.9E-4             2.39811714 2.32E-4     2.128674883  2.92E-4       1.1026845 0.24870109 0.088739708   20.28356489   G       null                    
  G310.0480+0.0690   13:52:32.79   -61:57:19.8   0.082846076   0.10815191    208.1366165   -61.95550773   310.0480511   0.069004481    1.112205623     0.101880407   0.87961095         0.081593923            2.223265408    0.016251239        2.47205769 0.017485519 1.999512022  0.02558215    15.347077 0.22967328 0.113747406   9.995095901   G       null                    
  G310.0280-0.4274   13:53:23.21   -62:26:33.3   0.090155961   0.100366881   208.3467096   -62.44257024   310.0282847   -0.427422842   1.006511919     0.100301207   0.689867713        0.068751714            2.069723077    0.001221632        2.14328873 0.001573295 1.998682462  0.001847773   -1.395759 0.83069512 0.086496241   10.48562975   G       null                    
  G310.0240-1.1290   13:54:49.51   -63:07:28.5   0.1143968     0.149728644   208.7062861   -63.12458145   310.0239865   -1.128965221   4.109292904     0.477094529   3.747908369        0.503422948            2.387542814    0.080635825        2.69832417 0.13933958  2.112555916  0.091987106   -15.80099 0.26468608 0.440294654   9.215896407   G       null                    
  G310.0200-0.8806   13:54:15.92   -62:53:04.1   0.012112202   0.014573093   208.5663186   -62.88446859   310.0204521   -0.880614261   9.28482637      0.108987655   8.806474076        0.118528629            2.434749461    0.008016676        2.60809834 0.012730188 2.272922322  0.01004742    -5.930702 0.04915871 0.131798223   68.2464738    G       "Infrared Quiet"        
  G310.0080+0.1331   13:52:05.07   -61:54:09.3   0.050141249   0.072671453   208.021131    -61.90259616   310.0075738   0.133148239    1.815952655     0.105224932   1.49321278         0.086527848            2.266977504    6.31E-4            2.57098673 6.21E-4     1.99891619   0.001003386   1.0865492 0.11290137 0.1023691     16.94992347   G       null                    
  G309.9950-0.5659   13:53:23.53   -62:35:06.1   0.042294548   0.047148127   208.3480264   -62.58502255   309.9950176   -0.565937875   2.508831378     0.097740559   2.435917783        0.108744018            2.463404646    0.02684793         2.57465556 0.040896675 2.356960884  0.03518237    -9.902492 0.26979067 0.102061076   24.47307516   G       null                    
  G309.9850+0.6611   13:50:52.31   -61:23:38.9   0.018672726   0.024073408   207.717961    -61.3941497    309.984679    0.661087048    5.472655561     0.103490293   5.118809424        0.096862919            2.417819975    8.31E-4            2.64052266 9.54E-4     2.21390012   0.001295567   3.9886208 0.05915864 0.115746473   46.53628503   G       null                    
  G309.9760+0.9475   13:50:15.79   -61:07:01.6   0.021725355   0.023302675   207.5658016   -61.11712058   309.9763301   0.947495391    5.344759988     0.102308271   5.482010074        0.105104946            2.531886994    0.001377728        2.62749558 0.001817077 2.43975738   0.002050181   4.8359522 0.16353292 0.114325886   44.60923934   G       "Infrared Quiet"        
  G309.9720-0.0116   13:52:04.40   -62:03:06.2   0.077787383   0.07353125    208.018331    -62.05172997   309.9715835   -0.011583681   1.406755178     0.093197678   1.350686945        0.103297779            2.44967299     0.046797758        2.50496749 0.063114954 2.395599052  0.068806985   -89.66385 1.04925729 0.086221996   16.39423046   G       null                    
  G309.9540-0.7517   13:53:25.93   -62:46:30.5   0.075879728   0.091052327   208.3580445   -62.77514204   309.9542784   -0.751698748   1.119964024     0.094432338   0.814490541        0.068680837            2.13196349     0.00110579         2.25606245 0.00135037  2.01469082   0.001706931   -0.989367 0.41764312 0.09161966    11.70339925   G       null                    
  G309.9450-0.8573   13:53:34.59   -62:52:47.5   0.080463654   0.068419012   208.3941148   -62.87986996   309.9453392   -0.857336699   1.542860247     0.094928412   1.669595102        0.119755923            2.600652395    0.047939524        2.77531686 0.058964767 2.436980426  0.07342553    -88.63701 0.36699228 0.100718216   15.1812093    G       null                    
  G309.9210+0.4787   13:50:41.87   -61:35:10.8   0.006266999   0.007573435   207.674458    -61.5863398    309.9206565   0.478687158    270.6811868     1.434187969   346.5550963        1.839461248            2.828756158    4.46E-4            3.05098778 5.46E-4     2.622711714  6.82E-4       5.8406531 0.02083778 1.50098455    172.7082833   G       "UCHII Region"          
  G309.9190-0.1701   13:51:57.15   -62:13:05.1   0.073061383   0.091657774   207.9881256   -62.21808497   309.9191747   -0.170097451   1.516599978     0.084525759   2.535318703        0.141707306            3.232354972    0.006821034        3.56047537 0.00775221  2.934472948  0.010609561   6.3976772 0.17005142 0.090352915   17.4582978    G       null                    
  G309.8980-0.4187   13:52:16.21   -62:27:53.7   0.141906821   0.122032811   208.0675322   -62.46492888   309.897538    -0.418738679   0.753546097     0.100444126   0.538067326        0.072759374            2.112527769    0.024035079        2.23044236 0.039195038 2.000846847  0.028924463   72.610996 0.84519232 0.092104524   7.474864758   G       null                    
  G309.8740-0.2643   13:51:45.99   -62:19:12.2   0.213939823   0.234454909   207.9416162   -62.32006568   309.8744705   -0.264278094   0.614544287     0.0918094     0.620590372        0.09271265             2.512268155    0.707123725        2.52459614 -1.0        2.500000361  -1.0          5.96E-4   -1.0       0.100700592   7.431069969   G       null                    
  G309.8700-0.0190   13:51:14.60   -62:04:56.8   0.0649783     0.0915514     207.8108531   -62.08244562   309.8699252   -0.018999534   1.42605268      0.102392197   1.217746333        0.098805668            2.310206854    0.04364999         2.66961717 0.079876505 1.999183914  0.046144058   -17.46320 0.12230584 0.105069593   12.56790495   G       null                    
  G309.8400-0.6006   13:52:08.96   -62:39:19.0   0.034278459   0.043327993   208.0373432   -62.65528659   309.839607    -0.600600881   2.849865826     0.099079738   2.600185099        0.10356178             2.387976444    0.023201876        2.59432877 0.037828326 2.198037334  0.028234474   -3.356818 0.11586549 0.10853541    25.49536599   G       null                    
  G309.8190+0.4223   13:49:58.15   -61:39:51.7   0.092990716   0.088967463   207.4923066   -61.66435465   309.818685    0.422276194    1.366766501     0.090817607   1.963154103        0.130526603            2.99618409     0.003504117        3.01218555 0.005132994 2.980267624  0.004775216   -87.44065 4.17434833 0.109079891   12.43972419   G       "Infrared Quiet"        
  G309.8180+0.2675   13:50:15.35   -61:48:55.3   0.008200516   0.010860156   207.5639644   -61.81535681   309.8177082   0.267512455    36.78624349     0.248905294   54.73714153        0.428457422            3.049571121    0.006000797        3.47750865 0.01019031  2.674295001  0.00702543    -8.342736 0.01350085 0.385223985   91.76171045   G       "Radio Star"            
  G309.8080+0.7676   13:49:14.28   -61:19:48.3   0.049731175   0.06017636    207.3094847   -61.33009653   309.8083447   0.767577005    1.89650709      0.100132802   1.510743521        0.079818158            2.231293748    0.002149876        2.38552288 0.0025623   2.087035853  0.003339071   3.5676182 0.22238798 0.094156109   17.95856993   G       null                    
  G309.8060+0.5465   13:49:38.06   -61:32:45.6   0.102509652   0.13423538    207.4085762   -61.54600386   309.8064162   0.546541352    0.984100335     0.098323639   0.908920282        0.102556674            2.402611492    0.062985016        2.89095235 0.126983736 1.996761368  0.057164201   -30.07579 0.13981176 0.086758941   10.09716024   G       null                    
  G309.7840-0.7181   13:51:55.16   -62:46:56.7   0.030640208   0.033527853   207.979822    -62.7824048    309.7843939   -0.718100117   4.250778998     0.099989544   6.04084831         0.142114493            2.9802539      5.55E-4            3.09645488 7.38E-4     2.868413598  8.2E-4        -1.603649 0.19939607 0.120664166   33.31692167   G       PN                      
  G309.7700+0.2529   13:49:53.34   -61:50:25.2   0.095128487   0.11469759    207.4722699   -61.84031969   309.7699067   0.252941052    1.25343492      0.113323961   1.219518917        0.125775775            2.465946616    0.061188851        2.71935292 0.104118849 2.23615429   0.070602567   -21.45558 0.26227452 0.10861335    10.64080775   G       null                    
  G309.7610+0.1270   13:50:03.33   -61:57:54.1   0.141845222   0.124954599   207.5138631   -61.96503522   309.7609526   0.127014397    0.694534521     0.093648847   0.489773575        0.066227296            2.099373079    0.010680775        2.20298542 0.01598449  2.000633902  0.014271645   83.626794 0.98053877 0.094365198   7.163615664   G       "Infrared Quiet"        
  G309.7590+0.8269   13:48:43.71   -61:16:59.1   0.055039085   0.068465675   207.1821095   -61.28309598   309.7590924   0.8269382      1.766468236     0.097555599   1.616982154        0.102332253            2.391882521    0.036961386        2.60366820 0.060604463 2.197323751  0.044674504   -6.085557 0.17866149 0.08504574    18.93119018   G       null                    
  G309.7450+0.7630   13:48:43.82   -61:20:55.1   0.035715249   0.037479211   207.1825681   -61.34863079   309.7448755   0.762963364    3.512755811     0.080250625   7.171056855        0.163926733            3.571954769    0.0014289          3.64966249 0.001971239 3.495901581  0.002063415   -3.331424 0.36508800 0.099555067   34.28775877   G       PN                      
  G309.7250-1.1354   13:52:16.14   -63:12:07.0   0.015613625   0.018376058   208.0672322   -63.20194089   309.7253054   -1.135347689   19.60198974     0.286980351   19.44467309        0.327070727            2.489948698    0.010310884        2.66548161 0.016317329 2.325975349  0.012974724   -5.546923 0.06214464 0.354446911   54.88216073   G       null                    
  G309.6720-0.1603   13:49:52.11   -62:15:53.9   0.014925692   0.01579959    207.4671372   -62.26498491   309.6722281   -0.160344872   9.216420906     0.106922462   12.2792502         0.142456254            2.885647753    6.24E-5            2.97695168 8.39E-5     2.797144137  9.18E-5       -0.273221 0.12070237 0.133909287   66.03448434   G       PN                      
  G309.6320-0.6754   13:50:32.26   -62:46:33.0   0.042718837   0.05871796    207.6344014   -62.77584573   309.6321058   -0.67544246    2.034290884     0.098336555   1.641462691        0.079545537            2.245678707    0.003837703        2.50368180 0.004010558 2.014262695  0.006081529   7.1827542 0.11327510 0.089146569   21.32773376   G       null                    
  G309.6250-0.2888   13:49:43.37   -62:24:02.3   0.067589565   0.080666698   207.4306984   -62.40064323   309.6253264   -0.288757213   1.799098502     0.085523387   3.391564979        0.187016233            3.432516894    0.047958472        3.79576127 0.079285953 3.104034045  0.057616114   18.726607 0.14291008 0.083705328   20.80873441   G       null                    
  G309.6230-0.5238   13:50:09.45   -62:37:49.2   0.114538619   0.113616068   207.5393899   -62.6303286    309.6225884   -0.523840319   0.790693257     0.098074896   0.505865709        0.071178372            1.999646907    0.066419589        1.99990788 0.087069713 1.999385962  0.100321801   -71.00579 154.038558 0.099031292   7.691187605   G       null                    
  G309.5900+0.2698   13:48:22.29   -61:51:49.4   0.086848861   0.08098091    207.0928905   -61.86373148   309.5901958   0.269786543    1.175864276     0.104671795   0.788971254        0.071731733            2.047814405    0.018937695        2.09533159 0.028219548 2.001374794  0.025371091   -66.89755 1.15585092 0.086009406   12.376762     G       null                    
  G309.5820+0.8842   13:47:11.15   -61:15:56.4   0.228008535   0.187536981   206.7964389   -61.26565288   309.5819324   0.884240674    0.769778721     0.109512534   0.776597842        0.110482656            2.511049068    0.707120532        2.52214669 -1.0        2.500000269  -1.0          4.43E-4   -1.0       0.089466706   8.113581309   G       null                    
  G309.5810-0.2109   13:49:12.05   -62:20:04.8   0.054776866   0.05930109    207.300195    -62.33465752   309.5810322   -0.210938953   1.655603583     0.09934111    1.125013308        0.075977777            2.060822819    0.031936468        2.12315293 0.048127064 2.00032255   0.042281904   -5.661726 0.57084582 0.101023268   16.19795473   G       null                    
  G309.5760-1.0734   13:50:51.34   -63:10:33.8   0.057772144   0.06650928    207.7139169   -63.17605576   309.5761957   -1.073372243   2.904129247     0.151494523   3.049388484        0.183202787            2.56176088     0.038174118        2.71165785 0.059108059 2.420150019  0.049187928   -6.594656 0.27566665 0.152932559   19.48588952   G       null                    
  G309.5660+0.6821   13:47:25.13   -61:27:59.3   0.012843584   0.016358251   206.8547174   -61.46646921   309.5660679   0.682113203    9.557326841     0.120721493   9.36264057         0.135711384            2.474406972    0.008796762        2.70085045 0.014372556 2.266948862  0.010689965   -5.782451 0.04011831 0.168261584   55.78205274   G       "Infrared Quiet"        
  G309.5620+0.2701   13:48:08.47   -61:52:10.3   0.019491486   0.021910705   207.0352908   -61.86951455   309.5624284   0.270074555    6.179048913     0.1095595     6.221188247        0.11050321             2.508501718    0.001328164        2.64157263 0.001694808 2.382134331  0.00200679    5.3636466 0.10559546 0.108427808   54.57049891   G       "Infrared Quiet"        
  G309.5570-0.5759   13:49:42.37   -62:41:44.6   0.130091722   0.126541478   207.4265281   -62.69572051   309.5573884   -0.575913955   0.730458045     0.100941758   0.466871634        0.065929492            1.998663904    0.029056688        2.00102610 0.040102507 1.996304494  0.042054313   22.966849 177.207300 0.089363158   7.672420142   G       PN                      
  G309.5480+0.8959   13:46:53.24   -61:15:41.6   0.01763609    0.022245111   206.7218189   -61.26155841   309.5477576   0.895911446    6.091586067     0.106335313   5.826362543        0.11668918             2.444970992    0.012002615        2.66204418 0.019569048 2.245598769  0.014615033   -4.358176 0.05677066 0.118074536   48.21444706   G       null                    
  G309.5200+0.2009   13:47:54.87   -61:56:46.8   0.055973656   0.053954638   206.9786106   -61.9463352    309.5196661   0.200899453    1.647902773     0.098036962   1.070514526        0.064195102            2.014972682    0.007586209        2.02921771 0.010913929 2.000827649  0.010544068   -76.10643 2.34988870 0.101563384   15.30504707   G       "Infrared Quiet"        
  G309.5180-0.2788   13:48:48.15   -62:24:52.8   0.109742982   0.227827381   207.2006049   -62.41467986   309.5182961   -0.278764491   0.73243764      0.087467015   0.910085458        0.129008333            2.786737461    0.106420073        3.85333062 0.251573824 2.015374863  0.079877731   11.612314 0.06780023 0.079776086   8.815124533   G       null                    
  G309.4540-0.7847   13:49:13.73   -62:55:20.4   0.02397733    0.031711776   207.3072078   -62.92232121   309.4537059   -0.784653506   4.572776404     0.10908289    4.547981013        0.124462652            2.493213921    0.016719201        2.78990789 0.028433676 2.228072002  0.019424698   -7.418698 0.05569521 0.129445692   34.97603444   G       null                    
  G309.4380-0.0735   13:47:44.50   -62:13:54.9   0.005763061   0.009429447   206.9354243   -62.23192024   309.4380229   -0.073315004   53.50027558     0.292566951   59.174559          0.383001232            2.629235946    0.007649207        3.08515247 0.008879992 2.240693683  0.004311622   -15.45985 0.00858805 0.294027297   181.9568323   G       "Infrared Quiet"        
  G309.4040-0.8122   13:48:51.43   -62:57:36.5   0.159184134   0.138459972   207.2142759   -62.9601516    309.4041003   -0.812186794   1.062561354     0.096005142   2.229666599        0.248036983            3.621456253    0.117511052        3.82375767 0.153094816 3.429857877  0.175178532   -88.96995 0.72855513 0.087866232   12.13735513   G       null                    
  G309.4000-0.8164   13:48:49.95   -62:57:54.5   0.126751367   0.144709839   207.2081376   -62.96514365   309.400277    -0.816440217   0.841096161     0.112512246   0.609642413        0.092444424            2.128408248    0.075997762        2.26456004 0.123447663 2.000442284  0.092283737   -27.52431 0.66081681 0.093626879   7.926827006   G       null                    
  G309.3980-0.8174   13:48:48.84   -62:57:59.7   0.075140563   0.09755972    207.2034934   -62.96659215   309.3978984   -0.817387502   1.649678791     0.102678517   2.388249707        0.173768084            3.008018892    0.056674459        3.36088977 0.096449504 2.692197089  0.065746909   -8.932726 0.15639090 0.100351304   15.79970826   G       null                    
  G309.3630+0.5642   13:45:57.99   -61:37:29.1   0.090515613   0.168846017   206.4916115   -61.6247519    309.3633661   0.564211915    1.20731807      0.092833644   2.418228846        0.185961272            3.538147261    0.001878594        4.55792935 0.001346405 2.746529195  0.002801445   -0.454594 0.06677430 0.118953392   11.28439711   G       Other                   
  G309.3510-0.7794   13:48:20.04   -62:56:23.7   0.02502345    0.032299209   207.0835058   -62.93992077   309.3505225   -0.779385373   4.665608091     0.114003423   4.691722263        0.131318362            2.506987966    0.017111143        2.78294027 0.028702361 2.258398686  0.020196089   -10.51495 0.06306803 0.138427993   31.64422908   G       null                    
  G309.3370-0.2941   13:47:17.90   -62:28:08.9   0.13469008    0.126164654   206.8245716   -62.46914394   309.3366402   -0.294064076   0.846459358     0.099671081   0.719916987        0.090721479            2.305561085    0.051746624        2.65738659 0.095568221 2.000315621  0.053734666   -48.95441 0.27448946 0.089347407   8.802429046   G       "Radio Star"            
  G309.3260-0.1042   13:46:51.31   -62:17:09.5   0.017094753   0.027971779   206.7137751   -62.28598562   309.3256459   -0.104156339   5.997369546     0.103670948   7.346590059        0.146442595            2.766959777    0.013732921        3.36269744 0.025974491 2.276763384  0.014194264   -5.174922 0.01970981 0.125776788   48.40559284   G       "Infrared Quiet"        
  G309.3110-0.7961   13:48:01.82   -62:57:53.3   0.096686555   0.112558245   207.0075663   -62.96480603   309.31139     -0.796138856   1.193161551     0.096262591   1.497833517        0.141051426            2.801059207    0.068023217        2.98447994 0.104866312 2.628911181  0.088152296   3.5135160 0.39520979 0.08585985    13.21435772   G       null                    
  G309.3080-0.9306   13:48:15.44   -63:05:48.5   0.021127265   0.023475001   207.0643449   -63.09679527   309.3077476   -0.930567055   6.298946242     0.114070979   7.115728867        0.129725861            2.657138981    0.002789701        2.79840832 0.003577847 2.523001202  0.004202468   10.867653 0.10896832 0.151582077   43.08534367   G       null                    
  G309.3080-0.9305   13:48:15.45   -63:05:48.3   0.210913564   0.189817549   207.0643819   -63.09674883   309.3077741   -0.930525394   2.3637055       0.32056919    2.385095675        0.323470157            2.51127885     0.707121137        2.52261966 -1.0        2.499989025  -1.0          -89.98794 -1.0       0.152798089   42.76711686   G       null                    
  G309.3050+0.5383   13:45:31.98   -61:39:44.1   0.09824197    0.084931063   206.3832373   -61.6622428    309.3051928   0.538303895    1.423818466     0.091668208   2.198852604        0.143415065            3.106769619    0.016215056        3.35890079 0.025722498 2.873564314  0.020383642   -74.02240 0.33420101 0.086843342   15.66010273   G       "Radio Galaxy (Lobe)"   
  G309.3030+1.1180   13:44:30.82   -61:05:44.0   0.084886701   0.064227381   206.1284028   -61.09556796   309.3026067   1.117970439    2.319058249     0.151187254   2.194633573        0.144694686            2.432000674    0.011959999        2.73709041 0.020833615 2.160917754  0.013460484   -74.66050 0.21952905 0.154269972   15.52790114   G       null                    
  G309.2990+0.3408   13:45:50.01   -61:51:24.0   0.155199056   0.233721532   206.4583651   -61.85665459   309.2993855   0.340754138    0.744912737     0.091377953   1.171259775        0.18077926             3.134833702    0.146827065        3.80189077 0.28789715  2.584814484  0.142532921   -17.58680 0.17643919 0.083468206   8.461082605   G       null                    
  G309.2960+0.1007   13:46:14.19   -62:05:31.4   0.130005818   0.177596486   206.5591053   -62.09205326   309.2962261   0.100664432    0.781029651     0.09501734    0.804351706        0.111950889            2.537053621    0.085765809        3.21868407 0.178059943 1.99977411   0.077729372   -27.71641 0.13006442 0.103938184   7.622036479   G       null                    
  G309.2940+0.6852   13:45:11.28   -61:31:14.8   0.06220921    0.085971537   206.2970197   -61.52078845   309.2944158   0.685190595    1.351052813     0.09543197    1.088122918        0.087283584            2.243587208    0.042644051        2.51512152 0.074455217 2.001367927  0.047729064   -8.964440 0.15556230 0.097126332   13.04027656   G       PN                      
  G309.2860-0.2388   13:46:46.14   -62:25:33.6   0.170269036   0.242352804   206.6922383   -62.42599369   309.2860677   -0.238825159   0.645029961     0.093443233   0.703941243        0.120313862            2.611672512    0.118432295        3.41278709 0.256711112 1.998610849  0.101268765   -28.81063 0.14166066 0.081767954   7.383162136   G       null                    
  G309.2850-0.9502   13:48:05.69   -63:07:15.8   0.079199918   0.07803076    207.0236887   -63.12106756   309.2845044   -0.950244055   1.143268449     0.098217002   0.731635244        0.063908428            1.999916662    0.015801072        2.00111325 0.022349997 1.998720783  0.022342175   20.800056 168.380943 0.103418422   10.72276252   G       null                    
  G309.2540-1.0001   13:47:55.59   -63:10:34.8   0.031406577   0.023739267   206.9816196   -63.17633196   309.2539334   -1.000052701   5.496919713     0.10268565    9.198666136        0.203237442            3.23402089     0.019077359        3.62354752 0.021546465 2.886367859  0.029411677   -86.02153 0.07085659 0.130757516   41.9981421    G       null                    
  G309.2500-0.9436   13:47:46.97   -63:07:19.4   0.178089501   0.124666463   206.9457221   -63.12205659   309.2498779   -0.943552616   0.804762367     0.096843514   0.851313582        0.103290092            2.571281376    0.019908338        2.87440180 0.036539702 2.300126549  0.020339181   -80.15714 0.48997589 0.09555112    8.856004987   G       null                    
  G309.2250-0.0136   13:45:50.60   -62:13:07.8   0.121892498   0.141914465   206.4608146   -62.21882728   309.224714    -0.013639143   0.743315724     0.100397363   0.521942814        0.070808873            2.094901702    0.013317919        2.19611374 0.017361214 1.99835421   0.019899967   -8.995387 0.88664506 0.108700056   7.001471349   G       "Infrared Quiet"        
  G309.2240-0.6786   13:47:03.38   -62:52:08.2   0.086393354   0.116698115   206.7640899   -62.86894501   309.2238216   -0.678622119   1.133350411     0.09830413    1.104859552        0.111599679            2.468377906    0.06388289         2.76774406 0.11324393  2.201391945  0.069792011   -9.602796 0.20351640 0.095728359   12.30147229   G       null                    
  G309.2020+0.6475   13:44:29.72   -61:34:35.8   0.0235936     0.035077426   206.1238295   -61.57660902   309.2021887   0.647519609    3.765531204     0.09897241    3.396052263        0.101730912            2.3741834      0.017058757        2.74598682 0.030899088 2.052721729  0.018346927   -8.912287 0.04326322 0.100671127   35.30639205   G       null                    
  G309.1950-0.6796   13:46:48.81   -62:52:33.6   0.055383861   0.071383114   206.7033632   -62.87600845   309.1952604   -0.679613086   1.579005037     0.098103211   1.212137398        0.085525442            2.190403967    0.036623984        2.39870189 0.061560422 2.000194169  0.042881476   -2.365821 0.17763605 0.107052764   14.23104851   G       null                    
  G309.1940+0.6988   13:44:20.44   -61:31:41.2   0.02866429    0.043190924   206.0851745   -61.52809826   309.1940541   0.69876596     3.303281119     0.109079202   2.836697377        0.106488112            2.316722021    0.020682313        2.68446000 0.037826879 1.999359612  0.021923438   -9.036410 0.05286722 0.101509921   29.83737909   G       "Infrared Quiet"        
  G309.1920+0.6631   13:44:22.93   -61:33:48.6   0.360928296   0.282132031   206.0955443   -61.56349704   309.1916799   0.663102969    0.692930021     0.098461001   0.945272604        0.279760777            2.919941323    0.3790315          3.76199982 0.177463662 2.266363034  0.578589291   72.820911 0.63795414 0.081880391   7.858893591   G       null                    
  G309.1890+0.8650   13:44:00.97   -61:21:59.1   0.052727153   0.071850584   206.0040569   -61.36640714   309.1889166   0.86496119     1.70237137      0.10179251    1.355970783        0.081190057            2.231190164    0.00348241         2.48875716 0.003610293 2.000279341  0.005528829   4.8683483 0.13871312 0.101895466   15.54044531   G       "Radio Star"            
  G309.1870-0.5825   13:46:33.87   -62:46:58.2   0.080355237   0.116334575   206.6411154   -62.78282349   309.1872857   -0.58251611    1.177773147     0.09455799    1.280257253        0.102913973            2.606491566    0.0052235          3.01143865 0.004840522 2.255997572  0.008283217   3.6686319 0.14147303 0.101555772   12.64761778   G       null                    
  G309.1590-0.3526   13:45:53.85   -62:33:50.9   0.067758626   0.094991042   206.4743916   -62.56413326   309.1585597   -0.352607399   1.775768038     0.074766475   5.266561178        0.221802249            4.305350285    0.002114384        4.99341195 0.002188433 3.712099308  0.003262988   -1.786456 0.07703003 0.106000769   19.20365178   G       null                    
  G309.1240-0.0804   13:45:07.08   -62:18:18.2   0.06095884    0.07373489    206.2795203   -62.30506571   309.1242472   -0.080448055   1.628105945     0.098070411   1.486706937        0.101926136            2.388974808    0.039107038        2.59120776 0.063921839 2.202525288  0.047409806   -15.62899 0.21035373 0.09053728    17.27878233   G       null                    
  G309.1180-1.1008   13:46:56.42   -63:18:14.4   0.139367238   0.161381691   206.7350639   -63.30399167   309.1180141   -1.100813701   0.99478665      0.144390331   0.74284706         0.122852693            2.160351555    0.085621706        2.33449806 0.144884663 1.999195852  0.098579286   27.373852 0.59329441 0.118464381   7.348341622   G       null                    
  G309.1180-0.2040   13:45:17.27   -62:25:37.9   0.043655139   0.032166786   206.321969    -62.42718487   309.1182461   -0.203998507   3.825287342     0.062014686   17.02760215        0.334791733            5.274546752    0.02933914         6.17468016 0.031040648 4.505633118  0.04471477    -84.26062 0.05001876 0.094902992   43.46078908   G       "HII Region"            
  G309.1080+1.0648   13:43:01.58   -61:11:12.5   0.071978097   0.110387842   205.7565872   -61.18680691   309.1084104   1.064763322    1.287989966     0.10741633    1.116166163        0.106316669            2.327278581    0.05354739         2.70813909 0.099313469 1.999980576  0.055595451   -7.586017 0.13098660 0.109539568   11.77127068   G       null                    
  G309.1060+1.0608   13:43:00.76   -61:11:28.1   0.052137288   0.059197098   205.7531854   -61.19114939   309.1059406   1.060833065    1.990131879     0.103749843   1.665029354        0.098968153            2.286704858    0.032646025        2.38265896 0.049786972 2.194615005  0.042704519   -7.182357 0.38040119 0.109704472   17.21518473   G       null                    
  G309.1020+1.0557   13:42:59.45   -61:11:48.7   0.093983414   0.200048803   205.7476914   -61.19686962   309.1022095   1.055752474    1.007917926     0.085111974   2.050237236        0.207806167            3.565581066    0.099941074        4.91106434 0.22436105  2.588719562  0.084102934   -7.697469 0.04983563 0.103069082   10.28595485   G       null                    
  G309.1010+0.4558   13:43:59.11   -61:47:05.9   0.049119265   0.050836168   205.9963075   -61.78498189   309.100601    0.455791483    2.140938022     0.101472938   1.749420659        0.094606848            2.259878233    0.029424165        2.28176107 0.042386857 2.238205258  0.040844955   2.7205802 1.50772124 0.111900911   18.36169392   G       null                    
  G309.0760+0.7186   13:43:20.17   -61:31:57.0   0.00261947    0.002831783   205.8340459   -61.53249296   309.0759083   0.718650932    119.7568981     0.263538396   118.8034876        0.306772814            2.49002902     0.002654951        2.50846390 0.00250076  2.471729617  0.002253387   -2.194762 0.09652975 0.269743148   443.9664136   G       null                    
  G309.0660+0.2900   13:43:58.99   -61:57:15.6   0.097677731   0.124440688   205.9957911   -61.95433411   309.0661062   0.289989216    1.078186527     0.091815467   1.356219996        0.115493271            2.803861832    5.49E-4            3.07960733 6.06E-4     2.552806352  8.65E-4       0.2252569 0.27010564 0.084746808   12.01886817   G       "Infrared Quiet"        
  G309.0630+0.8406   13:43:01.58   -61:24:56.0   0.003175621   0.003010006   205.7565902   -61.4155556    309.0629591   0.840574297    132.9144084     0.321470066   163.4744846        0.39547852             2.772537881    7.35E-5            2.83562052 1.08E-4     2.710858606  1.0E-4        -87.75197 0.03834615 0.356162758   366.6187781   G       null                    
  G309.0610-0.4953   13:45:19.35   -62:43:26.6   0.030704112   0.030250884   206.3306355   -62.72406278   309.0606171   -0.495256889   3.983939453     0.101222902   4.261953047        0.110759092            2.585749409    0.007059642        2.60170675 0.0100964   2.569889938  0.009872027   -68.12969 1.29522035 0.092577785   40.15305895   G       null                    
  G309.0580-0.9390   13:46:07.03   -63:09:30.7   0.166270447   0.139204573   206.5292746   -63.15853665   309.0582481   -0.939021067   0.798908783     0.100684282   0.814975093        0.126825745            2.525012936    0.115258308        2.69195618 0.139880196 2.36842277   0.177779701   88.662430 0.82760012 0.078384399   10.16364045   G       null                    
  G309.0570+0.1701   13:44:06.88   -62:04:24.7   0.09306502    0.129708764   206.0286848   -62.07354038   309.0570806   0.170127081    0.978997519     0.104632001   0.77791213         0.094999501            2.228509339    0.065834858        2.48251677 0.114628066 2.000491568  0.073744457   6.5043737 0.25457642 0.091768444   9.378214163   G       null                    
  G309.0560-0.0024   13:44:24.17   -62:14:34.0   0.014681705   0.015306686   206.1007038   -62.24276534   309.0556084   -0.002401867   8.381343912     0.109122162   8.203409782        0.106809297            2.473312821    1.36E-4            2.50862965 1.87E-4     2.438493187  1.96E-4       -0.730534 0.30284818 0.117766186   69.92326662   G       null                    
  G309.0540-0.4949   13:45:16.04   -62:43:30.3   0.189506903   0.128876044   206.3168317   -62.7250779    309.0542179   -0.494939059   0.765019831     0.101803873   0.725651125        0.100054728            2.434815988    0.043946186        2.96400342 0.092274522 2.000108655  0.036547468   -65.80885 0.28391308 0.085009687   8.767804831   G       null                    
  G309.0390+0.1411   13:44:00.65   -62:06:20.6   0.012913806   0.013372762   206.0026993   -62.10572273   309.03865     0.141075876    9.91964243      0.113972483   9.580140402        0.126242649            2.456846765    0.007926627        2.49522463 0.011509234 2.419059164  0.010915808   -7.985280 0.23192836 0.096391082   95.26821044   G       null                    
  G309.0210+0.8907   13:42:36.17   -61:22:28.9   0.003175241   0.003413729   205.6507115   -61.37469681   309.02135     0.890655365    64.85524023     0.170993771   75.74704507        0.199710964            2.701772933    7.63E-6            2.77277211 1.03E-5     2.632591748  1.12E-5       0.4190533 0.03331724 0.217935545   292.975519    G       PN                      
  G309.0200-0.6894   13:45:19.55   -62:55:20.8   0.031356244   0.030034805   206.3314431   -62.92243202   309.0198448   -0.689391619   3.88972501      0.094506005   4.666533177        0.131261943            2.73827986     0.019405774        2.78109571 0.026745169 2.696123168  0.028072239   -89.76499 0.56451635 0.082921773   42.79531118   G       PN                      
  G309.0200+0.3447   13:43:30.22   -61:54:36.4   0.102965547   0.1840593     205.8759185   -61.91010486   309.0197649   0.344669732    0.914874632     0.101950147   1.040621641        0.116081624            2.666269446    0.006723703        3.28531978 0.004578492 2.163866298  0.010488615   2.9715815 0.11916812 0.105150018   8.794993736   G       null                    
  G309.0150+0.2318   13:43:39.43   -62:01:17.9   0.012509228   0.013082435   205.9142897   -62.02164419   309.0150411   0.231780648    9.654633184     0.108081331   9.304171316        0.119346396            2.454206581    0.007684268        2.49974596 0.011211386 2.40949682   0.010530033   -9.285077 0.19480300 0.122972448   78.12045956   G       "Infrared Quiet"        
  G308.9990-0.1291   13:44:08.72   -62:22:42.2   0.085520784   0.080627313   206.0363156   -62.37838383   308.9987336   -0.129101602   1.539830596     0.098872662   1.93945001         0.145314967            2.805711129    0.0541682          2.87910063 0.073101402 2.734192358  0.079540045   89.066847 0.9245684  0.100884921   14.96512806   G       null                    
  G308.9960-0.1745   13:44:12.20   -62:25:24.2   0.022215299   0.024140872   206.050821    -62.42339057   308.9961779   -0.174535451   4.957176046     0.10252317    4.57901572         0.108615326            2.402752203    0.013954279        2.47259447 0.020735437 2.334882738  0.018764554   -3.674170 0.22120265 0.095225602   51.5522234    G       null                    
  G308.9950+0.3483   13:43:17.67   -61:54:41.2   0.010444202   0.011125115   205.8236056   -61.91144879   308.9953623   0.348280721    12.09303657     0.111434537   12.25101982        0.112890401            2.516269011    1.43E-5            2.57606758 1.93E-5     2.457858544  2.09E-5       -0.098137 0.12823151 0.120155229   101.0598039   G       null                    
  G308.9940-0.1259   13:44:06.21   -62:22:33.9   0.127474672   0.143096097   206.0258782   -62.37608427   308.9944612   -0.125868417   0.749336606     0.104745479   0.515714079        0.081638203            2.073987429    0.077042789        2.15136056 0.120943158 1.999397     0.097115862   -17.98366 1.13768116 0.105071587   7.304231333   G       null                    
  G308.9750+0.5911   13:42:43.08   -61:40:39.1   0.01568869    0.016391412   205.6795208   -61.67752554   308.9750699   0.591068317    7.205539424     0.100936304   6.973688226        0.097689962            2.459442418    9.42E-5            2.50567623 1.29E-4     2.414061693  1.37E-4       -0.761219 0.24468156 0.084874816   77.46039648   G       "Infrared Quiet"        
  G308.9710+0.1769   13:43:23.12   -62:05:03.1   0.081802698   0.105654161   205.8463327   -62.08418597   308.9712984   0.176895391    1.21095486      0.107417129   0.973973001        0.097619385            2.242072692    0.052307728        2.51365869 0.092255162 1.999829956  0.057620318   -20.02674 0.20664653 0.109726527   10.64676872   G       "Infrared Quiet"        
  G308.9660+0.2958   13:43:08.14   -61:58:07.7   0.023194441   0.023852272   205.7839288   -61.96879938   308.9656391   0.295802282    5.170590365     0.10890178    4.745967725        0.099990399            2.395140703    6.37E-4            2.41782075 8.86E-4     2.372673395  9.16E-4       -2.504764 0.74033678 0.112162678   44.80058908   G       null                    
  G308.9360+1.0533   13:41:38.66   -61:13:54.4   0.203471431   0.19962421    205.4110887   -61.2317728    308.9363985   1.053294402    0.76518694      0.104665647   0.772298222        0.10563836             2.511590349    0.707121909        2.52323415 -1.0        2.500000273  -1.0          2.14E-4   -1.0       0.113406534   7.180480964   G       null                    
  G308.9110+1.0771   13:41:23.76   -61:12:48.1   0.023312981   0.061789433   205.348992    -61.21336038   308.9106152   1.077129474    4.253904181     0.081246091   12.49931485        0.278850945            4.285393548    0.024703912        6.97240916 0.064752828 2.633895606  0.017995019   -11.07619 0.00457801 0.118576691   37.33770626   G       null                    
  G308.9100-0.4687   13:43:59.41   -62:43:44.0   0.05183142    0.045715406   205.9975488   -62.72889035   308.9102257   -0.468720021   2.312117338     0.103399334   2.016265316        0.090264805            2.334573881    0.002411474        2.44989339 0.003727648 2.224682602  0.003108773   -84.99327 0.33107569 0.082006931   25.85959883   G       "Infrared Quiet"        
  G308.9070+0.7421   13:41:54.41   -61:32:34.0   0.12461823    0.089971748   205.4767088   -61.54278876   308.9069067   0.742088921    0.998002651     0.101220134   0.807481263        0.096803681            2.248745917    0.071867467        2.53017662 0.068520981 1.998618651  0.115714321   81.917052 0.34082004 0.07413543    12.29801366   G       null                    
  G308.8930+1.0339   13:41:19.31   -61:15:32.8   0.032170582   0.040988463   205.3304662   -61.25912112   308.8930615   1.033938188    2.653662929     0.095898076   2.007574828        0.082285125            2.174468047    0.021026268        2.3367095  0.034129581 2.023491276  0.025649339   -3.050760 0.13573425 0.086311072   27.74414857   G       "Radio Galaxy (Lobe)"   
  G308.8910-0.4878   13:43:51.63   -62:45:05.2   0.040684746   0.045482997   205.9651109   -62.75143898   308.891118    -0.487801559   2.491619839     0.094436647   2.369767454        0.08982426             2.438095302    5.35E-4            2.53183426 7.02E-4     2.347826944  7.99E-4       -0.870054 0.31410916 0.074359119   31.42428711   G       null                    
  G308.8910-0.2932   13:43:31.27   -62:33:38.8   0.24847525    0.239335037   205.8802831   -62.56078562   308.8913034   -0.293207514   0.511867991     0.083583838   0.516945999        0.084413035            2.512362432    0.707124019        2.52479763 -1.0        2.499988481  -1.0          89.994993 -1.0       0.09125272    7.324113444   G       null                    
  G308.8900+1.0259   13:41:18.48   -61:16:03.4   0.05136862    0.050276011   205.3270178   -61.26761965   308.8898006   1.025916741    2.17019632      0.093816547   2.210616001        0.110221457            2.523174109    0.031343129        2.5710249  0.042628804 2.476213896  0.045814813   87.810893 0.81980964 0.092741624   23.25302262   G       "Radio Galaxy (Lobe)"   
  G308.8790-0.5633   13:43:53.46   -62:49:40.3   0.004949071   0.005193879   205.9727379   -62.82785262   308.8791077   -0.563346064   28.22509963     0.12171041    28.88139575        0.124542111            2.52889057     2.82E-5            2.56688611 3.89E-5     2.491457448  4.08E-5       -0.234575 0.09508017 0.167959665   167.176823    G       null                    
  G308.8690+0.5827   13:41:51.48   -61:42:23.1   0.148471803   0.186644473   205.4645166   -61.70642624   308.8694212   0.582696873    0.708542024     0.093794978   0.75505886         0.100414359            2.58075074     0.016435466        2.81596596 0.018544569 2.365182842  0.025786064   7.4222543 0.48710071 0.096184868   7.577732426   G       "Infrared Quiet"        
  G308.8680-0.1193   13:43:01.36   -62:23:42.2   0.153477076   0.108971605   205.7556573   -62.39506944   308.8679465   -0.119331959   0.803645508     0.099009616   0.637419681        0.095100815            2.226488289    0.093679472        2.48092813 0.08594685  1.998143372  0.153234018   88.045440 0.47859603 0.084696576   8.730433881   G       null                    
  G308.8480-0.2380   13:43:03.31   -62:30:55.4   0.0593115     0.075803039   205.7637972   -62.51539177   308.8477282   -0.238003165   1.542604028     0.100523313   1.21941994         0.079463323            2.222737246    1.63E-4            2.41274391 1.85E-4     2.04769385   2.56E-4       0.3307513 0.21415684 0.095310704   16.04798303   G       "Infrared Quiet"        
  G308.8270-0.7188   13:43:42.95   -62:59:26.3   0.030578356   0.031645865   205.9289721   -62.99064195   308.8267645   -0.718774939   3.705024987     0.101163222   3.543603616        0.111202112            2.444933414    0.018908594        2.46664734 0.027141151 2.423410632  0.026344403   0.5810857 0.94320282 0.079002418   42.66112788   G       null                    
  G308.8150+0.7754   13:41:05.90   -61:31:39.9   0.064481404   0.077154022   205.2745729   -61.52774039   308.8152691   0.77543805     1.625926565     0.103622991   1.471933884        0.107891004            2.378667368    0.043062944        2.54228428 0.068494257 2.225580548  0.053835122   3.6492078 0.27515805 0.103945896   15.48946705   G       null                    
  G308.8060+0.8973   13:40:49.40   -61:24:35.9   0.077418019   0.064408945   205.2058156   -61.40995885   308.805508    0.897322256    1.451384799     0.102170717   1.088986934        0.076780772            2.165502736    0.004287255        2.30301642 0.006859755 2.036200028  0.005312236   -84.06212 0.40348390 0.093829475   15.09484468   G       null                    
  G308.8040-0.4338   13:43:01.05   -62:42:57.6   0.067130655   0.103807563   205.7543708   -62.71600991   308.8036178   -0.433760105   1.271536919     0.100230785   1.07637773         0.084902032            2.300152061    0.00326352         2.64814212 0.002883023 1.99789107   0.005235478   -2.574305 0.13539576 0.092566617   13.1096579    G       null                    
  G308.7900+0.4158   13:41:28.56   -61:53:07.6   0.044351646   0.065535033   205.3689814   -61.88544542   308.7904794   0.41579827     1.949589422     0.099584794   1.644290352        0.084014853            2.295917431    0.001422166        2.63867434 0.001339276 1.997683749  0.002257625   1.9818289 0.08782772 0.089719802   19.31671227   G       "Radio Star"            
  G308.7870+0.0923   13:41:58.68   -62:12:12.9   0.093554439   0.101555659   205.4945124   -62.20358887   308.7865787   0.092281785    1.005105016     0.095001102   0.787731873        0.074702163            2.213207521    0.008524397        2.27882513 0.011338888 2.149479332  0.01264018    8.4759877 1.00504017 0.099435606   10.06300649   G       "Infrared Quiet"        
  G308.7860+0.7865   13:40:50.55   -61:31:20.7   0.02438691    0.026415799   205.2106159   -61.52240611   308.7863522   0.786494569    4.896502195     0.097156984   6.030981312        0.137130485            2.774542357    0.015403838        2.88383002 0.023090581 2.669396332  0.020535517   -16.11720 0.16280785 0.110224466   42.79733668   G       null                    
  G308.7850-0.0994   13:42:17.39   -62:23:30.5   0.102427426   0.096661186   205.5724755   -62.39180779   308.7853714   -0.099391027   1.104332491     0.09477206    1.094550471        0.108885034            2.48890312     0.062611087        2.53878979 0.084947446 2.439996704  0.091678871   -88.57949 1.56490331 0.077987485   13.3000512    G       null                    
  G308.7790+0.9140   13:40:34.85   -61:23:55.0   0.113340417   0.133906009   205.1452136   -61.39860418   308.7791824   0.913977463    0.800548101     0.101092554   0.571025801        0.072116229            2.111411401    0.001930682        2.22992964 0.002442309 1.999192266  0.002927969   -1.463453 0.64814110 0.103452021   7.722932341   G       null                    
  G308.7720-0.8158   13:43:25.08   -63:05:47.8   0.040506268   0.057230477   205.8544802   -63.09660802   308.7724102   -0.815807079   2.690041082     0.084383243   4.960624584        0.156505132            3.394901557    0.005723934        3.97539773 0.005781405 2.89917069   0.008820306   -9.078503 0.05111792 0.113367416   26.11932267   G       null                    
  G308.7340+0.4149   13:41:00.51   -61:53:49.7   0.102600503   0.143453675   205.2521365   -61.89712611   308.7342085   0.414898493    0.881616191     0.102439139   0.716769121        0.083430476            2.254179282    0.007749778        2.54331301 0.008447941 1.9979154    0.012028224   5.2189305 0.25299105 0.08119268    9.86801027    G       null                    
  G308.7300+0.5319   13:40:47.30   -61:46:58.9   0.117232434   0.142553135   205.1971009   -61.78302282   308.7304582   0.531860455    0.832719012     0.10599244    0.624560311        0.09154801             2.165100659    0.078693791        2.34472725 0.12386174  1.999235029  0.099836073   -15.56531 0.48162859 0.107367903   7.427952697   G       null                    
  G308.7190-0.7618   13:42:51.39   -63:03:15.7   0.005623527   0.005934687   205.7141351   -63.05437496   308.7185347   -0.761767516   27.91534951     0.138676983   27.90888226        0.138694341            2.499703054    1.66E-4            2.54557840 2.27E-4     2.454654452  2.41E-4       -2.504571 0.09034492 0.179459909   148.3039597   G       "Infrared Quiet"        
  G308.7160-1.0495   13:43:20.60   -63:20:12.8   0.039369412   0.038975202   205.8358393   -63.33688849   308.7161132   -1.049552131   3.319561401     0.117217729   3.012692041        0.106382235            2.381638171    1.2E-4             2.39048006 1.69E-4     2.372828986  1.71E-4       -0.354878 3.28883616 0.130528603   24.6019301    G       null                    
  G308.6910+0.4805   13:40:32.48   -61:50:27.4   0.105661767   0.106613674   205.1353161   -61.84095438   308.6908117   0.480517387    0.87865748      0.101732595   0.561727058        0.073378471            1.9989077      0.060454886        2.00020572 0.084327113 1.997610517  0.086646314   -86.12839 17.3163915 0.101170152   8.007422529   G       null                    
  G308.6890+0.9307   13:39:49.09   -61:23:56.4   0.078742625   0.079327833   204.9545362   -61.39901247   308.6894417   0.930732834    1.193984785     0.102997238   0.763843259        0.06618916             1.99959201     0.008203625        1.99962962 0.011608538 1.999554397  0.011594815   11.022337 13.8467881 0.095499572   12.16023342   G       "Infrared Quiet"        
  G308.6830+0.4068   13:40:35.76   -61:54:53.4   0.002447537   0.002990208   205.1490166   -61.9148338    308.6831643   0.406742666    111.8027044     0.243409071   112.3671374        0.244738968            2.506294974    1.24E-4            2.51806641 9.85E-5     2.494578564  1.22E-4       -2.686829 0.1694747  0.23954775    466.7240858   G       null                    
  G308.6680-0.4580   13:41:53.79   -62:45:59.1   0.032203919   0.035928643   205.4741248   -62.76642428   308.6678544   -0.45797015    3.036285228     0.097395691   2.516204122        0.080715457            2.275832953    2.89E-4            2.36341837 3.77E-4     2.191493342  4.34E-4       0.8553519 0.25794142 0.099074645   30.83038832   G       null                    
  G308.6580-0.8096   13:42:24.96   -63:06:47.6   0.05523801    0.059498622   205.6040198   -63.11321041   308.6580584   -0.809618374   1.946208825     0.101624034   1.724255022        0.091021749            2.353124756    0.009123354        2.41751810 0.012226399 2.290446594  0.013463239   -14.97151 0.61896729 0.098265394   19.15272769   G       null                    
  G308.6510-0.5086   13:41:50.20   -62:49:09.8   0.158541008   0.112694658   205.4591543   -62.81938418   308.6508516   -0.508591522   0.819068098     0.099640312   0.701623512        0.087257498            2.313826002    0.029895877        2.67689623 0.057798132 1.999999367  0.028395026   -70.74087 0.35624643 0.108898829   7.389714121   G       "UCHII Region"          
  G308.6450-0.6149   13:41:58.04   -62:55:29.5   0.040035136   0.059447412   205.4918386   -62.92485247   308.6449676   -0.614944944   2.8742429       0.084184841   6.261903246        0.213531103            3.690046309    0.032218956        4.47908036 0.058638751 3.040008363  0.035131631   13.010972 0.03645671 0.119323446   26.86092911   G       null                    
  G308.6430-0.6173   13:41:57.36   -62:55:38.9   0.021489923   0.023237449   205.4890104   -62.92746408   308.6431966   -0.617256088   5.784982043     0.095345456   8.125133123        0.155345958            2.9628143      0.014355286        3.05923661 0.021212158 2.86943106   0.019424227   0.5534753 0.16496615 0.121759884   45.46747103   G       "Radio Galaxy (Lobe)"   
  G308.6370+0.3201   13:40:21.18   -62:00:31.0   0.020415137   0.020054315   205.088236    -62.00861065   308.6373858   0.320063721    5.566747055     0.098955847   5.316806866        0.108580447            2.443232315    0.012281224        2.46138648 0.017139289 2.425212048  0.017585872   87.020542 0.81144528 0.098158      55.50799173   G       null                    
  G308.6170+0.0924   13:40:32.89   -62:14:09.6   0.04251685    0.044093266   205.1370543   -62.2360108    308.616849    0.092445343    2.826244036     0.104814742   2.846638446        0.105642649            2.508996344    0.001713244        2.53173767 0.002387682 2.486459289  0.002455995   -3.286445 1.40935633 0.115344489   24.76736473   G       PN                      
  G308.5700+0.9215   13:38:50.95   -61:25:48.7   0.127427962   0.126287898   204.7123029   -61.4301953    308.5697602   0.921489434    0.721204404     0.099708869   0.461527911        0.064618594            1.999900657    0.022109444        2.00060592 0.031161274 1.99919564   0.03137316    17.191835 8.31596450 0.098719076   7.254331029   G       null                    
  G308.5670-0.0305   13:40:19.43   -62:21:58.4   0.08929635    0.125057488   205.0809597   -62.36622251   308.5666562   -0.030500312   0.97678104      0.098567335   0.797538841        0.092284439            2.25900534     0.063956743        2.55072359 0.110889814 2.000649989  0.072584693   11.525998 0.21606010 0.092202894   9.927359721   G       null                    
  G308.5550+0.9436   13:38:41.65   -61:24:40.0   0.135109456   0.156554957   204.6735516   -61.41111391   308.5550149   0.943633969    0.845051011     0.101936012   0.875706819        0.105700242            2.544933454    0.005439528        2.71234373 0.006869563 2.387856009  0.008223119   2.8102254 0.60257945 0.109028641   8.32180819    G       null                    
  G308.5200-0.8950   13:41:21.62   -63:13:25.9   0.080998255   0.10184313    205.340085    -63.22387059   308.5196757   -0.895014094   1.083226622     0.099373871   0.796936126        0.082920169            2.144332525    0.052635954        2.29943198 0.085674599 1.999694715  0.063924467   -4.014758 0.35534741 0.104751194   10.26351132   G       null                    
  G308.5080+0.6389   13:38:46.29   -61:43:09.6   0.049033147   0.054887541   204.6928727   -61.71932273   308.5078456   0.638916398    2.007104072     0.103015674   1.519132142        0.078007184            2.174961501    0.001718007        2.25615131 0.002232137 2.09669338   0.002582388   -3.113891 0.41208324 0.109223674   17.74790276   G       null                    
  G308.4930+0.2362   13:39:16.62   -62:07:04.3   0.214016511   0.199490188   204.8192661   -62.1178513    308.4932125   0.236237139    0.715585102     0.099885772   0.722002171        0.100781506            2.511184765    0.707120871        2.5224193  -1.0        2.500000268  -1.0          3.17E-4   -1.0       0.092506066   7.881538795   G       null                    
  G308.4880-0.7154   13:40:46.74   -63:03:13.4   0.075152927   0.085760193   205.1947492   -63.05372252   308.4877586   -0.71544795    1.649309989     0.095137047   2.45995239         0.141908964            3.053168092    0.001129935        3.22070151 0.001437917 2.89434937   0.001708715   1.1366203 0.34304655 0.093104556   16.95635402   G       PN                      
  G308.4840-0.4159   13:40:14.78   -62:45:37.4   0.036699985   0.035978461   205.0615974   -62.76038982   308.4836885   -0.415940249   3.156100762     0.102211762   2.919501338        0.094654021            2.404460173    0.001832275        2.43677160 0.00265338  2.372577186  0.002529978   -84.70347 0.81162228 0.104860211   29.33265906   G       null                    
  G308.4600-1.0045   13:41:01.54   -63:20:34.1   0.069848933   0.065080823   205.256424    -63.34279911   308.4599514   -1.00452502    1.742197587     0.092608747   2.117832502        0.112658226            2.756358742    0.002798749        2.81523706 0.004102705 2.698711813  0.00381674    -86.80174 0.88556332 0.095878803   17.73121907   G       "UCHII Region"          
  G308.4520-0.6077   13:40:17.44   -62:57:16.9   0.061532316   0.084214612   205.0726527   -62.95469652   308.452072    -0.607724002   1.358414432     0.093829483   1.109214785        0.087343094            2.259080677    0.042705536        2.50368572 0.072917075 2.03837305   0.049142776   -0.262340 0.17298267 0.099249269   13.19417321   G       null                    
  G308.4350-0.5741   13:40:05.43   -62:55:29.4   0.033865725   0.033190369   205.0226308   -62.92483478   308.4353314   -0.574118129   3.415859704     0.093795179   3.788345372        0.120159056            2.63278173     0.02089933         2.67106071 0.028851218 2.595051323  0.030194669   89.667054 0.67902334 0.085796833   36.77470767   G       null                    
  G308.4230-0.2980   13:39:32.21   -62:39:20.8   0.024380021   0.026292847   204.8841931   -62.65577168   308.4233135   -0.297970737   4.49475465      0.096504989   4.631474344        0.114547331            2.537737519    0.015576843        2.60217339 0.022952843 2.474897228  0.021131116   1.5861860 0.26958711 0.098561678   44.65741756   G       null                    
  G308.4110+0.0048   13:38:57.08   -62:21:37.4   0.039769085   0.045255099   204.7378155   -62.36039044   308.4113394   0.004803867    2.796327238     0.098897201   2.995891562        0.122185914            2.587671537    0.02627993         2.71686962 0.040162128 2.464617336  0.034331729   1.3915281 0.22062726 0.098579617   28.74557228   G       "Radio Star"            
  G308.4040-0.5459   13:39:46.23   -62:54:10.9   0.055315121   0.047329857   204.9426073   -62.90301683   308.4036133   -0.545873973   2.306654299     0.099806005   2.401896141        0.120420018            2.551090877    0.032303676        2.70243111 0.040670926 2.408225918  0.04905219    86.509741 0.28422222 0.080869369   27.24505205   G       "Infrared Quiet"        
  G308.3890-0.9826   13:40:21.93   -63:20:05.2   0.087938362   0.090520539   205.0913882   -63.33478131   308.3887556   -0.982594499   1.12177964      0.104480439   0.771865137        0.072085817            2.073746693    0.007131574        2.10149959 0.009812339 2.046360306  0.010334592   7.7754020 2.18708542 0.105354293   10.39190065   G       null                    
  G308.3720-0.8273   13:39:57.51   -63:11:07.5   0.088390142   0.098032746   204.9896305   -63.18542144   308.3718348   -0.827293572   1.128031137     0.10435004    0.843859948        0.088262003            2.162294089    0.052769622        2.24421226 0.081383716 2.083366089  0.068060928   -15.98592 0.74256070 0.112360078   9.983331441   G       null                    
  G308.3710-0.1395   13:38:50.44   -62:30:34.5   0.097371494   0.098914934   204.7101829   -62.50957049   308.3714711   -0.139517726   0.905569602     0.097001275   0.579233373        0.062814134            1.999423919    0.016909716        2.00094422 0.024143477 1.99790477   0.023682878   -17.47800 197.591345 0.086169466   9.623759821   G       null                    
  G308.3650-0.5085   13:39:22.51   -62:52:24.5   0.039762244   0.049168598   204.8438031   -62.8734623    308.3648499   -0.5084774     2.276676193     0.101514469   1.678378186        0.084773384            2.14651685     0.025465884        2.30372386 0.041390911 2.0000377    0.030996652   -2.320043 0.16987603 0.107928502   20.7236334    G       PN                      
  G308.3580+0.6002   13:37:35.23   -61:47:03.8   0.052261151   0.052658832   204.3967937   -61.78439326   308.3582711   0.600172963    2.061394815     0.097058294   1.885790208        0.101647682            2.391145627    0.031371687        2.40767139 0.044840216 2.374733293  0.043896089   8.1337552 2.20117117 0.082704417   22.83118586   G       null                    
  G308.3220-0.8575   13:39:34.37   -63:13:28.0   0.046915382   0.055489625   204.8932169   -63.22443796   308.3218581   -0.857529599   2.051323043     0.098794679   1.700741272        0.093208532            2.27636564     0.029767891        2.41330340 0.046834978 2.147198121  0.037646056   9.6934346 0.23569143 0.097676041   20.55722867   G       null                    
  G308.3160+0.6055   13:37:13.45   -61:47:12.3   0.113993895   0.112584242   204.3060316   -61.78674505   308.3156219   0.605467307    0.817722342     0.100991887   0.524629387        0.073249017            2.002457536    0.065200473        2.00623958 0.092154014 1.998682621  0.092259688   87.325756 24.2762579 0.100710462   8.218112521   G       null                    
  G308.3070+0.1663   13:37:49.00   -62:13:13.6   0.075901323   0.088081612   204.4541785   -62.22043127   308.3069674   0.166326396    1.291661125     0.10447065    0.979123468        0.079482091            2.176622336    0.007536726        2.28350686 0.009529268 2.074740776  0.011466235   9.3350582 0.48824748 0.097084669   13.31785163   G       null                    
  G308.3030-0.0032   13:38:02.63   -62:23:16.5   0.056290144   0.063085088   204.5109707   -62.38790971   308.3029051   -0.003170666   1.87250426      0.100707444   1.692443822        0.103919041            2.376763052    0.035205978        2.47779927 0.053404875 2.279846747  0.046337709   -11.79351 0.39462796 0.104552495   17.86112959   G       null                    
  G308.2970+0.9095   13:36:37.11   -61:29:26.7   0.027065834   0.029409622   204.1546347   -61.49076052   308.296759    0.909479073    4.076891461     0.100852053   3.918554041        0.111382826            2.450972499    0.017157125        2.53947093 0.025764048 2.365558164  0.022822098   -2.270192 0.21430328 0.091788076   41.46894409   G       "Infrared Quiet"        
  G308.2510+0.0377   13:37:32.57   -62:21:24.8   0.074859652   0.09537018    204.3856962   -62.35688185   308.2512958   0.037743483    1.222073281     0.0922905     1.131641711        0.098553783            2.405724333    0.052173149        2.60911201 0.086519365 2.218191297  0.062018278   6.4947975 0.26073082 0.08392828    13.04225333   G       "Infrared Quiet"        
  G308.2500+1.1621   13:35:51.96   -61:15:00.3   0.123715492   0.124382233   203.9665127   -61.25008449   308.2495869   1.162115463    2.532139986     0.336996594   1.648186205        0.226804527            2.016965082    0.03527944         2.03077593 0.05245634  2.003248151  0.047259875   62.067464 5.10571952 0.301684558   7.848216731   G       null                    
  G308.2480-0.9901   13:39:08.77   -63:22:06.0   0.104739792   0.137703591   204.7865593   -63.36833004   308.2481582   -0.990088525   1.20795615      0.079300767   3.236207196        0.212812365            4.091954857    0.007817347        4.62043474 0.008623195 3.623921875  0.012082211   -4.550015 0.16566749 0.09360074    13.95614678   G       "UCHII Region"          
  G308.2440-0.3004   13:38:00.38   -62:41:27.1   0.038396881   0.040076609   204.5015838   -62.69086349   308.2442149   -0.30041674    2.68296542      0.094153313   2.46908548         0.099433681            2.398283782    0.023689404        2.43787242 0.034461362 2.359338025  0.032559714   -0.701426 0.66477000 0.094017699   27.89607654   G       null                    
  G308.2420+0.6532   13:36:32.58   -61:45:09.3   0.01983184    0.017630527   204.1357363   -61.75256961   308.2423049   0.653237034    6.284114316     0.092443128   7.645602851        0.130528208            2.757553349    0.011945516        2.88856403 0.015524214 2.632484642  0.01788898    -89.65715 0.11911691 0.100012904   62.61470577   G       null                    
  G308.2420+0.6150   13:36:35.57   -61:47:25.3   0.007827235   0.008539141   204.1481897   -61.79036236   308.2415242   0.614995976    15.66682539     0.110991288   15.42545757        0.125600247            2.480667438    0.004978182        2.56464992 0.007441669 2.399435053  0.006653568   4.4290703 0.06594158 0.133708254   112.3933216   G       null                    
  G308.2380-0.1361   13:37:41.62   -62:31:49.4   0.043104309   0.046065967   204.4234349   -62.53040023   308.237568    -0.136109842   2.121607574     0.09331927    1.609872957        0.070820866            2.177719887    8.18E-4            2.22636886 0.001102975 2.130133956  0.001203272   1.8305655 0.60899522 0.099218059   20.80742188   G       null                    
  G308.2230+0.2703   13:36:57.13   -62:07:58.6   0.016537875   0.018023135   204.2380392   -62.13293701   308.2231885   0.270315055    6.684884097     0.100882764   6.4582502          0.111971601            2.457257084    0.010486931        2.53053204 0.015582426 2.3861039    0.014103525   -3.545988 0.15864883 0.089366689   69.17998331   G       "Infrared Quiet"        
  G308.2160+0.5264   13:36:30.83   -61:52:55.2   0.013469801   0.014591805   204.1284599   -61.88199691   308.2164014   0.526381544    7.959398206     0.096198737   7.91554187         0.095669102            2.493095078    4.47E-5            2.55795068 6.03E-5     2.429883852  6.56E-5       0.0715196 0.15344530 0.083259985   86.45749163   G       null                    
  G308.2130+0.9088   13:35:55.88   -61:30:21.0   0.040588115   0.05462905    203.98283     -61.50582706   308.2133955   0.908825168    2.58104665      0.096426003   3.060499381        0.131213419            2.722314273    0.028629544        3.12281424 0.050093917 2.373178303  0.032285231   14.377597 0.07104196 0.106643632   23.5069578    G       "Infrared Quiet"        
  G308.2000-1.0200   13:38:46.13   -63:24:23.9   0.007458017   0.007222049   204.6922081   -63.40664264   308.1995809   -1.02000767    19.95714847     0.103521236   30.80027692        0.160006547            3.105751761    4.42E-4            3.15302850 6.38E-4     3.05918389   6.12E-4       84.769001 0.12210815 0.12421859    157.7717128   G       "UCHII Region"          
  G308.1920-0.4613   13:37:48.41   -62:51:30.9   0.061336603   0.077155934   204.4516954   -62.85859419   308.1916988   -0.461341175   1.443127748     0.100045334   1.066750999        0.083772111            2.149409511    0.039647427        2.31011660 0.064583003 1.999882271  0.048138972   -2.454229 0.25901654 0.10154463    14.3368397    G       null                    
  G308.1820-0.5848   13:37:54.92   -62:58:54.5   0.149211337   0.180101251   204.4788398   -62.98180918   308.1817937   -0.584777495   0.937416206     0.083483139   2.479818572        0.269595456            4.066159013    0.126770935        4.38834845 0.200799823 3.767624491  0.159593091   -4.145350 0.41928385 0.077304244   11.42259452   G       PN                      
  G308.1790-0.6264   13:37:57.67   -63:01:23.3   0.039765479   0.037882812   204.490278    -63.02312936   308.1794911   -0.626358941   2.991302914     0.10066649    2.940783669        0.099143832            2.478792363    0.002498974        2.52305025 0.003645224 2.435310819  0.003425091   83.880592 0.64343108 0.086888641   32.09869237   G       "Infrared Quiet"        
  G308.1690-0.2995   13:37:21.74   -62:42:11.9   0.118409316   0.114671521   204.3405715   -62.7032963    308.1693252   -0.299476174   0.972663789     0.102648968   0.865017146        0.105638455            2.357604596    0.072442375        2.38680228 0.098326002 2.328764082  0.10619611    -88.02132 3.15414063 0.083753064   11.39218729   G       null                    
  G308.1670-0.5937   13:37:48.28   -62:59:35.3   0.013582846   0.01449664    204.4511659   -62.99314903   308.1673966   -0.593683592   8.547196872     0.10326261    8.520605284        0.118458478            2.496108405    0.008585338        2.54624646 0.012549079 2.446957612  0.011743001   -0.265959 0.18978631 0.108212084   77.07573749   G       null                    
  G308.1300+1.0884   13:34:59.54   -61:20:34.7   0.07419512    0.061726766   203.7480772   -61.34296915   308.1304048   1.088395451    3.29210212      0.222869531   2.451988545        0.166314173            2.157552659    0.004528783        2.29690051 0.007293253 2.026658732  0.005565591   83.431603 0.38007730 0.217710047   14.82848144   G       null                    
  G308.1210+0.1605   13:36:15.43   -62:15:31.7   0.004233577   0.004522225   204.064291    -62.25880846   308.1214481   0.16049292     39.375221       0.148025733   39.4604823         0.148366399            2.502697291    7.77E-5            2.56428573 1.05E-4     2.442588063  1.14E-4       1.6912721 0.04963172 0.226384318   168.0468577   G       null                    
  G308.0960-1.1343   13:38:02.30   -63:32:16.5   0.011353924   0.011984706   204.5096014   -63.5379122    308.0955758   -1.134332145   55.70240717     0.554606017   56.56994679        0.648383268            2.519393489    0.007152046        2.56216842 0.010398034 2.477332669  0.009836387   -2.374803 0.1869284  0.50766325    108.2684719   G       null                    
  G308.0870+1.1411   13:34:33.54   -61:17:53.9   0.034725779   0.038796339   203.6397679   -61.29829504   308.086626    1.141136986    10.95544034     0.334757182   11.76758147        0.359575264            2.590999019    1.35E-4            2.69756422 1.77E-4     2.48864359   2.02E-4       -0.168201 0.24068298 0.295240223   35.09670961   G       null                    
  G308.0710+0.3911   13:35:29.58   -62:02:25.0   0.186310286   0.166666288   203.8732522   -62.0402708    308.070999    0.391097602    0.761468277     0.094035883   0.768795874        0.094940789            2.512000237    0.707122995        2.52405783 -1.0        2.500000242  -1.0          1.4E-4    -1.0       0.108214978   7.297116303   G       "Infrared Quiet"        
  G308.0610-0.8096   13:37:12.96   -63:13:28.6   0.012600721   0.013053606   204.3039994   -63.22460277   308.0607505   -0.809622705   9.519777334     0.107090896   9.123289434        0.117944303            2.447385471    0.007795393        2.47551933 0.011240701 2.41957134   0.010810756   0.0967802 0.30994268 0.120629311   78.29885991   G       "Infrared Quiet"        
  G308.0580-0.9412   13:37:24.11   -63:21:16.2   0.017993124   0.019399523   204.3504391   -63.35450049   308.0583073   -0.941164193   6.211297465     0.101831705   5.947461479        0.097510336            2.446320728    1.84E-4            2.50119824 2.5E-4      2.392647249  2.7E-4        -0.438518 0.23900051 0.108432597   57.32111177   G       null                    
  G308.0560-0.3961   13:36:32.20   -62:49:05.8   0.002747111   0.002917917   204.1341508   -62.81826455   308.0561247   -0.396057736   97.7825312      0.225892637   106.894308         0.247012837            2.613877783    1.17E-4            2.69476797 9.8E-5      2.535415715  1.05E-4       2.2556254 0.02439112 0.234383449   417.1904264   G       "UCHII Region"          
  G308.0540+0.7166   13:34:52.99   -61:43:20.3   0.050164119   0.07206031    203.7207783   -61.72230271   308.0538657   0.71663412     1.710663318     0.098264163   1.415711408        0.092763705            2.274286542    0.035848943        2.58613337 0.064144896 2.000043512  0.038918445   -0.952295 0.10820968 0.102372875   16.76167472   G       null                    
  G308.0540+0.1107   13:35:45.50   -62:19:10.0   0.026585765   0.028553038   203.9395818   -62.31943833   308.0538933   0.11074041     4.74540758      0.100513271   6.069848945        0.148385202            2.827432278    0.017255363        2.90713532 0.025436783 2.749914396  0.023401753   9.4630127 0.24591681 0.10799284    45.1175839    G       null                    
  G308.0360-0.2391   13:36:07.58   -62:40:01.9   0.008870006   0.009383075   204.0315748   -62.66718209   308.0360275   -0.239133321   13.93757463     0.109684178   13.83059476        0.125176936            2.490387483    0.005566431        2.53025843 0.008081937 2.451144805  0.007666053   -3.105855 0.15744390 0.119760402   107.645947    G       null                    
  G308.0180-0.5671   13:36:28.18   -62:59:35.9   0.08567116    0.116001666   204.1174359   -62.99331673   308.0181879   -0.567131302   1.410199803     0.081926896   2.931629828        0.194904877            3.604583391    0.05825921         4.62729247 0.11769429  2.807910134  0.05601629    -28.84802 0.05705782 0.080668815   17.10534947   G       null                    
  G308.0150-0.6235   13:36:31.84   -63:02:57.5   0.00562826    0.0060269     204.1326612   -63.04929344   308.0152567   -0.623456332   25.62813104     0.129137393   25.29041341        0.127438956            2.483465853    4.49E-5            2.53784570 6.11E-5     2.430251232  6.56E-5       1.0544769 0.07589613 0.174014472   145.6403135   G       null                    
  G308.0070-0.4775   13:36:14.18   -62:54:25.1   0.075465801   0.081592605   204.0590957   -62.90696526   308.0070236   -0.477488438   1.550957771     0.091873467   2.066457321        0.141310309            2.885715994    0.04929517         2.99002228 0.073551973 2.785048406  0.066031267   -14.84762 0.54552016 0.095027216   17.284856     G       null                    
  G307.9880+0.3120   13:34:54.52   -62:07:56.0   0.030765819   0.031281267   203.7271734   -62.13222087   307.9880626   0.312020389    3.618569917     0.098000129   3.503289369        0.108957513            2.459855704    0.01880775         2.47430625 0.026859812 2.44548955   0.026338266   -5.563852 1.38750434 0.079341158   43.58883337   G       null                    
  G307.9850-1.0922   13:36:59.82   -63:30:57.9   0.28805595    0.340821868   204.2492393   -63.51609081   307.9852198   -1.09222559    1.035334014     0.144163335   2.967058664        0.613032619            4.232170416    0.323007735        4.27679065 0.506987914 4.188015702  0.40273628    9.6210178 6.56187397 0.147202283   7.931170615   G       "UCHII Region"          
  G307.9770-0.0547   13:35:20.80   -62:29:44.1   0.010509579   0.008714035   203.8366714   -62.49558814   307.9769329   -0.05472222    14.98525722     0.11141506    18.78035027        0.139809496            2.798712796    5.26E-4            3.01515876 8.31E-4     2.597804606  6.63E-4       -85.13452 0.03925215 0.149539518   97.13540632   G       null                    
  G307.9720-0.8331   13:36:28.78   -63:15:47.5   0.077373422   0.092783186   204.1198992   -63.2631935    307.9723814   -0.833095193   1.197878893     0.102880505   0.870348551        0.084352592            2.130984313    0.047849996        2.26927005 0.077449377 2.001125485  0.058409888   -13.76160 0.37955388 0.087485358   12.48258953   G       null                    
  G307.9560+0.0169   13:35:04.05   -62:25:42.6   0.062279848   0.067747696   203.7668891   -62.42850188   307.9564671   0.016850201    2.102193771     0.081946711   4.696362797        0.21388059             3.7366723      0.04399494         3.86439041 0.065120096 3.613175273  0.059428226   -8.489830 0.38465635 0.087811001   22.85691195   G       "UCHII Region"          
  G307.9500-0.1567   13:35:15.95   -62:36:02.2   0.041158103   0.047765848   203.8164716   -62.60061255   307.9499728   -0.156653558   3.065861607     0.068843989   9.91962209         0.26039753             4.49688886     0.030571728        4.83486008 0.047110011 4.182542835  0.039664066   -9.565098 0.09671169 0.096537247   31.21293114   G       PN                      
  G307.9160-0.6589   13:35:43.41   -63:06:04.5   0.07239308    0.133063985   203.9308794   -63.10124689   307.9162892   -0.658874003   1.058795094     0.092884532   1.035041442        0.09088136             2.471789312    0.004570868        3.05544202 0.003194822 1.999626355  0.00709376    3.6663957 0.08536765 0.079619072   12.92221517   G       "Infrared Quiet"        
  G307.9160+0.7568   13:33:40.81   -61:42:19.7   0.088209825   0.142181617   203.4200491   -61.70546662   307.9160948   0.756812097    1.053062211     0.092574501   1.285482007        0.113046364            2.762131734    0.003225839        3.29113607 0.002572908 2.318157479  0.005102377   1.9573673 0.11993120 0.09283732    11.61269576   G       null                    
  G307.8740+0.2381   13:34:03.05   -62:13:26.6   0.099013038   0.087505565   203.5127253   -62.2240543    307.8741051   0.238094987    1.16712159      0.102728545   0.962048508        0.085245611            2.269755469    0.011582421        2.37459675 0.017846962 2.169543051  0.014979725   -78.08179 0.68243155 0.103380859   11.49147219   G       null                    
  G307.8480+0.2312   13:33:50.55   -62:14:06.1   0.102879897   0.116471158   203.4606333   -62.23503443   307.8483606   0.231247434    0.930811987     0.105968313   0.645965283        0.073568721            2.082631344    0.003317406        2.16950322 0.00428193  1.999238008  0.004999597   -3.024148 0.79927198 0.114430927   8.074999581   G       null                    
  G307.8450-0.2464   13:34:29.91   -62:42:24.0   0.042603114   0.06315404    203.6246116   -62.70665337   307.8453029   -0.246412404   2.227667773     0.109810899   1.871259461        0.105123969            2.291299507    0.030870526        2.62492133 0.055610345 2.000080295  0.033303178   2.2652715 0.08642087 0.100335054   20.00178477   G       null                    
  G307.8420-0.2544   13:34:28.63   -62:42:54.4   0.03054181    0.032827791   203.619305    -62.71511431   307.8414975   -0.254351324   3.684500016     0.105451174   3.322438353        0.095089419            2.373984635    1.13E-4            2.44444498 1.51E-4     2.305555281  1.67E-4       -0.622999 0.31089431 0.088395432   37.49691521   G       null                    
  G307.8310-0.2617   13:34:23.87   -62:43:26.9   0.62908081    0.305269254   203.5994718   -62.72413838   307.8310351   -0.261741129   1.072923385     0.177201469   2.375338241        0.39231499             3.719773841    0.002169775        4.48549621 0.004156119 3.084768496  0.002186632   -0.014885 0.22727571 0.089526288   32.97121264   G       "Infrared Quiet"        
  G307.8080-0.0467   13:33:53.73   -62:30:56.7   0.01280194    0.013615108   203.473869    -62.51575632   307.808423    -0.046686799   9.380989625     0.106230313   9.42855822         0.10683006             2.506322907    4.8E-4             2.55673924 6.55E-4     2.456900734  6.99E-4       -3.103042 0.18614915 0.121313799   74.57850408   G       null                    
  G307.8060+0.2398   13:33:28.13   -62:14:00.8   0.031561888   0.037302892   203.3672258   -62.23356189   307.8056679   0.239794031    3.296164431     0.101418882   3.030790884        0.093258586            2.397243858    3.79E-4            2.54650178 4.69E-4     2.256734375  5.79E-4       -0.990100 0.14923662 0.102112514   32.91583668   G       null                    
  G307.8050-0.4559   13:34:27.57   -62:55:11.4   0.113569606   0.135393204   203.6148749   -62.91984413   307.8054907   -0.455900211   0.748318944     0.09399177    0.542340104        0.07780842             2.128298575    0.073777967        2.26453020 0.118862751 2.000262487  0.09060166    -8.313842 0.57513763 0.07501033    9.489508265   G       MYSO                    
  G307.7830-0.9158   13:34:56.72   -63:22:37.2   0.068003731   0.073011458   203.7363522   -63.37699526   307.7832311   -0.91579383    1.321460255     0.099326754   0.877297483        0.065945015            2.036972776    7.87E-4            2.07527262 0.001065576 1.999379767  0.001154529   1.5022738 1.18502440 0.097158769   13.74787456   G       null                    
  G307.7360-0.5944   13:34:03.39   -63:04:04.6   0.022713283   0.026401448   203.514141    -63.06795362   307.7358893   -0.594409297   4.610775772     0.088816062   5.614263903        0.108222006            2.758658685    9.97E-4            2.92172713 0.001265473 2.604691465  0.001506125   3.8458448 0.10257922 0.096067363   47.89699656   G       "UCHII Region"          
  G307.7200-0.0522   13:33:08.77   -62:32:08.2   0.01777099    0.013936668   203.2865409   -62.53560602   307.7199221   -0.052228388   8.485992526     0.100445987   11.47233925        0.135853602            2.906788044    5.08E-4            3.19809561 8.24E-4     2.642015045  6.24E-4       86.814596 0.05114660 0.088258326   92.20171564   G       "Infrared Quiet"        
  G307.7170-0.3641   13:33:33.56   -62:50:37.9   0.10654011    0.130475015   203.3898413   -62.84385672   307.7167976   -0.364085668   0.801130047     0.09436653    0.594305716        0.082057012            2.153244502    0.077554106        2.31825852 0.115243147 1.999976206  0.104263782   6.9985960 0.44931018 0.097976929   7.654603461   G       "Infrared Quiet"        
  G307.7160-0.6136   13:33:54.77   -63:05:24.4   0.035303076   0.037229934   203.4782101   -63.09011898   307.7161997   -0.613600909   2.83327349      0.090264585   2.704728412        0.086171057            2.442622194    2.49E-4            2.48353878 3.41E-4     2.402379712  3.61E-4       0.9033908 0.62439362 0.088303661   32.7662943    G       null                    
  G307.7010-0.2569   13:33:16.04   -62:44:26.7   0.028504798   0.031482446   203.316852    -62.74074951   307.70058     -0.256932602   3.555031504     0.094356384   3.341385317        0.088686325            2.423707714    1.04E-4            2.51202172 1.37E-4     2.338498521  1.55E-4       0.3812849 0.23241552 0.085294932   39.27192342   G       null                    
  G307.6980+0.5604   13:32:07.42   -61:56:03.5   0.008514645   0.008752112   203.0309211   -61.93431105   307.6980394   0.560352394    16.16018755     0.110096095   19.49566014        0.132824141            2.745897583    7.39E-5            2.77462050 1.03E-4     2.717471998  1.06E-4       0.8192427 0.22514497 0.130214232   122.0231422   G       null                    
  G307.6680+0.7875   13:31:34.20   -61:42:52.7   0.038301686   0.045102939   202.8925054   -61.71464014   307.6677772   0.787533       2.587319971     0.099320165   2.240842957        0.09838946             2.326594567    0.024794116        2.47042731 0.039021733 2.191136026  0.031354901   -1.955699 0.18446235 0.1004939     26.01007297   G       null                    
  G307.6440+0.3126   13:31:59.92   -62:11:15.2   0.126141486   0.148261437   202.9996702   -62.18754487   307.6438365   0.312554131    0.837249038     0.101585507   0.770442787        0.093489356            2.398178533    0.002086965        2.56062449 0.002489976 2.24603814   0.003242097   0.4859508 0.57635164 0.092079908   8.827074945   G       null                    
  G307.6270-1.0496   13:33:46.04   -63:32:05.1   0.036590471   0.030396446   203.4418322   -63.5347601    307.6272667   -1.049565672   4.480870866     0.080316804   12.73538826        0.268798546            4.214684829    0.023485109        4.58728186 0.028725827 3.872351585  0.035698109   -81.38958 0.08848705 0.096785158   46.69558745   G       "Radio Star"            
  G307.6230-0.4476   13:32:51.82   -62:56:29.1   0.053725628   0.053937787   203.2159074   -62.94142412   307.6228386   -0.447589056   1.699421919     0.099907939   1.086680043        0.071573275            1.999125804    0.029683799        2.00007194 0.041931155 1.998180111  0.042027144   -86.29658 7.52130495 0.100594057   15.96885127   G       null                    
  G307.6220-0.2623   13:32:35.62   -62:45:31.3   0.012409662   0.012896456   203.1484257   -62.75870288   307.6215801   -0.262295547   33.50742635     0.167764431   182.7058116        0.91604651             5.837723949    7.73E-4            5.92098364 0.001071    5.755635034  0.001112745   -4.746710 0.12638792 0.170521994   183.0456691   G       "UCHII Region"          
  G307.6130-0.2546   13:32:30.65   -62:45:08.9   0.019577448   0.038403446   203.1276959   -62.75246919   307.6132006   -0.25463392    17.45517847     0.169618414   119.227496         1.159095063            6.533758347    9.49E-4            8.90637668 6.41E-4     4.793194767  0.001348788   -1.623833 0.00574525 0.175825045   116.3829422   G       "HII Region"            
  G307.6100-0.2933   13:32:32.00   -62:47:28.3   0.103329383   0.134656795   203.1333488   -62.79119916   307.6096081   -0.293283553   1.0642351       0.1048537     1.126272361        0.11098165             2.571825638    0.00213352         2.82048140 0.002337939 2.34509155   0.003370471   1.7448893 0.30726112 0.097422279   11.74216705   G       "UCHII Region"          
  G307.5830+0.2471   13:31:34.38   -62:15:42.0   0.021421571   0.022212561   202.8932639   -62.26166484   307.5833023   0.247069528    5.390797618     0.097081183   5.901468053        0.106330075            2.615725153    7.4E-4             2.67670136 0.001005284 2.556137999  0.001080737   2.3804295 0.25660407 0.107893472   48.94901664   G       null                    
  G307.5830+0.2029   13:31:37.73   -62:18:19.3   0.08815524    0.096655584   202.9071963   -62.30536391   307.582923    0.202894262    1.020167695     0.096342669   0.727867164        0.077535432            2.111690969    0.052035571        2.19848595 0.080474539 2.0283226    0.06693324    -12.95069 0.66577659 0.10211776    9.586144581   G       null                    
  G307.5790+0.1819   13:31:37.27   -62:19:36.4   0.159079639   0.247517319   202.9053051   -62.32676949   307.5787315   0.181884677    0.703056068     0.080139819   1.4120349          0.199346914            3.542974508    0.147552638        4.63964982 0.306471149 2.705520642  0.137276878   21.122417 0.10692050 0.096404313   8.501244621   G       null                    
  G307.5670-0.4572   13:32:23.63   -62:57:35.2   0.103927835   0.102250098   203.0984722   -62.95978295   307.5671916   -0.45721725    0.928516107     0.103133809   0.593635977        0.077097728            1.998965445    0.067268987        2.00007634 0.086556851 1.997855168  0.102980135   -87.93053 78.0537762 0.089784741   9.811738333   G       null                    
  G307.5380-1.1233   13:33:05.17   -63:37:19.1   0.19909305    0.278679666   203.2715357   -63.62195924   307.5383351   -1.123321294   2.265576088     0.327598113   3.784065106        0.74452212             3.230951484    0.215547677        3.69692587 0.389196236 2.823710252  0.231470832   -8.175155 0.38045094 0.335991414   7.609093958   G       null                    
  G307.5300-0.5719   13:32:13.71   -63:04:44.2   0.045569524   0.065236764   203.0571183   -63.07895662   307.5298473   -0.571933791   2.279021591     0.119278923   1.869275297        0.097835348            2.264128709    3.42E-4            2.564095   3.38E-4     1.999254634  5.44E-4       0.4672988 0.10289912 0.155026653   14.61116575   G       null                    
  G307.5240-0.2775   13:31:46.30   -62:47:20.8   0.003570602   0.003752971   202.9429099   -62.78909825   307.5239429   -0.277506706   39.66645495     0.11591965    44.90321212        0.152336324            2.659910757    0.003739308        2.72578832 0.003363484 2.595625338  0.003121846   -4.370470 0.03996656 0.121516678   326.4280733   G       PN                      
  G307.5110+0.9507   13:30:03.50   -61:34:37.9   0.149779908   0.223535611   202.5145876   -61.57718066   307.5112874   0.950703599    0.719742361     0.092739408   1.062727443        0.16646545             3.037825986    0.135289868        3.55876435 0.250497434 2.593143517  0.141532062   -10.81581 0.24163855 0.085832454   8.497047113   G       null                    
  G307.5050+1.0426   13:29:53.59   -61:29:14.2   0.117556717   0.114005909   202.4732976   -61.4872672    307.5052192   1.042545739    2.834998232     0.312297747   2.270244736        0.289615453            2.237174743    0.071967484        2.27863245 0.09757461  2.196471322  0.105468821   -89.62806 2.08965592 0.122968419   15.96734651   G       null                    
  G307.5050+1.0425   13:29:53.56   -61:29:14.2   0.075439605   0.079356451   202.473182    -61.48728269   307.5051624   1.042538624    1.899621356     0.117385629   2.224635824        0.159412218            2.705428798    0.04907754         2.73965375 0.070320098 2.671631393  0.06850399    -3.316528 1.64206327 0.121446568   16.16799462   G       null                    
  G307.5020+0.9445   13:29:59.27   -61:35:05.1   0.096752516   0.109608166   202.4969623   -61.58474163   307.501864    0.944478313    0.94522434      0.098037588   0.690277507        0.072458364            2.136403629    0.017259967        2.25031270 0.021344059 2.02826054   0.026531936   -16.68068 0.59267062 0.078425117   10.74526046   G       null                    
  G307.4910+0.5302   13:30:25.47   -61:59:45.5   0.020589034   0.021018697   202.6061299   -61.99596738   307.4912638   0.530163149    5.436067872     0.102856755   4.844562467        0.091670756            2.360062598    2.55E-4            2.39839907 3.5E-4      2.322338903  3.7E-4        0.3909720 0.37688593 0.114755806   46.13951637   G       null                    
  G307.4720-0.8219   13:32:04.12   -63:20:05.9   0.010176677   0.010055954   203.0171695   -63.33497676   307.4717942   -0.821935635   12.05658729     0.104184843   12.2106214         0.105545014            2.515911672    2.56E-4            2.53794113 3.67E-4     2.49407343   3.56E-4       -87.29037 0.32923878 0.098404099   122.7505646   G       null                    
  G307.4040-0.6938   13:31:17.78   -63:13:08.1   0.07972822    0.081573904   202.8240691   -63.21892083   307.4040573   -0.693789451   1.120303834     0.09769508    0.727456691        0.070585176            2.014537714    0.042856671        2.02748845 0.061552379 2.001669697  0.05966912    17.669455 3.73200527 0.102596159   10.84458814   G       null                    
  G307.3950-0.5845   13:31:03.89   -63:06:44.4   0.062272868   0.059257976   202.7662252   -63.11232963   307.3946242   -0.584452728   1.877614922     0.097981906   1.880899338        0.098361216            2.502178718    0.004251705        2.55743940 0.006255896 2.448112092  0.005775396   83.727328 0.83288640 0.099578298   18.35894447   G       "UCHII Region"          
  G307.3940+0.9612   13:29:04.35   -61:35:02.5   0.02074247    0.022661446   202.2681119   -61.58403854   307.3942384   0.961211018    5.380739434     0.100345125   5.38209459         0.100371758            2.500306696    1.22E-4            2.58370363 1.62E-4     2.419601644  1.8E-4        0.5522032 0.18269181 0.084920399   57.69639278   G       "Infrared Quiet"        
  G307.3870+0.5817   13:29:28.91   -61:57:37.7   0.123350249   0.114448139   202.3704638   -61.96047358   307.3870591   0.581743957    0.849964914     0.087098088   0.841185165        0.087194142            2.487046007    0.019424498        2.54534569 0.028697223 2.43008164   0.026272915   -75.58260 1.55154406 0.089239685   9.713173036   G       null                    
  G307.3810-0.9383   13:31:25.59   -63:27:51.0   0.683242729   0.52516284    202.8566291   -63.46416032   307.3806562   -0.93834684    0.513198608     0.061740717   5.620361262        1.45065816             8.273337335    0.944629742        9.33373724 1.122646123 7.333408777  1.42349794    89.401930 1.10048763 0.076872051   7.985539792   G       "HII Region"            
  G307.3570-1.1264   13:31:28.49   -63:39:13.2   0.04531599    0.041347956   202.8687143   -63.65365334   307.3566697   -1.126393099   6.151533558     0.239917711   5.599223183        0.250907402            2.385130742    0.026315876        2.45155871 0.035186569 2.320502716  0.038894171   -89.22822 0.49942798 0.25225362    23.8540853    G       null                    
  G307.3470+0.3499   13:29:25.93   -62:11:44.5   0.120553713   0.094381154   202.3580458   -62.19569892   307.3467352   0.349927505    1.339100734     0.093684547   1.787775442        0.132993865            2.888613387    0.036523083        4.08230651 0.088395869 2.043963938  0.026696514   54.365876 0.06304637 0.09941192    12.21353303   G       null                    
  G307.3430+0.0003   13:29:50.68   -62:32:31.5   0.074829854   0.092432224   202.4611681   -62.5420816    307.34289     2.8E-4         1.263056867     0.104104896   0.958637066        0.07905124             2.177982378    0.002766709        2.35180652 0.003110412 2.017005735  0.004375349   2.3943542 0.29075096 0.10474346    11.57052727   G       null                    
  G307.3050+0.8111   13:28:30.75   -61:44:43.5   0.073441655   0.083648952   202.1281353   -61.74541444   307.305179    0.811123207    1.243869561     0.098951675   0.900005636        0.080845367            2.12654737     0.04435983         2.21944640 0.068384379 2.037536795  0.057313001   9.6007129 0.53241294 0.097761294   12.28288001   G       null                    
  G307.3000+0.3922   13:28:59.12   -62:09:38.4   0.094941512   0.120822832   202.2463353   -62.16067684   307.3002689   0.392187167    1.059252819     0.090341598   1.253845688        0.107097979            2.719949385    0.00634605         2.98855697 0.007118621 2.475483896  0.009933024   -4.867567 0.26388486 0.082276255   12.09359508   G       null                    
  G307.2880+0.9100   13:28:15.01   -61:39:00.1   0.014457055   0.015196175   202.0625613   -61.65004139   307.2880306   0.909959506    7.445854382     0.095712844   7.30742265         0.093946171            2.476643471    2.63E-4            2.51553959 3.62E-4     2.438348772  3.81E-4       -1.398671 0.27536895 0.107012374   68.21133055   G       PN                      
  G307.2870-0.4070   13:29:53.16   -62:57:11.7   0.070432643   0.06499492    202.4715168   -62.95324945   307.2865056   -0.407031091   1.698534352     0.090169782   2.083886092        0.128510909            2.769108022    0.043450295        2.84702097 0.058467504 2.693327277  0.063911757   -87.75496 0.70687316 0.093193895   17.36526616   G       null                    
  G307.2760+0.1167   13:29:07.17   -62:26:12.6   0.002220357   0.002216758   202.2798838   -62.43682318   307.2755423   0.116708272    96.94296903     0.186171888   95.7423118         0.183892119            2.484462833    4.01E-5            2.49644860 5.63E-5     2.472534611  5.71E-5       -2.167362 0.15012255 0.252033442   357.0639056   G       null                    
  G307.2680-0.7891   13:30:13.54   -63:20:01.9   0.092834214   0.097728418   202.5564346   -63.33386822   307.2676238   -0.789111908   1.239239139     0.09600708    1.391938374        0.1078376              2.649543957    3.16E-4            2.71402353 4.24E-4     2.58659628   4.67E-4       -0.771279 1.08575563 0.096912208   12.59031202   G       null                    
  G307.2580-0.7797   13:30:07.93   -63:19:33.5   0.080222214   0.107535607   202.5330541   -63.32596462   307.2584303   -0.779725969   1.178946082     0.092379286   1.236985832        0.096935214            2.560790301    0.00129521         2.87534237 0.00137798  2.280649086  0.002031704   0.7199837 0.18285243 0.094553227   12.21587164   G       null                    
  G307.2310+0.7817   13:27:55.46   -61:47:06.6   0.065684069   0.137367261   201.9810989   -61.78517066   307.2306637   0.781664914    1.25851469      0.099872733   1.389056556        0.13032181             2.626462524    0.06572235         3.44981429 0.14899849  1.999616446  0.050556282   -7.632340 0.05357318 0.108499705   11.58613987   G       null                    
  G307.2230-0.8999   13:29:58.80   -63:27:00.4   0.042578362   0.047134576   202.4949862   -63.45012288   307.2230317   -0.899947683   2.303024446     0.100205738   1.80435151         0.08934337             2.212846549    0.026150509        2.30076159 0.039834058 2.128290852  0.034242801   0.5507156 0.3290888  0.093805277   24.3763593    G       null                    
  G307.2000-0.8365   13:29:41.31   -63:23:27.1   0.032988852   0.037688948   202.4221426   -63.39087125   307.1995914   -0.836514719   3.355882388     0.097447686   3.6932596          0.107270507            2.622649145    8.4E-4             2.77248346 0.001066251 2.480912375  0.0012714     1.8247457 0.15884095 0.099339876   32.54064843   G       null                    
  G307.1960+0.7143   13:27:42.83   -61:51:24.5   0.004879441   0.005132992   201.9284732   -61.85679175   307.1959797   0.714252838    28.49513612     0.1229309     28.31577679        0.140528356            2.492120064    0.003057015        2.52791769 0.00442674  2.456829364  0.004221465   -2.143888 0.09515032 0.137965307   186.1077781   G       null                    
  G307.1650+0.4280   13:27:47.62   -62:08:40.3   0.006487666   0.006833882   201.9484077   -62.14453436   307.1648323   0.428047792    20.91472649     0.122476849   19.94528247        0.134199346            2.441372534    0.004044541        2.48953263 0.005913055 2.394144092  0.005530816   -0.098131 0.09301410 0.143844187   136.5747547   G       "Infrared Quiet"        
  G307.1650+0.0818   13:28:13.14   -62:29:14.0   0.075028309   0.063892438   202.0547468   -62.48722676   307.1652818   0.081812865    1.490370805     0.09975575    1.182403564        0.079226284            2.226765266    0.003431614        2.34834984 0.005377743 2.111475669  0.004355741   -85.37450 0.44404160 0.096063465   15.51999805   G       null                    
  G307.1580+0.1733   13:28:02.75   -62:23:51.6   0.131862888   0.145054374   202.0114458   -62.39766566   307.1581594   0.173310252    0.789491625     0.094569539   0.766748993        0.10602996             2.463727904    0.085116679        2.54831958 0.128735888 2.381944247  0.112284662   13.336493 1.14836468 0.088937879   8.129167899   G       "Infrared Quiet"        
  G307.1300-1.1152   13:29:26.41   -63:40:36.4   0.098240641   0.126221291   202.3600553   -63.67677029   307.1300726   -1.115212484   2.644408594     0.213299923   3.795153135        0.366471534            2.994957217    0.079497191        3.34359944 0.136699076 2.682668449  0.090846357   2.0077364 0.21012638 0.215846855   11.00465853   G       null                    
  G307.0880+0.3809   13:27:12.08   -62:12:06.8   0.028896171   0.028961465   201.8003359   -62.2018972    307.0883863   0.38088477     3.808897851     0.096909754   3.622891466        0.093170285            2.438186271    0.004565299        2.45121661 0.006525527 2.425225191  0.006387456   75.400202 1.38693912 0.089067966   39.65926805   G       null                    
  G307.0150-0.7609   13:27:57.84   -63:20:33.7   0.185545109   0.123946755   201.9909956   -63.34269396   307.0152951   -0.760903952   0.799590067     0.099090362   0.835552526        0.105403239            2.555593651    0.030117516        3.07500060 0.059734578 2.123921177  0.028350533   -72.67963 0.31500738 0.098917555   7.982340408   G       "Radio Galaxy (Lobe)"   
  G307.0140+0.4470   13:26:29.62   -62:08:47.6   0.021196384   0.022109072   201.6234098   -62.14655208   307.0141565   0.447019576    4.984855125     0.092685938   4.992704031        0.106824981            2.501967868    0.013243875        2.53218189 0.019104352 2.472114352  0.018360059   -2.103806 0.48387282 0.094205469   50.02580283   G       null                    
  G307.0100+0.5928   13:26:17.59   -62:00:09.3   0.069696411   0.081651716   201.5733069   -62.00257818   307.0103762   0.592844003    1.35789916      0.102161346   1.015429617        0.07639862             2.161871519    7.11E-4            2.26947012 8.93E-4     2.059374304  0.001085608   -0.521054 0.44304621 0.098888069   13.2063157    G       null                    
  G306.9800-0.8522   13:27:46.00   -63:26:17.1   0.117512633   0.179845529   201.9416642   -63.43807112   306.9799794   -0.852217073   0.728677438     0.096826525   0.638913158        0.098622366            2.34095604     0.091939048        2.73967465 0.174936369 2.000264951  0.091502708   10.853463 0.22166448 0.09495078    7.723889235   G       null                    
  G306.9480+0.6322   13:25:43.56   -61:58:18.8   0.028038519   0.03047772    201.4315175   -61.97189728   306.9484806   0.632156268    3.726590918     0.094424947   3.668528779        0.093022125            2.480439852    0.001205457        2.56646128 0.00159671  2.397301648  0.001790227   3.6119065 0.23320856 0.096408674   36.24809087   G       null                    
  G306.9400+0.4716   13:25:50.34   -62:07:55.5   0.018516041   0.020802644   201.4597395   -62.13207717   306.9403054   0.471639242    5.719646803     0.099856354   5.335851681        0.10687588             2.414667271    0.011853598        2.52812835 0.018131895 2.306298259  0.015463309   3.2122609 0.11335392 0.091049492   59.76330323   G       "Infrared Quiet"        
  G306.9360+1.1450   13:25:02.94   -61:27:54.7   0.062420469   0.078259675   201.2622678   -61.46518613   306.9355505   1.145010214    3.709571101     0.216794406   3.965236894        0.232240998            2.584707063    0.004988895        2.80374492 0.005891506 2.382781164  0.007716163   -5.708186 0.20838014 0.221883418   16.25506908   G       null                    
  G306.9150+0.7542   13:25:18.40   -61:51:19.1   0.017651433   0.017369009   201.3266524   -61.85530051   306.9149129   0.754244926    6.772781431     0.105992303   6.232215637        0.11124473             2.398156653    0.010294362        2.42396719 0.014282688 2.372620941  0.014814584   -76.69551 0.53611563 0.103651725   61.86852352   G       null                    
  G306.8890-0.9610   13:27:05.58   -63:33:30.7   0.191629684   0.169066373   201.7732413   -63.55853952   306.8887749   -0.96105001    0.722493347     0.090734133   0.728901805        0.091538937            2.511063234    0.707120567        2.52217514 -1.0        2.50000028   -1.0          3.06E-4   -1.0       0.086736314   7.646911213   G       null                    
  G306.8830+0.9372   13:24:50.32   -61:40:40.9   0.022603512   0.023640993   201.2096735   -61.67801769   306.8831169   0.937222373    4.80042902      0.099547283   4.401810046        0.091281447            2.39394563     7.27E-5            2.45605672 9.78E-5     2.333405261  1.07E-4       -1.131721 0.25632725 0.094606228   48.21294167   G       null                    
  G306.8670+0.1155   13:25:37.42   -62:29:41.0   0.1155041     0.105464515   201.405905    -62.49472983   306.8673964   0.115511419    0.880209358     0.099659312   0.620534187        0.071735432            2.099077609    0.024494999        2.20482974 0.038386493 1.998397751  0.031061176   -66.90572 0.77931975 0.09006159    8.964395627   G       null                    
  G306.8650+0.2073   13:25:30.14   -62:24:14.4   0.05171448    0.048210208   201.3755631   -62.40398648   306.8654659   0.207313296    2.176000964     0.096532518   2.02993385         0.103514475            2.414634684    0.030360401        2.48290205 0.040673948 2.34824432   0.044802503   88.332484 0.56903949 0.089716002   22.84470012   G       null                    
  G306.8630+1.0241   13:24:34.80   -61:35:39.9   0.018249242   0.016799798   201.1449887   -61.59440518   306.8634068   1.024095789    7.541057573     0.105397165   8.920703749        0.124835087            2.719079839    9.49E-4            2.78332661 0.00139303  2.656316052  0.001292289   -85.81653 0.20712937 0.104482949   69.37690759   G       null                    
  G306.8600+1.0240   13:24:32.98   -61:35:41.8   0.027137835   0.030069935   201.1374148   -61.59493966   306.8597644   1.024027672    4.475170924     0.104556826   5.000108752        0.116821767            2.642551561    8.27E-5            2.77448357 1.07E-4     2.516893163  1.24E-4       -0.491135 0.14961082 0.096303865   44.24593578   G       null                    
  G306.8480+0.4460   13:25:05.21   -62:10:10.5   0.030968029   0.035302179   201.2717148   -62.16957059   306.848296    0.44603555     3.227657704     0.094284208   3.054377041        0.089237754            2.431958829    6.58E-4            2.5432228  8.5E-4      2.325562569  9.9E-4        2.1615512 0.20059565 0.077325039   36.77563566   G       null                    
  G306.8350-0.8337   13:26:27.51   -63:26:23.2   0.064549171   0.084858582   201.6146338   -63.43977216   306.8348959   -0.833723014   1.558361715     0.094712825   1.738887544        0.122039502            2.640837771    0.046341253        2.91728087 0.076639056 2.390590567  0.055632992   4.8302209 0.16899974 0.105565402   14.72292099   G       PN                      
  G306.7790+1.0551   13:23:50.37   -61:34:28.0   0.159885413   0.195143695   200.95989     -61.5744351    306.7785559   1.055077748    0.744833731     0.095917097   1.006347335        0.155387725            2.905924078    0.123786306        3.14219904 0.203977509 2.687415605  0.148278717   16.610363 0.58129163 0.091579661   7.785800801   G       null                    
  G306.7770+0.2063   13:24:44.56   -62:24:59.6   0.017503089   0.018021734   201.1856641   -62.41655708   306.7766279   0.20631305     6.194682346     0.096737047   5.900412803        0.105847662            2.439898419    0.010770483        2.45518075 0.015394054 2.424711206  0.015070606   -2.018746 0.75619218 0.09713728    60.58639802   G       null                    
  G306.7560-0.1049   13:24:54.80   -62:43:40.1   0.081069634   0.089242768   201.2283527   -62.72780241   306.7559119   -0.104863996   1.157238603     0.093359722   0.946641932        0.076370981            2.261101982    4.79E-4            2.33023053 6.34E-4     2.194024198  7.13E-4       0.8180979 0.83575914 0.075249948   13.62803701   G       "Infrared Quiet"        
  G306.7490+0.1675   13:24:32.95   -62:27:30.9   0.011461651   0.01162447    201.1372926   -62.45857151   306.7490319   0.167523245    9.516634865     0.094306073   9.565439322        0.094796786            2.506394629    1.52E-4            2.53430238 2.11E-4     2.478794189  2.18E-4       -1.726931 0.30862779 0.08742138    101.5863937   G       null                    
  G306.7370+0.3316   13:24:15.95   -62:17:50.5   0.038383238   0.041932654   201.0664682   -62.29737452   306.7370307   0.331592407    2.401361772     0.096987789   1.762614821        0.08057254             2.141854441    0.022927281        2.22359450 0.034957843 2.063119171  0.02998113    -6.566946 0.31072981 0.0913876     23.92815954   G       null                    
  G306.7130-0.5910   13:25:05.48   -63:12:55.6   0.021329643   0.022997813   201.2728345   -63.21543834   306.7126203   -0.590994932   5.0202815       0.097823709   4.779533786        0.10694935             2.439320252    0.013417161        2.49173495 0.019671268 2.388008111  0.018294606   -3.152175 0.28956676 0.093584694   50.64579638   G       PN                      
  G306.7120+1.0618   13:23:16.55   -61:34:33.9   0.207461296   0.472331691   200.8189578   -61.57607924   306.7117764   1.061787912    0.704336531     0.082748774   2.217726714        0.356020254            4.436142048    0.242658047        7.2043674  0.685249167 2.731586991  0.1476435     -17.99062 0.04543835 0.091060519   9.583953562   G       null                    
  G306.7090+0.1124   13:24:16.03   -62:31:06.1   0.00776552    0.006089123   201.0668073   -62.51836222   306.70911     0.112375543    19.43753563     0.105791353   23.51395681        0.128040476            2.749672066    2.34E-4            3.01246166 3.8E-4      2.509806702  2.87E-4       -87.32238 0.02414533 0.129271729   147.6294823   G       null                    
  G306.7030+0.5714   13:23:43.01   -62:03:49.7   0.037444548   0.03920939    200.9292266   -62.06381158   306.7029189   0.571363722    2.829941702     0.103390842   2.288661055        0.095182115            2.248236832    0.022336599        2.27733953 0.032358411 2.219506044  0.03082941    -6.995765 0.88284056 0.088872008   29.29618698   G       null                    
  G306.7020+0.6052   13:23:40.48   -62:01:49.3   0.082880984   0.072490332   200.9186868   -62.03035788   306.7021941   0.605172495    1.339120409     0.095064581   1.172099523        0.09609657             2.338904233    0.047964558        2.45989751 0.059731671 2.223862168  0.073507627   87.485928 0.51339670 0.087860383   14.73284769   G       null                    
  G306.7000+0.0907   13:24:12.89   -62:32:27.7   0.09851515    0.120489349   201.0536955   -62.54101396   306.700235    0.090674912    0.903081499     0.09913828    0.664064111        0.072982522            2.143780104    0.005618011        2.29901485 0.006436496 1.999027161  0.008857337   4.3207828 0.43444804 0.093648607   9.45269646    G       null                    
  G306.6950+0.9993   13:23:12.09   -61:38:24.5   0.068377825   0.068184932   200.8003558   -61.64014358   306.6951084   0.999299946    1.680245906     0.097248593   1.736703659        0.100521518            2.541646072    7.54E-4            2.54975770 0.001061153 2.533560248  0.001072242   -1.387595 6.91195228 0.102590069   16.60461068   G       PN                      
  G306.6940+1.0908   13:23:06.00   -61:32:57.9   0.054039243   0.060817827   200.7749939   -61.54942672   306.6942729   1.090811743    2.683714245     0.144886007   2.227914904        0.120279721            2.277822215    2.52E-4            2.35675853 3.29E-4     2.201529756  3.77E-4       1.0546833 0.47943218 0.118368611   21.30089623   G       null                    
  G306.6710+0.4192   13:23:36.51   -62:13:07.5   0.085957925   0.089263241   200.9021234   -62.21875828   306.6710248   0.419206816    1.065552863     0.099839106   0.705195426        0.066097653            2.033789805    0.002511882        2.06905022 0.003407812 1.999130292  0.003680186   -3.465121 1.61789526 0.095803332   10.98393529   G       null                    
  G306.6690+0.0861   13:23:57.28   -62:32:57.9   0.00882321    0.008730139   200.9886625   -62.54941862   306.6694299   0.086125988    13.82627211     0.105158643   13.61621675        0.103792829            2.480928789    6.32E-4            2.48096056 8.94E-4     2.480897014  8.93E-4       6.4348645 9.39560237 0.115053137   120.5634892   G       null                    
  G306.6560+0.9910   13:22:52.96   -61:39:11.4   0.087223064   0.095568686   200.7206469   -61.65316392   306.6559394   0.991009237    1.029608996     0.091457068   0.802928309        0.071334909            2.207704282    0.001886856        2.28390282 0.002473507 2.134047976  0.002822198   1.7237660 0.79639753 0.080969021   12.58523806   G       null                    
  G306.6100-0.5640   13:24:09.56   -63:12:06.7   0.023004027   0.023947912   201.0398187   -63.20186611   306.6101979   -0.564045755   4.469892803     0.09494246    4.020588819        0.097742676            2.37102559     0.014019471        2.42058962 0.02055474  2.322476433  0.019114776   6.1200039 0.32432341 0.099215643   44.02190607   G       null                    
  G306.6010+0.6641   13:22:45.37   -61:59:03.7   0.010855832   0.011449249   200.689029    -61.98436551   306.6008726   0.664075399    9.569997727     0.094289122   9.030720356        0.088994035            2.428532481    2.42E-4            2.47383635 3.31E-4     2.384058268  3.52E-4       2.1441844 0.17221736 0.110807372   85.00097      G       "Infrared Quiet"        
  G306.5920-0.9796   13:24:28.33   -63:36:58.9   0.120904354   0.120250061   201.1180229   -63.61635356   306.5921741   -0.97961809    0.777513746     0.102190507   0.49731786         0.065364324            1.999410068    5.81E-4            1.99998368 8.46E-4     1.998836618  7.96E-4       -0.592967 80.3468352 0.085117258   8.576826631   G       "Infrared Quiet"        
  G306.5760-0.3136   13:23:34.79   -62:57:28.0   0.03490283    0.031016251   200.8949543   -62.95776888   306.575769    -0.313646524   3.329644551     0.094864018   3.301025446        0.108420122            2.489232748    0.020338385        2.58082055 0.026813478 2.400895197  0.030282615   -88.21718 0.28642858 0.081640519   36.59112237   G       null                    
  G306.5640+0.6826   13:22:25.55   -61:58:13.6   0.130377723   0.131498179   200.6064712   -61.97044988   306.5640444   0.682567689    0.667764728     0.095210709   0.427177682        0.060908221            1.999545676    6.87E-4            1.99997406 9.84E-4     1.999117383  9.59E-4       0.7154636 32.8738995 0.093604432   7.457612179   G       null                    
  G306.5500+0.8293   13:22:09.53   -61:49:35.4   0.112848264   0.113044377   200.5397139   -61.82648812   306.5500218   0.829255034    0.766382155     0.094136197   0.490021556        0.069211874            1.999055302    0.069693412        1.99999382 0.100714729 1.998117216  0.096364032   -89.39022 148.924630 0.072717607   9.111237348   G       null                    
  G306.5450-0.5380   13:23:33.59   -63:11:02.9   0.022800237   0.022214273   200.8899663   -63.18413188   306.5453732   -0.537970971   4.549370723     0.090786571   4.268439372        0.097805248            2.421580469    0.013633967        2.43588181 0.019080767 2.40736309   0.019473944   -88.20585 1.16471386 0.097312992   46.61864379   G       null                    
  G306.5340-0.1740   13:23:03.97   -62:49:27.7   0.041588843   0.043242328   200.766546    -62.82434925   306.5341693   -0.174025204   2.411324422     0.091095387   2.241361782        0.084678979            2.410276633    4.68E-4            2.45955722 6.37E-4     2.361983446  6.83E-4       -1.570005 0.59715888 0.094773561   25.33916905   G       null                    
  G306.5040+0.9861   13:21:36.85   -61:40:34.2   0.056349028   0.061583574   200.4035276   -61.6761702    306.5037325   0.986124327    1.569282676     0.097319669   1.065808508        0.066115575            2.060286997    0.001533894        2.11734165 0.002027735 2.004769755  0.002285789   2.7117073 0.66099375 0.099118936   14.33767584   G       null                    
  G306.4970+0.8585   13:21:41.07   -61:48:13.1   0.091458506   0.096456579   200.4211411   -61.80364597   306.4970998   0.858548318    1.443482586     0.086385235   2.806788991        0.196234027            3.486094793    0.063004614        3.56396805 0.092060175 3.409923072  0.086219161   14.468744 0.94418579 0.105955494   13.67358811   G       PN                      
  G306.4860-0.3604   13:22:50.54   -63:00:55.0   0.061473385   0.083218017   200.7106001   -63.01526455   306.485598    -0.360407011   1.453110224     0.101559658   1.144154814        0.080036227            2.218359271    0.003240691        2.46329904 0.003407927 1.997775243  0.005141048   -4.195653 0.17162898 0.092403971   14.45756333   G       null                    
  G306.4650-0.9375   13:23:17.14   -63:35:26.0   0.100756544   0.084901416   200.8214188   -63.59054609   306.4645764   -0.937456029   1.023350796     0.097122728   0.728531958        0.06930136             2.1093607      0.006789599        2.22443621 0.010766715 2.000238321  0.008489833   -83.02516 0.61157442 0.082682118   11.35865884   G       null                    
  G306.4390+0.5891   13:21:27.69   -62:04:40.9   0.070597148   0.092667797   200.3653942   -62.07803915   306.4390312   0.589089982    1.777030718     0.082160743   3.716662114        0.19393862             3.615513299    0.043730561        4.75042528 0.089595563 2.751740241  0.041683293   -32.08374 0.04194123 0.129500069   13.89222965   G       "Infrared Quiet"        
  G306.4370+0.5900   13:21:26.71   -62:04:38.6   0.073604742   0.076777374   200.3612898   -62.07738905   306.4371977   0.589959072    1.57827456      0.097924334   1.723049038        0.12374042             2.612146571    0.047231491        2.64136776 0.067838241 2.583248653  0.06576609    6.9764267 1.79412748 0.123793661   12.23490097   G       null                    
  G306.4250+0.5923   13:21:20.32   -62:04:35.5   0.032719518   0.032483576   200.3346552   -62.07652344   306.4249091   0.592265606    3.397626427     0.098097515   3.184780269        0.105436187            2.420426296    0.019604385        2.44175109 0.027294779 2.399287738  0.028129601   -82.92784 1.17778401 0.107096779   31.56266125   G       "Infrared Quiet"        
  G306.3790-1.0289   13:22:37.27   -63:41:30.3   0.038348432   0.044982662   200.6552735   -63.69176016   306.378998    -1.028912918   3.58060454      0.110771308   4.927840823        0.152555324            2.932842256    0.001686155        3.13725933 0.002099541 2.741744559  0.002563604   3.3739561 0.13857663 0.138061846   24.51934511   G       null                    
  G306.3780-1.0263   13:22:36.78   -63:41:21.4   0.027719605   0.026356233   200.6532687   -63.68926841   306.3784167   -1.026332121   5.496047964     0.109423386   7.749265772        0.155508297            2.968544197    0.003730573        3.03016548 0.005438976 2.908176035  0.005116546   -77.76582 0.3452367  0.129908175   41.28975877   G       null                    
  G306.3650+0.3555   13:21:03.86   -62:19:06.9   0.110242852   0.118156521   200.2660695   -62.31858214   306.3652304   0.355507364    0.860379004     0.104105611   0.575292875        0.078258836            2.044275227    0.063537645        2.08924554 0.095502718 2.000272881  0.084261314   15.420547 1.63662194 0.111890194   7.267227778   G       null                    
  G306.3630-0.1033   13:21:30.20   -62:46:28.6   0.007930297   0.0080277     200.3758509   -62.77461717   306.3627975   -0.103320991   16.91101957     0.115641386   17.03619186        0.116584424            2.50922789     3.32E-4            2.52348000 4.65E-4     2.495056266  4.73E-4       -3.980295 0.42554097 0.137228116   118.9392331   G       null                    
  G306.3500+0.1007   13:21:11.44   -62:34:24.1   0.057607086   0.06131464    200.297649    -62.573354     306.3504499   0.100745444    1.816303889     0.105934152   1.391415733        0.081185459            2.188129043    0.001805939        2.22409719 0.002467018 2.152742573  0.002631577   3.4427654 1.09756386 0.110545032   15.34999568   G       "Infrared Quiet"        
  G306.3410-0.7581   13:21:59.42   -63:25:38.6   0.059312959   0.055233364   200.4975816   -63.42739924   306.3408786   -0.75805504    1.811291212     0.096236725   1.549026754        0.09418333             2.311933591    0.034171951        2.36264908 0.046254341 2.262306735  0.050109073   86.127512 0.84032764 0.087482301   19.62510034   G       "Infrared Quiet"        
  G306.3300-0.2506   13:21:22.06   -62:55:29.1   0.072332118   0.064683672   200.3419043   -62.9247599    306.3299712   -0.250647986   1.603161076     0.096362756   1.533929276        0.106546311            2.445423632    0.042561718        2.54640881 0.05526999  2.348443307  0.063909412   89.600422 0.54393872 0.076491892   18.15754228   G       null                    
  G306.3030+0.0485   13:20:49.78   -62:37:50.6   0.072506087   0.078944332   200.2074211   -62.63073302   306.302632    0.048498793    1.311026152     0.099645477   0.962957044        0.082669864            2.142582896    0.042762574        2.19381576 0.063467401 2.092546485  0.057550787   10.893884 0.94314571 0.0990865     13.13333905   G       null                    
  G306.3000+0.8557   13:20:01.90   -61:49:44.2   0.030701326   0.034168269   200.0079124   -61.8289472    306.3002983   0.855650731    3.333822413     0.100639162   2.824068977        0.097432247            2.300945926    0.019217423        2.37561736 0.028810336 2.22862159   0.025599553   2.4903631 0.28359645 0.086136013   33.97657606   G       "Infrared Quiet"        
  G306.2910+0.5209   13:20:16.09   -62:09:45.8   0.112082355   0.118082036   200.0670511   -62.16271768   306.2907731   0.520862683    1.008449643     0.095967915   1.086493824        0.104503736            2.594926103    0.018131247        2.64911154 0.024790644 2.54184898   0.026380109   14.486425 1.57663477 0.081295535   11.66338582   G       null                    
  G306.2580-0.3687   13:20:51.21   -63:03:01.2   0.031991696   0.033796987   200.2133626   -63.05032763   306.2575465   -0.368675407   3.39239067      0.100815555   3.052984104        0.090729092            2.371636257    4.38E-5            2.40706232 6.03E-5     2.336731571  6.35E-5       0.3158351 0.66171607 0.096134821   34.92051953   G       null                    
  G306.2340+0.8869   13:19:26.42   -61:48:18.8   0.023991508   0.023526278   199.8600783   -61.80521542   306.2334927   0.886893423    4.820357649     0.102264176   4.462081739        0.108649295            2.405299537    0.014372424        2.40639652 0.020312436 2.404203049  0.020338877   89.217562 149.505946 0.108064205   44.02228929   G       null                    
  G306.1890-0.0984   13:19:59.09   -62:47:22.3   0.108067567   0.136443737   199.9962246   -62.78952531   306.1885953   -0.098426342   0.780878353     0.095416082   0.574023564        0.070170997            2.143443065    0.00387173         2.29861297 0.004340726 1.998748037  0.006155683   -2.539831 0.49282626 0.090813339   9.007102188   G       null                    
  G306.1600-0.4713   13:20:05.65   -63:09:48.0   0.178994624   0.137496778   200.0235556   -63.16334514   306.1595239   -0.47132088    0.831694584     0.101247128   0.9379378          0.145228208            2.654881494    0.127012552        2.86984792 0.121772297 2.456017156  0.210626283   88.944279 0.69183420 0.094310359   8.983049766   G       null                    
  G306.1530-0.7423   13:20:18.31   -63:26:00.0   0.062131374   0.073858095   200.0762863   -63.43332475   306.1529934   -0.742259532   1.680884891     0.101720952   1.558304387        0.108438409            2.407117237    0.041346884        2.55830722 0.065294407 2.264862229  0.052081463   -0.976602 0.29013126 0.095985075   17.53104226   G       null                    
  G306.1420+0.5148   13:19:00.61   -62:11:05.7   0.006592333   0.006669303   199.7525477   -62.18490541   306.1424146   0.51484539     20.20730371     0.115411234   20.17521914        0.115227991            2.498006768    1.79E-6            2.52618902 2.49E-6     2.470138911  2.58E-6       -0.566604 0.17416501 0.11275503    167.4220263   G       null                    
  G306.1250-1.1375   13:20:27.22   -63:49:45.1   0.037193933   0.039788029   200.1134243   -63.82919209   306.1250014   -1.137480573   8.304328448     0.27452014    8.313523608        0.316343732            2.501384078    0.023569336        2.55181430 0.034455862 2.451950475  0.032233402   -0.324303 0.52070434 0.265063614   30.63500072   G       PN                      
  G306.1250-1.0237   13:20:20.42   -63:42:58.0   0.126379923   0.157034337   200.0850789   -63.71610932   306.1252391   -1.023706338   0.811033846     0.098779486   0.731246777        0.106858173            2.373845522    0.095843565        2.53230728 0.156764808 2.225299667  0.115376129   9.4004993 0.61149908 0.103239873   7.902843371   G       null                    
  G306.1160+0.7038   13:18:36.82   -61:59:59.5   0.010229586   0.011147525   199.6534046   -61.99986339   306.1158958   0.703765107    10.40285449     0.097005698   10.06634756        0.107900227            2.459233509    0.006499656        2.52484763 0.009608405 2.395324518  0.008787555   -0.631038 0.11207364 0.099617876   97.67817564   G       null                    
  G306.1040+0.2147   13:18:57.55   -62:29:14.8   0.108348581   0.124911014   199.7397818   -62.48743678   306.1042353   0.21467417     0.813860079     0.097502642   0.567504332        0.068074206            2.087605563    0.006278892        2.18104718 0.007584774 1.998167216  0.009807613   4.8275491 0.80388804 0.092984174   8.84670916    G       null                    
  G306.0850-0.5285   13:19:29.65   -63:13:42.1   0.169169589   0.202354289   199.873543    -63.22837421   306.0851406   -0.528526124   0.685315398     0.09376792    0.777928852        0.122404553            2.663572003    0.103477741        3.25687653 0.212413125 2.178349639  0.091992896   36.340846 0.22366364 0.090737268   7.076906723   G       null                    
  G306.0750-0.3796   13:19:15.93   -63:04:53.1   0.022158901   0.023990502   199.8163916   -63.08140817   306.0753914   -0.37963003    5.292419135     0.096977852   6.295848804        0.115365929            2.726708167    1.19E-4            2.82905076 1.58E-4     2.628067872  1.77E-4       0.0190464 0.15901381 0.099328438   52.56577496   G       null                    
  G306.0640-0.3291   13:19:07.19   -63:01:56.6   0.071743409   0.082049099   199.779947    -63.03238056   306.0642451   -0.329111146   1.833668518     0.069548222   6.241031659        0.23775668             4.612177652    0.00822369         4.95284808 0.01039606  4.294939464  0.012381855   -8.778477 0.17044989 0.094506636   18.7933091    G       "UCHII Region"          
  G306.0620-0.1195   13:18:54.45   -62:49:26.9   0.439926573   0.157427176   199.7268798   -62.82413469   306.0624785   -0.119476955   0.711867578     0.085753157   2.022304423        0.247466955            4.213689804    0.045332563        6.35171069 0.125059797 2.795338552  0.024258326   81.115404 0.25438239 0.101920486   7.452263414   G       null                    
  G306.0160-0.6093   13:18:57.58   -63:18:58.1   0.030300852   0.035014797   199.7398995   -63.31614273   306.0159315   -0.609313823   3.344760619     0.099093071   2.982885225        0.08838895             2.360883005    6.85E-4            2.47257253 8.78E-4     2.25423865   0.001033829   2.4930942 0.19360511 0.098996803   30.51847771   G       null                    
  G306.0100-0.7381   13:19:01.53   -63:26:41.5   0.120821126   0.149983535   199.7563572   -63.4448521    306.009523    -0.7380749     0.699015058     0.094487388   0.506638956        0.078561826            2.128363903    0.080860665        2.26359772 0.135041218 2.001209339  0.094173814   12.949178 0.62189443 0.09520484    7.440484926   G       null                    
  G305.9850+0.8268   13:17:23.70   -61:53:27.4   0.008162236   0.008525298   199.3487596   -61.8909558    305.9845783   0.826843394    13.70487979     0.098776948   13.55410688        0.097699483            2.486202297    1.23E-4            2.51763923 1.7E-4      2.455157904  1.77E-4       1.7019391 0.19639630 0.099000298   126.6351476   G       null                    
  G305.9490+0.5932   13:17:17.76   -62:07:37.1   0.078012145   0.093071854   199.3239972   -62.12696116   305.9493174   0.593197396    1.145275727     0.100169601   0.814977804        0.081075978            2.108908831    0.049982978        2.22357215 0.079376187 2.000158372  0.062378227   3.5123397 0.45470716 0.095167011   10.61507124   G       null                    
  G305.9360-0.8671   13:18:29.44   -63:34:51.6   0.208023641   0.145718732   199.6226713   -63.58099779   305.9358161   -0.867144402   0.805368461     0.096072263   1.209108614        0.14955345             3.063194067    0.050074309        3.69231213 0.099370116 2.54126887   0.047175669   67.142144 0.29749026 0.086994201   8.295786506   G       null                    
  G305.9300-1.0563   13:18:37.09   -63:46:10.9   0.092713677   0.119687777   199.6545555   -63.76970623   305.9300485   -1.056293908   1.2320946       0.115989717   1.131172362        0.123080652            2.395423866    0.065347235        2.63847357 0.112160011 2.174763298  0.074380352   8.1062926 0.27068433 0.127790389   9.278067724   G       null                    
  G305.9190-0.3354   13:17:51.05   -63:03:13.9   0.046276353   0.051163249   199.4627011   -63.05386256   305.9189696   -0.335404374   2.205528718     0.095301505   2.063370585        0.089166511            2.418081652    6.87E-4            2.51040299 9.03E-4     2.329155476  0.001023534   1.2673930 0.35958474 0.100892429   21.51944923   G       "Infrared Quiet"        
  G305.9180+0.7689   13:16:52.83   -61:57:19.0   0.040235322   0.03975228    199.2201052   -61.95526418   305.9179159   0.76888585     2.705841202     0.097699062   2.437241551        0.088485222            2.372666585    0.004500611        2.39814965 0.006483388 2.347454298  0.006247662   -78.74191 1.14512923 0.095446406   28.51154772   G       null                    
  G305.8880-0.3545   13:17:35.56   -63:04:33.9   0.030425318   0.031697631   199.3981872   -63.07608058   305.8876347   -0.354530549   3.621928181     0.098617519   3.475770569        0.094653707            2.449031293    6.09E-4            2.48587876 8.38E-4     2.412729997  8.81E-4       1.8646241 0.60266605 0.102728728   34.91946287   G       "Radio Galaxy (Lobe)"   
  G305.8880+1.1191   13:16:20.12   -61:36:34.8   0.047731023   0.044346365   199.083819    -61.60967334   305.8874959   1.119114544    3.588582401     0.146913968   3.334800035        0.136721748            2.409973036    0.00265408         2.48493888 0.003962392 2.337268762  0.003551363   84.806728 0.46209428 0.122595862   27.08977688   G       null                    
  G305.8880+0.2524   13:17:03.71   -62:28:19.7   0.002215694   0.002291426   199.2654477   -62.47214661   305.8878015   0.252448622    133.3691061     0.25728853    134.4989134        0.259488263            2.510559125    3.02E-5            2.53387279 4.21E-5     2.487459962  4.33E-5       -0.960763 0.07298721 0.504593825   262.4689105   G       "Infrared Quiet"        
  G305.8870-0.3443   13:17:34.82   -63:03:57.2   0.134060395   0.135274044   199.3950757   -63.06589185   305.8872651   -0.344251474   0.814486308     0.098695462   0.733891334        0.089987805            2.373081173    0.022249048        2.37762641 0.031191691 2.368544616  0.031733485   14.822487 25.3158208 0.110842947   7.266251362   G       null                    
  G305.8670-0.4243   13:17:28.25   -63:08:51.4   0.0765842     0.094122613   199.3676879   -63.14760063   305.8666799   -0.42428935    1.16917697      0.096821552   0.912518626        0.086564875            2.208618751    0.051101459        2.36248764 0.083865264 2.064771343  0.061292031   -0.479139 0.34168360 0.104288862   10.78201037   G       null                    
  G305.8650-0.3110   13:17:21.09   -63:02:06.3   0.112465948   0.122240404   199.337885    -63.03508259   305.8645852   -0.31098514    0.967809474     0.095918034   0.996420709        0.098757407            2.536676663    0.001096867        2.61000591 0.001455941 2.46540763   0.00162925    0.9157820 1.15997965 0.072143629   12.18747211   G       null                    
  G305.8640-0.2646   13:17:18.12   -62:59:20.5   0.020013112   0.022804168   199.3254987   -62.98901769   305.8636139   -0.264588732   5.429284794     0.100509518   5.351759931        0.1137874              2.482087101    0.01297749         2.61633928 0.020028607 2.354723796  0.016773997   5.8643651 0.10459114 0.08973559    57.05917534   G       null                    
  G305.8610-0.3423   13:17:20.83   -63:03:59.9   0.048745477   0.057392682   199.3367736   -63.06664477   305.8609149   -0.342337237   1.965677912     0.097371137   1.65500925         0.081990112            2.293943863    8.01E-4            2.42522706 9.88E-4     2.169767331  0.001231224   -1.328003 0.26013052 0.099594602   19.71325159   G       null                    
  G305.8550+1.0384   13:16:07.51   -61:41:35.6   0.071404533   0.068069052   199.0313026   -61.6932121    305.8546404   1.038359024    1.551629774     0.1049751     1.212709812        0.082186377            2.210157364    0.004382195        2.25527131 0.006451962 2.165945867  0.005947816   84.174263 1.10062263 0.105877863   14.45105127   G       null                    
  G305.8470-0.6387   13:17:29.53   -63:21:46.2   0.02705223    0.026128919   199.3730241   -63.36282641   305.8473472   -0.638658617   4.273506969     0.100535771   4.029595251        0.094907834            2.427601106    0.001377094        2.44755845 0.001975326 2.407806486  0.001919937   84.684597 0.96242354 0.104835852   39.43868481   G       null                    
  G305.8460-0.2888   13:17:09.92   -63:00:53.5   0.00643101    0.00662495    199.2913311   -63.01486218   305.8455972   -0.288753279   21.38864977     0.119682122   21.52069819        0.12042151             2.507697824    2.02E-5            2.53167031 2.81E-5     2.483952334  2.9E-5        -0.148896 0.20657848 0.138075441   145.6475082   G       null                    
  G305.8110+0.7565   13:15:59.28   -61:58:40.5   0.12554974    0.11865751    198.9970004   -61.97790675   305.8113498   0.756508771    1.023427146     0.099111119   1.200935334        0.118592761            2.708134624    0.026157747        2.79479645 0.039824388 2.624160023  0.034228338   71.696381 1.11564029 0.092594728   10.32657453   G       null                    
  G305.8000-0.2438   13:16:43.44   -62:58:28.7   0.095786147   0.092460799   199.1809799   -62.97464295   305.7997102   -0.243778063   1.207314682     0.108657524   0.970384821        0.10001628             2.241308938    0.056292909        2.26478037 0.076752436 2.21808075   0.082241701   -88.70675 3.02103113 0.11196474    10.08703154   G       "UCHII Region"          
  G305.7980-0.2415   13:16:42.63   -62:58:21.0   0.017548848   0.017732905   199.1776095   -62.97250853   305.7983952   -0.241503869   7.534574227     0.100920937   9.912533744        0.153809334            2.867498189    0.011230669        2.88215377 0.016000192 2.852917124  0.015765636   -0.854565 0.80722794 0.114181824   62.08195719   G       "UCHII Region"          
  G305.7910+0.2744   13:16:12.35   -62:27:35.2   0.181171726   0.084644107   199.0514495   -62.45976544   305.7905562   0.274430479    1.222044726     0.088294168   2.683301777        0.194357827            3.704503387    0.009483002        5.19936217 0.021697364 2.639428622  0.007828422   84.489582 0.14502694 0.089289583   13.76916806   G       "Infrared Quiet"        
  G305.7820+0.6393   13:15:50.24   -62:05:50.2   0.032621736   0.033251411   198.9593182   -62.09728459   305.7824332   0.639345598    3.247039048     0.09227114    3.214194105        0.104968554            2.487323447    0.020015088        2.49229296 0.028231906 2.482363839  0.028378312   -83.62456 7.16479087 0.076498643   39.57840542   G       null                    
  G305.7760-1.0904   13:17:15.94   -63:49:09.8   0.240997763   0.237279742   199.3164093   -63.81939491   305.7763854   -1.090382449   1.745522453     0.279570544   1.761281642        0.282094605            2.511260395    0.707121061        2.52257123 -1.0        2.50000027   -1.0          5.39E-4   -1.0       0.274727553   7.258316004   G       "Infrared Quiet"        
  G305.7740-0.3359   13:16:34.73   -63:04:07.9   0.132965547   0.061197294   199.1446914   -63.06884764   305.7741211   -0.335923299   1.425220303     0.073693241   3.444571577        0.178194828            3.886558227    0.003156808        5.45245349 0.007113615 2.770373899  0.002681361   -86.95540 0.09996724 0.091262005   15.09338491   G       null                    
  G305.7730-0.3344   13:16:33.98   -63:04:02.9   0.093229708   0.060453652   199.1415989   -63.06748071   305.7728602   -0.334426426   1.564016489     0.086401581   2.157398681        0.120206443            2.93618559     0.010656456        3.58019864 0.020421063 2.408018848  0.010810493   77.701677 0.13198436 0.111733586   14.60983598   G       null                    
  G305.7520+0.4098   13:15:45.59   -62:19:43.4   0.082923223   0.110988009   198.9399513   -62.32872385   305.7515898   0.409792962    1.122092921     0.106106945   0.868027578        0.093722367            2.19883378     0.05729611         2.41753314 0.096264382 1.999918799  0.067240101   -1.878436 0.26119745 0.106623156   10.59033425   G       "Infrared Quiet"        
  G305.7460+0.3357   13:15:46.18   -62:24:10.9   0.131775728   0.108849731   198.942412    -62.40302447   305.7457199   0.335715771    0.982299593     0.108871094   0.840609912        0.108301115            2.312678334    0.075957297        2.48268807 0.090352766 2.154310537  0.117807875   89.964639 0.61205536 0.107258208   8.870717651   G       "Radio Galaxy (Lobe)"   
  G305.7420+0.3427   13:15:43.90   -62:23:47.1   0.122757552   0.151709346   198.9329096   -62.39640535   305.7419607   0.342720315    1.059871457     0.100339361   1.65888071         0.188224595            3.127672788    0.097806908        3.41754226 0.155388171 2.862389497  0.12292608    -1.702386 0.32947041 0.091319531   10.69274026   G       "Radio Galaxy (Lobe)"   
  G305.7330+0.7835   13:15:17.98   -61:57:30.2   0.062924537   0.07328325    198.8249306   -61.95839488   305.7326641   0.783522456    1.800767157     0.110025418   1.642137325        0.100640831            2.38734136     0.005714993        2.54081411 0.007068594 2.24313882   0.008740442   7.3587883 0.28873867 0.124699165   13.75109249   G       null                    
  G305.7300+0.7851   13:15:16.42   -61:57:25.7   0.09949872    0.07775984    198.8184372   -61.95714129   305.7297401   0.78505291     1.491891492     0.109178621   1.613597573        0.118867203            2.599965281    0.010966481        2.85919499 0.018292699 2.364238704  0.01299931    -79.12212 0.30796338 0.114641271   13.14847428   G       null                    
  G305.7290-0.1762   13:16:02.84   -62:54:51.2   0.03167533    0.032809676   199.0118369   -62.91423512   305.7289756   -0.176214506   3.630077104     0.103653363   3.408369396        0.11175971             2.422453459    0.019524323        2.45061738 0.028166484 2.394613213  0.027063745   0.4912016 0.78195530 0.096407577   35.28597956   G       null                    
  G305.7140-0.1020   13:15:51.42   -62:50:30.5   0.03055912    0.034983434   198.9642579   -62.84179384   305.7142661   -0.102040028   3.844227        0.113455619   3.482842563        0.102793504            2.379584461    2.9E-4             2.50863063 3.66E-4     2.25717654   4.41E-4       -1.181997 0.1656636  0.093261942   37.61842058   G       null                    
  G305.7070+1.1088   13:14:49.88   -61:38:12.7   0.035946685   0.034516576   198.7078177   -61.63684791   305.7070019   1.108787252    5.096305896     0.156397207   4.971013787        0.153521605            2.469069228    0.004277835        2.49099056 0.006148253 2.447340804  0.005952225   -79.09369 1.09135486 0.142534971   32.5231813    G       null                    
  G305.7060+0.5010   13:15:17.85   -62:14:31.8   0.044431198   0.035119462   198.8243694   -62.2421604    305.7061535   0.500997738    3.51381408      0.106873651   4.457464442        0.13625395             2.815743396    0.004290699        3.13146516 0.007132834 2.531853451  0.005126499   -79.68685 0.11827164 0.117383806   31.18266511   G       "Infrared Quiet"        
  G305.6940-0.3215   13:15:51.94   -63:03:43.9   0.045651331   0.051671493   198.9664011   -63.0621892    305.6943725   -0.321537896   2.345134504     0.102424823   2.138390143        0.093400626            2.387252194    5.63E-4            2.48261477 7.35E-4     2.295552693  8.44E-4       1.5956601 0.34346527 0.103315038   22.21047825   G       null                    
  G305.6720-0.2230   13:15:35.37   -62:57:58.1   0.067670564   0.085127289   198.8973884   -62.9661501    305.6722374   -0.222977048   1.454805995     0.106403635   1.15384702         0.09482075             2.22644396     0.041710025        2.47750965 0.072060995 2.000820747  0.04725667    -20.13842 0.18060699 0.108516723   12.96132014   G       null                    
  G305.6720-0.1910   13:15:33.40   -62:56:03.7   0.02547363    0.045086502   198.8891853   -62.93434941   305.6714983   -0.19096683    4.10400929      0.098073346   6.404718345        0.177334246            3.123103308    0.021837402        3.98409296 0.04321218  2.44817939   0.021611278   -4.176413 0.01985038 0.127578615   32.96806144   G       "Infrared Quiet"        
  G305.6280-0.4899   13:15:24.95   -63:14:09.9   0.01889505    0.027579102   198.8539736   -63.23609052   305.6275002   -0.489908265   6.145292561     0.107506221   8.024929602        0.162418621            2.856864449    0.014538103        3.30251563 0.025420003 2.471350746  0.016456026   -2.865262 0.03033859 0.115714494   51.81742218   G       null                    
  G305.6090+0.9352   13:14:08.25   -61:49:06.8   0.056662152   0.06968319    198.534394    -61.81854949   305.6089338   0.935153176    1.943854634     0.122338013   1.448199007        0.103115182            2.157855306    0.035927851        2.32766792 0.059036053 2.000431196  0.043164555   -9.377834 0.22154782 0.130379145   14.64579117   G       null                    
  G305.6050-0.7832   13:15:27.71   -63:31:48.5   0.041588456   0.049224412   198.8654391   -63.53013105   305.6052562   -0.783151318   2.790150861     0.117421622   2.381860233        0.114394403            2.309853324    0.02672687         2.45212684 0.042114045 2.175834581  0.033747965   -7.148645 0.20214445 0.102432475   24.33907863   G       null                    
  G305.5990-0.8984   13:15:30.39   -63:38:43.7   0.041866061   0.046282873   198.8766195   -63.64546668   305.599456    -0.89844835    3.611822619     0.098339007   7.536523079        0.205442727            3.611277018    0.002407985        3.75125562 0.003219613 3.476521734  0.003548488   -4.143731 0.23647532 0.110698636   31.33796042   G       PN                      
  G305.5970+0.9286   13:14:02.63   -61:49:33.8   0.107320193   0.134461385   198.5109436   -61.82605553   305.5972423   0.928648797    1.073392652     0.120218149   0.881284542        0.111692462            2.265265002    0.067188748        2.56449827 0.122591518 2.000947158  0.070284504   -26.05630 0.24951261 0.107385948   8.639754622   G       null                    
  G305.5630+0.2197   13:14:17.07   -62:32:06.9   0.064496282   0.076003287   198.5711417   -62.5352405    305.5627358   0.219746909    1.568275972     0.112387614   1.121990157        0.0804173              2.114569957    0.001305697        2.23566491 0.001593647 2.000034118  0.002016947   -2.060000 0.35683777 0.113321956   13.57154075   G       "Infrared Quiet"        
  G305.5530-0.0118   13:14:22.83   -62:46:00.1   0.016080707   0.016477279   198.5951341   -62.76670356   305.5531702   -0.011780921   10.55902172     0.130354555   13.92185859        0.171969822            2.870618008    6.04E-4            2.89713566 8.44E-4     2.844343072  8.65E-4       -3.282217 0.4787451  0.149329063   68.34443263   G       "UCHII Region"          
  G305.5470+0.8530   13:13:40.31   -61:54:21.0   0.059516232   0.053918738   198.4179619   -61.90582108   305.5466235   0.852996861    2.157165079     0.118651841   1.687264916        0.093784607            2.210999037    0.008855307        2.30136750 0.013571478 2.124179093  0.011515243   -74.41944 0.46589511 0.12046145    17.24681181   G       null                    
  G305.5350+0.8118   13:13:36.00   -61:56:52.5   0.027904542   0.031548084   198.3999931   -61.94791603   305.5345742   0.811786009    4.969324047     0.129480546   4.761639558        0.124076125            2.447193023    3.39E-4            2.55793329 4.38E-4     2.341247018  5.09E-4       1.1564288 0.18038697 0.165693929   29.91385416   G       null                    
  G305.5350+0.8089   13:13:36.27   -61:57:02.6   0.052700979   0.049791551   198.4011125   -61.95073455   305.5348565   0.808932677    2.836810243     0.128152163   2.68736828         0.122703561            2.433251391    0.008072165        2.49440881 0.011980799 2.373593411  0.010864793   -74.94979 0.63001604 0.165858357   16.8193824    G       null                    
  G305.5290+0.6744   13:13:39.25   -62:05:07.1   0.034502799   0.039054498   198.4135273   -62.0852925    305.5290808   0.674372582    3.769861801     0.126107724   3.346100038        0.128088107            2.355303314    0.021916295        2.46205839 0.033509389 2.253177143  0.028598285   -5.021063 0.22514173 0.129230473   29.67778025   G       null                    
  G305.5230-0.0064   13:14:07.02   -62:45:50.5   0.026550487   0.029514934   198.5292422   -62.76402724   305.5233705   -0.006448368   4.986727963     0.126903136   4.44502648         0.113135371            2.3603045      5.29E-4            2.44827495 6.95E-4     2.275494965  7.9E-4        1.9259209 0.21544607 0.136309888   34.98750068   G       "Infrared Quiet"        
  G305.5180-0.5135   13:14:27.88   -63:16:10.4   0.036962926   0.039220415   198.6161687   -63.26954619   305.5178678   -0.513473619   3.824311924     0.123604422   3.924481389        0.145252388            2.532528726    0.022836719        2.56418304 0.033036122 2.501265174  0.031565701   13.628571 0.78087493 0.127371252   28.95214668   G       null                    
  G305.5140+0.8159   13:13:25.20   -61:56:44.1   0.066685468   0.067052348   198.3549999   -61.94558109   305.5136897   0.815923435    1.652163926     0.120620118   1.05677399         0.07723082             1.999416325    0.003294222        1.99988359 0.004666025 1.998949161  0.004651438   5.2594337 49.6909268 0.117333293   14.20983218   G       null                    
  G305.4930+0.7054   13:13:19.63   -62:03:26.7   0.099343545   0.148838645   198.3318094   -62.0574215    305.4933274   0.705414394    1.164305155     0.12150536    1.171903146        0.143599903            2.508144561    0.080536902        2.89375166 0.147249367 2.17392156   0.085170449   4.4976073 0.18357514 0.118546888   9.748813845   G       null                    
  G305.4810-1.0598   13:14:34.58   -63:49:01.0   0.057101277   0.066960693   198.6440865   -63.81693226   305.4812645   -1.059776331   2.050558492     0.126855275   1.521199975        0.105497686            2.153263641    0.033747243        2.28131548 0.053452031 2.03239944   0.042317867   -18.13429 0.30698607 0.091980122   19.78597865   G       null                    
  G305.4530+0.7740   13:12:56.25   -61:59:32.8   0.069960483   0.097480497   198.2343777   -61.99244551   305.4532483   0.774004985    1.56284953      0.121959547   1.311884815        0.102388021            2.290487487    0.001419943        2.56142746 0.00145635  2.04820671   0.002256734   -1.213835 0.18051126 0.128947521   11.85939608   G       "Infrared Quiet"        
  G305.4520+0.1448   13:13:22.75   -62:37:10.4   0.164308391   0.194230542   198.3447917   -62.61955767   305.4515627   0.14479936     1.152118827     0.092101254   4.12488089         0.425474766            4.73040261     0.154175253        4.78234554 0.229867239 4.679023852  0.206022786   -19.99387 3.76923383 0.122086656   11.13250831   G       null                    
  G305.4400+0.2097   13:13:13.75   -62:33:21.1   0.166746135   0.096396672   198.3072855   -62.5558741    305.4397568   0.209717643    1.992173959     0.103436128   9.102611769        0.482004042            5.343885506    0.027784282        7.18820323 0.057288003 3.972774746  0.026535324   -73.08796 0.09807073 0.131495033   15.96819702   G       "HII Region"            
  G305.4390+0.0828   13:13:19.10   -62:40:56.7   0.05371287    0.07735313    198.3295702   -62.6824221    305.4392543   0.082756305    2.048153429     0.122701495   1.785987601        0.122313162            2.334522452    0.038734249        2.65491336 0.068734772 2.052795829  0.042611987   1.8182422 0.11448983 0.113787025   16.8876565    G       null                    
  G305.4160-0.7710   13:13:45.75   -63:32:06.0   0.048339462   0.066478818   198.4406055   -63.53499927   305.4162239   -0.770987821   2.987330228     0.112876098   5.294582491        0.233368695            3.328239837    0.037767452        3.80538664 0.064390081 2.910921135  0.044026883   1.8407914 0.07447015 0.119152695   23.31549502   G       null                    
  G305.4050+0.5042   13:12:42.94   -62:15:55.1   0.092131707   0.133082678   198.178918    -62.26530776   305.404776    0.504233411    1.200076645     0.125638673   1.003419563        0.10561558             2.285996349    0.012431595        2.61231518 0.01170042  2.000439818  0.019826874   -9.340717 0.19362885 0.13141511    9.253661986   G       "Infrared Quiet"        
  G305.3620+0.1504   13:12:36.00   -62:37:17.2   0.03823564    0.037024225   198.1499833   -62.62145504   305.3621284   0.150395441    8.827224832     0.294569042   8.258952853        0.316555167            2.418190089    0.02279714         2.45345459 0.031386897 2.383432457  0.033012121   88.730884 0.79952891 0.238601252   34.73729789   G       null                    
  G305.3600+0.1513   13:12:34.71   -62:37:14.5   0.016949442   0.035315201   198.1446441   -62.62070305   305.359743    0.151346288    16.74678734     0.224715147   45.47454762        0.711567801            4.119641132    0.016580471        5.70282702 0.03502008  2.97597016   0.015487703   -1.289874 0.00701468 0.237495944   69.57939372   G       "UCHII Region"          
  G305.3590+0.1995   13:12:32.08   -62:34:22.0   0.030234344   0.045828496   198.1336741   -62.57279136   305.3586347   0.199510523    106.8767098     2.402007461   234.0638239        6.116135705            3.699698161    0.024657981        4.4567302  0.044132264 3.071257596  0.027405589   -7.000298 0.02871497 0.635404885   160.8882094   G       "UCHII Region"          
  G305.3500+0.1946   13:12:27.68   -62:34:42.2   0.069796624   0.090847138   198.1153372   -62.57839202   305.3497599   0.194618308    63.62775199     3.076770977   137.2544481        7.763186541            3.671813434    0.053864758        4.14768494 0.090119229 3.250539533  0.064087855   -13.65234 0.11350172 1.215604425   51.1508353    G       "HII Region"            
  G305.3500+0.0666   13:12:33.07   -62:42:21.7   0.298820009   0.269282567   198.1377814   -62.70604126   305.3496106   0.066553141    1.076460925     0.117356369   4.977672471        0.747451856            5.375947957    0.277562681        5.77746668 0.349448666 5.002333722  0.418657171   78.011767 0.93102061 0.148076534   7.6401689     G       null                    
  G305.3480-0.6694   13:13:04.79   -63:26:22.6   0.006777164   0.008112913   198.269942    -63.43960224   305.3484443   -0.66944397    36.88594116     0.221893811   42.00354061        0.291706267            2.667796426    0.004628826        2.85231037 0.007258059 2.495218554  0.005887247   -1.999173 0.02663523 0.311402132   114.6146077   G       null                    
  G305.3480-0.6054   13:13:01.67   -63:22:32.8   0.201556551   0.127687002   198.2569726   -63.37578041   305.3480087   -0.605360108   1.084007978     0.111496715   1.851591918        0.195434548            3.267343454    0.038705814        4.16801856 0.080400183 2.561296955  0.035234369   -70.26077 0.21260393 0.117230191   9.260247204   G       "Infrared Quiet"        
  G305.3460+0.0244   13:12:32.84   -62:44:54.3   0.173066811   0.124774717   198.1368169   -62.74841041   305.3457016   0.02436239     1.163770753     0.124707841   1.637644288        0.17901162             2.965613192    0.032004054        3.40782654 0.057562144 2.580783231  0.034676087   -72.97826 0.34701891 0.099834129   10.82693793   G       null                    
  G305.3400-0.9785   13:13:14.18   -63:44:53.7   0.178713977   0.156590995   198.3091022   -63.74824407   305.3398007   -0.978455913   0.909338907     0.124937783   0.933857806        0.153791851            2.53348074     0.115014389        2.69983362 0.146915683 2.377377852  0.172792509   81.818104 0.95394369 0.130732186   7.102069101   G       null                    
  G305.3390-1.0058   13:13:15.04   -63:46:32.1   0.149056909   0.113529677   198.3126872   -63.775597     305.3390668   -1.005844896   1.215247768     0.142051074   1.114785629        0.153500106            2.394436223    0.087129352        2.63094368 0.09670234  2.179189488  0.136880752   86.856370 0.50336735 0.150311831   7.660572312   G       null                    
  G305.2570+0.1149   13:11:42.74   -62:39:54.9   0.117652997   0.166844391   197.928076    -62.66523918   305.2569674   0.114945985    1.749362625     0.124663151   5.260744433        0.451971251            4.33534952     0.104024125        5.16775887 0.188307615 3.63702253   0.113573552   16.790188 0.11730504 0.146577586   12.34479611   G       null                    
  G305.2520+0.0672   13:11:42.05   -62:42:47.6   0.129617549   0.090191906   197.9251891   -62.71321894   305.2518754   0.067218808    2.409208799     0.127476328   6.838481257        0.380101762            4.211938549    0.035848096        5.77805502 0.077594991 3.070311077  0.032114948   60.730886 0.06868718 0.120228067   19.11400123   G       null                    
  G305.2400+0.2521   13:11:28.14   -62:31:47.4   0.147353373   0.112377296   197.8672571   -62.52984679   305.2396439   0.252111941    1.452887155     0.127990363   2.384438248        0.211161177            3.202694664    0.014501466        3.58024037 0.024588924 2.864962139  0.016910209   -80.83559 0.35671898 0.123751192   11.44149305   G       null                    
  G305.2340+0.7611   13:11:04.97   -62:01:22.1   0.018882993   0.022167253   197.7706902   -62.02279325   305.2338679   0.761118734    11.52037593     0.181731572   14.66914326        0.267873661            2.821040009    0.01297533         2.97890429 0.01989284  2.671541591  0.016901934   -0.491652 0.08893007 0.221913741   51.36110155   G       null                    
  G305.2310+0.9580   13:10:55.71   -61:49:36.3   0.008763875   0.011694313   197.7321242   -61.82675806   305.2306494   0.95796606     25.1563354      0.20256907    29.92863403        0.27757917             2.726841311    0.006274525        3.07096323 0.010615993 2.421280541  0.007355562   8.6501603 0.01801481 0.291839987   81.7500844    G       null                    
  G305.2300+0.7638   13:11:02.85   -62:01:13.7   0.031423783   0.020456994   197.7618566   -62.02046024   305.2299131   0.763760477    10.19326318     0.162054353   20.28775287        0.397876033            3.526960003    0.02025041         4.29998988 0.018108183 2.892901422  0.030905309   89.291166 0.04063479 0.236023662   46.31397721   G       null                    
  G305.2250-0.6946   13:11:59.80   -63:28:29.1   0.045239654   0.051556034   197.9991803   -63.47475586   305.2249705   -0.694578768   3.080612701     0.139134441   2.599263016        0.13409959             2.296395184    0.028632194        2.42439798 0.044686621 2.175150649  0.036533194   -3.059391 0.24030130 0.157383267   18.82661129   G       null                    
  G305.2190+1.1377   13:10:43.07   -61:38:54.3   0.00930023    0.011032371   197.679461    -61.64840305   305.2191941   1.137691289    54.82571977     0.418761221   73.34795715        0.560382998            2.891614106    2.54E-4            3.09664948 3.16E-4     2.70015453   3.86E-4       -2.111208 0.03357656 0.633135688   85.60659771   G       "Infrared Quiet"        
  G305.2040+0.4649   13:11:01.33   -62:19:13.6   0.039646878   0.064792153   197.7555432   -62.3204576    305.2041692   0.464855086    3.423506086     0.108914918   6.022396211        0.219700649            3.315808139    0.029597801        4.52579865 0.064642061 2.429313463  0.026018462   21.571923 0.01961422 0.134554419   22.87320978   G       null                    
  G305.1440-0.4493   13:11:06.26   -63:14:11.5   0.005810545   0.00678146    197.7760715   -63.23651903   305.1438021   -0.449338022   61.96714146     0.317430897   66.21827278        0.394646052            2.584331781    0.006341679        2.75758674 0.00604888  2.421962161  0.005118655   4.0498977 0.02422437 0.33038971    187.5577222   G       null                    
  G305.1420+0.0980   13:10:43.58   -62:41:27.2   0.081976105   0.102368751   197.6815855   -62.69090189   305.1421952   0.098039026    1.425364622     0.131095533   1.056553911        0.110135705            2.152398894    0.052799484        2.31605737 0.086444009 2.000304941  0.063694029   8.4074632 0.34131374 0.103397645   12.32346873   G       "Infrared Quiet"        
  G305.1390+0.1910   13:10:38.33   -62:35:54.4   0.447798433   0.22297164    197.6597279   -62.59845723   305.1390801   0.190975496    0.954424097     0.102115221   5.112090801        0.999225953            5.785880341    0.473229806        7.75603358 0.307459353 4.316176683  0.684998898   81.056354 0.34610297 0.145101946   8.180837546   G       null                    
  G305.0940-1.0905   13:11:05.83   -63:52:47.1   0.03662752    0.03905749    197.7742998   -63.87974314   305.0939517   -1.09055372    8.066069136     0.255310624   8.568060914        0.312398882            2.576619803    0.023315156        2.66487485 0.034827762 2.491287573  0.031187379   5.1244334 0.29767787 0.256219178   29.70704116   G       null                    
  G305.0870+0.9433   13:09:43.50   -61:51:07.0   0.021443757   0.026092821   197.431259    -61.85194089   305.0871742   0.943255914    7.382601349     0.147088264   7.758254781        0.17812027             2.562816061    0.014619036        2.74949969 0.023154951 2.388807745  0.018385071   -0.064665 0.08180980 0.1379053     48.11608488   G       null                    
  G305.0640-0.6613   13:10:31.99   -63:27:14.5   0.131216284   0.153716182   197.6333122   -63.45403491   305.063584    -0.661349105   0.93821708      0.134436033   0.67112988         0.109892831            2.114420948    0.083780746        2.23559964 0.137402387 1.999810632  0.100042909   14.695319 0.77649109 0.125356729   7.609170927   G       null                    
  G305.0610+1.0715   13:09:25.45   -61:43:33.4   0.006437414   0.011588395   197.3560478   -61.72593851   305.0605709   1.071412606    50.58764871     0.680427776   51.06129958        0.686879412            2.511668566    4.1E-4             2.59071493 3.68E-4     2.43503401   3.65E-4       -2.498708 0.05596028 0.24599678    205.6435402   G       null                    
  G305.0210+0.5917   13:09:22.30   -62:12:26.2   0.100366425   0.148619534   197.3429173   -62.20727322   305.0208708   0.591713024    1.348414656     0.138362467   1.412621805        0.145009002            2.558820326    0.003719387        2.93218555 0.003512874 2.232996974  0.0059147     -1.969189 0.196701   0.142672583   9.428713692   G       "Infrared Quiet"        
  G305.0060-0.4470   13:09:52.82   -63:14:40.1   0.017181109   0.024605554   197.4700627   -63.24447135   305.0058076   -0.447010538   8.656977399     0.13688078    11.16100785        0.203920906            2.838630658    0.012994001        3.27652233 0.022706209 2.459261126  0.014712814   -6.012437 0.02786165 0.146082431   55.17572661   G       null                    
  G304.9440+0.4111   13:08:49.30   -62:23:33.7   0.056897366   0.060984063   197.2053982   -62.39269886   304.9443901   0.411102563    2.646865786     0.145017237   2.251395047        0.14108782             2.3056848      0.035069478        2.36447681 0.051885519 2.248354631  0.047367678   -2.212307 0.66463008 0.151281372   16.29913372   G       null                    
  G304.9400+1.1330   13:08:22.29   -61:40:21.8   0.036875587   0.042650302   197.0928815   -61.67270836   304.9396748   1.133008364    25.02636632     0.912644942   21.82313743        0.79607398             2.334523862    0.001050405        2.43828075 0.001349392 2.235182166  0.001586075   3.2514487 0.25214798 0.911853633   26.44799403   G       null                    
  G304.9390+1.1383   13:08:21.79   -61:40:02.8   0.047430772   0.054522312   197.0908032   -61.66744289   304.9390364   1.138327251    22.20531117     1.025632415   19.84201627        0.916753603            2.363214473    0.001345553        2.46488859 0.001745191 2.265734303  0.002020768   -1.739459 0.33494693 1.08355619    20.47483665   G       null                    
  G304.8950+0.1280   13:08:33.34   -62:40:42.6   0.065589283   0.075720547   197.1389342   -62.6785004    304.8946773   0.127993402    1.966094639     0.138583026   1.462501129        0.11679601             2.156184679    0.040473049        2.27480796 0.063771529 2.043747185  0.051030656   -7.374266 0.36670375 0.128153667   13.60630304   G       null                    
  G304.8730-1.0572   13:09:04.25   -63:51:44.8   0.119622727   0.142326007   197.2677251   -63.86243522   304.8726585   -1.057152554   1.542159289     0.202973616   1.128333273        0.168599263            2.138425834    0.07563813         2.28618240 0.120823238 2.000218807  0.094060495   -14.79841 0.55582071 0.157426953   9.034893924   G       null                    
  G304.8610+0.0513   13:08:18.50   -62:45:26.2   0.085133589   0.179037841   197.0770726   -62.75727194   304.8611897   0.051262843    1.381023983     0.135182974   1.705560072        0.16752405             2.77825006     0.011280566        3.67130494 0.006168913 2.102433199  0.016703585   -4.576957 0.06881043 0.139211446   9.886005816   G       null                    
  G304.8450-0.2159   13:08:19.00   -63:01:29.8   0.103149872   0.156738142   197.0791576   -63.02493507   304.8446138   -0.215888229   1.185964876     0.13945928    1.036071483        0.122205843            2.336671554    0.010754978        2.72871194 0.009561373 2.00095652   0.017032965   -7.099603 0.18337285 0.135930926   8.125771568   G       null                    
  G304.8430+0.0844   13:08:07.75   -62:43:31.4   0.204017688   0.232499544   197.0322845   -62.72539797   304.8427951   0.084404742    0.985569816     0.136904279   1.535813294        0.213359452            3.120786106    0.003079861        3.19482193 0.003966916 3.048465958  0.004677217   1.5194007 2.78590988 0.139479131   7.160233426   G       "Infrared Quiet"        
  G304.8190-0.6108   13:08:19.21   -63:25:14.2   0.031541902   0.03733023    197.080022    -63.42062229   304.8190864   -0.610751386   5.18187776      0.155915574   4.991643951        0.150234109            2.453674513    8.77E-4            2.61921421 0.001072933 2.298597259  0.001347255   -2.595725 0.13402211 0.187975978   26.91681271   G       "Infrared Quiet"        
  G304.7870-0.0094   13:07:41.81   -62:49:21.2   0.059125186   0.060894578   196.9242159   -62.82254289   304.7872448   -0.009381027   3.248637696     0.138931698   4.939263265        0.211238676            3.082612793    4.73E-4            3.11844043 6.59E-4     3.047196775  6.79E-4       0.7755808 1.29118785 0.157441554   18.99405521   G       null                    
  G304.7860-1.0418   13:08:16.66   -63:51:10.5   0.006722791   0.009664592   197.0694058   -63.85290908   304.7860968   -1.041703965   156.0071302     1.321687116   177.2398137        1.636637098            2.664700934    0.008001945        2.74859741 0.007447947 2.583365261  0.006406753   3.4740704 0.05861666 0.82376413    189.3832523   G       Other                   
  G304.7820-0.0264   13:07:39.55   -62:50:23.5   0.013198232   0.015087615   196.9147902   -62.8398635    304.781858    -0.026396017   16.60157716     0.200002609   16.89731153        0.20356578             2.522160895    3.0E-5             2.64945074 3.85E-5     2.400986542  4.53E-5       0.2959677 0.07446083 0.243294032   66.27773919   G       null                    
  G304.6950-0.8200   13:07:19.47   -63:38:14.5   0.016070644   0.018438202   196.8311164   -63.63736942   304.6945729   -0.819927      71.67006356     1.026023298   77.1829679         1.105484506            2.594361548    9.27E-4            2.75171728 7.29E-4     2.446004128  8.81E-4       2.5710244 0.07325437 1.05747045    67.7750036    G       Other                   
  G304.6870+0.6567   13:06:28.83   -62:09:49.7   0.094655473   0.118642118   196.620119    -62.16381703   304.6870591   0.656656601    1.399805381     0.135331464   1.241206908        0.12000017             2.354110847    6.25E-4            2.53081734 7.27E-4     2.189742332  9.78E-4       1.1355158 0.38985181 0.1241934     9.930287935   G       null                    
  G304.6800-0.0198   13:06:45.88   -62:50:22.3   0.131477191   0.148659329   196.6911465   -62.83952065   304.6799812   -0.019805261   1.169611312     0.137203918   1.206176368        0.141504123            2.538769523    0.001844778        2.65057955 0.002453047 2.431676004  0.002724705   1.4663058 0.90325475 0.134134272   8.627167763   G       null                    
  G304.6480+0.5140   13:06:13.00   -62:18:30.7   0.099338557   0.077817415   196.5541762   -62.30853463   304.6480164   0.513959       1.901230052     0.122077885   2.731548148        0.209183154            2.996590127    0.062528396        3.28189534 0.071421128 2.736087365  0.097431391   81.287085 0.29668337 0.120577999   15.71892758   G       null                    
  G304.6260+0.0372   13:06:15.65   -62:47:08.7   0.065340846   0.083024456   196.5652216   -62.78574172   304.6256904   0.037247246    1.905572035     0.116209619   2.082786033        0.127219545            2.613654578    0.004504083        2.85052616 0.005232392 2.39646643   0.006990752   5.8133196 0.20099663 0.13481548    13.92223776   G       null                    
  G304.5960+0.4796   13:05:47.20   -62:20:44.8   0.024304536   0.028768344   196.4466589   -62.34578682   304.5960554   0.479588588    6.769889539     0.152577884   6.923247972        0.179631785            2.528158379    0.016249933        2.70982445 0.025726961 2.358671164  0.02044299    -1.018584 0.09391933 0.186752036   35.27987      G       "Infrared Quiet"        
  G304.5880-0.1382   13:06:01.24   -62:57:47.0   0.044485045   0.050827436   196.5051563   -62.9630637    304.5882313   -0.13822328    3.324697555     0.145817081   2.879936567        0.144447279            2.326780767    0.028308314        2.42605896 0.043151883 2.23156519   0.037053685   -4.011759 0.31377872 0.155127451   18.95723752   G       null                    
  G304.5790+0.3850   13:05:41.34   -62:26:28.2   0.100513285   0.119546028   196.4222492   -62.44116382   304.5794679   0.384986318    1.366129681     0.132191198   1.287287821        0.124735481            2.426780374    0.006195242        2.58908498 0.007466252 2.274650322  0.00958395    4.8257855 0.45183238 0.132714242   10.18353164   G       null                    
  G304.5710+0.7160   13:05:27.86   -62:06:39.8   0.009869182   0.010607629   196.3660774   -62.11105009   304.5714894   0.716036573    30.9173766      0.238533855   41.3012235         0.369178553            2.889484082    0.006521485        2.97269226 0.009612131 2.808604964  0.008846134   1.3386426 0.08701956 0.377827525   78.086975     G       PN                      
  G304.5650+0.8402   13:05:21.22   -61:59:14.6   0.028049229   0.026359436   196.3384016   -61.98740027   304.5652409   0.840207877    6.588003745     0.15591539    6.416277101        0.153275192            2.467193248    0.004007579        2.53649932 0.005937863 2.399780854  0.005405577   -75.89559 0.29927149 0.161607787   37.89491695   G       "Infrared Quiet"        
  G304.5570-0.8347   13:06:05.42   -63:39:36.7   0.067891447   0.054716996   196.5225761   -63.66020159   304.5564938   -0.834682361   2.9055864       0.134244713   3.849462942        0.177947251            2.877543173    0.002153353        3.12792898 0.003488503 2.647200353  0.002642105   -87.02030 0.22459275 0.188031273   16.1142454    G       null                    
  G304.5560+0.3275   13:05:31.02   -62:29:59.5   0.02064389    0.022287718   196.3792514   -62.49986501   304.5563967   0.327466429    15.17239185     0.128269907   83.34278271        0.704597515            5.85928575     8.22E-5            6.05872791 1.09E-4     5.666408852  1.22E-4       0.1783010 0.08526624 0.229994242   69.09785443   G       "UCHII Region"          
  G304.5550-0.8365   13:06:04.65   -63:39:43.7   0.062250875   0.071075617   196.5193833   -63.66214309   304.554969    -0.836540201   2.606907972     0.132650105   3.37851421         0.172037966            2.846024292    0.002766063        3.00691060 0.003514031 2.693746283  0.004184113   3.4918424 0.28880290 0.169656629   15.5140938    G       null                    
  G304.5510-1.1557   13:06:12.25   -63:58:51.8   0.125724166   0.113132923   196.5510365   -63.98105726   304.5507109   -1.155731552   11.36076685     1.401757017   7.902480779        1.004965318            2.085057429    0.032105477        2.17233240 0.048428907 2.00128879   0.042518753   -64.11534 0.96975352 1.266158223   8.333352152   G       null                    
  G304.5490-1.1552   13:06:11.15   -63:58:50.2   0.11360816    0.114584841   196.5464565   -63.9806216    304.5487296   -1.155181529   11.81778181     1.444391309   7.785068481        1.066749741            2.029099398    0.062850454        2.05666405 0.091634859 2.001904184  0.086164158   -20.38414 2.49945525 1.325580835   8.514956526   G       null                    
  G304.5470-1.0667   13:06:07.27   -63:53:33.8   0.07577137    0.104666955   196.5302969   -63.89271716   304.5466617   -1.066998648   2.819520606     0.163732716   5.203241893        0.302190909            3.396170046    0.002572761        3.9232036  0.001485163 2.939936888  0.002257382   0.7179061 0.10536066 0.188834238   14.93119384   G       "Infrared Quiet"        
  G304.5420+0.4071   13:05:21.07   -62:25:16.2   0.051942727   0.05688477    196.3377789   -62.4211731    304.5415239   0.40708373     2.710528851     0.135293524   2.367137424        0.13482993             2.336279806    0.032053056        2.42822909 0.048658353 2.247812346  0.042135205   -10.34270 0.38528176 0.128253654   19.49507456   G       null                    
  G304.5300+1.0033   13:04:59.03   -61:49:35.2   0.07034753    0.085811355   196.2459402   -61.8264341    304.5303365   1.003265765    2.096488055     0.11652913    3.154755661        0.203128068            3.066741092    0.049836407        3.32839653 0.079579829 2.825655185  0.062207525   -13.00435 0.20493269 0.11449077    17.57326387   G       null                    
  G304.5240+0.4874   13:05:09.65   -62:20:30.8   0.045443489   0.057834499   196.2902026   -62.34188949   304.5237515   0.487436052    2.656411299     0.130398939   2.157067972        0.120740072            2.252808821    0.030296663        2.45722237 0.050480874 2.065400201  0.03585635    -4.090624 0.15052336 0.143242143   18.01157162   G       "Infrared Quiet"        
  G304.5060+0.7922   13:04:52.22   -62:02:18.6   0.125542141   0.147086754   196.2175644   -62.0384912    304.5058977   0.792198584    1.009405417     0.126120784   0.816815777        0.115458056            2.248896651    0.074322644        2.53003580 0.13558453  1.998997854  0.07734151    -34.09755 0.34091563 0.139771998   7.708265838   G       null                    
  G304.4680+1.0616   13:04:26.13   -61:46:16.7   0.109003596   0.131074251   196.1088862   -61.77131471   304.4684848   1.061648599    1.44389719      0.172749619   1.050060745        0.142710598            2.131960834    0.068726308        2.27331553 0.114388384 1.999395562  0.0805933     -19.66704 0.54759628 0.170345634   8.300162073   G       null                    
  G304.4230-1.1312   13:05:01.61   -63:57:48.9   0.086480049   0.117317991   196.2566962   -63.96357061   304.4226855   -1.131163674   3.78285734      0.296700742   4.685839692        0.428577017            2.782428251    0.065455044        3.16782670 0.112225911 2.443917451  0.075664356   -1.396015 0.16340348 0.340447765   11.35421596   G       null                    
  G304.4090+0.0180   13:04:22.37   -62:48:59.8   0.039779786   0.040071982   196.0932134   -62.81661709   304.4085957   0.018037629    3.628921274     0.123784924   3.684182771        0.125685788            2.518955462    6.83E-4            2.53480447 9.55E-4     2.503205545  9.75E-4       1.2955171 1.83429076 0.138321475   26.26016799   G       null                    
  G304.3920+0.7769   13:03:54.45   -62:03:34.0   0.06464305    0.082288061   195.9768815   -62.05945293   304.3921639   0.776934518    1.687590525     0.115131086   1.43326661         0.111674423            2.30393415     0.043358074        2.49834930 0.07107652  2.124647887  0.052357511   -5.505574 0.23265548 0.122615507   13.47592604   G       null                    
  G304.3740+0.1581   13:04:00.83   -62:40:42.2   0.098984101   0.110685288   196.0034379   -62.67839241   304.3743799   0.158128       1.172698934     0.110766063   1.057960825        0.115281434            2.374551858    0.064507127        2.48078391 0.098073056 2.272868863  0.08471143    -8.001955 0.65078444 0.105624273   10.87553329   G       "Radio Galaxy (Lobe)"   
  G304.3690+0.1507   13:03:58.22   -62:41:09.8   0.079623909   0.082309876   195.9925861   -62.68605434   304.3690323   0.150717842    1.355092064     0.117857208   0.889816779        0.086828696            2.025843484    0.044815751        2.05155242 0.065144977 2.000456712  0.061632874   -6.870650 1.94650791 0.118583955   10.87692705   G       null                    
  G304.3680+0.1148   13:03:58.52   -62:43:19.0   0.040967541   0.039215526   195.9938413   -62.72195827   304.3678604   0.114828426    3.44645316      0.115901373   3.639085746        0.122535287            2.568908945    0.002180578        2.60710197 0.003161071 2.53127543   0.003007812   84.766827 0.77181963 0.101180874   32.26881509   G       null                    
  G304.3650+0.5381   13:03:46.61   -62:17:57.5   0.066282257   0.060628734   195.9442063   -62.29930558   304.3653814   0.538094328    2.193523011     0.122468911   2.08620663         0.134267121            2.438077773    0.03902677         2.52118181 0.051524665 2.357713032  0.058100343   -87.90330 0.59611641 0.104910851   18.82022892   G       null                    
  G304.3650+0.1087   13:03:57.15   -62:43:41.6   0.083143808   0.086419008   195.9881064   -62.72822201   304.3649309   0.108699865    1.733117943     0.121033005   1.898573145        0.132592515            2.616605645    7.84E-4            2.66058552 0.001074047 2.57335276   0.001139076   -1.007878 1.45304454 0.112899616   14.18725189   G       null                    
  G304.3530+0.1973   13:03:48.91   -62:38:25.1   0.03269321    0.038799018   195.9537994   -62.64030715   304.3534529   0.197272602    3.80810697      0.120967452   3.541295998        0.129066402            2.410830349    0.021537956        2.57168011 0.034036614 2.260041182  0.02712839    -2.817424 0.14194950 0.136265751   27.22404644   G       "Infrared Quiet"        
  G304.3380+0.2399   13:03:39.75   -62:35:54.6   0.169530404   0.176709447   195.9156308   -62.59851121   304.3379147   0.239858988    0.882689008     0.111332328   0.969524702        0.13646106             2.620088842    0.081836075        3.43180731 0.184694571 2.000364503  0.063441706   -41.76561 0.13530934 0.118478797   7.446922311   G       null                    
  G304.3340-0.0691   13:03:45.42   -62:54:26.3   0.097568201   0.136149697   195.939256    -62.90729328   304.3340106   -0.069087793   1.155700775     0.128483169   0.917724609        0.118592997            2.227786223    0.073378324        2.48156461 0.133188132 1.999960602  0.076392443   2.4142865 0.28116572 0.135045424   8.656375297   G       null                    
  G304.3320-0.6792   13:03:59.99   -63:31:00.5   0.04520036    0.055692972   195.999978    -63.51681335   304.3319128   -0.679218243   2.489971769     0.115950683   2.141490851        0.113923884            2.318467427    0.029816832        2.48788180 0.047840802 2.160589466  0.036907713   -4.966604 0.18592703 0.113950207   21.21978795   G       null                    
  G304.3270-0.4541   13:03:51.62   -63:17:32.0   0.018033676   0.019032873   195.9650928   -63.2922227    304.3272035   -0.454134495   7.826545172     0.127794054   7.421172885        0.121389737            2.434389302    0.001183678        2.47139101 0.001631023 2.397941584  0.001712704   -5.592488 0.36992145 0.134719685   52.93283637   G       null                    
  G304.3080-0.7963   13:03:50.36   -63:38:05.7   0.151950519   0.16026264    195.9598488   -63.63492317   304.3083513   -0.796324119   0.935811341     0.11847192    0.990878327        0.126140539            2.572495572    0.017192461        2.63788405 0.022818189 2.508727959  0.025563687   8.6298548 1.89421875 0.115943107   7.891163451   G       null                    
  G304.3060-0.8913   13:03:51.42   -63:43:47.6   0.049216789   0.054099251   195.9642584   -63.72988186   304.3057291   -0.891266736   2.482970741     0.116905082   2.195601677        0.118015372            2.350883494    0.0304792          2.43850854 0.045970788 2.266407149  0.040350095   -9.853355 0.39272150 0.117667712   20.65433431   G       null                    
  G304.2740+0.3180   13:03:04.64   -62:31:24.4   0.010146824   0.011383875   195.769346    -62.52343401   304.2740548   0.31796106     19.82726798     0.172776522   20.21955539        0.176337894            2.524602908    7.03E-4            2.55558272 5.72E-4     2.49399864   6.75E-4       -3.714072 0.24537540 0.178107133   111.3221442   G       "Infrared Quiet"        
  G304.2540+1.0552   13:02:37.61   -61:47:16.0   0.064719443   0.064849135   195.6567271   -61.78778279   304.2541009   1.055236778    2.697977915     0.151123836   2.654153896        0.171477486            2.479613332    0.039916245        2.50299800 0.055637845 2.456447132  0.057211883   84.542195 1.98793544 0.160305816   16.84072484   G       "Infrared Quiet"        
  G304.2240-0.1078   13:02:48.36   -62:57:03.6   0.059629111   0.084039846   195.7015141   -62.95100536   304.2239209   -0.107779671   2.108452303     0.132519854   2.010108344        0.14551276             2.441001011    0.043836984        2.76011687 0.077044451 2.1587803    0.048794386   1.1085760 0.12963606 0.118598841   16.00740379   G       null                    
  G304.2170-1.1407   13:03:09.58   -63:58:59.5   0.145956474   0.189045348   195.7899146   -63.98319892   304.2171101   -1.14070563    2.867961815     0.409217602   2.6316675          0.43034422             2.394799351    0.095651693        2.86308935 0.191932921 2.003103371  0.087021175   -29.06389 0.21100373 0.403181913   7.231011438   G       null                    
  G304.2010-0.1003   13:02:35.88   -62:56:40.4   0.045236792   0.061169448   195.6494868   -62.94456499   304.200563    -0.100310849   5.059398504     0.14964939    12.94679154        0.449635352            3.999192442    0.036393175        4.58873759 0.061514127 3.485390017  0.042906161   -3.345448 0.05757347 0.173616469   31.33950006   G       null                    
  G304.2000+0.3364   13:02:25.67   -62:30:29.9   0.124738693   0.163862449   195.6069725   -62.50830784   304.1998545   0.336380477    0.997071034     0.11699115    1.067192086        0.125376416            2.586406546    0.00761592         2.86173967 0.008394874 2.337563717  0.01193697    4.3912859 0.34487138 0.125505696   7.922949211   G       null                    
  G304.1840-0.9917   13:02:47.66   -63:50:08.9   0.06310458    0.074164518   195.6985639   -63.8358082    304.1835723   -0.991663136   1.735735951     0.119371908   1.279568416        0.099403383            2.146495604    0.038774351        2.26649710 0.061086873 2.032847681  0.048907626   -9.998729 0.35423771 0.110643372   13.95025172   G       "Radio Star"            
  G304.1830-0.9096   13:02:45.26   -63:45:13.8   0.088226516   0.075567277   195.6886012   -63.7538332    304.1827849   -0.909573944   1.401868534     0.113299223   1.061396689        0.098009367            2.175330152    0.048578325        2.29697894 0.059843872 2.060123919  0.074734651   88.044374 0.52501665 0.109503113   11.44132559   G       "Infrared Quiet"        
  G304.1690-0.9930   13:02:39.52   -63:50:16.1   0.144572982   0.204959197   195.6646842   -63.83779624   304.1685588   -0.99299457    0.998181566     0.105574716   1.912117156        0.251117739            3.460133542    0.134687865        3.91262695 0.234655577 3.059970775  0.151891302   2.5892689 0.27041384 0.101837464   10.4724362    G       null                    
  G304.1690-0.8254   13:02:35.59   -63:40:13.2   0.150993856   0.091735401   195.648297    -63.67033893   304.1685922   -0.825380533   1.249113407     0.100065867   2.023185114        0.164007076            3.181671901    0.0197293          3.98181694 0.03969787  2.54231579   0.01875276    -76.43654 0.18068423 0.102066629   11.50122029   G       null                    
  G304.1560-0.3326   13:02:17.31   -63:10:43.0   0.086537928   0.112403541   195.5721332   -63.17860098   304.1555527   -0.332636032   1.236847602     0.116920054   0.989135797        0.105733773            2.235682099    0.055785892        2.49932958 0.098146963 1.999846071  0.061588537   -18.90322 0.22293468 0.126808782   9.789800656   G       null                    
  G304.1470-1.1354   13:02:31.27   -63:58:51.4   0.045679784   0.047307287   195.6302939   -63.98095704   304.1472462   -1.135366262   8.796777921     0.37199747    7.836857963        0.378938511            2.359659239    0.027663927        2.41805137 0.040882201 2.302677185  0.037409159   -8.752327 0.52593678 0.373534891   23.08248058   G       null                    
  G304.1440-0.2345   13:02:08.75   -63:04:51.9   0.115768586   0.132143103   195.5364418   -63.08107545   304.1435161   -0.234520917   0.918059385     0.115020608   0.658567621        0.08378491             2.11740264     0.023409649        2.23903200 0.028484744 2.002380458  0.036213701   18.338229 0.67476084 0.113918394   7.795748412   G       null                    
  G304.1430+1.0155   13:01:42.08   -61:49:55.7   0.080372144   0.092401564   195.4253291   -61.83214937   304.1430182   1.015461015    1.629275514     0.110607127   1.974195976        0.155928709            2.751933683    0.055546998        2.88823108 0.084673155 2.622068236  0.072770169   4.9636141 0.43826601 0.100990266   15.9761589    G       null                    
  G304.1260+0.3054   13:01:48.18   -62:32:32.3   0.018707217   0.01764903    195.4507536   -62.54230962   304.1264333   0.30539534     8.682676811     0.120874416   11.19512782        0.158095594            2.838743331    0.003365553        2.91454525 0.004951947 2.764912877  0.004573092   -73.15501 0.18746863 0.138584971   59.43509899   G       "Infrared Quiet"        
  G304.1210-0.8932   13:02:11.56   -63:44:24.2   0.092807619   0.105161394   195.548181    -63.74005961   304.1213115   -0.893151869   1.433210897     0.111872808   1.727998175        0.157094147            2.745091519    0.063964951        2.88911550 0.099230896 2.608247207  0.082156633   -7.578072 0.47644473 0.117305632   12.3328153    G       null                    
  G304.1160-0.6568   13:02:03.42   -63:30:14.9   0.012211786   0.013678333   195.5142414   -63.50414683   304.1160328   -0.656816613   10.70090505     0.120364376   10.43494716        0.134945604            2.468737696    0.007876784        2.54683545 0.011735222 2.393034779  0.010564242   -0.776931 0.11245639 0.13393116    71.08993639   G       null                    
  G304.0860-0.0124   13:01:33.55   -62:51:41.2   0.040617547   0.043103966   195.3897967   -62.8614434    304.085809    -0.012374342   2.803723304     0.106225545   2.517464846        0.10939461             2.368940659    0.025205169        2.42084704 0.037094967 2.318147215  0.034229152   -0.864141 0.54963164 0.114567135   24.07345919   G       null                    
  G304.0330+0.2129   13:01:01.48   -62:38:18.0   0.073476296   0.091508046   195.256169    -62.6383455    304.0332034   0.21290073     1.455751979     0.111353698   1.238136675        0.107917092            2.305581784    0.04816902         2.50246980 0.0792801   2.12418442   0.057873466   11.194268 0.25757975 0.109734849   13.15044862   G       null                    
  G304.0320-0.0320   13:01:05.69   -62:52:59.1   0.063546311   0.068934019   195.2737005   -62.88307645   304.0320805   -0.031959159   1.874831532     0.102542185   2.04544957         0.129088717            2.611280171    0.041111164        2.69522230 0.061109044 2.5299524    0.055277267   -9.084903 0.55448394 0.11276188    16.72384474   G       null                    
  G304.0060-0.2913   13:00:57.06   -63:08:35.4   0.105508979   0.104758798   195.2377697   -63.14315881   304.0061089   -0.291254665   0.939552317     0.107352425   0.603166889        0.069343401            2.003075117    0.012744558        2.00619295 0.019095798 1.999962121  0.016890509   -11.90189 22.1618349 0.094781503   8.522953853   G       null                    
  G303.9980+0.2801   13:00:41.63   -62:34:20.9   0.02393199    0.023174486   195.1734475   -62.57245941   303.9975768   0.280134854    6.500818451     0.061247098   34.6995049         0.32776747             5.77584142     0.00196102         5.87443284 0.002846074 5.678904672  0.002701945   -83.07535 0.20579671 0.113456062   59.29917729   G       "HII Region"            
  G303.9860-0.3971   13:00:48.31   -63:14:58.9   0.011827625   0.012197258   195.2012925   -63.24970405   303.9857659   -0.397125481   10.55312121     0.109043777   10.54508547        0.125399153            2.499048331    0.007354719        2.52961151 0.01061344  2.468854418  0.01019175    -0.345460 0.26878809 0.104410619   94.77332756   G       null                    
  G303.9580-0.4449   13:00:34.36   -63:17:54.3   0.01157845    0.012282329   195.1431727   -63.29842105   303.9578945   -0.444872285   10.47742275     0.108662361   10.24244798        0.106226916            2.471800233    6.8E-5             2.54143106 9.15E-5     2.404077165  1.0E-4        0.0333218 0.12024509 0.09090016    107.4892616   G       null                    
  G303.9560-0.6707   13:00:37.56   -63:31:27.1   0.051399397   0.048491679   195.1564894   -63.52418387   303.9558209   -0.67070425    1.875982555     0.100800104   1.230364319        0.074211944            2.024614962    0.0277422          2.05191337 0.038030855 1.997679724  0.0403268     84.222338 1.30500637 0.079398051   20.8414722    G       "Infrared Quiet"        
  G303.9550+0.7506   13:00:11.20   -62:06:13.7   0.008139439   0.007850159   195.0466539   -62.10380719   303.9551268   0.75055788     18.92613125     0.122030064   21.83886738        0.162647496            2.685494589    0.005005065        2.69948485 0.007021705 2.671576831  0.007132784   86.351869 0.49184722 0.141438246   127.2350159   G       null                    
  G303.9530-0.4040   13:00:30.92   -63:15:28.0   0.049663096   0.0579626     195.1288455   -63.25778608   303.9528926   -0.404034957   2.229263871     0.105771904   2.108589514        0.114930978            2.431394071    0.032613678        2.57226054 0.050819749 2.298241968  0.041709306   0.3656019 0.24730916 0.079409055   26.32287305   G       null                    
  G303.9520-0.1572   13:00:25.80   -63:00:40.2   0.062723386   0.074853689   195.1074908   -63.01116905   303.9518987   -0.157231198   1.602567674     0.094518141   1.605540919        0.094757521            2.502310116    0.002713928        2.67273531 0.003333091 2.342751971  0.004157954   3.6301756 0.26620143 0.067615978   21.48523179   G       "Infrared Quiet"        
  G303.9450-1.0232   13:00:38.66   -63:52:36.5   0.092958456   0.087495473   195.1610754   -63.87680515   303.9452582   -1.023173184   1.094381886     0.100850256   0.78303336         0.072586041            2.114680139    0.010620631        2.13724584 0.015330667 2.092352694  0.014712392   77.290555 2.92946635 0.095440731   10.29867499   G       null                    
  G303.9440+0.3841   13:00:11.94   -62:28:13.5   0.06846978    0.071091445   195.0497655   -62.4704032    303.9441113   0.384124531    1.380337199     0.104097011   0.89671863         0.067731349            2.014996309    0.004256604        2.03208388 0.005911399 1.998052422  0.006121844   6.6407496 2.77217823 0.112704761   10.64949948   G       null                    
  G303.9400+0.1603   13:00:13.58   -62:41:39.3   0.077904644   0.085582339   195.0565725   -62.69424504   303.9396182   0.16030584     1.19997563      0.102989751   0.816521653        0.078470909            2.062231564    0.044586237        2.12589370 0.067354967 2.000475849  0.058867829   15.164678 0.79931938 0.085956633   12.10182827   G       null                    
  G303.9390-0.6895   13:00:28.77   -63:32:36.8   0.005722435   0.005874084   195.1198894   -63.5435594    303.9388327   -0.689490397   28.26789139     0.122746067   38.38428521        0.193019476            2.913199714    0.003694084        2.96258536 0.005354123 2.864637313  0.005096855   -4.843487 0.08260906 0.149711639   176.6629066   G       "UCHII Region"          
  G303.9380+0.7698   13:00:02.04   -62:05:06.4   0.093833375   0.111455188   195.0084994   -62.08510759   303.9379082   0.769848161    1.043785924     0.107198392   0.769820463        0.089553558            2.146985532    0.058652134        2.30348673 0.095061432 2.001117177  0.07165239    -13.09187 0.40482878 0.118386266   9.134383258   G       null                    
  G303.9300-0.6878   13:00:24.07   -63:32:31.7   0.010203064   0.010691697   195.1002972   -63.54213616   303.9301583   -0.687762928   15.33105536     0.135069333   15.99936957        0.162430228            2.553909537    0.006441947        2.61370039 0.009459077 2.495486449  0.0087706     -1.361367 0.11928206 0.131814882   107.8613241   G       "UCHII Region"          
  G303.9290+0.3597   13:00:04.36   -62:29:43.1   0.008452209   0.00900259    195.0181512   -62.49530488   303.9286721   0.359730297    16.97549344     0.127141953   17.02153985        0.12749483             2.503380554    1.05E-4            2.55244308 1.44E-4     2.455261092  1.53E-4       1.4893928 0.12743394 0.15079297    106.1199296   G       null                    
  G303.9060-0.8189   13:00:13.23   -63:40:26.4   0.237434228   0.240377153   195.0551382   -63.67400728   303.9055514   -0.81886421    0.575259023     0.091879885   0.580855773        0.092773793            2.512124665    0.707123376        2.52432408 -1.0        2.499984205  -1.0          -89.91597 -1.0       0.096345544   7.205833892   G       null                    
  G303.8980-0.8620   13:00:09.85   -63:43:02.7   0.039020976   0.050669465   195.0410543   -63.71741801   303.8978375   -0.862037707   2.564274392     0.108493755   2.113510779        0.101961798            2.269655987    0.026304031        2.47298269 0.043472367 2.083046644  0.031469974   -0.173524 0.13246104 0.101451106   24.31011009   G       null                    
  G303.8870-0.9066   13:00:04.91   -63:45:44.3   0.009093868   0.009667969   195.0204781   -63.76229766   303.8872241   -0.906584819   14.94584606     0.118479163   15.4891626         0.1408611              2.545035847    0.005671344        2.59472827 0.008273142 2.49629509   0.007773387   -10.37383 0.13353115 0.136429653   107.9478362   G       "Infrared Quiet"        
  G303.8800-0.5168   12:59:54.01   -63:22:22.5   0.184928436   0.134880975   194.9750402   -63.37292123   303.8799393   -0.516751486   0.95679139      0.084072146   2.18074472         0.194966168            3.774266951    0.031126264        4.25224609 0.055453332 3.350015661  0.033830784   75.100751 0.37959918 0.099860186   10.61356765   G       null                    
  G303.8760-0.3734   12:59:49.13   -63:13:47.3   0.121345833   0.106259434   194.9547152   -63.22980379   303.8754916   -0.373411982   0.976459987     0.091392619   0.999157574        0.111666426            2.528889275    0.077226831        2.61638672 0.093843383 2.444317924  0.120833366   89.305963 1.06492658 0.104839182   9.454142286   G       null                    
  G303.8740-0.4586   12:59:50.01   -63:18:54.1   0.024185328   0.023459825   194.958385    -63.31501458   303.8743661   -0.458631322   5.001066119     0.095209826   5.875356079        0.112209826            2.709719841    0.002057662        2.73303909 0.002951376 2.68659956   0.002868973   -82.37840 0.72811268 0.085097656   56.5636139    G       null                    
  G303.8380-0.7892   12:59:36.20   -63:38:47.5   0.119151778   0.120658362   194.900818    -63.64653614   303.838015    -0.789155079   0.731103127     0.095372583   0.46764351         0.062224005            1.999434786    0.026209609        1.99998105 0.035359871 1.998888667  0.038695201   -21.58392 98.7363363 0.102360831   7.268803053   G       "Infrared Quiet"        
  G303.8350+0.5896   12:59:11.99   -62:16:06.7   0.09130886    0.095084934   194.7999454   -62.26851445   303.8347841   0.589625316    1.20078622      0.102740026   1.044002317        0.089508512            2.331076487    0.00638695         2.35780525 0.008871367 2.304650721  0.009181573   6.8249732 2.42053463 0.104853987   11.10653133   G       null                    
  G303.8070-0.2077   12:59:09.79   -63:03:58.9   0.030628398   0.03474993    194.7908083   -63.06634836   303.8066032   -0.207721784   3.693755759     0.105821013   3.539162879        0.101446807            2.44711767     0.001151238        2.55241198 0.001496865 2.34616705   0.001726234   3.6963607 0.20966283 0.11657271    30.86660808   G       null                    
  G303.7880+0.0204   12:58:56.28   -62:50:19.9   0.009527342   0.010204125   194.7344863   -62.83886274   303.7877269   0.020421413    14.27422348     0.121941063   14.06374801        0.120156931            2.481492511    1.61E-4            2.55629896 2.16E-4     2.408875162  2.38E-4       1.1773326 0.09094595 0.158641868   88.67442492   G       null                    
  G303.7800-1.0873   12:59:09.88   -63:56:46.7   0.066538694   0.070901075   194.7911772   -63.94629733   303.780368    -1.087279646   2.903728863     0.145537729   4.179768624        0.242081323            2.999428275    0.043525637        3.11758821 0.065144241 2.885746722  0.058123381   -16.43286 0.41827843 0.149674172   19.31722058   G       null                    
  G303.7540-0.7252   12:58:50.05   -63:35:06.6   0.00913013    0.010558126   194.7085309   -63.58517405   303.7544507   -0.725239456   14.65894579     0.125091654   14.36763274        0.122648401            2.475026939    2.78E-4            2.60463730 3.55E-4     2.351866163  4.21E-4       2.8962181 0.05090047 0.135801271   100.2088784   G       null                    
  G303.7340-0.2110   12:58:31.29   -63:04:18.0   0.108525362   0.123926591   194.6303631   -63.07167959   303.7338111   -0.210961674   0.850192758     0.102637803   0.588321232        0.071316244            2.079635802    0.01140143         2.16321999 0.015194054 1.999281201  0.016833618   10.063753 0.87993223 0.101244696   7.576576509   G       null                    
  G303.7310-0.2277   12:58:29.95   -63:05:18.4   0.104764364   0.096519127   194.6248047   -63.0884512    303.730835    -0.227657855   1.060448451     0.1054372     0.79941891         0.080501654            2.170606517    0.01732431         2.26065666 0.026771799 2.084143397  0.022307297   -72.39070 0.83900347 0.101690225   9.454680414   G       null                    
  G303.7160+0.5012   12:58:11.73   -62:21:37.1   0.009681841   0.020540313   194.5488863   -62.36029286   303.7155911   0.501171638    12.00145446     0.107531476   23.62170866        0.246394905            3.507352083    0.009365962        4.84833019 0.020381347 2.537269151  0.008358324   4.0161604 0.00464589 0.148890294   95.80121601   G       null                    
  G303.7080+0.2366   12:58:11.27   -62:37:29.9   0.013233083   0.014754812   194.5469607   -62.62497248   303.707761    0.236606365    9.70784853      0.118762029   9.359880077        0.13136533             2.454786886    0.008443027        2.57077915 0.01290669  2.344028133  0.011022536   -7.111308 0.07963592 0.127884631   74.83384984   G       null                    
  G303.7070+0.3792   12:58:09.08   -62:28:56.6   0.062013772   0.075813263   194.5378249   -62.48239534   303.7072783   0.379244855    1.464540764     0.101302801   1.077920041        0.074592202            2.144772606    0.00217661         2.30159291 0.002545311 1.998637335  0.003401585   2.6291622 0.26616201 0.102351455   14.22651486   G       null                    
  G303.7030-0.0222   12:58:12.54   -62:53:01.6   0.019564963   0.020672979   194.5522468   -62.88376495   303.7033871   -0.022160456   6.27454114      0.113345697   5.727731141        0.118589801            2.388583436    0.012082693        2.44134154 0.017751082 2.336965444  0.016439761   -4.629267 0.25975713 0.122452177   51.74272188   G       null                    
  G303.6660+0.9404   12:57:40.37   -61:55:20.7   0.015810142   0.017621127   194.4182221   -61.92242589   303.6655939   0.940439286    7.826933986     0.115695306   7.37137816         0.108973388            2.426147154    2.66E-4            2.54090347 3.42E-4     2.316573641  4.0E-4        0.9256533 0.09758245 0.138562769   54.09779977   G       null                    
  G303.6510-0.9569   12:57:57.65   -63:49:10.3   0.104430162   0.137691494   194.4902024   -63.81951963   303.6514148   -0.956885076   1.061401727     0.085697515   1.783201887        0.171128748            3.240414095    0.084044086        3.65588029 0.141883181 2.872162837  0.098852736   13.734147 0.19292941 0.085285768   11.86669462   G       null                    
  G303.6210+1.0541   12:57:16.21   -61:48:35.4   0.004521236   0.005425241   194.3175446   -61.80982021   303.6207658   1.054173676    74.86951638     0.265213835   78.36886357        0.327151204            2.557757203    0.004526249        2.63173764 0.004355132 2.485856414  0.00363627    -3.472225 0.03863949 0.239265195   312.9143643   G       null                    
  G303.6000+1.0440   12:57:05.82   -61:49:13.6   0.107841658   0.120504559   194.274257    -61.8204335    303.6000851   1.043971931    1.595936566     0.155297116   1.612835859        0.182127705            2.513201866    0.071999976        2.59247997 0.107653092 2.43634808   0.096186571   -1.625697 1.00529377 0.174573287   9.18632541    G       null                    
  G303.5950+0.3298   12:57:11.50   -62:32:04.4   0.087091313   0.086380734   194.2979099   -62.5345644    303.595297    0.329771767    1.116773574     0.104879626   0.724102529        0.071540648            2.013060254    0.030885726        2.02681475 0.044086499 1.999399097  0.043274759   50.220853 4.30084169 0.098583867   10.67430286   G       null                    
  G303.5920+1.0352   12:57:01.91   -61:49:45.8   0.075433249   0.149104748   194.257947    -61.82937873   303.5921891   1.035197111    1.480262239     0.127622304   1.727271863        0.173758764            2.700545075    0.069987924        3.51288820 0.151106817 2.076053456  0.060037571   -7.755430 0.06205436 0.113533035   11.56082563   G       null                    
  G303.5760-0.3823   12:57:09.63   -63:14:48.9   0.027444586   0.034159145   194.2901309   -63.24693048   303.5758809   -0.382338487   3.788706486     0.111433875   3.053107085        0.102295445            2.244220652    0.018007561        2.40838320 0.029021768 2.091247908  0.022163914   1.5458194 0.11467191 0.096875362   35.43073051   G       null                    
  G303.5710+1.1092   12:56:50.33   -61:45:21.1   0.018295037   0.020914036   194.2096909   -61.75586316   303.5709512   1.109182882    8.853574347     0.153203879   8.354631572        0.144586986            2.428527037    3.21E-4            2.53809274 4.15E-4     2.323691114  4.83E-4       1.9754288 0.11957668 0.152737871   52.69413137   G       null                    
  G303.5540+0.7748   12:56:45.12   -62:05:25.8   0.088648002   0.132576044   194.1880129   -62.09050162   303.5537858   0.774829141    1.100454701     0.097091801   1.246478846        0.128495608            2.660703634    0.070928863        3.12529127 0.132517626 2.265178896  0.073213957   8.1583770 0.13443825 0.104864714   10.3647514    G       null                    
  G303.5530+0.7735   12:56:44.83   -62:05:30.5   0.121022967   0.143487776   194.186779    -62.09181352   303.5531813   0.773529433    0.778703753     0.102097449   0.542659071        0.082862674            2.086974722    0.081673471        2.17854035 0.137220767 1.999257663  0.092889726   16.058845 0.93994209 0.106124777   7.203250205   G       null                    
  G303.5300+0.5348   12:56:35.63   -62:19:51.6   0.009903826   0.011070368   194.1484621   -62.33099041   303.5304598   0.534764911    16.10192077     0.147673383   15.49635752        0.163264302            2.452539827    0.006358866        2.54086152 0.009543774 2.367288236  0.0084633     -2.856792 0.08034376 0.188539983   83.41213019   G       "Infrared Quiet"        
  G303.5200+0.5508   12:56:30.23   -62:18:54.5   0.114970023   0.117059941   194.1259663   -62.3151458    303.5203269   0.550813777    0.767078089     0.09689005    0.490858321        0.070145572            1.999853975    0.066832038        2.00035891 0.097001475 1.999349168  0.091963456   -8.828876 11.3312440 0.091200051   8.774318359   G       null                    
  G303.5180+0.8235   12:56:26.13   -62:02:33.3   0.019419612   0.020419759   194.1088711   -62.04258878   303.5176754   0.823474657    6.456871874     0.117577023   5.682749089        0.118454713            2.345353011    0.011896084        2.39364039 0.017448031 2.298039738  0.016212875   -3.648706 0.27818811 0.13548784    47.60297505   G       null                    
  G303.4840-0.4601   12:56:21.49   -63:19:35.6   0.035063759   0.039211658   194.0895397   -63.32655961   303.4840814   -0.460087278   4.828443906     0.078328804   21.40406531        0.347413845            5.263594107    0.001409509        5.59839734 0.001865295 4.948813246  0.002075099   2.6504391 0.08410128 0.110365413   42.06726405   G       "HII Region"            
  G303.4840+0.4679   12:56:12.06   -62:23:55.4   0.110024667   0.120528412   194.0502521   -62.39871144   303.4836086   0.467933759    0.943493266     0.103317504   0.748666534        0.095189675            2.22697167     0.07194361         2.29610625 0.105435911 2.159918694  0.098175538   10.144650 1.08953609 0.09660244    9.680959278   G       null                    
  G303.4680+0.8542   12:56:00.49   -62:00:45.9   0.052427889   0.065454791   194.0020296   -62.01275324   303.4681195   0.854236043    1.992429267     0.098771467   2.072754181        0.118228685            2.549897073    0.03597014         2.78310916 0.05858245  2.336227113  0.04388762    -7.004552 0.15937692 0.100345604   20.33545258   G       null                    
  G303.4650-0.5044   12:56:11.91   -63:22:16.3   0.034798757   0.03980349    194.0496208   -63.37119927   303.4653389   -0.50438249    2.902676727     0.098657706   2.567861492        0.087278216            2.351392909    1.19E-4            2.47679641 1.5E-4      2.232338746  1.81E-4       -0.044795 0.19395278 0.100754067   28.14524066   G       null                    
  G303.4090-0.3055   12:55:40.03   -63:10:23.9   0.068083107   0.100273619   193.9167783   -63.17330249   303.4090547   -0.305473133   1.301909156     0.103648203   1.061935064        0.096852009            2.257868944    0.050233161        2.54929874 0.090059556 1.999754712  0.054100335   -2.316806 0.16235921 0.094039485   12.58215197   G       "UCHII Region"          
  G303.3900-0.1089   12:55:28.47   -62:58:37.5   0.063234519   0.072428033   193.8686331   -62.97709056   303.3904051   -0.108936609   1.48334215      0.1034842     1.045124661        0.081914314            2.098472158    0.037479841        2.20168327 0.058581722 2.0000994    0.047668948   13.713131 0.40611389 0.092728064   14.66738902   G       null                    
  G303.3840+0.9757   12:55:16.70   -61:53:33.7   0.135094584   0.130561663   193.8195825   -61.89268315   303.3842946   0.975691038    0.939844616     0.101382935   1.005706625        0.108487644            2.586105564    1.22E-4            2.59322900 1.84E-4     2.579001693  1.59E-4       0.0437066 17.1609509 0.088658467   10.3786462    G       "Infrared Quiet"        
  G303.3760+0.9063   12:55:12.84   -61:57:43.8   0.060822475   0.045908305   193.8034956   -61.96215928   303.3756964   0.906334472    2.458860288     0.100654922   3.125172207        0.128020555            2.818439033    0.002161296        3.14065934 0.00359     2.529277363  0.002586264   -86.70436 0.15932308 0.098621666   23.94885446   G       null                    
  G303.3620-0.5671   12:55:16.93   -63:26:08.2   0.022651277   0.026562994   193.8205275   -63.43561141   303.3617062   -0.567071938   5.10647195      0.111835797   4.732818106        0.118714163            2.406797606    0.014715036        2.55767451 0.023095    2.264820904  0.018674297   -6.923604 0.10522221 0.130624087   38.09679512   G       null                    
  G303.3570+0.8849   12:55:03.38   -61:59:01.9   0.047286964   0.054054816   193.7640929   -61.98385592   303.3568697   0.88490592     2.039323241     0.106577933   1.432323438        0.074880885            2.095155622    0.001432652        2.19467434 0.001799683 2.000149627  0.002189093   -3.136069 0.31572850 0.08316379    22.00519181   G       null                    
  G303.3530-0.8898   12:55:14.83   -63:45:30.4   0.085820444   0.106161531   193.8118003   -63.75844225   303.3530275   -0.889809454   1.03379234      0.098667069   0.770939625        0.083615396            2.158904391    0.055612437        2.32565807 0.09233771  2.004107237  0.065795194   13.046132 0.35186895 0.090141868   11.29123817   G       "Infrared Quiet"        
  G303.3470+0.7275   12:54:59.25   -62:08:29.1   0.101016637   0.149206145   193.7468552   -62.14140407   303.3466006   0.727485438    0.850590179     0.096716782   0.734722112        0.096246786            2.323494119    0.075570852        2.69882975 0.139979708 2.000357717  0.078531478   -11.10194 0.18627895 0.086707406   9.602566243   G       null                    
  G303.3430+0.3604   12:54:59.96   -62:30:30.8   0.039661497   0.057024749   193.7498329   -62.50854172   303.3429143   0.360363689    2.295417118     0.104666556   1.888023868        0.086108748            2.267313552    0.001072619        2.57101204 0.001050438 1.999489175  0.001706359   1.9084839 0.08857046 0.123625672   18.55480966   G       null                    
  G303.3290+0.8225   12:54:49.62   -62:02:47.8   0.046429915   0.06069056    193.7067364   -62.04661826   303.3291013   0.822515615    2.40337089      0.125540352   1.860133242        0.110354528            2.199386727    0.030930212        2.41850388 0.052502595 2.000121648  0.035768975   5.9631500 0.14243808 0.128011505   17.77888796   G       null                    
  G303.3240+1.1466   12:54:45.00   -61:43:21.3   0.037648136   0.040569847   193.6874817   -61.72257327   303.3242442   1.146651238    7.311752346     0.236610028   7.919617261        0.256311026            2.601836299    6.48E-4            2.64520095 8.91E-4     2.559182551  9.39E-4       -0.493881 0.66094875 0.198982835   34.8001892    G       null                    
  G303.3110-0.9462   12:54:52.66   -63:48:55.4   0.021578196   0.024840035   193.7194023   -63.81540089   303.3114113   -0.94618794    4.774484416     0.099984394   4.306168849        0.103356588            2.374227528    0.013922818        2.48944671 0.02138467  2.264341035  0.01808109    0.3058807 0.13103248 0.09848918    46.84533579   G       null                    
  G303.3040+0.5103   12:54:39.01   -62:21:32.9   0.009898177   0.010337648   193.6625229   -62.35913858   303.3044769   0.51028527     20.07200146     0.16006975    24.26761102        0.222028274            2.748897036    0.006163611        2.80201233 0.008971751 2.696788599  0.008467198   -14.59190 0.13663653 0.212347469   91.49182123   G       null                    
  G303.2830-0.7986   12:54:36.22   -63:40:05.6   0.013579235   0.015284978   193.6508976   -63.66823022   303.2829905   -0.79864066    8.635811228     0.109545875   8.225853771        0.104354916            2.439931589    2.07E-4            2.53755187 2.71E-4     2.346066785  3.1E-4        1.7256036 0.09991075 0.1077023     75.98912231   G       null                    
  G303.2790+0.8782   12:54:23.77   -61:59:29.5   0.070630716   0.099069571   193.5990336   -61.9915395    303.2792468   0.878212982    1.344758784     0.108205406   1.094002184        0.088186047            2.254891278    0.005431933        2.54228737 0.0054054   1.999984236  0.008646679   -5.793268 0.16709058 0.111798902   11.64836933   G       null                    
  G303.2720-0.0347   12:54:25.22   -62:54:16.3   0.035840163   0.04628174    193.6050992   -62.90451659   303.2715209   -0.03473573    2.77959422      0.105989204   2.360354843        0.102788176            2.303764186    0.024228463        2.52388307 0.040349082 2.102842832  0.028743621   -1.418804 0.11146280 0.116361267   23.72025128   G       null                    
  G303.2650+1.0194   12:54:15.61   -61:51:01.9   0.032366162   0.043350159   193.5650523   -61.85053504   303.264834    1.019388093    3.58329438      0.106773525   4.269133566        0.146648583            2.728782576    0.02331825         3.07169680 0.039491688 2.424150177  0.02729674    -8.277153 0.06724425 0.100731798   33.23927265   G       null                    
  G303.2610+0.4910   12:54:16.52   -62:22:44.2   0.041106948   0.04759959    193.5688509   -62.37894525   303.2608029   0.490990271    2.632333865     0.107110942   2.295440983        0.106891789            2.334547053    0.026432224        2.45553875 0.040888816 2.21951697   0.034060106   -0.629673 0.23620466 0.111440223   23.85930238   G       null                    
  G303.2490+0.1856   12:54:12.22   -62:41:04.0   0.047142141   0.051286917   193.5508998   -62.68443322   303.2491996   0.185610465    2.298016002     0.10352538    2.014087971        0.104005355            2.340468245    0.029537378        2.40649239 0.044112826 2.276255521  0.039496136   -2.948882 0.49327069 0.092407525   23.38743098   G       null                    
  G303.2450+0.7885   12:54:06.72   -62:04:53.7   0.04315434    0.045013037   193.5279825   -62.08158708   303.2449439   0.788535175    2.603775306     0.092879254   2.973488039        0.122443136            2.671599673    0.027480857        2.71970872 0.039887866 2.624341626  0.037860898   6.0978218 0.64487931 0.094726041   26.80199444   G       null                    
  G303.2440-0.0750   12:54:10.71   -62:56:42.4   0.081390608   0.083842322   193.5446214   -62.9451238    303.2435443   -0.07503455    1.119905834     0.099762602   0.730859437        0.073095534            2.019603354    0.045911641        2.03942029 0.0662883   1.999978972  0.063581699   2.4439216 2.59136901 0.091713273   11.53294365   G       null                    
  G303.2360-0.8751   12:54:11.00   -63:44:42.8   0.046760447   0.066228242   193.545833    -63.7452172    303.2355648   -0.875088346   1.839392004     0.096283528   1.563582364        0.093412564            2.30495937     0.033185702        2.60826570 0.058582183 2.036923499  0.036703852   4.4044243 0.10486764 0.098586146   17.09602817   G       null                    
  G303.2280-0.6215   12:54:05.31   -63:29:30.3   0.259351707   0.460794296   193.5221072   -63.49175898   303.2276779   -0.621533583   0.60869689      0.073169835   2.610459296        0.469495794            5.177252414    0.346304239        6.68843026 0.705820695 4.007508711  0.329508318   -21.27475 0.20145752 0.094587629   7.574227509   G       null                    
  G303.2110-0.4640   12:53:55.70   -63:20:03.7   0.233482639   0.199004844   193.4820876   -63.33437227   303.2113382   -0.463975931   0.76010846      0.09501838    1.148105656        0.154073492            3.072502271    0.07498604         3.24299308 0.127333059 2.910974508  0.084410891   64.572581 1.06591447 0.099147886   8.945469883   G       null                    
  G303.1960+0.6558   12:53:42.15   -62:12:53.3   0.067574249   0.105801868   193.4256213   -62.21481897   303.1958428   0.655768045    1.259324956     0.098107626   1.127402422        0.088016555            2.365424643    0.006005173        2.77260584 0.005274616 2.018041528  0.009500122   5.9951029 0.11540029 0.106902194   11.50918224   G       PN                      
  G303.1940+0.4917   12:53:42.17   -62:22:44.1   0.02795792    0.031033675   193.4257228   -62.37892698   303.1944466   0.491665967    3.838253906     0.100635169   3.571778804        0.107490058            2.411656694    0.01781319         2.49645417 0.026732577 2.329739545  0.023708809   -0.360486 0.23235508 0.099807326   38.34015623   G       null                    
  G303.1940+0.3986   12:53:42.19   -62:28:19.3   0.045403843   0.061553171   193.4258012   -62.47201459   303.193664    0.398581639    1.955635943     0.100891633   1.5446097          0.079702561            2.221795519    0.001143143        2.46842391 0.001196307 1.999808582  0.001815332   -2.135098 0.12493312 0.117126645   16.00432663   G       null                    
  G303.1570+0.9381   12:53:21.13   -61:55:58.2   0.121595066   0.123270384   193.3380436   -61.932821     303.1571131   0.938089487    1.196793487     0.097399909   2.09391503         0.170487525            3.306803459    0.004025154        3.31449912 0.005637298 3.299125665  0.005746464   -2.487450 15.3706017 0.11760613    10.56664826   G       "Radio Galaxy (Lobe)"   
  G303.1510+0.2330   12:53:20.61   -62:38:16.5   0.104866823   0.097070655   193.3358812   -62.63792421   303.1508772   0.233013133    0.950815354     0.09800105    0.67781656         0.079127287            2.110803445    0.057848543        2.16511056 0.075907637 2.057858505  0.086703382   -77.97741 1.34937408 0.111592491   8.42602926    G       null                    
  G303.1340+1.0180   12:53:09.15   -61:51:11.1   0.02689859    0.030731237   193.2881451   -61.8530869    303.134164    1.017987266    3.859026389     0.097225812   3.714316718        0.107492858            2.45267895     0.017462947        2.56418246 0.02661572  2.346024164  0.022870336   -3.280852 0.17224994 0.084855869   43.93883024   G       null                    
  G303.1340+0.3066   12:53:11.52   -62:33:52.2   0.019978154   0.019541125   193.2979968   -62.56448674   303.1339656   0.306572627    6.255995165     0.093561865   8.288505236        0.143603993            2.877597362    0.012585225        2.90164791 0.017579164 2.853746151  0.018005123   -87.59141 0.63179730 0.115375669   52.88881715   G       null                    
  G303.1240+0.9334   12:53:04.28   -61:56:16.0   0.007411217   0.007882703   193.2678477   -61.93776842   303.1240504   0.933369706    18.99011582     0.124535342   19.07688182        0.12510785             2.505696878    6.15E-5            2.55761414 8.39E-5     2.454833486  8.97E-5       -0.520933 0.10454986 0.162546463   114.4924504   G       null                    
  G303.1170-0.9714   12:53:07.19   -63:50:33.2   0.004614217   0.005132492   193.2799514   -63.84255654   303.1173033   -0.971414442   235.6711365     0.716410462   479.2058224        1.694527185            3.564906786    0.003219923        3.72255574 0.004812623 3.413934203  0.00430735    2.3994406 0.02225198 1.155472159   197.1271971   G       "UCHII Region"          
  G303.1150-0.1686   12:53:02.93   -63:02:23.2   0.128577875   0.115395703   193.2621907   -63.0397856    303.1144949   -0.168609146   0.710548285     0.08969627    0.492143246        0.062149285            2.080596123    0.003607618        2.16456228 0.005458758 1.999887122  0.004760514   -86.80949 1.08610741 0.075235635   8.195745641   G       null                    
  G303.1090-0.3410   12:53:00.77   -63:12:44.0   0.013686071   0.01490005    193.2532008   -63.21222096   303.1093646   -0.34101607    8.007765339     0.09824877    8.025310417        0.113315199            2.502737719    0.008744711        2.57574632 0.012968567 2.431798519  0.011784512   -1.071529 0.13297962 0.093720928   81.71560739   G       null                    
  G303.0860-0.9153   12:52:49.90   -63:47:12.0   0.035241454   0.035976999   193.2079008   -63.78666686   303.0858391   -0.915335877   3.44634736      0.102034288   3.702804659        0.126069716            2.591349872    0.021783501        2.60243061 0.031024201 2.580316315  0.030589898   -8.829075 2.29025252 0.111563482   30.35016571   G       "Radio Galaxy (Lobe)"   
  G303.0860+0.6025   12:52:45.81   -62:16:07.8   0.109719109   0.076951136   193.1908556   -62.26883176   303.0861224   0.602518871    1.067330702     0.094072672   0.873241113        0.07700749             2.261290489    0.00327441         2.55415712 0.005845582 2.002004743  0.00355275    -86.54534 0.28954108 0.093490807   10.97024359   G       null                    
  G303.0730-0.9087   12:52:42.79   -63:46:48.3   0.035491763   0.039540368   193.1782962   -63.78007277   303.0727935   -0.908674093   2.945970909     0.099084373   2.693291939        0.103836208            2.39038348     0.022523788        2.47680740 0.033874541 2.306975167  0.029910236   -3.947230 0.29037019 0.107719021   27.41734362   G       "Radio Galaxy (Lobe)"   
  G303.0630-0.2129   12:52:35.57   -63:05:03.7   0.064727958   0.071507955   193.1482117   -63.08437354   303.0626206   -0.212919133   1.381091215     0.098218536   0.9496642          0.067567393            2.073063954    0.002215148        2.14325735 0.00288569  2.005169447  0.00332779    -3.416839 0.61358618 0.09736202    14.01429353   G       "Infrared Quiet"        
  G303.0540+0.6952   12:52:28.91   -62:10:34.6   0.084765814   0.120087914   193.1204734   -62.17628574   303.0537457   0.695214814    1.387295279     0.090821336   2.476936748        0.162207786            3.340498942    0.002754993        3.78925181 0.002735605 2.944890902  0.004367473   -1.818101 0.14886680 0.085864164   17.19318942   G       null                    
  G303.0470-0.6937   12:52:28.35   -63:33:54.8   0.016663409   0.017761603   193.1181192   -63.56522365   303.0470665   -0.693707451   8.91342587      0.119783047   10.99599227        0.1482883              2.776728679    0.00156463         2.83445164 0.002141479 2.720181231  0.002274615   8.7060983 0.22016902 0.131970912   62.85429774   G       null                    
  G303.0450-0.6951   12:52:27.39   -63:34:00.0   0.011220759   0.011292651   193.1141144   -63.5666535    303.0452779   -0.695130182   13.19063576     0.122936588   14.29318007        0.133359311            2.60237779     5.7E-4             2.60969864 8.11E-4     2.59507747   8.01E-4       85.747460 0.88373429 0.12861909    98.53697301   G       null                    
  G303.0420-0.0123   12:52:24.24   -62:53:01.9   0.17549735    0.210892022   193.1010087   -62.88387066   303.0420051   -0.012329664   0.7379886       0.090604797   1.318446376        0.201811074            3.341539592    0.1527315          3.54737270 0.248518633 3.147649764  0.184842236   8.5210171 0.71866331 0.098710865   7.677892908   G       null                    
  G302.9610-0.4930   12:51:41.82   -63:21:53.0   0.06165808    0.071031277   192.9242525   -63.36471122   302.9609569   -0.492978321   1.541226391     0.105386436   1.082253541        0.074119288            2.094933118    0.004022842        2.18619327 0.005095779 2.00748251   0.006127503   -5.652543 0.45892368 0.105639003   14.42717133   G       null                    
  G302.9570+0.7802   12:51:39.19   -62:05:29.6   0.06601487    0.09478055    192.9133014   -62.09154501   302.9571117   0.780191966    1.367847553     0.103745397   1.122068334        0.097202797            2.264284137    0.047386278        2.56360846 0.084804565 1.999908612  0.051284273   -5.298209 0.14951457 0.104801404   13.1671738    G       PN                      
  G302.9520-0.2757   12:51:36.84   -63:08:50.8   0.086444943   0.10831554    192.9034894   -63.14745458   302.9517968   -0.275713867   1.091436761     0.102692047   0.858871784        0.092319794            2.217710902    0.057631707        2.39176341 0.093686066 2.056324473  0.070246589   -2.637877 0.34297288 0.100393833   10.79625922   G       null                    
  G302.9230+0.3373   12:51:21.39   -62:32:03.9   0.135918843   0.132489125   192.8391418   -62.5344094    302.9225372   0.337336627    0.88315657      0.09296694    1.06112961         0.111837438            2.740337509    0.007116169        2.76406189 0.010249566 2.716816758  0.009879482   85.423490 4.44308037 0.078806356   10.42223587   G       null                    
  G302.8770+0.1995   12:50:57.37   -62:40:19.8   0.083911621   0.078725591   192.7390458   -62.6721713    302.8766283   0.199524495    1.13084661      0.095333545   0.784817922        0.068382986            2.082676438    0.022934826        2.16940636 0.035280027 1.999413858  0.029696744   60.261074 0.66548690 0.083470322   12.25805409   G       null                    
  G302.8640+0.0309   12:50:50.64   -62:50:26.9   0.045271145   0.055755204   192.7109808   -62.84079235   302.8641331   0.030876983    2.165258102     0.096587342   2.037088369        0.090870829            2.424871771    2.34E-4            2.62202777 2.77E-4     2.242540354  3.63E-4       -0.598869 0.16102896 0.097699552   20.99858585   G       "Infrared Quiet"        
  G302.8390-0.9781   12:50:35.61   -63:50:59.0   0.054312391   0.068564865   192.6483897   -63.84973457   302.8388712   -0.978139604   1.759087618     0.10785549    1.308002232        0.080198665            2.15575454     2.79E-4            2.32482080 3.22E-4     1.998983163  4.37E-4       0.5843121 0.21810110 0.107017383   15.87694074   G       null                    
  G302.8090+0.3441   12:50:22.58   -62:31:38.5   0.007465929   0.00848704    192.5940937   -62.52734763   302.8094864   0.344147533    18.26615126     0.126677455   17.79952132        0.123447357            2.467853002    8.44E-5            2.58174067 1.09E-4     2.358989227  1.27E-4       1.2027030 0.04692399 0.161592363   110.3719358   G       null                    
  G302.8060-0.2552   12:50:19.32   -63:07:36.1   0.062790483   0.075624062   192.5804883   -63.12670688   302.8058073   -0.255232626   1.432298922     0.096929684   1.102080827        0.084681495            2.192955361    0.039901154        2.32843734 0.06390984  2.065356501  0.049348085   10.373347 0.31717104 0.081935018   15.41732916   G       "Infrared Quiet"        
  G302.7830+0.2954   12:50:08.86   -62:34:33.4   0.06887894    0.075166009   192.5369166   -62.57594992   302.7833525   0.295425404    1.411366682     0.097865146   1.11914947         0.087536188            2.226198619    0.040283148        2.29987054 0.060614855 2.154886631  0.053443579   17.728622 0.64015521 0.100176984   13.74446313   G       null                    
  G302.7740-0.5357   12:50:01.57   -63:24:25.4   0.06736638    0.077914229   192.5065452   -63.4070451    302.7739206   -0.535730673   1.589622001     0.105506145   1.39831947         0.092809908            2.34474172     3.36E-4            2.47561167 4.2E-4      2.220790038  5.13E-4       0.2106128 0.35963268 0.101455911   15.20052764   G       null                    
  G302.7730-0.7207   12:50:00.48   -63:35:31.2   0.073363778   0.080393528   192.5019793   -63.59198754   302.7729038   -0.72068154    1.403914444     0.095945      1.306799178        0.089336167            2.411975451    0.002068648        2.49332636 0.002746461 2.333278808  0.003068015   -2.471396 0.65731285 0.074706703   16.45978217   G       "Infrared Quiet"        
  G302.7410+0.8670   12:49:48.59   -62:00:14.9   0.019781476   0.021533497   192.4524622   -62.0041372    302.7408397   0.867006288    5.780446714     0.107086453   5.290128073        0.112404249            2.391621547    0.012443051        2.47727248 0.018704341 2.308931966  0.016532173   -1.522375 0.16176831 0.114595825   50.80780441   G       null                    
  G302.7300+0.1143   12:49:40.54   -62:45:24.5   0.01846891    0.014414263   192.4189306   -62.75680269   302.7302493   0.1142548      13.03458143     0.120908384   29.41828863        0.284220704            3.755773941    0.005073173        4.70465500 0.009567111 2.998272534  0.005332365   60.969060 0.01618027 0.155948222   77.93999448   G       null                    
  G302.7210-0.2153   12:49:34.58   -63:05:10.7   0.022127574   0.022455279   192.3941034   -63.08630892   302.7212664   -0.215322784   5.374777763     0.106405073   5.016144522        0.099305317            2.41514662     4.1E-5             2.42329320 5.76E-5     2.407027421  5.83E-5       0.3488013 1.99873100 0.117038082   45.27798926   G       null                    
  G302.7170-0.6104   12:49:30.75   -63:28:52.7   0.051165253   0.06337132    192.3781303   -63.48130016   302.7169898   -0.610356145   1.842852806     0.105280388   1.36980067         0.088505612            2.155377222    0.032527448        2.32294198 0.053281534 1.999899694  0.039234718   8.3574870 0.20475443 0.120958356   15.76786071   G       null                    
  G302.7090+0.9294   12:49:32.46   -61:56:29.7   0.043936525   0.045162312   192.3852354   -61.94157035   302.7088191   0.929355431    2.464144        0.093331393   2.528395062        0.095913604            2.532374879    0.002673157        2.56888985 0.003683436 2.496378935  0.003868295   5.2534963 0.89016607 0.089536532   26.30493633   G       null                    
  G302.7070-0.0618   12:49:27.41   -62:55:57.8   0.031960642   0.036720324   192.3641944   -62.93271227   302.7065467   -0.061831689   3.078441001     0.096832686   2.69396024         0.096929079            2.338676651    0.020426542        2.46756760 0.031767261 2.216518186  0.026170821   3.8775399 0.17136500 0.088161804   31.64971314   G       "Infrared Quiet"        
  G302.7060+0.5180   12:49:29.67   -62:21:10.4   0.024524251   0.024111946   192.3736214   -62.35287514   302.7064602   0.518021616    4.964721764     0.099469734   5.448605877        0.125942389            2.618999224    0.015094589        2.63470043 0.021135088 2.603391584  0.021550348   86.485262 1.19355957 0.109873427   44.91364948   G       null                    
  G302.6970+0.6467   12:49:25.33   -62:13:27.0   0.061478012   0.062723742   192.3555567   -62.22415293   302.6970699   0.646675442    1.703801821     0.094978376   1.555406143        0.086821553            2.388641679    0.003437413        2.40794468 0.00480687  2.369493418  0.004912692   5.1903798 2.37651056 0.102877359   16.66826673   G       null                    
  G302.6810-0.3549   12:49:12.64   -63:13:32.1   0.099546154   0.085937132   192.30265     -63.22557469   302.6810758   -0.354911989   1.145734337     0.097487847   0.996638818        0.097743309            2.331669139    0.05685634         2.46527964 0.070859658 2.205299906  0.086885228   88.918006 0.56654080 0.106307534   10.69735505   G       null                    
  G302.6740-0.8750   12:49:06.45   -63:44:44.2   0.018533188   0.019870926   192.2768712   -63.74562481   302.67417     -0.875043579   5.644432391     0.097904548   5.083199324        0.101069928            2.372457575    0.011530148        2.42466612 0.016941988 2.321373196  0.01568524    1.1272818 0.25042068 0.09607739    53.8479678    G       null                    
  G302.6670+0.3844   12:49:08.59   -62:29:10.4   0.075169668   0.072396864   192.2858023   -62.48620849   302.6668978   0.384358218    1.243525825     0.097830858   0.824169319        0.064892502            2.035258987    0.003247585        2.07084816 0.004776072 2.000281434  0.004412132   86.037033 1.38454954 0.088975817   12.45549445   G       null                    
  G302.6620+0.7558   12:49:07.59   -62:06:53.2   0.015383501   0.016680108   192.281619    -62.1147684    302.661631    0.75576606     7.552223121     0.106193676   7.23748298         0.116924859            2.447351865    0.0097342          2.52750806 0.014536793 2.369737703  0.01302304    1.7486117 0.13403018 0.120671257   59.608748     G       null                    
  G302.6570+0.9214   12:49:05.95   -61:56:56.9   0.106501025   0.105309942   192.2747842   -61.94914462   302.6569297   0.921354143    0.922626691     0.106530535   0.590212641        0.068161386            1.999539651    0.002240835        2.00004020 0.003316543 1.999039227  0.003014441   1.8799814 27.2381322 0.111854183   7.706252416   G       null                    
  G302.6570+0.9199   12:49:05.74   -61:57:02.2   0.037608004   0.038632415   192.2738986   -61.9506212    302.6565266   0.919873838    2.902214658     0.105074927   2.36772969         0.085740529            2.258083456    8.06E-4            2.28393699 0.00111549  2.23252257   0.001163208   1.8690447 1.02804923 0.111942733   25.12812647   G       null                    
  G302.6470+0.1551   12:48:57.31   -62:42:54.9   0.037996063   0.039401457   192.2387851   -62.71523649   302.6473863   0.155139382    3.050185717     0.099382011   3.193451377        0.104060726            2.558030411    6.0E-4             2.59901749 8.27E-4     2.517689702  8.69E-4       -1.613871 0.69947241 0.084637523   34.3915031    G       null                    
  G302.5990+0.7829   12:48:35.59   -62:05:13.3   0.058460842   0.062373836   192.1482944   -62.08702035   302.5989659   0.782888097    1.790225289     0.099986344   1.539516099        0.098450592            2.31834631     0.036104427        2.37305520 0.053386351 2.264898682  0.048787806   -1.695773 0.73438171 0.108027502   16.73894467   G       null                    
  G302.5670+0.5679   12:48:18.05   -62:18:05.7   0.065939216   0.077944224   192.0752258   -62.30159362   302.5673737   0.567933445    1.561448362     0.102228016   1.381513982        0.090447871            2.351540735    1.44E-4            2.48560623 1.77E-4     2.224706292  2.21E-4       0.1021262 0.34825241 0.08357919    17.18582022   G       "Radio Galaxy (Lobe)"   
  G302.5640+0.5452   12:48:16.31   -62:19:27.4   0.051267927   0.068444307   192.0679662   -62.3242876    302.5642784   0.545199883    2.199426935     0.096046778   3.115393406        0.158597109            2.97537657     0.038925131        3.33439031 0.06527165  2.655017832  0.04609398    1.8943061 0.10490172 0.097491473   21.27183789   G       null                    
  G302.5640+0.5413   12:48:16.32   -62:19:41.4   0.045616309   0.065449995   192.0679852   -62.32817261   302.564335    0.541315275    2.365762332     0.095165726   3.363055914        0.157492413            2.980724568    0.035734912        3.44306185 0.062346879 2.580470327  0.0405564     -3.719991 0.07121364 0.110338606   20.96172464   G       null                    
  G302.5130-0.6880   12:47:40.51   -63:33:24.1   0.096702069   0.087961224   191.9187765   -63.55668135   302.5129958   -0.687994543   1.009319549     0.097933791   0.679695275        0.074970825            2.051553345    0.053806888        2.10705765 0.067171948 1.997511136  0.083207817   77.623710 1.21116235 0.082877368   11.01906624   G       null                    
  G302.4890-0.2176   12:47:31.28   -63:05:09.4   0.112084259   0.110167726   191.8803275   -63.08593712   302.4887148   -0.217560067   0.793432641     0.096427211   0.507438282        0.061669838            1.999288375    5.12E-5            1.99995206 7.31E-5     1.998624908  7.18E-5       -0.623438 223.908187 0.079565987   8.876386452   G       null                    
  G302.4870-0.0316   12:47:31.79   -62:53:59.7   0.01201018    0.015969189   191.8824676   -62.89992067   302.4868605   -0.031550321   11.50836202     0.093702243   26.71608907        0.252754732            3.809080127    0.009175918        4.32841631 0.015203072 3.352055428  0.011054403   7.3403517 0.01719327 0.143483497   86.42156336   G       "HII Region"            
  G302.4840-0.5679   12:47:25.74   -63:26:10.2   0.070032284   0.05986824    191.8572509   -63.43615414   302.4837223   -0.567895386   1.417320869     0.094464626   1.00372823         0.075930456            2.103845571    0.037641248        2.21347341 0.046704133 1.999647319  0.057790712   -86.02734 0.44789184 0.098816862   13.58889185   G       null                    
  G302.4810-0.4213   12:47:25.45   -63:17:22.4   0.013095617   0.013948115   191.8560422   -63.28956143   302.4808969   -0.421328903   8.540188685     0.102285342   8.016674058        0.096030878            2.422155929    2.62E-4            2.47967074 3.55E-4     2.365975141  3.84E-4       1.8025602 0.16592876 0.106106058   73.6076666    G       "Infrared Quiet"        
  G302.4750-0.9802   12:47:17.40   -63:50:53.8   0.157005765   0.133477386   191.8225026   -63.84827584   302.4748234   -0.98020972    0.7103324       0.100656944   0.519204419        0.075166826            2.137359131    0.031688147        2.27779494 0.053221456 2.005581788  0.036613987   70.040892 0.83756683 0.08359997    7.889717782   G       null                    
  G302.4600-0.6487   12:47:12.16   -63:30:59.7   0.057006353   0.060595468   191.8006714   -63.51657645   302.459745    -0.648711833   1.75522938      0.090527047   1.682398619        0.099593902            2.44758424     0.035559679        2.5044848  0.052356409 2.39197643   0.048273223   -8.028643 0.70430261 0.090339627   18.73810398   G       null                    
  G302.4470+0.5029   12:47:15.29   -62:21:53.7   0.063554674   0.065066761   191.8136984   -62.36491293   302.4468462   0.502894695    1.761554954     0.109834224   1.382573483        0.09815973             2.214807433    0.037604153        2.24359445 0.054574332 2.18638977   0.05180401    2.3771450 1.48300904 0.11118727    15.70598762   G       PN                      
  G302.4340-0.5914   12:46:58.79   -63:27:31.9   0.024070067   0.025480878   191.7449563   -63.45886212   302.4339022   -0.591425531   4.458080141     0.099818759   4.013018598        0.102989988            2.371928851    0.014874457        2.41859578 0.021768584 2.326162358  0.020318279   1.9402323 0.36076833 0.101232119   44.51158428   G       null                    
  G302.4330-0.4878   12:46:59.47   -63:21:19.0   0.117499476   0.118785073   191.74778     -63.35527549   302.4333751   -0.48783253    0.809196133     0.104049546   0.517616655        0.066601162            1.999475343    0.004676357        1.99994434 0.006263734 1.999006456  0.006945119   3.8254526 63.1784678 0.101207129   7.983700325   G       "Infrared Quiet"        
  G302.4280-0.9764   12:46:51.90   -63:50:37.3   0.01245901    0.013446531   191.7162525   -63.84370568   302.4279124   -0.976433305   9.505327663     0.106516325   9.377098087        0.120866236            2.483080193    0.00790755         2.55941307 0.011761319 2.409023891  0.010624059   0.8681386 0.11450505 0.105906285   83.43437956   G       null                    
  G302.4060-0.4252   12:46:45.39   -63:17:31.8   0.215569243   0.200961383   191.6891231   -63.29215347   302.4059256   -0.425187154   0.794731358     0.091990675   1.881539244        0.218186859            3.846670241    0.013456139        3.99637697 0.019346876 3.702571611  0.018701202   85.890252 1.49440808 0.090319678   8.698532046   G       null                    
  G302.3950-1.0581   12:46:32.91   -63:55:29.2   0.120213401   0.126823698   191.6371271   -63.92478733   302.394573    -1.05814122    1.592929151     0.148277113   2.117078692        0.231453689            2.882109931    0.082627122        2.93206577 0.120867273 2.83300522   0.112906522   -8.696794 1.87828024 0.157805445   9.91428006    G       null                    
  G302.3920-1.0584   12:46:31.28   -63:55:30.0   0.069098364   0.08469116    191.6303169   -63.92500755   302.3915838   -1.0584184     2.647620433     0.149978528   3.700336339        0.244639098            2.955513904    0.050375138        3.20379394 0.079992746 2.726474486  0.063278112   -2.750180 0.20783903 0.161198674   15.70216215   G       null                    
  G302.3900+0.2791   12:46:43.60   -62:35:15.6   0.011791061   0.012721869   191.6816557   -62.58766293   302.3896817   0.279124283    16.93860829     0.06320456    158.9455549        0.693227936            7.658205257    0.00864622         7.91871033 0.012727907 7.406270119  0.011745908   -4.039812 0.03708377 0.1540086     116.1967924   G       "HII Region"            
  G302.3890+0.0521   12:46:41.00   -62:48:52.8   0.061564972   0.07059297    191.6708498   -62.81466047   302.3888984   0.052074001    1.459303547     0.094453305   1.121802839        0.072736284            2.191917832    0.004208698        2.29917199 0.005310704 2.089666975  0.006410812   -6.249261 0.39307979 0.091438003   14.71180986   G       null                    
  G302.3870+0.7311   12:46:46.51   -62:08:08.5   0.112886159   0.248389993   191.6937847   -62.13570297   302.3870812   0.731111781    0.843640781     0.093510935   1.252580042        0.170054791            3.04624148     0.119405111        4.23529348 0.286388878 2.19101396   0.086908196   13.330826 0.0624985  0.093595788   8.718931527   G       null                    
  G302.3850+1.0089   12:46:47.93   -61:51:28.6   0.024909734   0.025340185   191.6997005   -61.85793455   302.384841    1.008885057    4.512921686     0.102657187   4.060463239        0.10585793             2.371368019    0.015101649        2.40757167 0.021942421 2.335708772  0.020781092   -3.263286 0.46753260 0.098750129   42.6222703    G       null                    
  G302.3590-0.6893   12:46:17.59   -63:33:19.1   0.021673906   0.023200972   191.5733055   -63.55530742   302.3591379   -0.689281654   4.902468524     0.094081399   4.952370194        0.109240462            2.512691305    0.013663889        2.57038973 0.020063595 2.456288051  0.018602521   6.7735464 0.26315142 0.081368938   55.31028629   G       null                    
  G302.3500+0.6689   12:46:27.00   -62:11:50.0   0.025814477   0.026177054   191.6125163   -62.1972249    302.3502933   0.668889654    4.304410197     0.100497494   3.930059942        0.091762229            2.388809102    2.88E-4            2.40721951 4.02E-4     2.370539493  4.13E-4       0.8234991 1.05997240 0.103615566   40.39523098   G       null                    
  G302.3460+0.6339   12:46:24.42   -62:13:55.6   0.032851956   0.037897039   191.6017524   -62.23211119   302.3459549   0.633912358    3.004334695     0.092195899   2.941214255        0.090264467            2.473590632    4.22E-4            2.61508677 5.32E-4     2.339750514  6.42E-4       -1.319616 0.16537029 0.099310493   29.92933751   G       "Infrared Quiet"        
  G302.3210-0.6004   12:45:57.82   -63:27:56.2   0.037648503   0.043066745   191.4909261   -63.46561093   302.3205499   -0.600361825   2.714804383     0.097820463   2.502345748        0.10343391             2.400183352    0.024307182        2.50978280 0.037136962 2.295369985  0.031747092   2.3691700 0.24229372 0.092220508   28.49995565   G       PN                      
  G302.3190-0.7429   12:45:55.13   -63:36:29.2   0.112640675   0.178319139   191.479696    -63.60812306   302.3185884   -0.742948304   0.757245969     0.098176502   0.654606619        0.084993554            2.324397757    0.008154222        2.70346038 0.006268827 1.998484963  0.013233861   -4.344588 0.22856518 0.095214477   7.932611929   G       "Infrared Quiet"        
  G302.3110-0.1553   12:45:57.79   -63:01:13.8   0.023789981   0.026345851   191.4907731   -63.02049525   302.3110187   -0.155348192   4.634067131     0.101342774   4.488810468        0.098170665            2.460498953    2.58E-4            2.55944905 3.38E-4     2.365374333  3.86E-4       -1.100535 0.17393897 0.089481607   47.61605459   G       null                    
  G302.2900-0.1452   12:45:46.99   -63:00:35.6   0.036108586   0.038728952   191.4457902   -63.00988612   302.2903829   -0.145182579   2.95285474      0.102947606   2.500028923        0.087166737            2.300330377    4.83E-4            2.36016050 6.5E-4      2.242016941  7.12E-4       1.1550587 0.43280088 0.103898883   26.83118225   G       "Radio Star"            
  G302.2840+1.0908   12:45:57.32   -61:46:26.5   0.015399706   0.015097423   191.488834    -61.77403627   302.283601    1.090809564    10.40711208     0.136764498   10.38261301        0.136752931            2.497047403    0.001107332        2.49838329 0.001568418 2.495712225  0.00156359    -83.76543 4.83188686 0.188857517   52.2644483    G       null                    
  G302.2830-0.9713   12:45:32.90   -63:50:08.3   0.026349927   0.027013813   191.3870823   -63.83562601   302.2826314   -0.97130366    4.815529432     0.112416605   4.644469772        0.124204932            2.455196187    0.016015017        2.48892529 0.023185214 2.42192417   0.022120205   -9.935179 0.53041242 0.095684491   47.26899283   G       null                    
  G302.2820+1.0894   12:45:56.50   -61:46:31.7   0.007085455   0.007466752   191.4854086   -61.77546482   302.2820116   1.089346802    22.07398771     0.13448492    23.40217768        0.142579149            2.574105477    4.44E-5            2.64387825 5.98E-5     2.506174021  6.52E-5       -0.007287 0.07328296 0.204521548   106.1507749   G       null                    
  G302.2570+0.0014   12:45:31.24   -62:51:45.3   0.127775404   0.14936638    191.38017     -62.8625699    302.2572248   0.001425682    0.767769904     0.098060233   0.656151638        0.097091111            2.311141178    0.086341014        2.43919233 0.13791843  2.189812372  0.106955897   11.444089 0.72754144 0.101513471   7.587446758   G       "Radio Galaxy (Lobe)"   
  G302.2400-0.0030   12:45:21.96   -62:51:59.8   0.010879264   0.011389751   191.3414828   -62.86661986   302.2396788   -0.00303389    10.8791868      0.104818007   10.72101893        0.118819154            2.481760475    0.006796692        2.51549744 0.009832    2.448475978  0.009395275   1.1157028 0.23145482 0.117750205   92.15747924   G       null                    
  G302.2300-0.1358   12:45:15.27   -62:59:56.7   0.025513713   0.028045546   191.3136226   -62.99909254   302.2301569   -0.135770696   4.254581387     0.100915911   3.991126211        0.094748116            2.421352804    0.001189582        2.50601100 0.001574198 2.339554532  0.001767658   -4.124755 0.21918452 0.105604693   38.09748146   G       null                    
  G302.2280-0.3156   12:45:11.71   -63:10:43.9   0.097953523   0.161318987   191.2988053   -63.17885688   302.2277892   -0.315644505   1.070797139     0.091751178   1.62658803         0.165487369            3.081241699    0.084508467        3.89668489 0.175678103 2.436442942  0.076130238   -17.67192 0.08769592 0.096535683   10.78915529   G       "Infrared Quiet"        
  G302.2070-0.5082   12:44:58.11   -63:22:15.0   0.089561826   0.07925738    191.2421299   -63.37082014   302.2070465   -0.508178306   1.633553861     0.09668426    2.537880946        0.153723448            3.116070378    0.020066592        3.32323260 0.031428059 2.921822142  0.025546023   -69.27102 0.36216418 0.11122328    14.45208015   G       null                    
  G302.2040-0.5770   12:44:55.34   -63:26:22.2   0.160146525   0.144276677   191.2305947   -63.43951379   302.2036157   -0.576980309   0.86196618      0.092484662   0.870369009        0.093386243            2.512156321    0.707123418        2.52437146 -1.0        2.500000283  -1.0          -1.6E-4   -1.0       0.099632616   8.60038647    G       null                    
  G302.2000-0.3655   12:44:56.39   -63:13:40.9   0.018338217   0.019285658   191.2349589   -63.22803366   302.2002304   -0.365518203   6.201945216     0.101588687   6.048144681        0.113913152            2.468807314    0.011475687        2.54219420 0.017045753 2.397538925  0.015438903   -0.449937 0.17399540 0.10128852    57.3564341    G       null                    
  G302.1800-0.8303   12:44:38.83   -63:41:31.7   0.091759481   0.086659199   191.1618111   -63.69212946   302.1795299   -0.830302686   1.048891015     0.099419407   0.700081505        0.067187507            2.042433216    0.01535848         2.08564557 0.022646981 2.000116174  0.020812397   -72.24797 1.42727584 0.101249582   10.14386493   G       null                    
  G302.1770-0.1053   12:44:47.38   -62:58:02.1   0.070173732   0.127168543   191.1974327   -62.96725998   302.1766007   -0.105262834   1.048868456     0.088603756   1.011961659        0.099759265            2.455622923    0.062388188        3.01476610 0.125141645 2.000183007  0.058618237   3.1591754 0.08758458 0.075909525   12.25014924   G       null                    
  G302.1730-0.9329   12:44:33.86   -63:47:40.2   0.042188592   0.036360554   191.1410645   -63.79449054   302.1730699   -0.932871236   3.074167635     0.095828479   3.649765491        0.132232498            2.724010508    0.025148766        2.88650313 0.031828877 2.570665232  0.038072595   -89.73065 0.20693717 0.102507817   28.82841665   G       null                    
  G302.1610-0.5635   12:44:32.49   -63:25:29.8   0.049122132   0.059082902   191.1353811   -63.42494838   302.1606639   -0.563528703   1.857745135     0.098460117   1.42763091         0.085999843            2.191567878    0.031375123        2.32603019 0.049799909 2.064878506  0.039256809   -1.086550 0.24949615 0.098340442   18.5104011    G       null                    
  G302.1550+0.7689   12:44:47.75   -62:05:34.3   0.051598178   0.054371794   191.1989732   -62.09285909   302.1547491   0.768865278    2.13361436      0.100852318   1.973276981        0.106691616            2.404229829    0.031555981        2.45392144 0.046232494 2.35554446   0.043057378   9.9862057 0.72219597 0.085380912   22.04786447   G       null                    
  G302.1540-0.3726   12:44:31.66   -63:14:02.2   0.102931741   0.140690638   191.1319158   -63.23395433   302.1539893   -0.372644971   0.919999459     0.093183435   0.945002172        0.112812094            2.533744133    0.080044631        2.84181176 0.141343183 2.259072682  0.088025832   0.7433249 0.23785606 0.09617432    9.331884905   G       null                    
  G302.1480+0.3739   12:44:38.99   -62:29:15.1   0.028705307   0.029993822   191.1624655   -62.48751684   302.1480691   0.373899093    3.673882308     0.094879969   3.494650977        0.090258152            2.438248626    3.9E-4             2.47049933 5.39E-4     2.406418934  5.63E-4       -0.986605 0.65256233 0.105812607   34.30218493   G       null                    
  G302.0890+0.9208   12:44:16.15   -61:56:21.2   0.007511525   0.007628491   191.0673015   -61.93922404   302.088861    0.920788311    19.18232284     0.12168636    20.26708583        0.128721923            2.569707824    3.99E-4            2.58071528 5.61E-4     2.558747314  5.68E-4       -4.755589 0.53214527 0.149067628   126.3549922   G       "Radio Star"            
  G302.0880-0.1490   12:43:59.82   -63:00:30.8   0.137149454   0.134667906   190.9992434   -63.00855332   302.0877503   -0.149002714   0.742509971     0.10980419    0.474597093        0.071818315            1.998713364    0.032072667        1.99965471 0.044243223 1.997772459  0.046443206   65.000772 176.918504 0.085179888   8.802998775   G       PN                      
  G302.0760-0.9473   12:43:40.82   -63:48:22.0   0.052718209   0.061449656   190.9200749   -63.80611152   302.0758592   -0.947259179   1.996241495     0.111587455   1.535071477        0.097555335            2.192288652    0.033140146        2.30377038 0.051676968 2.08620163   0.042287985   3.0709353 0.32063599 0.097760499   18.21611301   G       null                    
  G302.0320-0.0605   12:43:31.77   -62:55:06.4   0.006093974   0.006342453   190.8823682   -62.91844124   302.0319621   -0.060513731   278.578837      0.861009688   932.201102         3.353096315            4.57321389     0.004207362        4.67625837 0.006103474 4.472440063  0.005800479   -6.443258 0.04596978 1.040665213   259.7996869   G       "UCHII Region"          
  G302.0220+0.2539   12:43:31.51   -62:36:13.8   0.003504778   0.003758154   190.8812724   -62.60383014   302.021798    0.253933542    77.42756629     0.21818279    97.01606081        0.316362805            2.798428212    0.002296222        2.90410865 0.003431509 2.696593483  0.003070985   0.7285027 0.02417612 0.309816599   240.5588206   G       "UCHII Region"          
  G302.0070+1.0875   12:43:37.12   -61:46:12.7   0.081824921   0.082612596   190.9046724   -61.77019033   302.0072483   1.087517884    1.897121739     0.130733148   2.009874436        0.138675907            2.573211145    0.004430539        2.61020828 0.006069118 2.536738404  0.00644351    3.9548904 1.65531219 0.128256971   15.19136839   G       "Infrared Quiet"        
  G302.0050+0.7322   12:43:30.65   -62:07:31.1   0.085907484   0.102871059   190.8777003   -62.12531445   302.0054265   0.732171983    1.127924022     0.108501917   0.806978105        0.087787475            2.114613431    0.053710556        2.23611040 0.085226721 1.999717878  0.067159453   -5.425643 0.47771333 0.091916956   11.27630953   G       null                    
  G302.0030+0.2300   12:43:21.36   -62:37:37.9   0.063418901   0.060211156   190.8390015   -62.62719145   302.0030897   0.229979792    2.368146279     0.124190016   2.445804037        0.147981074            2.540660745    0.038333504        2.56953282 0.052888876 2.512113078  0.055433456   85.547044 1.65272724 0.132681847   18.15781215   G       null                    
  G301.9810-0.2219   12:43:02.39   -63:04:41.5   0.024152697   0.026268474   190.7599596   -63.0781836    301.9814709   -0.221935208   4.568669455     0.107477259   3.857756012        0.090796272            2.297266065    8.33E-4            2.37630066 0.001097767 2.220860118  0.001242325   -3.551738 0.21313434 0.124206229   35.08090592   G       null                    
  G301.9730-0.9322   12:42:45.21   -63:47:15.9   0.121826342   0.143269502   190.6883705   -63.787752     301.9730016   -0.932175      0.746974727     0.100887833   0.526783045        0.081389464            2.099436944    0.078759677        2.20394198 0.127466889 1.999887257  0.095585693   8.6782673 0.79207960 0.104907955   7.192125775   G       null                    
  G301.9590+0.8985   12:43:09.54   -61:57:27.2   0.058329609   0.075566805   190.789753    -61.95756082   301.9589316   0.898545218    1.737384747     0.108940725   1.451540829        0.091114764            2.285100128    0.003317911        2.49055127 0.003747053 2.096597105  0.005207584   5.0154144 0.19696358 0.107488919   15.5795068    G       "Radio Star"            
  G301.9290+0.3437   12:42:44.92   -62:30:40.2   0.093179665   0.077376207   190.6871591   -62.51115281   301.9293976   0.343679468    1.452943275     0.09954736    1.675126539        0.115654805            2.684343069    0.011440052        2.87342807 0.018367579 2.507700741  0.014139134   -78.47065 0.38990668 0.100772925   14.15213445   G       null                    
  G301.8780-0.6274   12:41:59.86   -63:28:47.5   0.051469723   0.086625575   190.4994021   -63.47986396   301.8782893   -0.627430826   1.984930369     0.100392449   2.673086585        0.157155232            2.901177072    0.043478859        3.55464017 0.083374578 2.367842592  0.044187549   -2.691050 0.05559063 0.116288062   17.80931692   G       null                    
  G301.8500+1.0649   12:42:16.76   -61:47:15.5   0.056237805   0.06675481    190.5698137   -61.78764402   301.8495358   1.064854109    1.947632101     0.115413925   1.54395973         0.091498286            2.225887536    7.18E-4            2.37348002 8.63E-4     2.087472936  0.001111641   -1.664206 0.25828601 0.115920435   16.09432115   G       null                    
  G301.8480+0.4743   12:42:04.96   -62:22:40.0   0.103787522   0.145692788   190.5206727   -62.37778167   301.8477531   0.474270867    0.883835517     0.104173439   0.695117878        0.096860721            2.217091185    0.082395847        2.45768566 0.144055873 2.000049642  0.091413021   -0.682817 0.31416796 0.105055045   8.397039357   G       null                    
  G301.8340-0.8631   12:41:31.10   -63:42:49.5   0.016420596   0.018123054   190.3795875   -63.7137414    301.8338331   -0.863145307   6.873191722     0.10310555    6.7171214          0.115868548            2.47145346     0.010523269        2.55593654 0.015742225 2.389762851  0.014054057   0.2982938 0.13918502 0.11489391    60.09769954   G       null                    
  G301.8020+0.6807   12:41:45.33   -62:10:11.4   0.101692943   0.088816843   190.4388597   -62.16982351   301.8020283   0.68068027     1.040199865     0.102363118   0.723382905        0.071245767            2.08480085     0.004202273        2.17314517 0.006672846 2.000047968  0.005224368   85.745964 0.78844220 0.08805418    10.91536995   G       "Infrared Quiet"        
  G301.7870-0.4898   12:41:13.64   -63:20:19.9   0.057945307   0.081658376   190.3068196   -63.33886198   301.7867667   -0.489819851   1.728475375     0.10794896    1.577934894        0.098569215            2.388645176    0.001576259        2.68227769 0.001621326 2.127157005  0.002495658   -1.316105 0.13876704 0.115084312   14.66840654   G       null                    
  G301.7310+1.1032   12:41:17.59   -61:44:41.7   0.119917254   0.270601124   190.3232732   -61.74492504   301.7313649   1.10317212     12.63277295     0.965476895   51.7172154         3.956068322            5.058309976    0.008147445        7.50521307 0.003815256 3.409163677  0.010844712   -0.012780 0.03547293 0.494743101   43.4587754    G       "UCHII Region"          
  G301.7270-0.2571   12:40:47.06   -63:06:14.1   0.059325719   0.079155992   190.1960903   -63.10392041   301.7274033   -0.257091483   1.681560715     0.106759397   1.462136771        0.092828904            2.331183269    2.05E-4            2.58920064 2.19E-4     2.098877676  3.24E-4       -0.012296 0.15789281 0.122354302   13.46683204   G       "Infrared Quiet"        
  G301.7210-0.9947   12:40:27.10   -63:50:26.1   0.132738136   0.144252341   190.1129021   -63.8405821    301.7212245   -0.994663498   1.005407734     0.100398736   1.442857608        0.171116988            2.994890257    0.095803972        3.10222671 0.14264448  2.89126762   0.128618819   -6.234050 0.99242012 0.095712423   10.68210237   G       null                    
  G301.7040-0.8200   12:40:21.72   -63:39:55.3   0.009825491   0.010517663   190.0905197   -63.66535361   301.7038286   -0.820019683   13.0776069      0.113532377   13.27807366        0.115274105            2.519081019    5.36E-5            2.58308650 7.25E-5     2.456661507  7.87E-5       -0.443415 0.11124119 0.125413247   103.9046352   G       null                    
  G301.7020+0.2483   12:40:44.59   -62:35:52.5   0.098073979   0.108358419   190.1857824   -62.59790453   301.7017363   0.248294907    1.482865125     0.078923069   4.523898722        0.287343112            4.36662613     0.075683994        4.61494332 0.114407459 4.131670192  0.100108259   10.872303 0.32737736 0.082175687   19.05464348   G       null                    
  G301.6830-0.9005   12:40:08.58   -63:44:41.5   0.036013274   0.042853033   190.035764    -63.74485419   301.6830451   -0.900498566   3.151703301     0.104218111   3.312750821        0.126228133            2.563077835    0.024263143        2.73602031 0.038161628 2.401066966  0.030740108   3.9747903 0.14886839 0.115413451   27.47466599   G       Other                   
  G301.6750+1.0883   12:40:48.91   -61:45:27.0   0.176422901   0.113678667   190.2037925   -61.75751057   301.6753577   1.088316891    1.30229603      0.166015441   1.140398019        0.148034029            2.339440313    0.028640124        2.73205982 0.053685813 2.003243459  0.02926113    -75.29335 0.39278489 0.151143851   7.147125176   G       null                    
  G301.6670+0.0137   12:40:21.12   -62:49:50.8   0.017146296   0.018593907   190.0879961   -62.83078322   301.6667933   0.013729384    7.352605346     0.113248148   7.307034669        0.112546316            2.492233002    2.12E-5            2.56477280 2.84E-5     2.421744856  3.13E-5       0.0291369 0.16988555 0.12664295    56.91337238   G       null                    
  G301.6300+0.5209   12:40:13.46   -62:19:21.1   0.079506832   0.096547851   190.0560767   -62.32253452   301.630108    0.520865526    1.153698344     0.102600143   0.838656092        0.0845791              2.131502337    0.05068832         2.27164912 0.081408255 2.000001748  0.062539512   -0.375218 0.38375084 0.087083541   11.84158327   G       null                    
  G301.6280+1.1033   12:40:25.44   -61:44:25.9   0.144206473   0.065141184   190.1059955   -61.7405278    301.628386    1.103340321    2.335709259     0.180499345   2.955293724        0.228462002            2.812092827    0.002917325        3.78355759 0.0065684   2.090060972  0.002374904   -88.00626 0.14764132 0.282932119   8.155871902   G       null                    
  G301.6250-0.2912   12:39:52.11   -63:08:01.0   0.031934412   0.037797683   189.9671092   -63.13360904   301.625247    -0.291218083   3.005113427     0.098672714   2.488127372        0.081697576            2.274807392    4.8E-5             2.41287773 5.91E-5     2.14463775   7.38E-5       -0.149960 0.15965819 0.099824727   28.40701468   G       null                    
  G301.6190+1.1394   12:40:21.48   -61:42:14.7   0.176931234   0.119977403   190.0895137   -61.70408435   301.6190201   1.139415342    1.594027624     0.212068043   1.414384059        0.188181467            2.354911172    0.001844766        2.65933452 0.00341711  2.085336228  0.001869348   88.430160 0.46788509 0.204885938   7.726522671   G       null                    
  G301.6080-1.0238   12:39:24.89   -63:51:52.6   0.059526151   0.05909619    189.8537067   -63.86459806   301.6081709   -1.023757131   1.987155069     0.102060371   1.948471964        0.100618001            2.475539533    0.006639995        2.51868681 0.009686252 2.433131403  0.009099992   -78.37164 1.06042404 0.091250897   19.88756165   G       null                    
  G301.5820-0.6237   12:39:21.05   -63:27:49.6   0.024428712   0.026052523   189.8377068   -63.46377208   301.5823205   -0.623702456   4.855149543     0.106179351   4.780726562        0.120251399            2.480765473    0.015413732        2.56241440 0.02300933  2.401718206  0.020630731   0.8500865 0.21101748 0.112884994   41.86053129   G       null                    
  G301.5650+0.3930   12:39:37.04   -62:26:50.5   0.037650745   0.042944931   189.9043158   -62.4473511    301.5654109   0.393028885    3.248909063     0.10324176    3.916216837        0.124449904            2.744752378    2.96E-4            2.89767834 3.8E-4      2.599897131  4.45E-4       -0.806957 0.18202705 0.105133772   28.01939039   G       "Radio Galaxy (Lobe)"   
  G301.5650+0.3911   12:39:37.03   -62:26:57.5   0.08186804    0.084513419   189.9042899   -62.44930638   301.5654887   0.391075115    1.567404055     0.103691586   1.862202644        0.123196488            2.724969254    5.75E-4            2.76165070 7.91E-4     2.68877502   8.33E-4       -0.762488 1.74861050 0.096425057   15.13142372   G       "Radio Galaxy (Lobe)"   
  G301.5120-0.7308   12:38:40.56   -63:34:02.4   0.045323894   0.054111637   189.6690056   -63.56734666   301.5121652   -0.73078475    2.236286977     0.101038732   1.986614211        0.089759336            2.356306336    2.74E-4            2.49644126 3.41E-4     2.224037729  4.18E-4       0.0028736 0.23099486 0.101242557   20.22027938   G       null                    
  G301.5010+0.1250   12:38:56.95   -62:42:43.3   0.020026376   0.021691207   189.7372866   -62.71203874   301.5010642   0.125007247    5.544851741     0.10368846    5.073853167        0.108768272            2.391464701    0.012532819        2.46153334 0.018636231 2.32339059   0.016840601   4.1045588 0.19805641 0.087274432   58.7810726    G       null                    
  G301.4950+0.3275   12:38:58.97   -62:30:34.1   0.006161573   0.006567752   189.7456954   -62.50946073   301.4951214   0.327535016    24.78701669     0.135472508   24.84171466        0.135860649            2.502749413    2.48E-4            2.56306577 3.36E-4     2.443852472  3.63E-4       -3.608918 0.07452739 0.209227514   111.9570165   G       null                    
  G301.4660-0.6589   12:38:17.89   -63:29:35.6   0.034282987   0.041460344   189.5745565   -63.4932092    301.46639     -0.658857271   3.561607459     0.097116006   5.214351524        0.164302135            3.024943324    0.023882704        3.31365077 0.038506943 2.761390002  0.029522298   11.020114 0.08679860 0.112764245   31.25123872   G       null                    
  G301.4520-0.6499   12:38:10.27   -63:29:00.5   0.067694799   0.105355096   189.5428107   -63.48347132   301.4517379   -0.649858392   1.346342636     0.105739635   1.175466769        0.106453278            2.335971194    0.052666856        2.72838042 0.100027618 2.000000205  0.052505134   1.0872063 0.11705790 0.122406202   10.65280972   G       null                    
  G301.4460+0.9433   12:38:49.16   -61:53:31.5   0.036709666   0.037507384   189.704818    -61.89208326   301.4460328   0.943253278    3.375114817     0.105433309   3.541131774        0.110641462            2.56073933     7.99E-4            2.60124063 0.001099423 2.520868628  0.001156068   1.3594588 0.67946661 0.098117307   32.66714196   G       null                    
  G301.4430+0.6059   12:38:39.08   -62:13:43.8   0.15049058    0.119008516   189.6628155   -62.22884041   301.4429814   0.6059354      1.05295542      0.101810093   1.425247097        0.142797886            2.908562696    0.038185485        3.38585812 0.068684157 2.498550336  0.041654642   -65.00197 0.28660189 0.113312679   9.364786724   G       null                    
  G301.4400+0.3484   12:38:30.68   -62:29:09.1   0.102130264   0.132907015   189.6278409   -62.48584807   301.4396      0.348438209    0.88916794      0.102622293   0.678318739        0.078559006            2.183553354    0.010505741        2.38468525 0.011189461 1.999385554  0.016796948   -7.765093 0.35287285 0.100464262   7.710642503   G       null                    
  G301.4320-1.0536   12:37:48.05   -63:53:08.2   0.073667439   0.074757006   189.4501969   -63.88561124   301.4317321   -1.05359339    1.42409422      0.115297477   0.911399115        0.082639602            1.999976622    0.040826152        2.00029341 0.057691238 1.999659883  0.057782491   -6.199625 59.0564034 0.097363159   13.87216521   G       "Infrared Quiet"        
  G301.4230-0.8274   12:37:49.87   -63:39:33.5   0.009566587   0.010212409   189.4577869   -63.65930469   301.4231147   -0.827426047   14.25946973     0.120946729   14.32306336        0.121509719            2.505561011    2.1E-4             2.56137166 2.85E-4     2.450966435  3.06E-4       2.1903879 0.12423766 0.141666109   98.09381492   G       null                    
  G301.4170+0.7982   12:38:30.46   -62:02:07.9   0.062185884   0.089145149   189.626934    -62.03554107   301.4165804   0.798156708    1.471753613     0.100927999   1.298119151        0.101849036            2.347900842    0.044749538        2.69798496 0.081307107 2.043242807  0.04769331    7.7240920 0.11987738 0.097858067   14.46171515   G       null                    
  G301.3910+0.8219   12:38:17.92   -62:00:37.8   0.059790457   0.071188737   189.5746534   -62.01050657   301.3908169   0.821918249    1.747719667     0.108479839   1.426480114        0.08861518             2.258581178    0.002875548        2.40943047 0.003414536 2.117176232  0.004478954   -4.567980 0.27092041 0.112418851   14.43364715   G       null                    
  G301.3840+0.5079   12:38:06.32   -62:19:25.7   0.116065139   0.148802408   189.5263137   -62.32380862   301.3843724   0.507870455    0.771522303     0.10088158    0.579087036        0.086954527            2.165896051    0.079948721        2.34488540 0.133758651 2.000569281  0.093755427   7.8387303 0.46624897 0.094946457   7.846822376   G       null                    
  G301.3750-0.9634   12:37:19.89   -63:47:33.0   0.079056697   0.083943918   189.3328776   -63.79249906   301.3750594   -0.963401408   1.210607822     0.100911122   0.860598932        0.081213531            2.107844713    0.046626448        2.14118247 0.068293307 2.075026017  0.063617581   1.3876341 1.55902235 0.099701137   11.52461714   G       "Infrared Quiet"        
  G301.3300+0.1974   12:37:29.79   -62:37:51.4   0.120355997   0.094494098   189.3741358   -62.63095061   301.3304048   0.197437315    1.185806898     0.104180616   1.278401259        0.138709395            2.595772341    0.082637792        2.80613977 0.085399493 2.401175487  0.134290588   -87.21770 0.45822846 0.102076427   11.3655653    G       "Radio Star"            
  G301.3160-0.5575   12:37:00.15   -63:23:02.4   0.062669581   0.078811667   189.2506204   -63.38398614   301.3158943   -0.557542265   1.469204874     0.100098352   1.164664898        0.079355578            2.225861235    9.19E-4            2.42177889 0.001038465 2.045792968  0.001444013   -1.798351 0.21666002 0.104782241   13.58687679   G       null                    
  G301.3140+0.2541   12:37:22.71   -62:34:24.5   0.036841418   0.072729744   189.3446124   -62.57348009   301.3137164   0.254084768    2.457053872     0.089603214   3.899780421        0.165909328            3.149584231    0.034503102        4.17087970 0.073168895 2.378366565  0.031217533   2.9504497 0.02399467 0.103531997   22.51495502   G       null                    
  G301.3110-0.8596   12:36:48.35   -63:41:07.0   0.066164264   0.115925005   189.2014409   -63.68528406   301.3110066   -0.859596728   1.299555549     0.102807918   1.23554896         0.097849202            2.437649272    0.004467241        2.96481208 0.003292769 2.004219424  0.00700051    -3.102508 0.08651066 0.113057182   11.12599003   G       null                    
  G301.3100-0.4865   12:36:58.87   -63:18:45.7   0.024762689   0.029779085   189.2452963   -63.31268161   301.309512    -0.486483776   4.226234593     0.097408625   4.361229408        0.100544137            2.539605833    6.41E-4            2.74261698 7.68E-4     2.35162176   9.87E-4       1.5367158 0.08660641 0.086847365   45.15240172   G       null                    
  G301.2780+1.0002   12:37:25.17   -61:49:35.5   0.065364882   0.068327949   189.3548561   -61.82652554   301.2777849   1.000190004    1.800376013     0.111614186   1.54144357         0.109065039            2.313247666    0.039442685        2.37170847 0.05832596  2.256227876  0.053302955   7.8796563 0.77562075 0.103302613   15.97749465   G       null                    
  G301.2610+0.3082   12:36:56.80   -62:30:59.5   0.003533005   0.004299392   189.2366584   -62.51652188   301.2608643   0.308162314    90.99574293     0.288229325   91.71184828        0.290517536            2.509809939    7.36E-5            2.58641237 6.14E-5     2.435476258  6.95E-5       1.2374736 0.03440808 0.27700339    328.5004671   G       "Infrared Quiet"        
  G301.2460+0.1482   12:36:44.45   -62:40:31.4   0.036279344   0.047202885   189.1852149   -62.6754008    301.2462229   0.148233185    3.003415748     0.116694763   2.537694644        0.112477123            2.298010256    0.024505206        2.51968325 0.04088171  2.095839283  0.029010996   5.0522161 0.11203490 0.12808539    20.53267408   G       null                    
  G301.2070+0.8225   12:36:44.33   -62:00:00.0   0.075051705   0.101390455   189.1847048   -62.00000732   301.2074602   0.822513531    1.227932913     0.104364227   0.965718678        0.082321587            2.217056441    0.007261455        2.45787454 0.00736958  1.999833257  0.011647102   -7.290087 0.21353593 0.105692928   10.76202415   G       null                    
  G301.2040+0.0811   12:36:20.17   -62:44:23.7   0.104974628   0.075126305   189.0840236   -62.73991327   301.2036312   0.081145921    1.300990679     0.103894272   1.211190277        0.096853364            2.412169545    0.005002142        2.70771073 0.008661387 2.148886087  0.005672764   -85.30890 0.28207683 0.086924315   13.49836949   G       null                    
  G301.1860+0.1129   12:36:12.05   -62:42:25.8   0.00397235    0.004423554   189.0502045   -62.70715328   301.1862308   0.112936773    47.77044459     0.169972323   49.17115561        0.201510351            2.536387744    0.002578723        2.63277095 0.003875198 2.443533028  0.003428032   1.0067673 0.02925535 0.256307066   168.2076817   G       PN                      
  G301.1730-0.4665   12:35:46.50   -63:17:05.0   0.095100337   0.104640871   188.9437327   -63.28472773   301.1726009   -0.46649688    1.112207756     0.106936876   0.882083912        0.084876535            2.226387809    0.004212892        2.30562862 0.005388513 2.149870374  0.006399399   -4.211935 0.84748981 0.098557323   10.04136028   G       null                    
  G301.1690+0.1487   12:36:04.20   -62:40:13.4   0.103353912   0.165048447   189.0175029   -62.6703888    301.1690699   0.148745421    1.157122443     0.088566922   2.219129583        0.198006177            3.462118438    0.079383289        4.71247241 0.17189681  2.543519202  0.070689942   24.834302 0.05518512 0.100375069   12.66235886   G       "Infrared Quiet"        
  G301.1370-0.0922   12:35:39.96   -62:54:32.3   0.004196513   0.004356048   188.9164987   -62.90898533   301.1373844   -0.092205506   78.78780404     0.253410862   105.8912983        0.393536051            2.898283911    0.002698167        2.95935142 0.003934306 2.838476557  0.003700118   -8.882662 0.05005779 0.36746168    208.4985003   G       "Radio Galaxy (Lobe)"   
  G301.1350+0.5845   12:35:59.95   -62:14:00.1   0.034775787   0.044548081   188.9998031   -62.23337039   301.1347762   0.584493165    2.97235842      0.107129629   2.635810728        0.095063989            2.354210053    0.001559958        2.55579555 0.0018086   2.168524379  0.002429835   -2.962236 0.12170239 0.11128315    26.50092949   G       null                    
  G301.1340-0.0894   12:35:38.28   -62:54:21.4   0.00797       0.007972742   188.9094856   -62.90594749   301.1340104   -0.089369011   39.46920804     0.264993286   41.32898339        0.319735068            2.558221838    0.004916543        2.57035812 0.007006087 2.546142855  0.006900283   2.1779808 0.45977199 0.41069687    93.80132708   G       Other                   
  G301.1310-0.6464   12:35:18.52   -63:27:42.2   0.05178056    0.056987905   188.8271862   -63.46172566   301.1313827   -0.6463796     2.180849706     0.104614693   2.064517387        0.113762479            2.43240806     0.032979601        2.52342339 0.049656165 2.344675482  0.043745336   2.7362167 0.40204824 0.108800314   20.13708047   G       null                    
  G301.1300-0.0865   12:35:36.12   -62:54:10.1   0.050491732   0.038860139   188.9004854   -62.90280857   301.1297261   -0.086487618   8.571622154     0.172021299   35.16160552        0.850812685            5.063415942    0.034225118        5.68218716 0.038616159 4.512026839  0.052728314   83.407394 0.07899891 0.160310419   52.04781292   G       "Radio Galaxy (Lobe)"   
  G301.1290+0.7409   12:36:01.79   -62:04:36.8   0.031753926   0.035054652   189.007472    -62.0768804    301.1289851   0.740916995    3.382311395     0.100418441   3.149551801        0.107334383            2.412446159    0.020181863        2.49683636 0.030279056 2.330908248  0.026869024   0.6635832 0.26470953 0.105348466   31.26601106   G       "Infrared Quiet"        
  G301.1270-0.4848   12:35:21.46   -63:18:00.7   0.139391115   0.095061117   188.8394147   -63.3001862    301.1267561   -0.484813474   1.24414025      0.099869058   1.883204249        0.154130443            3.07576459     0.024560312        3.68462789 0.046486071 2.567512401  0.025140498   71.894113 0.20592985 0.09782806    11.88369096   G       PN                      
  G301.1260+0.8154   12:36:02.77   -62:00:08.4   0.011886125   0.012289223   189.0115495   -62.00233731   301.1264383   0.815441101    11.02924675     0.115012714   10.94474482        0.114151501            2.490396635    2.43E-4            2.51721798 3.37E-4     2.463861076  3.49E-4       2.0342634 0.31988755 0.128184785   85.81168437   G       "Infrared Quiet"        
  G301.1050-0.8011   12:34:59.17   -63:36:52.0   0.121183988   0.11600607    188.7465287   -63.61443256   301.1051643   -0.801053009   0.893718093     0.101925014   0.710505039        0.082511169            2.22906315     0.024411754        2.24480164 0.034612237 2.213435004  0.034433495   69.434386 6.05219866 0.093898145   9.192777335   G       null                    
  G301.0840-0.4364   12:35:00.38   -63:14:57.2   0.024800157   0.023302812   188.7515952   -63.24922479   301.0841253   -0.43644464    6.137452554     0.094081019   11.8768194         0.212320679            3.477733246    0.015994281        3.61374772 0.021366693 3.346838092  0.023581834   -89.06770 0.15304222 0.114394814   50.28390614   G       null                    
  G301.0770+0.4177   12:35:24.69   -62:23:46.7   0.021738186   0.025220862   188.8528725   -62.39630932   301.0765827   0.417690718    4.611094823     0.098729231   4.066790662        0.099696467            2.347815343    0.01401497         2.45420690 0.021432951 2.246035926  0.018283544   -1.106258 0.14321899 0.091924623   44.50354349   G       "Infrared Quiet"        
  G301.0640+0.7410   12:35:28.41   -62:04:22.0   0.039291428   0.088184648   188.8683814   -62.07278387   301.0637124   0.741040818    2.226611273     0.083074852   4.032398782        0.174999326            3.364341637    0.037288777        4.94060871 0.090180288 2.290971683  0.028816304   13.136167 0.01441780 0.104716814   21.48278921   G       null                    
  G301.0580-0.0821   12:34:58.30   -62:53:38.2   0.040813966   0.045657079   188.7429249   -62.89394093   301.0575315   -0.082135698   2.600951496     0.101639123   2.337714495        0.104088662            2.370115504    0.025291605        2.48539699 0.038864962 2.260181181  0.032827815   12.733759 0.24809115 0.107149711   22.69502295   G       null                    
  G301.0540+0.3903   12:35:12.03   -62:25:20.1   0.143227989   0.122865546   188.8001292   -62.42225744   301.0538261   0.390264402    0.82361233      0.09657894    0.767270634        0.107159817            2.412975262    0.091529505        2.53206633 0.112208734 2.299485418  0.141592783   89.901180 0.95693049 0.08472988    9.217766235   G       null                    
  G301.0380+0.0982   12:34:54.01   -62:42:45.7   0.099723276   0.132279984   188.7250463   -62.71270789   301.0377731   0.098202296    0.924152524     0.104107564   0.718033364        0.092536348            2.20363948     0.068969308        2.41881195 0.116737719 2.0076083    0.080027187   -2.961626 0.31922771 0.08799991    9.471449679   G       "Infrared Quiet"        
  G301.0340+0.4981   12:35:05.28   -62:18:48.3   0.056974422   0.085622994   188.7720008   -62.31340592   301.033924    0.498073385    1.597000055     0.103337091   1.399404996        0.103166185            2.340233928    0.041334417        2.73897041 0.076873465 1.999545085  0.042891347   8.9303166 0.09542840 0.103499211   14.24999162   G       null                    
  G301.0220+0.7608   12:35:07.49   -62:03:01.4   0.044099074   0.054587873   188.7812074   -62.0503884    301.0215435   0.760834524    2.52518009      0.109133905   2.411131718        0.119233684            2.44289189     0.029355798        2.64405877 0.04757651  2.257030305  0.035959908   11.267090 0.15441636 0.117127138   20.76113153   G       null                    
  G301.0100+0.9811   12:35:08.95   -61:49:47.5   0.102370701   0.121083648   188.7872995   -61.82984981   301.0104519   0.981112727    0.96117967      0.103144774   0.762738228        0.094025832            2.227027075    0.067557568        2.3716167  0.107622257 2.091252602  0.084214053   -0.901713 0.48506836 0.089203097   10.35399385   G       "Infrared Quiet"        
  G300.9940-0.9143   12:33:54.96   -63:43:12.2   0.178720164   0.158610005   188.4790126   -63.7200685    300.9937069   -0.914280504   0.70411749      0.098882941   0.657064478        0.113550387            2.415023973    0.121610568        2.47821202 0.156849794 2.353447059  0.184367122   89.960729 2.16293787 0.097697956   7.18945088    G       null                    
  G300.9680-0.1043   12:34:10.29   -62:54:36.8   0.090414689   0.096916713   188.5428818   -62.91022643   300.9676703   -0.104349117   1.013778705     0.09849998    0.702513837        0.075219527            2.081112208    0.046814609        2.16553616 0.071697176 1.99997954   0.060923627   28.456737 0.71844678 0.106506446   8.715938563   G       null                    
  G300.9520-0.9771   12:33:30.21   -63:46:47.5   0.01119135    0.011718026   188.3758583   -63.77985656   300.9522978   -0.977065172   11.696505       0.116203934   11.49178622        0.13131237             2.478025518    0.006994119        2.53467419 0.010272015 2.42264291   0.009519937   0.3768302 0.13860973 0.139771952   80.59093993   G       null                    
  G300.8900-0.6897   12:33:07.43   -63:29:19.9   0.116239966   0.159621038   188.2809498   -63.4888493    300.8897843   -0.689742045   0.886009709     0.100277042   0.929973621        0.12269806             2.561273966    0.086838984        2.91008464 0.15459719  2.254272686  0.094997259   16.787770 0.24522782 0.102024524   8.694618466   G       null                    
  G300.8840+0.6062   12:33:51.80   -62:11:44.2   0.12944115    0.136850646   188.4658355   -62.19561911   300.8839407   0.606224017    0.808077271     0.097661039   0.70288264         0.085583562            2.331598698    0.017272229        2.37742321 0.023033173 2.286657446  0.025631418   -11.51761 2.10956310 0.098128251   8.212112657   G       null                    
  G300.8780-0.4677   12:33:09.65   -63:15:59.6   0.028826376   0.031743975   188.2902184   -63.26656938   300.8781501   -0.467727919   4.221697309     0.096989658   5.559267633        0.148094504            2.868834019    0.019342767        3.00390181 0.029204532 2.739839425  0.025602118   0.9743980 0.15493034 0.10730736    37.3010963    G       PN                      
  G300.8770+0.3816   12:33:40.38   -62:25:09.1   0.059005611   0.092904522   188.4182433   -62.41920547   300.8772023   0.38164746     1.798761347     0.101015199   2.329678824        0.150709753            2.845127381    0.045682014        3.51022540 0.088596206 2.306048438  0.045784169   -14.54530 0.06016564 0.095834106   18.46800602   G       null                    
  G300.8500-0.6443   12:32:47.60   -63:26:26.2   0.029181325   0.036749742   188.198313    -63.44060891   300.8495004   -0.64427236    3.357320646     0.098898064   3.082210282        0.104085904            2.395382165    0.019776954        2.58745924 0.031920628 2.217563709  0.024339868   -1.135631 0.10722207 0.116237784   28.75531583   G       null                    
  G300.8490-0.4736   12:32:54.07   -63:16:13.4   0.017611924   0.020677526   188.225292    -63.27039293   300.8492921   -0.473627066   6.702463875     0.11450713    6.179644386        0.121008251            2.400515587    0.011485562        2.56019286 0.018134742 2.250797257  0.014481677   3.8417620 0.07629767 0.12684463    49.22448077   G       null                    
  G300.8440-0.4728   12:32:51.16   -63:16:09.0   0.125193009   0.108923165   188.2131795   -63.26917515   300.8437703   -0.472804717   1.036718416     0.116616223   0.818138768        0.107022941            2.220869473    0.074149112        2.31254878 0.09390064  2.132824718  0.113062417   -89.77866 1.00065890 0.111093149   8.588634699   G       null                    
  G300.8350-0.4812   12:32:46.08   -63:16:37.0   0.128652936   0.234365115   188.1919937   -63.27693969   300.8348279   -0.481237453   0.962967025     0.093800101   2.256953096        0.276046604            3.827334021    0.141551778        4.96571801 0.301131275 2.949922982  0.124943638   -8.172044 0.08641579 0.119111292   7.541140985   G       null                    
  G300.8340-0.4842   12:32:45.72   -63:16:47.5   0.021801547   0.029235758   188.1905119   -63.27986508   300.8343752   -0.484203422   5.14769924      0.106268161   5.781283518        0.137649685            2.649389241    0.015714635        2.98456643 0.026744712 2.351853612  0.018282132   -3.158038 0.04531921 0.113174453   43.57959988   G       null                    
  G300.8250+0.0522   12:33:01.31   -62:44:39.0   0.026703489   0.028049267   188.2554791   -62.74417314   300.8252423   0.052221388    4.93989943      0.108263434   5.776054736        0.126590491            2.703306156    1.57E-4            2.76158732 2.14E-4     2.646254969  2.29E-4       -0.692380 0.34365654 0.105822735   41.82662094   G       null                    
  G300.8130+0.0369   12:32:54.20   -62:45:30.7   0.081680539   0.076644429   188.2258476   -62.75852844   300.8127391   0.0369307      1.692179503     0.110305436   1.858999143        0.122777671            2.620323366    0.013915368        2.69141478 0.020585637 2.551109766  0.018799857   -73.84380 0.86013703 0.122439987   13.73288917   G       "Radio Galaxy (Lobe)"   
  G300.7990-1.0920   12:32:02.60   -63:53:00.5   0.00873371    0.010193317   188.0108337   -63.88347661   300.7992195   -1.092121176   22.54359546     0.170684338   26.27706453        0.229871055            2.699087029    0.009743439        2.86546832 0.009165826 2.54236654   0.00761465    0.5324358 0.03812794 0.174017958   129.5475234   G       "Infrared Quiet"        
  G300.7950+0.5707   12:33:04.78   -62:13:29.4   0.028760511   0.030221498   188.2699183   -62.22483049   300.794852    0.570717049    4.908552223     0.087240837   10.81845448        0.19229364             3.711455306    4.08E-4            3.78537452 5.63E-4     3.638979553  5.9E-4        -1.014562 0.31063520 0.11183274    41.86947216   G       PN                      
  G300.7840+0.5831   12:32:59.80   -62:12:42.1   0.029009254   0.036830509   188.2491614   -62.21168702   300.7842631   0.583136412    3.381352093     0.105756213   2.749794693        0.086042179            2.254465797    0.001058461        2.44410743 0.001219274 2.079538713  0.001654298   -2.812646 0.10579019 0.112524695   29.76058042   G       "Infrared Quiet"        
  G300.7750-0.0151   12:32:32.69   -62:48:27.6   0.076836835   0.106123727   188.1362263   -62.80767201   300.7754254   -0.015058638   1.152284957     0.101061494   0.919035626        0.080672935            2.232672225    0.004041534        2.49320132 0.004188497 1.999367328  0.006411921   -3.944509 0.20064627 0.103151888   11.1900093    G       null                    
  G300.7630+0.0630   12:32:29.27   -62:43:44.2   0.052778951   0.073384064   188.1219729   -62.72894171   300.7631424   0.062980629    1.809725559     0.099811692   1.723709934        0.095090798            2.43985707     0.001483979        2.74801576 0.001497853 2.166254866  0.002355793   -2.012338 0.12011519 0.080760166   20.51452303   G       null                    
  G300.7600+0.6952   12:32:51.75   -62:05:53.4   0.074666978   0.128875441   188.2156144   -62.09815707   300.7604814   0.695248294    1.076191076     0.095808171   1.008511968        0.103578668            2.420114725    0.061969948        2.92794485 0.122550172 2.000363935  0.059030726   5.2705093 0.10259951 0.090498028   11.32295788   G       null                    
  G300.7490+0.3715   12:32:33.84   -62:25:12.7   0.097452694   0.166799703   188.1409862   -62.42020823   300.7492279   0.371524697    0.916164247     0.096988674   0.964601303        0.118148532            2.565236033    0.079016487        3.27299816 0.169221562 2.010522336  0.067348734   16.085107 0.08921148 0.085115165   9.550531673   G       null                    
  G300.7130+0.2719   12:32:11.14   -62:31:00.7   0.136185215   0.105942359   188.0463988   -62.51687251   300.7127731   0.271892124    0.965928093     0.105763341   0.808880444        0.088569482            2.28774998     8.24E-4            2.42480729 0.001413918 2.158439549  9.14E-4       88.996402 0.72958822 0.104320485   8.763211703   G       PN                      
  G300.6990-0.6522   12:31:26.53   -63:26:14.1   0.135476118   0.121599213   187.8605228   -63.4372557    300.698621    -0.652248121   0.909085745     0.104818849   0.82300795         0.111784495            2.378699646    0.085383683        2.44980908 0.112602018 2.309654268  0.127370343   88.978249 1.43846800 0.104674667   8.612929039   G       null                    
  G300.6810+0.5192   12:32:04.45   -62:16:04.5   0.086502411   0.105004441   188.0185406   -62.26791941   300.6812541   0.51917922     1.097179193     0.105991353   0.799092664        0.077246218            2.133529102    0.00374907         2.27325377 0.004354595 2.002392553  0.005900022   -3.746709 0.41969761 0.112549653   8.904425857   G       null                    
  G300.6770-0.0709   12:31:38.87   -62:51:21.3   0.042568203   0.044614414   187.9119593   -62.85592117   300.6769324   -0.070853899   3.058785633     0.093901037   4.769167632        0.169812947            3.121671052    0.028155694        3.17587031 0.04103231  3.06839675   0.038626905   -9.529240 0.60428770 0.108737559   27.27096882   G       "Infrared Quiet"        
  G300.6770+0.6178   12:32:06.18   -62:10:09.4   0.094060052   0.125244761   188.0257527   -62.16928377   300.677203    0.617788954    0.980788895     0.096508599   0.883099671        0.086942424            2.372224325    0.003812229        2.62646680 0.004074154 2.142592565  0.006031294   -3.050849 0.26313438 0.085414507   10.9418999    G       null                    
  G300.6580-0.8111   12:30:58.21   -63:35:32.9   0.134572022   0.19371161    187.7425511   -63.59246027   300.6583476   -0.81110248    0.769023293     0.103088105   0.752082734        0.103105622            2.472304119    0.035506364        2.82235485 0.029588193 2.165669436  0.057913897   -14.47104 0.30678432 0.086101137   8.06730701    G       null                    
  G300.6520-0.4127   12:31:11.58   -63:11:41.2   0.002552074   0.002493084   187.7982527   -63.19478      300.6518186   -0.412692983   469.5777552     0.968049669   524.2721097        1.248443297            2.641585734    0.002558119        2.66678204 0.002195081 2.616627487  0.00225561    89.548302 0.07697933 0.992310932   473.2163479   G       null                    
  G300.6410-0.5360   12:31:00.61   -63:19:00.8   0.1046538     0.082959015   187.7525569   -63.31688416   300.6409494   -0.5360397     1.113814957     0.103944754   0.836428808        0.078060401            2.166440797    7.6E-4             2.31992301 0.001228677 2.023112704  9.3E-4        -89.98672 0.48849347 0.102753691   9.926385316   G       null                    
  G300.6390-0.5386   12:30:59.27   -63:19:09.4   0.030741376   0.029350674   187.7469738   -63.31929067   300.6386409   -0.538637365   3.969584458     0.100977863   4.118650412        0.104895847            2.546499641    0.001589321        2.56743677 0.002279894 2.525733247  0.002215677   -85.86007 0.98617694 0.104179099   34.37184501   G       null                    
  G300.6330-0.1786   12:31:11.59   -62:57:35.9   0.003742511   0.003727895   187.798306    -62.95998141   300.6334071   -0.178618427   65.72279213     0.195082323   77.97094685        0.267485956            2.723005696    0.002341764        2.73872218 0.003281587 2.707379402  0.003340757   87.091345 0.19305631 0.258618742   234.3818652   G       null                    
  G300.6200+0.5886   12:31:35.48   -62:11:38.5   0.112778998   0.187219685   187.897839    -62.19402889   300.6195592   0.588579383    0.779260154     0.102951754   0.706680578        0.093439238            2.380723101    0.006359956        2.83620348 0.004938879 1.998390636  0.010094143   3.2185436 0.18142898 0.110946477   7.23922995    G       "Infrared Quiet"        
  G300.6150+0.0553   12:31:11.74   -62:43:31.3   0.1685178     0.126147153   187.798897    -62.72535481   300.6152555   0.055305142    0.777208885     0.102256456   0.624480907        0.085166973            2.240938113    0.040231959        2.51018793 0.075152297 2.000568785  0.039656089   65.947116 0.46410910 0.083986759   8.508752031   G       null                    
  G300.6050+0.6334   12:31:29.84   -62:08:53.4   0.00908747    0.009506544   187.8743329   -62.14817461   300.6050796   0.633450246    14.05612546     0.110098604   14.67896672        0.114993687            2.554780468    1.69E-4            2.59599735 2.33E-4     2.514217988  2.45E-4       -1.594925 0.16677868 0.11005196    124.2529087   G       null                    
  G300.5930+0.2155   12:31:06.71   -62:33:50.0   0.249942973   0.177232137   187.7779487   -62.5638855    300.592957    0.215516801    0.684667264     0.100795471   0.878253895        0.129936071            2.831449759    0.020781382        3.31582611 0.037626057 2.417831171  0.02251419    -82.50968 0.55883427 0.10620183    7.08880532    G       null                    
  G300.5890-1.1087   12:30:07.54   -63:53:00.5   0.014675664   0.015943782   187.5314069   -63.88347645   300.5887971   -1.108731043   21.17773425     0.152288165   79.83518385        0.655863935            4.853974972    0.009640994        5.08802227 0.014478428 4.630693766  0.012835185   24.315454 0.04982289 0.20699425    101.2737006   G       PN                      
  G300.5860-0.6468   12:30:26.64   -63:25:22.3   0.133449348   0.136181488   187.6109925   -63.4228601    300.5862103   -0.646769819   0.725774856     0.101422234   0.489816111        0.069751243            2.053783438    0.02812966         2.10716131 0.037036723 2.001757711  0.042057902   -21.55333 1.74254496 0.101629203   7.238544664   G       null                    
  G300.5820-0.3066   12:30:39.30   -63:05:00.5   0.069948994   0.059089325   187.6637622   -63.0834771    300.5823887   -0.306578389   1.58288353      0.102123781   1.171193589        0.075596176            2.150446667    0.002069767        2.27881914 0.003282349 2.029305784  0.002591492   -86.62177 0.38873440 0.103599114   14.83873958   G       null                    
  G300.5760+0.0926   12:30:52.85   -62:41:06.4   0.038728897   0.044632667   187.7202273   -62.68510552   300.5761089   0.092574209    2.865790168     0.097358221   3.209899455        0.125951621            2.645840499    0.025975254        2.79681588 0.040111627 2.503014944  0.033566069   -0.218513 0.18409464 0.093915634   28.75619065   G       "Infrared Quiet"        
  G300.5720+0.6372   12:31:13.15   -62:08:32.1   0.105029993   0.126585575   187.8047931   -62.14225152   300.5722237   0.636795518    0.960848329     0.070476073   1.882166919        0.138276711            3.498981965    0.013492768        3.79072208 0.008844675 3.229694641  0.011200678   5.0140889 0.28135198 0.083273124   11.53851668   G       null                    
  G300.5710-0.3575   12:30:31.31   -63:07:59.9   0.057203785   0.06205913    187.630466    -63.13331216   300.5714072   -0.357467952   1.755507871     0.093955197   1.60194493         0.085736478            2.38814744     2.45E-5            2.45390046 3.28E-5     2.32415629   3.61E-5       0.1698556 0.62084362 0.08669261    20.30100573   G       null                    
  G300.5670+0.6314   12:31:10.30   -62:08:50.1   0.211760018   0.236412237   187.7929038   -62.14725911   300.5670786   0.631396641    0.70914327      0.093851451   1.477619089        0.245617776            3.608732523    0.1814776          3.79527523 0.270048927 3.431358633  0.243912119   -1.479943 1.04788366 0.091246851   8.279317087   G       null                    
  G300.5560-0.1664   12:30:31.44   -62:56:30.0   0.083650681   0.106599184   187.6310085   -62.94165295   300.5561073   -0.166420239   1.043511331     0.097169235   0.800965019        0.084874208            2.190273066    0.055384975        2.39605623 0.093190733 2.002163402  0.064722599   -5.045963 0.27360039 0.086314223   12.24662086   G       null                    
  G300.5360+0.3595   12:30:43.41   -62:24:57.2   0.10843557    0.163899623   187.6808852   -62.41588167   300.5364861   0.359483238    0.830707777     0.097428365   0.754939911        0.104100725            2.383265022    0.086415721        2.83783906 0.176125609 2.001506091  0.075079705   -18.75015 0.17156447 0.071012691   10.63174376   G       null                    
  G300.5350+0.2646   12:30:38.65   -62:30:37.4   0.039754036   0.042137798   187.6610243   -62.51037961   300.5349395   0.264552848    2.732668019     0.098645575   2.590468127        0.093512814            2.434077362    1.38E-4            2.48622011 1.88E-4     2.383028179  2.01E-4       0.3376157 0.55218785 0.095856465   27.69196678   G       null                    
  G300.5220-0.5436   12:29:56.72   -63:18:52.9   0.170443439   0.097098816   187.4863381   -63.31470137   300.5216107   -0.54358185    0.89553364      0.099935853   0.875624822        0.098695414            2.472049427    0.019596657        3.05684854 0.041018733 1.99912697   0.016881448   76.335697 0.24560711 0.082037777   10.38277373   G       null                    
  G300.5150+1.0454   12:31:00.62   -61:43:49.8   0.11335959    0.088378588   187.7525708   -61.73049733   300.5152688   1.045361227    1.298088168     0.101999133   1.582561269        0.148852529            2.760376014    0.071352516        3.03575409 0.078883449 2.509977921  0.112177772   89.224454 0.34583940 0.106884319   12.6067846    G       null                    
  G300.5120-0.6835   12:29:45.39   -63:27:12.1   0.082439458   0.073168394   187.4391151   -63.45337377   300.5121364   -0.683538514   1.483685055     0.100007109   1.46214091         0.113812837            2.481783104    0.048309918        2.58206218 0.063143124 2.385398541  0.072260129   86.102130 0.62057346 0.097854109   15.03777906   G       null                    
  G300.5070+0.1637   12:30:20.03   -62:36:31.2   0.06629781    0.088009937   187.5834483   -62.60866212   300.5072927   0.163691004    1.747552641     0.101300223   2.307332054        0.155468612            2.872633311    0.049337755        3.23570097 0.083253816 2.550304311  0.058039184   -1.665674 0.13179588 0.09588927    18.15544796   G       null                    
  G300.5050-0.1732   12:30:04.03   -62:56:39.0   0.035870714   0.036543631   187.5167889   -62.94416118   300.5045316   -0.173179689   5.183929734     0.051274259   61.12010933        0.717955893            8.58428553     0.027197295        8.7460054  0.039591922 8.425555976  0.0373578     2.1985806 0.18655621 0.124187439   44.16046564   G       "HII Region"            
  G300.4990+0.6874   12:30:37.58   -62:05:09.7   0.005579621   0.005531958   187.6565682   -62.08602724   300.4986386   0.68735489     38.35244103     0.183243239   38.3606048         0.210725273            2.500266678    0.003388747        2.50481943 0.004778111 2.495722202  0.004806536   84.610961 1.08739377 0.250353372   151.7189539   G       "Radio Galaxy (Lobe)"   
  G300.4800+0.9245   12:30:37.80   -61:50:53.2   0.107483333   0.116953936   187.6574834   -61.84811627   300.4798641   0.924524461    0.994601744     0.10719831    0.780917145        0.09563734             2.215225954    0.064411736        2.30686141 0.095285576 2.127230525  0.087079372   -18.89941 0.84339008 0.088312537   10.16793818   G       "Infrared Quiet"        
  G300.4690-0.9861   12:29:08.11   -63:45:04.2   0.00610024    0.006596808   187.2838091   -63.75116349   300.4687299   -0.986131669   26.58751637     0.129137405   34.25522981        0.189697279            2.837689855    0.003774148        2.94836728 0.005644748 2.731167099  0.005043601   -20.06326 0.04109366 0.189677311   137.6745156   G       null                    
  G300.4320+0.2725   12:29:45.59   -62:29:38.2   0.093059682   0.075208969   187.4399549   -62.49394218   300.4318604   0.272529015    1.195216487     0.099530669   0.902452511        0.075174297            2.172339701    0.002252832        2.32593707 0.003650748 2.028885401  0.002750865   87.107273 0.43925720 0.107433815   11.07003014   G       "Infrared Quiet"        
  G300.4300+1.0104   12:30:16.12   -61:45:30.6   0.088897507   0.078796156   187.5671474   -61.75848847   300.4300189   1.0103802      1.559699376     0.09040909    2.519735865        0.171416539            3.177584973    0.056575243        3.36440828 0.07338386  3.001135834  0.084472374   -85.10851 0.40499079 0.101117265   16.23393272   G       "Infrared Quiet"        
  G300.4290-0.9820   12:28:46.82   -63:44:36.9   0.019854393   0.020269962   187.1950953   -63.74358235   300.4289718   -0.982000007   6.492250994     0.098700126   8.432367941        0.139325835            2.849164878    0.009218833        3.06463040 0.014492017 2.648848125  0.011701669   -42.89660 0.07037967 0.101637938   63.0636683    G       PN                      
  G300.4200+0.4132   12:29:45.77   -62:21:10.0   0.030555684   0.027736687   187.440694    -62.35278629   300.4203365   0.413214153    3.86410813      0.101275331   3.527752342        0.106166922            2.388715357    0.017665655        2.45378595 0.023696941 2.32537033   0.026051213   -88.75246 0.34210922 0.090374626   40.33928073   G       null                    
  G300.4130-0.2910   12:29:10.75   -63:03:14.0   0.093237248   0.069351631   187.2947859   -63.05388173   300.4133823   -0.291032349   1.366095658     0.102417718   1.166692401        0.087604296            2.310342633    0.004832478        2.58624327 0.008392596 2.063875093  0.005448685   -83.67048 0.26406398 0.100581601   13.04907323   G       "Radio Star"            
  G300.4130+0.4613   12:29:43.83   -62:18:15.2   0.088190775   0.087151216   187.4326247   -62.30422897   300.412518    0.461284211    1.123406298     0.100867292   0.799277264        0.073494501            2.108722275    0.020910288        2.11714540 0.029292963 2.100332656  0.029842391   -25.32604 5.53653221 0.10691746    9.971179037   G       null                    
  G300.4090-0.7721   12:28:45.85   -63:31:57.6   0.017248043   0.015387548   187.1910299   -63.53267263   300.4086355   -0.772065018   8.065763692     0.106137507   9.264825028        0.141212694            2.679390204    0.010303733        2.79654486 0.013470621 2.56714346   0.015392317   87.674446 0.11511868 0.100549437   74.61015553   G       null                    
  G300.4070+0.4896   12:29:42.29   -62:16:31.9   0.145479647   0.128850439   187.4262055   -62.27553939   300.4071272   0.489620456    0.817734827     0.100768696   0.718791135        0.088577174            2.343871807    7.57E-4            2.45289183 0.00110646  2.23969723   0.001034978   89.772904 1.08959238 0.110262421   7.424744764   G       null                    
  G300.4010-0.8043   12:28:39.99   -63:33:50.8   0.082982332   0.066756362   187.1666047   -63.5641088    300.4005667   -0.804337503   1.631795278     0.102341201   1.70703431         0.107077617            2.556978608    0.001456218        2.78213845 0.002407438 2.350041058  0.001740581   88.570710 0.29417565 0.09479291    17.22770224   G       null                    
  G300.4010+0.5461   12:29:41.70   -62:13:07.7   0.020994922   0.022040916   187.4237569   -62.21879406   300.4012076   0.546067723    7.602778606     0.079430873   26.8382439         0.28039639             4.697090326    6.07E-5            4.84458173 8.16E-5     4.554089233  8.94E-5       -0.934203 0.11356493 0.117542437   73.80054637   G       "UCHII Region"          
  G300.3960+0.6266   12:29:42.31   -62:08:17.1   0.01312522    0.01339707    187.42628     -62.13807925   300.395577    0.626594534    9.482725636     0.110532558   9.044778223        0.121089712            2.441587934    0.008039302        2.45636736 0.011487606 2.426897428  0.011251768   3.4307610 0.58110037 0.112133294   81.02548302   G       null                    
  G300.3890+0.8229   12:29:47.54   -61:56:30.9   0.085371868   0.084586566   187.4480681   -61.94190433   300.3892561   0.822933543    1.08917383      0.099752124   0.710514242        0.067694644            2.019189119    0.026512137        2.03862194 0.038324821 1.999941533  0.036669386   56.562355 2.83365222 0.104459196   10.33295322   G       null                    
  G300.3850+0.3396   12:29:24.46   -62:25:23.3   0.120717152   0.124842679   187.3519336   -62.42313043   300.3853054   0.33963716     0.868227159     0.109076076   0.602363702        0.08667015             2.082345798    0.073025789        2.16659317 0.099153268 2.001374357  0.106373398   -24.21340 1.00919857 0.095725954   8.370400762   G       null                    
  G300.3440+0.9433   12:29:29.72   -61:49:05.5   0.103118275   0.188626965   187.3738249   -61.8181813    300.3439271   0.943256492    0.802897044     0.091126755   0.801790879        0.108189857            2.498279237    0.091160283        3.12252949 0.197903454 1.998827922  0.072315899   -15.69286 0.11571451 0.089565628   8.677630885   G       null                    
  G300.3320+0.8075   12:29:17.60   -61:57:08.7   0.035140376   0.030826648   187.3233285   -61.95241078   300.3316909   0.807484248    3.064340269     0.093153732   2.652613531        0.080753199            2.325986372    0.001894252        2.43148715 0.002901859 2.225063204  0.002466288   -84.72384 0.24250716 0.068845496   41.10665956   G       null                    
  G300.3290+0.8834   12:29:19.54   -61:52:35.7   0.053844919   0.054203439   187.3314292   -61.87657376   300.3289829   0.883368808    1.834194241     0.102350983   1.284410298        0.071679413            2.092030471    8.31E-4            2.10201789 0.001164158 2.0820905    0.001184795   -1.821397 4.06752818 0.08722657    19.31109709   G       null                    
  G300.3270-0.9963   12:27:50.83   -63:44:55.0   0.077581915   0.116247363   186.9618008   -63.74860242   300.3266246   -0.996252465   1.113344143     0.098589263   0.962532037        0.097284054            2.324518903    0.056627448        2.70282604 0.104441309 1.999162374  0.05932674    -11.90210 0.14100211 0.102856231   10.59863494   G       null                    
  G300.3220+0.6135   12:29:04.15   -62:08:41.6   0.068655281   0.061812417   187.2672792   -62.14487803   300.3221267   0.613467838    1.777464717     0.102104836   1.690455983        0.111987589            2.438043411    0.040224727        2.52792096 0.052702687 2.351361361  0.060141063   -88.46692 0.57943376 0.095092312   17.47782593   G       null                    
  G300.2910-0.5125   12:27:55.27   -63:15:48.8   0.021211744   0.021628771   186.9802723   -63.2635559    300.2905357   -0.512479949   5.587164255     0.105794305   5.261025336        0.114257251            2.425937316    0.012900544        2.43242440 0.01832298  2.419467526  0.01816551    -5.721815 2.01309913 0.107515469   49.306539     G       null                    
  G300.2870-0.6388   12:27:47.05   -63:23:20.2   0.061810205   0.079459568   186.946044    -63.38895183   300.2866996   -0.638755521   1.476657925     0.103265859   1.113388093        0.077880295            2.17081138     0.00166257         2.35683863 0.001870121 1.999467413  0.002619711   2.3283194 0.22547422 0.108025625   13.05919164   G       null                    
  G300.2870+0.6090   12:28:45.98   -62:08:46.4   0.064029221   0.065441332   187.1915739   -62.14622486   300.2870058   0.609037609    1.882997232     0.107842978   1.773497555        0.116778558            2.426221834    0.039415434        2.44826318 0.056708281 2.404378915  0.05478448    -0.736370 1.92852599 0.087852873   19.15437831   G       null                    
  G300.2780+0.6616   12:28:43.97   -62:05:35.1   0.00699746    0.006499672   187.1832098   -62.09309306   300.2784353   0.661619372    37.63158136     0.168260914   67.08868473        0.34914136             3.338017855    0.004444458        3.44098700 0.006006828 3.238129982  0.006511657   -89.39454 0.05528291 0.225682741   163.3987814   G       PN                      
  G300.2770+0.1609   12:28:20.24   -62:35:30.3   0.030804321   0.029337308   187.0843398   -62.59174546   300.2769996   0.160861681    4.087850916     0.104940783   4.14715836         0.122655669            2.518070326    0.018491542        2.56942197 0.025224504 2.467744976  0.026957548   88.171568 0.44690656 0.115493166   34.66181902   G       "Infrared Quiet"        
  G300.2690-0.2383   12:27:57.24   -62:59:18.7   0.042633228   0.043871281   186.9884795   -62.98854012   300.2691753   -0.238269815   2.406506061     0.102049545   1.847597485        0.089074187            2.190534903    0.025120591        2.21345280 0.036255826 2.167854288  0.034803627   0.1859603 1.20522070 0.079447404   25.98874369   G       null                    
  G300.2620-0.5874   12:27:36.66   -63:20:08.1   0.101029703   0.114933437   186.9027566   -63.33557461   300.2624604   -0.587390959   1.163006238     0.096556172   1.464645798        0.121953747            2.805524       0.008900303        2.94683173 0.011188241 2.670992313  0.013578017   -6.744159 0.55965815 0.107686282   10.1266128    G       null                    
  G300.2370-0.9933   12:27:02.65   -63:44:14.5   0.010266949   0.010036662   186.7610506   -63.73736058   300.2371389   -0.993320003   13.15920483     0.115683983   12.98951054        0.131241324            2.483828268    0.006184676        2.48841852 0.008717143 2.479246483  0.008775392   -85.28589 1.59342801 0.140145943   89.66875767   G       null                    
  G300.2270-0.5128   12:27:21.41   -63:15:28.7   0.028917431   0.032308187   186.8391901   -63.25797863   300.2268121   -0.512782646   3.150460234     0.088625799   2.737779928        0.088120324            2.330517231    0.018225484        2.40959708 0.02735549  2.254032672  0.024250269   -1.958591 0.25422720 0.082732618   36.6073332    G       null                    
  G300.2100-0.9505   12:26:50.16   -63:41:31.8   0.043524851   0.044613884   186.7089816   -63.69216736   300.2098892   -0.950520764   2.552174913     0.100345089   2.364022235        0.092963736            2.406076079    8.87E-4            2.44137093 0.001219677 2.371291481  0.001285461   -2.395640 0.86873354 0.103998657   23.97163665   G       null                    
  G300.2020+0.1218   12:27:39.29   -62:37:25.7   0.069381456   0.081915275   186.9136932   -62.6238134    300.2017274   0.121791891    1.398234391     0.099024106   1.170461415        0.094821475            2.287328682    0.044987796        2.44923087 0.072576889 2.136128752  0.055262473   2.5984708 0.29159204 0.089756385   14.37676189   G       null                    
  G300.1860+0.8920   12:28:07.28   -61:51:19.2   0.093455593   0.085062002   187.0303244   -61.85534557   300.1856662   0.892009677    1.096805203     0.103672398   0.737849377        0.078645032            2.050496636    0.050501312        2.10478610 0.067199981 1.997607472  0.074929384   85.945344 1.18672770 0.082930632   12.08381875   G       null                    
  G300.1800-0.9543   12:26:33.70   -63:41:34.9   0.152456071   0.135162734   186.6404171   -63.69302156   300.1797201   -0.954285019   0.87333427      0.106729591   0.87480381         0.110623697            2.502094099    0.040651493        2.65400759 0.06463014  2.358876025  0.050748367   -65.09810 0.77657520 0.111137259   7.755691854   G       null                    
  G300.1730-1.1078   12:26:21.90   -63:50:42.6   0.083032251   0.09549254    186.5912706   -63.84517545   300.1728284   -1.107827127   2.955158641     0.205824429   3.629658955        0.292192508            2.770657327    0.055920956        2.95549188 0.087605872 2.597382204  0.071171476   -13.11214 0.33097330 0.166894242   17.57773254   G       null                    
  G300.1540-1.0664   12:26:14.05   -63:48:07.8   0.045690201   0.048166589   186.5585297   -63.80215693   300.1542588   -1.066420688   2.827996683     0.117022772   2.682267743        0.127511012            2.434734699    0.028487376        2.49209000 0.041937103 2.378699422  0.038679526   2.0933179 0.55572968 0.111257934   25.86407335   G       null                    
  G300.1500+0.4335   12:27:27.60   -62:18:31.1   0.122492301   0.1797443     186.8649965   -62.3086316    300.1501362   0.433536543    1.028502928     0.086264284   2.448569035        0.250686499            3.857395966    0.11323682         4.61417710 0.206684323 3.224736132  0.122395736   -13.45419 0.12943508 0.085724875   11.15270751   G       null                    
  G300.1480-0.7439   12:26:27.55   -63:28:50.1   0.073702593   0.075734105   186.6147902   -63.48057948   300.1478436   -0.743938377   1.415987924     0.096632408   1.247562008        0.097481349            2.34661254     0.044651175        2.37054054 0.064567821 2.322926061  0.061737487   -7.187315 2.10786760 0.080816656   15.70646286   G       null                    
  G300.1360-0.8087   12:26:17.81   -63:32:38.0   0.107714431   0.213449603   186.574209    -63.5438815    300.1359772   -0.808699092   0.732244795     0.093687981   0.722925317        0.116176258            2.48404072     0.120771426        3.08390581 0.268880744 2.000858223  0.086139027   6.7572383 0.13112668 0.075126648   8.522970938   G       null                    
  G300.1310-0.8980   12:26:10.27   -63:37:56.0   0.116220797   0.089207958   186.5428059   -63.6322324    300.1307054   -0.897991997   0.956380158     0.09679629    0.725241171        0.073417736            2.177032211    0.002247865        2.36985168 0.003745157 1.999901205  0.002658493   87.547536 0.46452808 0.091417737   10.36787926   G       null                    
  G300.1080+0.2013   12:26:54.57   -62:32:09.1   0.154785428   0.130268334   186.7273896   -62.5358668    300.1080743   0.201318979    0.704559365     0.090535431   0.634142338        0.081487226            2.371774213    4.39E-4            2.49197311 7.03E-4     2.257373039  5.41E-4       88.967653 0.96819107 0.093040258   7.212277543   G       null                    
  G300.0870-0.0143   12:26:32.74   -62:44:54.6   0.076542799   0.076458534   186.6364008   -62.7484982    300.0868171   -0.014339531   1.289138447     0.106051743   0.843745104        0.069414996            2.022528706    8.71E-4            2.02955127 0.001240666 2.015530434  0.001222169   89.151419 6.25369959 0.091388516   12.70404112   G       "Infrared Quiet"        
  G300.0810-0.0377   12:26:28.42   -62:46:16.1   0.137654686   0.127047473   186.6184211   -62.77114649   300.0808141   -0.03767697    0.762331068     0.102011051   0.546375304        0.074278987            2.116471326    0.025390619        2.20238585 0.037377798 2.033908304  0.034495526   -71.60607 1.15206148 0.10196248    7.136520174   G       "Infrared Quiet"        
  G300.0720-0.0335   12:26:23.79   -62:45:57.9   0.057644974   0.058270849   186.5991406   -62.7660743    300.0715416   -0.033483556   1.940466355     0.106702695   1.58333536         0.087508904            2.258250213    0.006279749        2.25983327 0.008876815 2.256668256  0.008884974   -79.04361 20.8579480 0.107938033   17.59976497   G       "Infrared Quiet"        
  G300.0470-0.3446   12:25:55.09   -63:04:24.0   0.089585476   0.095664725   186.4795442   -63.07333871   300.0474624   -0.34460375    0.978206933     0.096073407   0.655439445        0.064397336            2.046396199    0.002752672        2.09517936 0.003648162 1.998748876  0.004098984   2.5763209 1.22923925 0.095132086   10.71638008   G       null                    
  G300.0460+0.4450   12:26:34.40   -62:17:14.2   0.007123162   0.006962973   186.6433146   -62.28727937   300.0455207   0.445037903    22.61512139     0.136539723   22.79642454        0.158153507            2.510000879    0.004288911        2.52172227 0.006016286 2.498333962  0.006113037   -83.14551 0.42843182 0.192189518   113.6273023   G       null                    
  G300.0440-0.3163   12:25:54.84   -63:02:41.4   0.087459401   0.083591514   186.4785011   -63.04482206   300.0441716   -0.316273666   1.194078538     0.096310026   0.985193644        0.08001715             2.270821652    0.010842696        2.30295483 0.015627803 2.23913682   0.01504476    -78.15046 1.87971691 0.097398425   12.53798889   G       null                    
  G300.0300+0.0938   12:26:08.91   -62:38:07.6   0.004647827   0.004612671   186.5371056   -62.63543281   300.0304843   0.093752243    40.65678922     0.160329269   41.57919196        0.188561475            2.528201195    0.004501281        2.53675163 0.004032212 2.519679579  0.003974855   -7.402936 0.33888606 0.165689547   245.3793245   G       null                    
  G300.0180-0.8837   12:25:10.40   -63:36:24.1   0.073950117   0.067698456   186.2933156   -63.60670317   300.0178404   -0.883660221   1.377591233     0.096606284   1.038480646        0.072826255            2.170590337    3.49E-4            2.23475455 5.23E-4     2.108268403  4.64E-4       -89.54152 0.79713699 0.102134726   13.5174206    G       null                    
  G299.9930-0.8829   12:24:56.89   -63:36:12.1   0.13724931    0.116715022   186.2370551   -63.60337039   299.9926168   -0.882901438   0.797192957     0.093551876   0.666768629        0.078453695            2.286360013    0.009772358        2.40221699 0.015816839 2.176090717  0.011863695   -83.04224 0.87370801 0.087387264   9.354909376   G       null                    
  G299.9880+0.8949   12:26:27.51   -61:50:02.4   0.086273724   0.134080295   186.6146197   -61.83400816   299.9883507   0.894890756    0.964244446     0.091251368   0.913375834        0.098887908            2.433164631    0.063981245        2.95894507 0.127175744 2.000811091  0.060638823   -16.32639 0.10775296 0.081319213   11.30944155   G       null                    
  G299.9540-0.3915   12:25:03.05   -63:06:38.0   0.093995083   0.112428746   186.2627144   -63.1105576    299.9535727   -0.391502831   0.996732148     0.095506925   0.845193725        0.080988565            2.302118328    7.87E-4            2.45076846 9.41E-4     2.16248449   0.001222292   -0.820104 0.44694643 0.090516576   10.72476579   G       null                    
  G299.9290+0.3332   12:25:28.52   -62:23:13.2   0.045908583   0.040921452   186.3688486   -62.38700533   299.9285337   0.333247012    2.430187598     0.096695317   2.125382734        0.097092265            2.33796849     0.026235411        2.43523979 0.034006044 2.244582516  0.039436168   -89.45884 0.35079480 0.097199154   24.72918607   G       null                    
  G299.9110-0.8687   12:24:13.83   -63:34:50.9   0.055228908   0.060636394   186.0576119   -63.58079252   299.9108825   -0.868749034   1.726822232     0.096561489   1.364104452        0.076300812            2.221972984    0.001492019        2.28832537 0.001978403 2.157544551  0.002217229   2.7424148 0.58474332 0.08228945    18.8397248    G       null                    
  G299.8920-0.8993   12:24:01.83   -63:36:32.8   0.120767244   0.164596089   186.0076282   -63.60911566   299.8917733   -0.899265072   0.695454471     0.094707327   0.535450378        0.072921831            2.193633363    0.001552638        2.40795646 0.001662407 1.998386349  0.002469651   -0.623328 0.43640676 0.095938124   7.671821132   G       "Infrared Quiet"        
  G299.8850+1.0781   12:25:44.66   -61:38:29.6   0.010525744   0.009924806   186.4360901   -61.64154305   299.8853081   1.078123721    15.06739946     0.124154688   17.36732953        0.143432635            2.68402198     7.48E-4            2.74100699 0.001092713 2.628221676  0.001022531   83.066542 0.13770700 0.133680533   113.4558789   G       null                    
  G299.8840+0.6445   12:25:21.64   -62:04:22.1   0.00645384    0.006651252   186.3401633   -62.07281448   299.8835551   0.644478379    23.98807359     0.134205674   24.28563059        0.156767448            2.515458143    0.006425377        2.55295719 0.005921259 2.478509895  0.005536029   -1.524742 0.12078710 0.138628486   173.0385603   G       null                    
  G299.8550+0.3058   12:24:49.13   -62:24:24.7   0.054165697   0.053217382   186.2046898   -62.40685118   299.8548882   0.305755763    2.077825974     0.100265136   1.891490586        0.104709912            2.385269682    0.032355923        2.40492961 0.044999202 2.365770467  0.046474884   -86.81677 2.13667464 0.101219893   19.09348571   G       null                    
  G299.8460+0.8828   12:25:15.12   -61:49:54.9   0.077967667   0.09151876    186.3129922   -61.83192832   299.8464478   0.882843088    1.287758246     0.101769099   1.08358911         0.097987026            2.293269448    0.050397428        2.43087786 0.080199562 2.163450839  0.062827538   8.5093061 0.39199576 0.088316225   13.47348885   G       null                    
  G299.8340-0.5281   12:23:52.21   -63:14:01.9   0.083699372   0.083860156   185.9675261   -63.23386387   299.8339655   -0.528058091   1.082187962     0.098922638   0.6920164          0.071306154            1.999156446    0.047537428        1.9999558  0.065378183 1.998357412  0.069025551   88.340151 157.950223 0.089955181   11.50878989   G       null                    
  G299.8230+0.0769   12:24:20.43   -62:37:52.4   0.070699495   0.087206704   186.0851206   -62.63121141   299.823359    0.076872067    1.59737767      0.097684485   1.988595706        0.141874645            2.789392688    0.051249973        3.03569767 0.082061757 2.563071952  0.063796809   -1.013848 0.20886857 0.096279473   16.68430107   G       null                    
  G299.7970-0.8938   12:23:11.15   -63:35:36.2   0.052825427   0.058958661   185.7964685   -63.59338779   299.7967283   -0.893751487   1.705006774     0.095017607   1.267864053        0.070833691            2.155818442    0.004259725        2.22653300 0.005599257 2.087349769  0.006363126   -7.031127 0.52272425 0.082667165   18.90757786   G       null                    
  G299.7950-0.7309   12:23:19.60   -63:25:52.8   0.121823444   0.087332782   185.8316854   -63.43132674   299.7946484   -0.730944352   0.984861466     0.098282685   0.791480036        0.079040094            2.241152078    0.004196674        2.51138439 0.00735067  1.999997552  0.004672822   86.131052 0.34718348 0.090617724   10.80450192   G       null                    
  G299.7890-0.6951   12:23:18.65   -63:23:42.2   0.013335197   0.013734833   185.8277011   -63.39506131   299.788925    -0.695088964   8.464733438     0.099810412   8.230653225        0.097069927            2.465183352    2.93E-4            2.49183886 4.06E-4     2.438812977  4.21E-4       2.0503401 0.36413806 0.106027191   79.5451865    G       null                    
  G299.7770+0.4745   12:24:18.00   -62:13:51.0   0.097375756   0.098392324   186.0749882   -62.23083004   299.77663     0.474544906    0.888104399     0.094878008   0.568131894        0.061321763            1.99954673     0.015392894        2.00054960 0.021804529 1.998544354  0.021733152   -16.18758 39.1963724 0.09441063    9.50454126    G       null                    
  G299.7740-0.2126   12:23:38.61   -62:54:49.8   0.010311879   0.010763085   185.9108579   -62.9138443    299.774133    -0.212635743   11.91728805     0.107402903   12.02944276        0.124692305            2.511736947    0.006431084        2.53503158 0.009232035 2.488656365  0.008959259   -4.580734 0.31746963 0.122356886   94.55101774   G       null                    
  G299.7680-0.4146   12:23:23.63   -63:06:50.0   0.107870136   0.075732517   185.8484654   -63.11389344   299.7676227   -0.414573464   1.22346432      0.103960675   1.03428567         0.088713               2.298599463    0.013431183        2.59575189 0.024206745 2.035463985  0.014336185   -77.05936 0.27788050 0.090718865   12.30416554   G       null                    
  G299.7520+0.3022   12:23:56.15   -62:23:58.6   0.079411494   0.076037773   185.983943    -62.39961087   299.7524312   0.302234992    1.259095643     0.104506111   0.833020526        0.077757236            2.033473139    0.043421863        2.06956746 0.05887878  1.998008319  0.063639141   86.628655 1.51377900 0.085441977   13.23565194   G       null                    
  G299.7490+0.2478   12:23:51.42   -62:27:12.1   0.0508142     0.04680677    185.9642523   -62.45336365   299.7491038   0.247816563    2.286169534     0.102468666   1.990827319        0.089418132            2.332928381    0.003386864        2.40686761 0.005068914 2.261260571  0.004519787   83.411103 0.49178993 0.088643409   23.92154926   G       null                    
  G299.7470+0.4163   12:23:59.58   -62:17:08.3   0.043555403   0.050968487   185.9982341   -62.28562737   299.7468952   0.416277083    2.137585822     0.102235265   1.549391094        0.083834199            2.128427027    0.026926779        2.23310911 0.041908496 2.028652149  0.034427227   -3.914298 0.28214026 0.111940721   18.25935794   G       null                    
  G299.7430+0.9785   12:24:27.86   -61:43:34.0   0.011109682   0.011342269   186.116074    -61.72610299   299.742912    0.978514386    11.13224992     0.107945641   11.01830112        0.122896465            2.487172634    0.006854759        2.50248828 0.009793928 2.47195072   0.00959495    -2.285224 0.52061396 0.124747433   87.49989664   G       null                    
  G299.7400-0.2664   12:23:17.58   -62:57:48.8   0.071390204   0.07571707    185.8232537   -62.96354935   299.7398977   -0.266366319   1.711647759     0.104519513   1.84142027         0.129988717            2.59304092     0.04591942         2.63007739 0.06655904  2.556525987  0.063345961   -1.518857 1.39246164 0.091549113   18.44689139   G       null                    
  G299.7320+0.1725   12:23:38.21   -62:31:34.8   0.120193792   0.157836407   185.9092135   -62.52632764   299.7316546   0.172546458    0.795651019     0.097367777   0.627499824        0.077033346            2.220159445    0.010817228        2.31108364 0.011415216 2.132812447  0.017915527   6.6786427 1.01379526 0.093937199   8.130736133   G       null                    
  G299.7200+0.0592   12:23:25.98   -62:38:16.1   0.028097766   0.026384638   185.8582331   -62.63779448   299.7203651   0.059195265    4.277452714     0.10063635    4.230107837        0.114568006            2.486125763    0.016678014        2.55236912 0.022454383 2.421601657  0.024530835   -86.11583 0.31942241 0.107623841   39.34281992   G       "Radio Star"            
  G299.7180-0.4287   12:22:56.84   -63:07:21.1   0.052334041   0.049017882   185.7368172   -63.12252731   299.7183884   -0.42868296    2.235134729     0.09756661    2.235686272        0.097669996            2.500300851    0.002200506        2.53623548 0.003188688 2.464875353  0.003036498   -86.80825 1.03836728 0.104462062   21.73967358   G       null                    
  G299.7120+0.1142   12:23:24.73   -62:34:56.1   0.179008556   0.151591662   185.8530211   -62.58223665   299.7119523   0.114164766    0.761735714     0.095299658   0.851375511        0.13246805             2.643008935    0.122244683        2.73158120 0.149188074 2.557308642  0.190928635   77.923479 1.56500026 0.093247265   8.443181379   G       null                    
  G299.7110+0.4619   12:23:43.47   -62:14:10.9   0.00914836    0.010044487   185.9311091   -62.23635303   299.7105654   0.461931258    13.67581475     0.106297548   15.5406733         0.120793522            2.664998155    4.32E-5            2.74817938 5.79E-5     2.584334634  6.37E-5       0.0618244 0.08141679 0.134911529   99.51652434   G       "Infrared Quiet"        
  G299.6910-0.4884   12:22:38.95   -63:10:43.9   0.033813477   0.035732106   185.6622932   -63.17886902   299.6911869   -0.488410687   3.200301738     0.10252533    2.775457808        0.101612756            2.328155295    0.020629582        2.39581733 0.03072571  2.262404151  0.027670733   -6.789381 0.34022030 0.106033895   29.87185671   G       null                    
  G299.6880-0.8866   12:22:13.56   -63:34:27.1   0.064970068   0.07164993    185.5565015   -63.57420373   299.6884849   -0.886568482   1.725627899     0.091725886   2.14500179         0.114019294            2.787269032    3.87E-4            2.86960892 5.22E-4     2.707291777  5.68E-4       1.2990740 0.60558201 0.076560408   21.97059041   G       null                    
  G299.6880+0.6691   12:23:43.28   -62:01:40.6   0.042405847   0.048888065   185.9303448   -62.0279354    299.6878315   0.669105717    2.649972839     0.099373313   2.912506889        0.125489288            2.620915596    0.027805258        2.78093187 0.043205711 2.470106738  0.035694726   -11.40570 0.19137950 0.121292425   21.27683174   G       null                    
  G299.6870-0.4954   12:22:36.37   -63:11:07.2   0.054364662   0.059313088   185.6515502   -63.18532141   299.6870902   -0.495363623   1.920177731     0.102087699   1.614670364        0.098088434            2.292510298    0.033688106        2.38420616 0.051167054 2.204341027  0.044262136   -4.845251 0.40314787 0.111419923   16.45847416   G       null                    
  G299.6800+0.9996   12:23:57.37   -61:41:54.5   0.019692756   0.019722706   185.9890462   -61.6984822    299.6801262   0.999630057    6.086602837     0.09843137    6.728742846        0.108839408            2.628560982    4.41E-4            2.63620878 6.27E-4     2.620935361  6.21E-4       -87.64817 1.87678635 0.095922291   59.87477577   G       null                    
  G299.6710-1.0057   12:21:56.66   -63:41:25.9   0.115788705   0.125211436   185.4860805   -63.69053706   299.6706352   -1.005703287   0.808544602     0.103982392   0.534116066        0.068694464            2.031910994    0.001542785        2.06436634 0.002144062 1.999965892  0.002215643   2.1307601 2.39686117 0.092012882   8.234378866   G       null                    
  G299.6630+0.3575   12:23:13.37   -62:20:06.0   0.137019227   0.135119047   185.8057099   -62.33500516   299.6632755   0.357542221    0.882982246     0.092165262   1.110089506        0.137279012            2.803129955    0.092947136        2.82342974 0.126533459 2.78297612   0.136038056   83.321258 5.27202821 0.105684112   8.935576377   G       "Radio Star"            
  G299.6580+0.3044   12:23:07.53   -62:23:13.8   0.077252671   0.101228946   185.7813822   -62.38717864   299.6577697   0.30444681     1.140509435     0.100095044   0.868417458        0.087064294            2.18149845     0.052863611        2.38010478 0.086093972 1.999464692  0.064494985   -6.129943 0.26673824 0.099129014   11.80544855   G       null                    
  G299.6530+0.6941   12:23:26.88   -61:59:57.6   0.098636436   0.071291572   185.8620035   -61.99933679   299.6528604   0.694076867    1.585491548     0.09182472    2.572023502        0.149223332            3.184153419    0.005481676        3.66455973 0.009444597 2.766726083  0.006316715   -84.28451 0.19197752 0.101557352   16.28543003   G       null                    
  G299.6520-0.1463   12:22:38.68   -62:50:04.4   0.090282326   0.100824508   185.6611653   -62.83455244   299.6522819   -0.146298677   1.142782996     0.099726686   1.004001571        0.087716785            2.343279467    0.004912495        2.45037719 0.006328093 2.240862624  0.007401835   -5.205828 0.58955327 0.104031162   11.33640764   G       null                    
  G299.6500+0.6934   12:23:25.32   -61:59:58.9   0.103945104   0.134735593   185.8555189   -61.99969395   299.6498725   0.693391556    0.880086996     0.102847848   0.673448552        0.078936422            2.186895499    0.009914781        2.38584854 0.010702857 2.004532905  0.01579575    7.4198718 0.36323816 0.104726949   8.174622762   G       null                    
  G299.6460+0.6929   12:23:23.09   -61:59:59.0   0.063992247   0.057044047   185.8462149   -61.99972365   299.6455332   0.692887654    2.112346848     0.094443654   2.946096832        0.13172106             2.952428964    1.14E-4            3.09921699 1.73E-4     2.812593246  1.5E-4        -89.71642 0.35291409 0.114579811   17.64397666   G       null                    
  G299.6440-0.3172   12:22:24.18   -63:00:12.2   0.091409964   0.087955121   185.6007339   -63.00340005   299.6438521   -0.317165068   1.478933833     0.096780398   2.136064539        0.139937481            3.004494915    0.004629405        3.02828056 0.006589468 2.980896089  0.006504715   84.811584 2.85079688 0.095001832   15.69549298   G       null                    
  G299.6290-0.4284   12:22:09.65   -63:06:44.0   0.051528305   0.035425654   185.5401922   -63.11221783   299.6288839   -0.428384332   3.13044373      0.086388234   5.948873477        0.16513397             3.446298147    0.005171267        4.05438338 0.009109264 2.929414856  0.005828259   -80.19361 0.07833937 0.099465075   29.815716     G       "Infrared Quiet"        
  G299.6160+0.5247   12:22:58.81   -62:09:49.3   0.089635476   0.096416029   185.7450309   -62.16369753   299.6163881   0.524713593    1.188946717     0.105533313   0.936512529        0.090059782            2.218779165    0.041047746        2.46616728 0.070988764 1.996207242  0.046406673   -39.56029 0.25200767 0.091055475   12.28714931   G       null                    
  G299.6090+0.5335   12:22:55.63   -62:09:15.1   0.080510646   0.06641488    185.7317817   -62.15419738   299.6091897   0.533473037    1.518784507     0.099440024   1.395177764        0.091450386            2.396102403    0.003731826        2.59331535 0.006077264 2.213886838  0.004543058   -84.48249 0.31723161 0.085749731   15.93726378   G       null                    
  G299.6050-0.2192   12:22:09.59   -62:54:06.1   0.037022361   0.038755338   185.539942    -62.901687     299.6048992   -0.219224111   2.900676574     0.097313026   2.727435262        0.104918995            2.424194952    0.022814916        2.47502611 0.033446516 2.374407746  0.03111069    6.5362621 0.51277129 0.094534501   29.8890862    G       "Infrared Quiet"        
  G299.5970-0.0875   12:22:13.14   -62:46:11.6   0.03544369    0.037572483   185.5547325   -62.76989106   299.5966792   -0.087511553   2.816225196     0.090748122   2.665342552        0.085893224            2.432100503    5.02E-4            2.49361190 6.77E-4     2.372106441  7.37E-4       0.9878544 0.41457339 0.095254863   30.25553966   G       null                    
  G299.5820-1.0490   12:21:06.31   -63:43:23.9   0.025408726   0.024790517   185.2762779   -63.723315     299.5821094   -1.049027069   6.717228401     0.14457968    6.763164891        0.16746796             2.508533675    0.015355184        2.52445518 0.02147999  2.492712583  0.02194101    -85.76740 1.16086416 0.154356514   43.44367988   G       null                    
  G299.5650+0.3711   12:22:23.53   -62:18:38.3   0.114290499   0.081120004   185.598051    -62.31065023   299.5647123   0.371050609    1.05437016      0.094796784   0.898528614        0.095320124            2.307858845    0.064973823        2.63697223 0.062113285 2.019821212  0.103299667   -83.72485 0.28212049 0.08550714    12.17732886   G       null                    
  G299.5620-0.2251   12:21:46.95   -62:54:09.5   0.009060336   0.008606343   185.4456117   -62.90264505   299.5623204   -0.22507923    14.68913941     0.113682289   14.12266658        0.125647537            2.451321305    0.005378819        2.49332685 0.007374702 2.410023428  0.007813289   87.262407 0.15976838 0.140571647   100.0982674   G       null                    
  G299.5590-0.8061   12:21:09.13   -63:28:45.6   0.12739039    0.085632438   185.2880421   -63.4793206    299.5586623   -0.806105256   1.025372517     0.100010755   0.8913896          0.10310106             2.330949962    0.07245396         2.66216180 0.068754085 2.040945712  0.115412174   83.926911 0.30878431 0.089036107   10.87751384   G       null                    
  G299.5580+0.7116   12:22:39.58   -61:58:17.4   0.085569383   0.103173674   185.6649102   -61.97150984   299.557781    0.711556496    1.044205424     0.099879189   0.754973228        0.072221643            2.125746828    0.001491789        2.25208548 0.001814577 2.006495579  0.002305926   -1.211410 0.46018056 0.094466187   10.53949008   G       "Infrared Quiet"        
  G299.5500+0.2856   12:22:10.97   -62:23:38.1   0.007924157   0.007635533   185.5457247   -62.39393028   299.5499882   0.285561735    17.20420096     0.115173235   17.20694776        0.132592537            2.500199855    0.004770498        2.52342026 0.00663951  2.477193114  0.006846914   89.171855 0.26244872 0.113641053   142.4384662   G       null                    
  G299.5490-0.1348   12:21:45.56   -62:48:41.3   0.032073245   0.034037206   185.4398362   -62.81147953   299.5492293   -0.134820043   3.396863535     0.100111188   3.14659802         0.092736107            2.406136672    1.34E-4            2.46381833 1.81E-4     2.349805427  1.96E-4       0.2056549 0.39590935 0.113294097   30.01610877   G       null                    
  G299.5120-1.1154   12:20:24.02   -63:46:51.0   0.020813794   0.034769754   185.1000806   -63.78084126   299.5115601   -1.115405104   11.47398213     0.143830854   44.10592704        0.647376874            4.901538843    0.01871288         6.21764837 0.035192265 3.864014429  0.01980275    -2.160742 0.01117613 0.225307767   48.70218359   G       "Radio Galaxy (Lobe)"   
  G299.5120-1.1093   12:20:24.50   -63:46:29.2   0.0612358     0.066565021   185.1020744   -63.77478889   299.5117074   -1.109290729   3.315389145     0.202252511   2.661995527        0.180050065            2.240147529    0.03271864         2.36888440 0.051501022 2.118406852  0.041329921   -29.16134 0.32763797 0.218315002   15.17862531   G       "Radio Galaxy (Core)"   
  G299.5110-1.1026   12:20:24.69   -63:46:05.2   0.007534766   0.011803812   185.1028868   -63.76811262   299.5112617   -1.102619682   25.68930114     0.159103141   46.84552658        0.33714195             3.375968762    0.006187665        4.09843652 0.011315235 2.7808568    0.006705882   -2.667266 0.00732066 0.217124788   122.962604    G       "Radio Galaxy (Lobe)"   
  G299.5090-0.0750   12:21:28.05   -62:44:50.6   0.012136925   0.011972515   185.3668912   -62.74739446   299.508685    -0.075017315   9.91506188      0.102134055   10.05251332        0.104210232            2.517262248    0.001466481        2.52865025 0.002090999 2.505925531  0.002056919   78.467019 0.72062056 0.099582486   93.52456668   G       null                    
  G299.5060-0.7809   12:20:42.71   -63:26:53.0   0.103576566   0.126950678   185.1779632   -63.44805405   299.5061288   -0.780866967   0.955736581     0.103521662   0.790435544        0.099192224            2.273548527    0.072035175        2.45204353 0.121031426 2.108046957  0.083770904   -6.559899 0.40128658 0.104588962   8.8872967     G       null                    
  G299.5010-1.0331   12:20:23.84   -63:41:52.3   0.013095988   0.013183905   185.0993439   -63.69787395   299.5012631   -1.033078379   9.240127287     0.100915698   9.946376281        0.10966213             2.593773492    0.001958119        2.60318030 0.002752871 2.584400674  0.002785126   13.863641 1.03071570 0.114314658   78.85820482   G       null                    
  G299.4970+0.3278   12:21:46.14   -62:20:45.4   0.12931109    0.245788836   185.4422559   -62.34593386   299.4968398   0.327769809    0.696296208     0.09718642    0.787686           0.143149892            2.65900852     0.154737248        3.33345446 0.347705245 2.121020817  0.109512506   9.1551030 0.14517237 0.096375091   7.57262785    G       null                    
  G299.4960+0.0337   12:21:28.22   -62:38:16.6   0.088376512   0.063817741   185.3675855   -62.63794014   299.4962995   0.033734461    1.456733172     0.093869093   1.493661875        0.11373866             2.531489767    0.051355241        2.84018352 0.053917131 2.256347308  0.080908205   86.662868 0.23392639 0.100945272   14.23045316   G       "Infrared Quiet"        
  G299.4950+0.9862   12:22:23.44   -61:41:29.5   0.059581804   0.050811819   185.5976871   -61.69153266   299.4948848   0.986218429    1.923218374     0.098544953   1.643369868        0.084530989            2.310957657    0.005209734        2.43485892 0.008113519 2.193361286  0.006661755   -81.43814 0.35008734 0.107122994   17.31266848   G       null                    
  G299.4900-0.2527   12:21:07.28   -62:55:18.0   0.097252643   0.092017904   185.2803282   -62.92167975   299.4897762   -0.252724225   1.009125875     0.095885537   0.74121058         0.080033538            2.142584886    0.054944756        2.18384716 0.075381939 2.102102228  0.079741449   -85.43934 1.66407303 0.086565996   11.61531184   G       null                    
  G299.4680-0.7135   12:20:26.92   -63:22:36.0   0.060672973   0.064834921   185.112161    -63.37665376   299.468355    -0.713496871   1.974557021     0.087453676   3.062733882        0.137092384            3.113566679    0.01008407         3.24215433 0.013461433 2.990078958  0.014866115   13.473276 0.36301142 0.10221863    18.17362328   G       null                    
  G299.4600-0.7961   12:20:17.22   -63:27:27.5   0.007739237   0.007442062   185.0717564   -63.4576511    299.4601485   -0.796081046   17.81192804     0.117709648   17.3797628         0.132084999            2.46948554     0.004634323        2.49169135 0.006451434 2.447477624  0.006650292   -89.03817 0.25346920 0.161466361   107.278141    G       null                    
  G299.4590+0.6598   12:21:46.36   -62:00:42.2   0.020154638   0.019911883   185.4431804   -62.01172786   299.4588703   0.659812376    5.641149305     0.098267898   5.524281823        0.096251061            2.473960495    4.28E-4            2.48373305 6.01E-4     2.464226384  6.09E-4       1.2792622 1.49434498 0.092887409   54.67917551   G       null                    
  G299.4310-1.1274   12:19:39.68   -63:46:58.6   0.066608743   0.075735502   184.9153139   -63.7829324    299.4307768   -1.127407119   4.964235539     0.304804162   4.922638337        0.348437924            2.489504098    0.043836423        2.60623544 0.067253566 2.378001059  0.056989987   0.9601803 0.40654071 0.307645237   16.29835016   G       null                    
  G299.4290-0.9027   12:19:53.81   -63:33:35.2   0.069427241   0.074721709   184.9742118   -63.55978104   299.4293503   -0.902736557   1.482581423     0.106546835   1.104150061        0.090074087            2.157470073    0.041643137        2.21900029 0.062421948 2.09764601   0.055455254   -2.656253 0.74615455 0.091459364   14.94096027   G       null                    
  G299.4230-0.8932   12:19:51.29   -63:32:58.6   0.044174032   0.05074401    184.9636893   -63.549621     299.4234571   -0.893225266   2.526199003     0.105950244   2.378983246        0.114510763            2.426062783    0.02865173         2.56447425 0.044607141 2.295121748  0.036674668   -5.100829 0.22170951 0.098427795   23.81400165   G       null                    
  G299.4210+0.4794   12:21:16.42   -62:11:11.5   0.113564097   0.113209619   185.3184079   -62.1865174    299.4211234   0.479435975    0.833988368     0.103284531   0.533286604        0.068895914            1.999123232    0.036766977        1.99934061 0.05182717  1.99890587   0.052164921   54.847827 225.979054 0.087609142   9.006997914   G       PN                      
  G299.4180+0.0844   12:20:50.83   -62:34:42.5   0.062816316   0.077078176   185.2118      -62.57845879   299.4181474   0.084402549    1.467965755     0.102646763   1.087039602        0.086354269            2.151318474    0.040551865        2.30890955 0.066420453 2.00448353   0.048841748   1.9176118 0.26763779 0.108241146   12.82233406   G       null                    
  G299.4130-0.2373   12:20:28.20   -62:53:50.1   0.054389126   0.039988093   185.1174902   -62.89725638   299.4132456   -0.237271255   3.135930739     0.096374998   5.712049478        0.209072606            3.374062216    0.033538497        3.84078828 0.036408572 2.96405191   0.051795642   80.672894 0.10544509 0.108496361   29.01439205   G       null                    
  G299.4070-0.2371   12:20:24.86   -62:53:46.6   0.01338171    0.010444942   185.1035853   -62.89629116   299.4068405   -0.237073213   11.60888595     0.103591568   15.63106384        0.163617208            2.900942076    0.007936467        3.18334016 0.009311334 2.643595875  0.012224505   -87.80730 0.03947305 0.109038629   99.16284302   G       null                    
  G299.3890-0.5112   12:19:58.14   -63:09:58.7   0.093621572   0.122272053   184.9922506   -63.16630881   299.3893832   -0.511215577   1.128737442     0.090338918   1.424102905        0.129905191            2.808109934    0.061446279        3.37347225 0.118368922 2.337497041  0.061136169   27.851800 0.11679376 0.095857044   11.52924771   G       null                    
  G299.3760+0.1715   12:20:34.66   -62:29:13.2   0.093783297   0.074533155   185.1444311   -62.48701308   299.3764163   0.17150243     1.236038627     0.092611608   1.13868164         0.085369554            2.399517635    0.003154978        2.59173868 0.005201269 2.221553014  0.003775133   86.227004 0.37389483 0.093846397   12.80206891   G       null                    
  G299.3730-0.8628   12:19:26.12   -63:30:47.2   0.086808804   0.111551837   184.858822    -63.51311941   299.3725737   -0.862754016   1.151099706     0.095995754   1.180865341        0.114279769            2.532118037    0.06216536         2.79153742 0.106377936 2.296806665  0.071119037   -10.57586 0.23955276 0.101849556   11.07402813   G       null                    
  G299.3700+0.8571   12:21:13.04   -61:48:19.6   0.074648383   0.105362024   185.304326    -61.80543242   299.3699984   0.85713437     1.183081917     0.100865937   0.96479271         0.093803429            2.257614048    0.052755877        2.54829286 0.093182782 2.0000924    0.058213434   -3.187428 0.17356870 0.112669729   10.29192162   G       null                    
  G299.3640+0.5231   12:20:50.08   -62:08:11.3   0.125432675   0.15125634    185.2086611   -62.13646421   299.3643388   0.523112087    0.768995198     0.095729704   0.670619771        0.097283534            2.33462202     0.086938732        2.55411933 0.145481835 2.133987988  0.102398825   -17.40914 0.40848838 0.082090996   8.478372534   G       null                    
  G299.3250-0.8116   12:19:04.26   -63:27:23.3   0.009938637   0.0100655     184.7677365   -63.45647423   299.3251645   -0.811616333   13.50199302     0.117217247   13.2395311         0.131622765            2.475583211    0.005996372        2.49229875 0.008577836 2.458979777  0.008383201   -10.97856 0.41449244 0.146410152   92.57101171   G       null                    
  G299.3220+0.5177   12:20:28.05   -62:08:12.4   0.101471503   0.097893527   185.11689     -62.13677386   299.3217892   0.517692076    1.302547512     0.096741693   1.774548143        0.155515019            2.918014116    0.067870285        2.93247400 0.092815499 2.903625527  0.098985783   81.312472 6.35815050 0.085038185   14.597863     G       null                    
  G299.3200+0.5752   12:20:30.65   -62:04:46.0   0.053583323   0.055438362   185.1277093   -62.07945041   299.3199452   0.575208987    2.084033699     0.103209212   1.858627341        0.104821295            2.360932954    0.031851493        2.40558727 0.046550287 2.317107539  0.043570099   13.415386 0.84408339 0.110643982   18.64623682   G       null                    
  G299.3150+0.3173   12:20:11.92   -62:20:05.6   0.027495461   0.025193205   185.0496558   -62.33487557   299.3145528   0.31726041     4.227325911     0.099432684   3.897461865        0.105384973            2.400479911    0.016007413        2.48274340 0.021163219 2.320942147  0.023806428   -89.91374 0.24875017 0.113827873   36.62776381   G       "Infrared Quiet"        
  G299.3070-0.5057   12:19:14.85   -63:09:02.3   0.017951278   0.017735611   184.8118701   -63.15064454   299.3066243   -0.505705838   7.025841987     0.109888287   6.739328066        0.1211477              2.448494551    0.010848023        2.46443449 0.015167959 2.432657705  0.01550731    -89.30997 0.82153948 0.12422442    55.31918185   G       null                    
  G299.2770+0.2550   12:19:48.95   -62:23:31.9   0.013740466   0.014878998   184.9539456   -62.39220278   299.2774614   0.254957285    9.065138834     0.100374991   11.39708167        0.144704583            2.803173227    0.008708043        2.89975334 0.012946108 2.709809835  0.011708446   -15.47930 0.10515929 0.102487408   84.62662031   G       null                    
  G299.2760-0.7910   12:18:39.54   -63:25:47.4   0.004788112   0.00504959    184.6647484   -63.42984413   299.2761252   -0.791006384   110.8995753     0.624254563   109.6251465        0.678553083            2.48559409     0.005041679        2.50064011 0.004162556 2.470638593  0.004851828   -5.088831 0.22064899 0.448643608   247.1885773   G       null                    
  G299.2760-0.5389   12:18:56.28   -63:10:47.0   0.114224128   0.294961684   184.7345112   -63.17973303   299.2756182   -0.538937427   0.688744322     0.074468784   1.495973088        0.207597284            3.684458231    0.160250992        5.33196117 0.397743117 2.546011121  0.113925569   3.7795153 0.04971782 0.088545275   8.958299256   G       "Infrared Quiet"        
  G299.2710+0.9080   12:20:25.97   -61:44:35.3   0.098799821   0.143185351   185.1082177   -61.74312878   299.2705064   0.908004246    1.197643266     0.075281034   3.476630081        0.265130695            4.259476445    0.091965015        4.99839040 0.16327978  3.629796418  0.102507684   2.2812385 0.10667622 0.103095875   11.68617835   G       null                    
  G299.2610+0.8502   12:20:17.61   -61:47:57.7   0.013320023   0.01354159    185.0733618   -61.79937412   299.2609058   0.850183878    8.992752604     0.10385534    8.99081194         0.119501778            2.499730535    0.008223581        2.51408618 0.011741215 2.485456855  0.011519305   0.1060631 0.62693244 0.119604899   74.97754779   G       null                    
  G299.2470-0.4106   12:18:49.77   -63:02:55.6   0.113296668   0.087690356   184.7073692   -63.04876654   299.2469396   -0.410561154   0.957988006     0.092269826   0.762778116        0.073501384            2.230785852    0.003241958        2.44265300 0.00541971  2.037295316  0.003825079   -86.59061 0.40619957 0.095361941   10.00878975   G       null                    
  G299.2400+0.8305   12:20:05.63   -61:48:58.7   0.018371234   0.018037651   185.0234712   -61.81629783   299.239554    0.830533245    6.79417815      0.106972411   6.706873353        0.121479734            2.483885715    0.01112039         2.50380277 0.015510522 2.464127086  0.015931154   -88.05720 0.71272390 0.116465488   56.57760074   G       null                    
  G299.2390+0.4708   12:19:42.92   -62:10:23.7   0.125267352   0.096266853   184.9288445   -62.17326089   299.2390306   0.470816003    0.925910568     0.099684713   0.715802475        0.077116505            2.198117162    0.00435997         2.41607361 0.007180963 1.999822783  0.00525439    -85.94749 0.44544291 0.087772951   9.459119645   G       null                    
  G299.2090+0.5599   12:19:33.20   -62:04:52.2   0.020592129   0.026362075   184.8883466   -62.08115737   299.2089012   0.559887972    5.511581594     0.102073354   6.57763809         0.140771247            2.731096779    0.014646483        3.01429594 0.024058139 2.474504742  0.017730147   -1.884525 0.05187215 0.129494513   40.38551042   G       null                    
  G299.2090+0.5574   12:19:33.31   -62:05:01.4   0.026246017   0.036161182   184.8887895   -62.08370935   299.209422    0.557381097    4.2676239       0.100850945   5.504768058        0.150287148            2.839335989    0.01940873         3.24701736 0.033474319 2.482841312  0.022293679   -7.389905 0.04558717 0.130088542   32.55461639   G       null                    
  G299.2090+0.0117   12:18:58.11   -62:37:30.4   0.082951491   0.069668614   184.7421165   -62.62510876   299.2093224   0.011721335    1.611399419     0.102216764   1.722519           0.127794852            2.584761082    0.049726314        2.76475922 0.059898633 2.416481616  0.076837614   -87.39597 0.36757321 0.105462239   16.08480771   G       null                    
  G299.1700-0.4202   12:18:08.77   -63:02:54.6   0.131520186   0.148780434   184.5365472   -63.04851302   299.170115    -0.420182457   0.785158879     0.094008384   0.77031519         0.09349711             2.476247225    0.024646137        2.65180786 0.029781131 2.312309429  0.038004002   14.359500 0.59428654 0.084807098   9.162516543   G       null                    
  G299.1660+0.3958   12:19:00.72   -62:14:18.9   0.11716719    0.116092001   184.752991    -62.23858293   299.1657731   0.395819032    0.747999184     0.095133302   0.478435029        0.061395843            1.999399662    0.017082035        2.00044350 0.024249883 1.99835636   0.024065236   13.877033 49.2828293 0.098505828   7.623890582   G       null                    
  G299.1620+0.1048   12:18:40.00   -62:31:36.8   0.054639781   0.062852148   184.6666537   -62.52688154   299.1624434   0.104774732    1.750882971     0.097981666   1.418125           0.079368435            2.249921872    9.12E-4            2.35531496 0.001162276 2.149244795  0.001383271   -1.248048 0.36089802 0.106938321   15.78195743   G       null                    
  G299.1440+0.4357   12:18:52.36   -62:11:46.9   0.148617475   0.12704557    184.7181767   -62.19637366   299.1443652   0.435652173    0.733307445     0.099954922   0.539085411        0.075877082            2.143504133    0.037609085        2.29686426 0.062436085 2.000383754  0.044391758   -64.07576 0.70167365 0.10427177    7.292220061   G       null                    
  G299.1390-1.0963   12:17:04.60   -63:42:52.8   0.044891434   0.049930139   184.2691846   -63.71466507   299.138548    -1.09628156    6.344397605     0.316183645   4.306361954        0.241757933            2.05968131     0.02661643         2.11179324 0.039681593 2.008855319  0.03564754    -0.423027 0.57815031 0.308497659   19.92630931   G       null                    
  G299.1230+0.3134   12:18:33.33   -62:18:53.7   0.006832336   0.010512583   184.6388683   -62.31492403   299.1227559   0.313380555    18.75768023     0.112173603   29.20466427        0.202528984            3.119442045    0.005476725        3.74346074 0.009952935 2.599444563  0.00596209    1.7475579 0.00765596 0.156333724   112.303959    G       null                    
  G299.1190-0.0588   12:18:06.65   -62:41:01.0   0.050466978   0.044367257   184.5277199   -62.68360017   299.119086    -0.058832635   2.345550067     0.10104207    2.081725449        0.10318697             2.355208457    0.028875462        2.47779477 0.036517085 2.238686969  0.043872255   -89.62667 0.31111148 0.08361157    25.79284668   G       null                    
  G299.0920-0.6069   12:17:14.52   -63:13:24.0   0.006409728   0.006228896   184.3104848   -63.2233397    299.0916615   -0.606850178   26.64957649     0.145162665   26.57438088        0.166509116            2.496470497    0.003865329        2.50550828 0.005431847 2.487465307  0.005500105   -86.93743 0.55310646 0.179337694   145.1281782   G       "Infrared Quiet"        
  G299.0690+0.0213   12:17:46.33   -62:35:51.6   0.049848954   0.047701934   184.4430402   -62.59767493   299.0693609   0.02132367     2.043446127     0.100911232   1.477196738        0.082643277            2.125580252    0.027943284        2.16749718 0.037829413 2.084473947  0.040989513   -89.11175 0.82636912 0.106657887   19.27092844   G       null                    
  G299.0530+0.5791   12:18:15.04   -62:02:32.8   0.104597525   0.123360086   184.5626556   -62.04244225   299.0526406   0.579078968    0.836368537     0.097292848   0.593410714        0.079637399            2.105808467    0.070460153        2.21741500 0.106786313 1.999819292  0.092923114   -4.858724 0.64403174 0.106384624   7.830404387   G       null                    
  G299.0500-0.7359   12:16:43.38   -63:20:44.6   0.074443671   0.071427201   184.1807592   -63.34573306   299.0501756   -0.735925464   1.493755794     0.099362933   1.315799117        0.089367302            2.3463543      0.016093684        2.41632406 0.023954478 2.27841066   0.021603481   -67.88903 0.78638575 0.105620124   14.58239474   G       null                    
  G299.0080-1.0386   12:15:58.73   -63:38:23.4   0.212649974   0.19817375    183.9946998   -63.63982986   299.007819    -1.038571742   0.777965011     0.112003624   1.054908478        0.155484676            2.911161106    0.045958795        2.94950202 0.068254214 2.873318587  0.061721379   74.937363 4.89068047 0.112607202   7.573059873   G       null                    
  G298.9990-0.7953   12:16:11.88   -63:23:51.4   0.116604548   0.124568769   184.0494871   -63.39760708   298.9988951   -0.795283703   0.773944716     0.099169706   0.510708134        0.065668642            2.030814199    0.010890932        2.06184188 0.015119603 2.000253437  0.015656568   9.5889945 2.55693002 0.096477829   7.854886915   G       null                    
  G298.9990-0.6827   12:16:20.27   -63:17:10.2   0.011093976   0.01169472    184.0844757   -63.28617268   298.9992865   -0.682749689   10.35986866     0.101794808   10.2748577         0.100961555            2.48971428     7.78E-5            2.52074238 1.08E-4     2.459068108  1.12E-4       -0.014243 0.27421176 0.101094768   97.200714     G       "Infrared Quiet"        
  G298.9980+0.3357   12:17:30.92   -62:16:35.9   0.025501559   0.026080033   184.3788244   -62.27664788   298.9979245   0.335709041    4.768877991     0.092889582   6.347658503        0.124110865            2.884278016    0.002449891        2.90769868 0.003432884 2.86104599   0.003494725   8.6697719 0.82216276 0.108730709   44.079025     G       null                    
  G298.9860-0.0714   12:16:56.87   -62:40:43.1   0.109507624   0.130242007   184.236974    -62.67863867   298.9861529   -0.071420414   0.848414339     0.096921125   0.645166306        0.083878774            2.180078036    0.067657725        2.37476261 0.117965933 2.001353823  0.07448109    -27.72142 0.40602037 0.070881829   10.8532482    G       "Radio Galaxy (Lobe)"   
  G298.9840+0.5534   12:17:38.58   -62:03:32.5   0.040096749   0.040816693   184.410736    -62.05901749   298.9841828   0.55341559     2.854977083     0.100065748   2.804932948        0.113092972            2.477992336    0.024692233        2.48156855 0.035008038 2.474421267  0.034832285   1.6215918 6.85120594 0.103183806   27.87498423   G       null                    
  G298.9750-0.0818   12:16:50.48   -62:41:15.0   0.026925149   0.028581464   184.2103514   -62.68749421   298.9752285   -0.0818292     4.012048145     0.099224876   3.723600189        0.105690304            2.40845476     0.016772412        2.47727692 0.024898904 2.341544573  0.022576996   0.9441891 0.26999818 0.104182214   37.23565753   G       null                    
  G298.9650+0.7774   12:17:43.57   -61:50:03.8   0.124009437   0.153680267   184.4315503   -61.8343768    298.9645461   0.777410481    0.678715987     0.089935359   0.515245676        0.077855832            2.178227916    0.079094816        2.37241666 0.138077182 1.999934041  0.086870566   -21.96400 0.47150974 0.078673154   7.814591296   G       null                    
  G298.9560-0.3472   12:16:21.65   -62:56:52.2   0.092801927   0.080982521   184.0902158   -62.94783731   298.9559327   -0.347193185   1.07863711      0.087832578   0.901412522        0.084340941            2.285409883    0.052660589        2.39645344 0.066590172 2.179511701  0.080128811   88.335009 0.62044646 0.096741731   10.96366199   G       null                    
  G298.9520-0.0715   12:16:39.36   -62:40:27.1   0.052603683   0.05623364    184.1639849   -62.67418395   298.952355    -0.071494975   1.887065642     0.094219266   1.649356407        0.094273153            2.337242399    0.032513743        2.40757686 0.048452515 2.268962673  0.043589182   2.4431203 0.51341006 0.081776023   21.05754234   G       null                    
  G298.9430+1.0130   12:17:48.19   -61:35:52.8   0.094995613   0.080127701   184.4507885   -61.59799711   298.942779    1.012962522    1.221052094     0.094803209   1.136670075        0.088832651            2.412063222    0.010761414        2.58109442 0.017129851 2.254101566  0.013444457   -78.47405 0.42942614 0.075334825   14.7844256    G       "Infrared Quiet"        
  G298.9260-0.7908   12:15:33.30   -63:22:59.2   0.07637248    0.067740812   183.8887478   -63.38310867   298.9255815   -0.79082667    1.423038629     0.092457765   1.287631396        0.083758752            2.37807906     0.003753279        2.46827153 0.005705063 2.291182285  0.004925515   84.588349 0.62339671 0.09016584    14.91041746   G       null                    
  G298.9260-0.6128   12:15:46.68   -63:12:24.5   0.10169918    0.114361872   183.9444848   -63.20680488   298.9259955   -0.612752936   1.065573512     0.085662986   1.451424053        0.136925785            2.917733397    0.072019118        3.06809907 0.109092018 2.774737046  0.095022417   3.7261209 0.51626511 0.086442813   13.06250836   G       null                    
  G298.9040-0.8363   12:15:18.50   -63:25:30.4   0.05454877    0.059512616   183.8270906   -63.4251059    298.9040933   -0.836258808   1.618911875     0.096355422   1.114064781        0.074312089            2.073880336    0.031227182        2.14959075 0.047656159 2.000836507  0.040779488   -14.40617 0.47168109 0.097068862   16.03424773   G       "Radio Star"            
  G298.8960+1.0858   12:17:29.56   -61:31:10.7   0.051984042   0.05658877    184.3731813   -61.51963641   298.8958808   1.085817216    2.996519106     0.133026739   3.343017751        0.171413089            2.640589648    0.033875677        2.75050683 0.051102128 2.53506503   0.044859197   2.0203077 0.34122709 0.149965056   20.64601262   G       null                    
  G298.8930-0.1711   12:16:01.43   -62:45:53.1   0.06973526    0.065682624   184.0059745   -62.76476115   298.8928989   -0.17106602    1.389087205     0.097621472   0.963735362        0.067758639            2.082346509    0.002170801        2.12513169 0.003208434 2.040422713  0.002934008   86.861523 1.08973936 0.096870962   13.33717167   G       null                    
  G298.8820-0.6325   12:15:21.82   -63:13:12.8   0.049946602   0.069790804   183.8409126   -63.22023207   298.8816303   -0.632525423   2.509476385     0.066722844   10.02161828        0.311491537            4.995948564    0.040212553        5.98316192 0.071622626 4.171624031  0.044900724   17.060879 0.03842492 0.094321035   29.7141216    G       null                    
  G298.8790-0.3550   12:15:41.04   -62:56:42.4   0.097293266   0.131001694   183.9210067   -62.94512187   298.8793247   -0.35504572    1.795168879     0.091474234   7.254261949        0.444134602            5.025565943    0.085282271        5.74470868 0.143348611 4.396448006  0.10113941    -4.396169 0.11273923 0.137645965   14.06693197   G       null                    
  G298.8770-0.6319   12:15:19.34   -63:13:08.2   0.019212877   0.021668438   183.8305683   -63.21895366   298.8768363   -0.631910175   6.384616673     0.082439777   12.63288329        0.189820074            3.516610467    0.013511584        3.70933982 0.020533457 3.333894911  0.017769247   -3.946585 0.07554839 0.084089264   81.2197863    G       null                    
  G298.8680-0.5172   12:15:23.06   -63:06:14.6   0.126827923   0.139117194   183.8460894   -63.10405121   298.8677394   -0.517154215   1.23216273      0.097276892   2.751079619        0.217195186            3.735561567    7.37E-4            3.85668142 9.57E-4     3.618245505  0.001109058   0.3394726 0.88433118 0.125221536   9.933869084   G       "UCHII Region"          
  G298.8450+0.1836   12:16:02.18   -62:24:24.9   0.020622704   0.020010633   184.0090652   -62.40690523   298.8452989   0.18361289     5.112214697     0.091399479   4.865658213        0.09996696             2.438968953    0.012344413        2.46712708 0.017098432 2.411132196  0.017789539   -88.84454 0.56023003 0.080287017   59.33758468   G       null                    
  G298.8320-0.4070   12:15:12.56   -62:59:24.1   0.128229905   0.206814123   183.8023487   -62.99002146   298.832169    -0.407014858   1.859790195     0.167044784   4.744026821        0.523570268            3.992844816    0.128032093        4.95999356 0.247417066 3.214280326  0.129551337   -9.617126 0.10378509 0.205623925   8.171423819   G       null                    
  G298.8320+0.1270   12:15:51.56   -62:27:40.4   0.005337874   0.005548528   183.9648439   -62.46121284   298.8324831   0.127010259    48.80700947     0.159726041   108.0289421        0.353541703            3.719352179    3.45E-5            3.79834589 4.75E-5     3.642001288  5.0E-5        -0.825336 0.05361139 0.194390148   240.287022    G       "UCHII Region"          
  G298.8230-0.4080   12:15:07.67   -62:59:22.9   0.20029264    0.228758121   183.7819719   -62.98970491   298.8229617   -0.407999425   1.523881277     0.154660784   5.155366823        0.679763437            4.598276085    0.193529185        4.92505623 0.297755363 4.293177971  0.251445968   -6.241529 0.55725730 0.15175201    9.598046918   G       null                    
  G298.8220-1.0536   12:14:18.33   -63:37:43.2   0.024662671   0.024457948   183.5763845   -63.62865327   298.8222854   -1.053585194   4.884081528     0.10349978    4.824898526        0.102346176            2.484800052    0.001167952        2.52538961 0.001698363 2.444862869  0.00160594    86.638358 0.44032460 0.106542117   43.98251877   G       null                    
  G298.8180-1.0544   12:14:16.11   -63:37:44.0   0.01149881    0.011921634   183.5671152   -63.62889378   298.8182447   -1.054414706   10.46428409     0.104295688   10.65581883        0.106206376            2.522768467    7.07E-5            2.52348859 1.0E-4      2.522048544  1.0E-4        0.5577500 40.1938652 0.102719452   98.65803755   G       null                    
  G298.8140-0.3676   12:15:05.94   -62:56:54.5   0.301192713   0.28839624    183.774745    -62.94848134   298.8139189   -0.367645974   0.756259734     0.093870948   2.743565058        0.48078272             4.76170855     0.294514869        4.87362968 0.399873201 4.652357639  0.430691058   88.574686 3.13803229 0.091306955   9.404715475   G       null                    
  G298.8110-0.5752   12:14:49.12   -63:09:12.8   0.086439635   0.086842724   183.7046504   -63.153565     298.8114004   -0.575160001   0.993993125     0.093999412   0.636022764        0.066188463            1.999791637    0.043432384        1.99991016 0.062486657 1.999673121  0.060340176   -27.09040 83.0172661 0.098658656   10.21217273   G       "Infrared Quiet"        
  G298.7860-0.1212   12:15:09.53   -62:42:02.0   0.091101374   0.103211881   183.7897258   -62.70056697   298.7858829   -0.121226931   1.057306603     0.105100582   0.750069307        0.083606416            2.105668471    0.053095206        2.21741456 0.083846325 1.9995538    0.066722284   18.951960 0.54608097 0.099254422   10.24320277   G       null                    
  G298.7660+0.1678   12:15:20.40   -62:24:41.9   0.222801167   0.174430526   183.8349809   -62.41165109   298.7661015   0.167764585    0.704907999     0.095307798   0.711069145        0.096140822            2.51090198     0.707120169        2.52185122 -1.0        2.50000027   -1.0          -4.06E-4  -1.0       0.084078193   7.036688895   G       "Infrared Quiet"        
  G298.7630+0.0191   12:15:08.12   -62:33:30.3   0.004087661   0.004093101   183.7838233   -62.55840802   298.7632455   0.019127614    44.51146226     0.154375111   45.87427877        0.159121339            2.53797531     1.1E-4             2.54129306 9.77E-5     2.534661889  9.82E-5       -1.649406 0.90662159 0.15988962    278.3886931   G       null                    
  G298.7570-0.9991   12:13:47.50   -63:33:54.8   0.063749153   0.072071764   183.4479358   -63.5652254    298.756586    -0.99908164    1.724630372     0.105765307   1.551126149        0.095222739            2.37090605     0.003297718        2.44495021 0.004390345 2.299104274  0.004884752   -3.346606 0.63782628 0.089717053   18.41042703   G       null                    
  G298.7150+0.3891   12:15:10.42   -62:11:07.5   0.005211057   0.004357104   183.7934222   -62.18542686   298.7153183   0.389060198    34.4030259      0.120121933   48.91774292        0.170850734            2.981078688    1.25E-4            3.22177609 1.97E-4     2.758363671  1.58E-4       -87.38076 0.01797808 0.167320401   199.7404201   G       null                    
  G298.7140+0.3104   12:15:04.06   -62:15:47.4   0.007278457   0.00744893    183.7669192   -62.26316522   298.7140078   0.310357752    18.71157126     0.116664454   19.32021945        0.120660776            2.540326198    4.58E-4            2.55346478 6.42E-4     2.52725521   6.53E-4       6.1092772 0.39746777 0.170363755   105.5417476   G       PN                      
  G298.6820+0.1317   12:14:34.66   -62:26:07.7   0.008557578   0.008791085   183.6444021   -62.43547602   298.6821194   0.131732668    15.4104831      0.114134077   15.63997004        0.115846255            2.518537864    1.37E-4            2.54179147 1.91E-4     2.495496992  1.97E-4       1.5593691 0.28435918 0.12398722    118.175944    G       "Radio Star"            
  G298.6760+1.0317   12:15:36.22   -61:32:37.1   0.046367299   0.042403219   183.9009314   -61.54362853   298.6760337   1.031658001    2.895637523     0.099396561   3.679069025        0.146510032            2.817974086    0.028444177        2.87923397 0.0386996   2.758017591  0.041543069   -89.68169 0.58374721 0.077518158   35.01929845   G       null                    
  G298.6660-0.0100   12:14:15.92   -62:34:24.4   0.105634962   0.158640954   183.5663449   -62.57345406   298.6662006   -0.009982615   0.857035962     0.102308724   0.723970094        0.101575552            2.297740528    0.08469497         2.64016242 0.161632092 1.99972982   0.082128301   -12.48579 0.22584158 0.104445556   8.208381362   G       null                    
  G298.6590-0.1220   12:14:03.87   -62:40:59.7   0.115742857   0.119302224   183.5161342   -62.68324914   298.6591787   -0.121958339   0.768969233     0.097140949   0.502085245        0.069929583            2.020104546    0.059242319        2.04019907 0.087217031 2.000207931  0.080323771   28.921022 3.68659801 0.085311107   8.266721133   G       null                    
  G298.6520-0.1304   12:13:59.68   -62:41:26.4   0.055336533   0.063743524   183.4986692   -62.6906551    298.6523202   -0.130445433   1.849827638     0.100731441   1.622826539        0.101075989            2.341588162    0.035395824        2.45842909 0.0545312   2.230300286  0.045815296   -4.930043 0.32910580 0.081978239   20.45900506   G       null                    
  G298.6460+0.2307   12:14:23.30   -62:19:56.4   0.019212367   0.020379489   183.5970814   -62.33233913   298.6456721   0.230677       6.075796184     0.105369155   5.840966543        0.116413728            2.451211647    0.012037596        2.51377608 0.017764553 2.390204352  0.016303581   0.7631735 0.21651829 0.109846085   53.30375126   G       "Infrared Quiet"        
  G298.6350-0.5164   12:13:21.09   -63:04:11.9   0.079437037   0.069741131   183.3378823   -63.06998377   298.6351895   -0.516410032   1.227724427     0.094190352   0.86366923         0.066283267            2.096824844    0.002120954        2.19813188 0.00330535  2.000186823  0.002706875   87.617171 0.54634525 0.096351354   12.53906706   G       null                    
  G298.6300+0.4811   12:14:33.60   -62:04:56.0   0.065168201   0.07392393    183.6399927   -62.0822137    298.6297261   0.481094246    1.581792478     0.097403361   1.484373407        0.104891731            2.421791849    0.041974057        2.53883537 0.064500206 2.310144178  0.054478855   6.9653198 0.39186758 0.096852925   15.45904469   G       null                    
  G298.6220+0.8097   12:14:53.48   -61:45:21.1   0.075504243   0.113759388   183.722848    -61.75585143   298.622       0.809687795    1.064498109     0.091023144   0.945467439        0.092939489            2.356084869    0.057123202        2.71145109 0.104660259 2.047293395  0.060086014   2.5861280 0.14715526 0.096926543   11.17792161   G       null                    
  G298.6130+0.7173   12:14:42.47   -61:50:46.1   0.05765743    0.082205601   183.6769407   -61.84612666   298.6133159   0.717249735    1.385179518     0.09154055    1.13372814         0.085254908            2.261734234    0.040577946        2.55818644 0.071978833 1.999636015  0.044527587   -7.458917 0.13253830 0.075096831   16.99863842   G       null                    
  G298.6050-0.2939   12:13:22.68   -62:50:43.6   0.052531988   0.044515103   183.3444916   -62.84544694   298.6051149   -0.293876038   2.53205136      0.109868474   2.322285682        0.101118705            2.394198954    0.004346675        2.55123013 0.006861953 2.246833224  0.005480572   -81.38529 0.25340080 0.117219819   21.19590937   G       null                    
  G298.5790-0.3620   12:13:03.64   -62:54:32.1   0.051216863   0.055771905   183.2651504   -62.90891746   298.5787162   -0.361993764   1.994112318     0.104923641   1.520898627        0.090719421            2.18330993     0.030672057        2.24644380 0.045872    2.121950367  0.040952163   -8.390168 0.55156690 0.114329555   17.46898612   G       null                    
  G298.5730+0.1673   12:13:41.35   -62:23:04.3   0.035016759   0.036433831   183.4223067   -62.38453295   298.5729856   0.167307699    2.927980243     0.10078806    2.322664672        0.090933775            2.226635356    0.020764822        2.26043936 0.030219145 2.193336871  0.028525923   6.5678337 0.69472874 0.095728859   29.80187406   G       null                    
  G298.5560+0.2467   12:13:38.82   -62:18:12.7   0.077174589   0.076957371   183.411732    -62.30353768   298.5563036   0.246718285    1.226051587     0.103173987   0.784580794        0.073931622            1.999882266    0.042399962        2.00006368 0.060037049 1.99970086   0.059888087   84.013210 156.151090 0.110133722   11.36327431   G       "Infrared Quiet"        
  G298.5430+0.7116   12:14:06.61   -61:50:30.0   0.026439671   0.029365696   183.5275488   -61.84166267   298.5429033   0.711574277    3.944425254     0.09833255    3.629684174        0.103607341            2.398184985    0.016671512        2.48095195 0.02499312  2.318179201  0.022213446   -7.041645 0.22518092 0.099539004   36.63808261   G       null                    
  G298.5370+0.3090   12:13:33.59   -62:14:20.5   0.008512858   0.008598678   183.3899385   -62.23902954   298.5368374   0.309049639    14.87567046     0.109399081   14.88981585        0.109512104            2.501180721    1.18E-4            2.51233902 1.66E-4     2.49007198   1.68E-4       -1.348858 0.57945066 0.144404525   100.4811953   G       null                    
  G298.5360-0.0602   12:13:05.14   -62:36:15.0   0.079232352   0.074974692   183.2714253   -62.60416403   298.5363652   -0.060183687   1.288074908     0.100113715   0.93821624         0.082708249            2.133638614    0.04437661         2.18383698 0.059459512 2.084594124  0.065557296   89.121030 1.10341633 0.101356844   12.65196462   G       "Radio Star"            
  G298.5310-0.4540   12:12:31.26   -62:59:33.6   0.047584521   0.064967808   183.1302461   -62.99265941   298.5305635   -0.453959922   1.903688598     0.096833537   1.684739006        0.097361634            2.351843003    0.032254257        2.68261223 0.0572352   2.061858002  0.035541607   12.734210 0.09665840 0.083830506   21.42431564   G       null                    
  G298.5100-0.5719   12:12:10.83   -63:06:21.9   0.046489132   0.06821302    183.0451391   -63.10608465   298.5095667   -0.571910255   1.801692197     0.096717851   1.502767068        0.080676758            2.283201497    7.29E-4            2.60736861 7.0E-4      1.999337204  0.001158559   -1.093421 0.09730649 0.093941497   18.12562838   G       null                    
  G298.4810-0.4390   12:12:06.33   -62:58:13.1   0.021455321   0.022122117   183.0263607   -62.97030658   298.4805319   -0.438999694   5.162713395     0.09917657    4.90071528         0.108116279            2.435738963    0.013211034        2.47496328 0.019199561 2.397136283  0.018176033   2.8799672 0.37862496 0.092100747   55.01705476   G       "Infrared Quiet"        
  G298.4750-0.9950   12:11:18.15   -63:31:08.2   0.027254296   0.029563335   182.8256274   -63.51895033   298.4754755   -0.995012021   4.256760102     0.105533472   4.121919732        0.117391359            2.460085469    0.017240616        2.54000347 0.025728204 2.382681985  0.023083165   4.2424921 0.24010013 0.114886422   35.49205843   G       null                    
  G298.4500-0.4862   12:11:46.46   -63:00:44.2   0.065044535   0.071067831   182.9435933   -63.01228815   298.4497921   -0.486226237   1.689278362     0.089588367   2.094564286        0.111452629            2.78377902     0.006034188        2.88282623 0.008013863 2.688134834  0.008942543   8.0491298 0.49915296 0.081297249   20.41451267   G       null                    
  G298.4400-0.3169   12:11:55.16   -62:50:36.7   0.001978983   0.00243308    182.9798225   -62.84351555   298.4402665   -0.316966757   307.7859094     0.606794678   314.589024         0.620247084            2.527470621    4.51E-5            2.58126913 3.91E-5     2.474793369  4.1E-5        -1.518016 0.02660232 0.53317222    577.2729666   G       "Infrared Quiet"        
  G298.4280+0.9996   12:13:30.39   -61:32:24.1   0.212945663   0.117775667   183.3766446   -61.54003303   298.4282054   0.999582858    0.856363663     0.096481152   1.156447252        0.202130107            2.905185514    0.194109098        3.45150553 0.10931903  2.445339514  0.317457879   88.179003 0.36923595 0.094344437   9.228187289   G       null                    
  G298.4170-0.5304   12:11:25.83   -63:03:03.3   0.009730211   0.010126495   182.8576421   -63.05091396   298.4172219   -0.53039141    11.43637808     0.098251541   11.27323485        0.096850493            2.482096951    3.55E-5            2.51289214 4.92E-5     2.451679152  5.12E-5       -0.115697 0.23577404 0.122860243   91.62692769   G       null                    
  G298.4100-0.1240   12:11:54.75   -62:38:53.4   0.017503155   0.019217509   182.9781387   -62.6481539    298.409669    -0.123965604   6.33436709      0.10231541    6.027625408        0.111837935            2.438718039    0.01113285         2.52326955 0.016681688 2.356999738  0.014841849   -1.317154 0.14584198 0.135299954   46.83887588   G       null                    
  G298.4030+0.8736   12:13:08.53   -61:39:39.3   0.06295759    0.079323178   183.2855448   -61.66092235   298.4031588   0.873628806    1.458915989     0.098545823   1.185311307        0.080115771            2.253407628    0.002722258        2.43796654 0.003093643 2.082820188  0.004282434   -3.512782 0.23588556 0.099267012   13.84525285   G       null                    
  G298.3950+0.9452   12:13:10.01   -61:35:20.3   0.033925594   0.036408009   183.2916884   -61.58898006   298.3953983   0.945210979    3.206715142     0.100404419   2.977223651        0.093545652            2.40887511     0.003160379        2.47446975 0.004242032 2.345019287  0.004658391   -8.515945 0.37631657 0.095261864   30.31297239   G       null                    
  G298.3940-1.0021   12:10:34.23   -63:30:47.6   0.064033749   0.085120213   182.6426078   -63.51321401   298.393954    -1.002118274   1.653121981     0.096400294   2.000123767        0.135112838            2.749894866    0.046884951        3.08426660 0.079691453 2.451773063  0.054557728   8.5463605 0.13791659 0.095719039   17.47125456   G       null                    
  G298.3840+0.9619   12:13:05.67   -61:34:15.1   0.074049466   0.079704732   183.2736411   -61.57084843   298.3842171   0.961870725    1.46127652      0.101320852   1.317719915        0.105263526            2.374025555    0.047088011        2.44339510 0.071247967 2.30662545   0.062038578   0.1635425 0.73910085 0.077181891   17.54110109   G       null                    
  G298.3800-0.1742   12:11:35.43   -62:41:35.8   0.063413194   0.111705649   182.8976458   -62.69328542   298.3800721   -0.174230152   1.641711365     0.093576064   2.770704551        0.184378379            3.247785215    0.055769036        4.15367285 0.1113101   2.539465474  0.054542147   -8.347940 0.04919786 0.098748483   16.63987602   G       null                    
  G298.3740-1.0373   12:10:20.78   -63:32:41.3   0.125370552   0.119924438   182.5865992   -63.54480917   298.3743022   -1.037267378   0.849766304     0.111524893   0.553910691        0.085482486            2.018413092    0.081938044        2.03896741 0.096388257 1.998065976  0.131889963   89.160917 4.31160243 0.102938525   7.681293167   G       null                    
  G298.3720+0.4088   12:12:17.64   -62:06:57.4   0.120661877   0.084525851   183.073498    -62.11595544   298.3724665   0.408768101    1.401631492     0.082147126   3.266870477        0.238753727            3.816713189    0.083319988        4.52338652 0.078742527 3.220441033  0.128946948   78.420849 0.17458021 0.077821717   17.69485282   G       null                    
  G298.3660-0.2672   12:11:20.58   -62:46:58.6   0.065560397   0.071928967   182.8357342   -62.78295805   298.3659018   -0.267206613   1.564791616     0.09958464    1.341769169        0.085392171            2.314991375    3.31E-4            2.39712397 4.36E-4     2.235672878  4.94E-4       0.2777642 0.56350775 0.098906063   15.9608035    G       "Infrared Quiet"        
  G298.3650-0.3638   12:11:12.11   -62:52:41.5   0.216918619   0.16260654    182.8004395   -62.87819266   298.3647592   -0.363788508   0.797644976     0.115944648   0.832078558        0.153520967            2.553389974    0.145073178        2.90844117 0.138465647 2.241682043  0.231291735   -77.44164 0.60275698 0.112987672   7.293661792   G       null                    
  G298.3440-1.0381   12:10:04.74   -63:32:27.1   0.074714257   0.088567734   182.5197296   -63.54086567   298.3442571   -1.038118766   1.502260874     0.120069741   1.155119779        0.104862248            2.19220368     0.04718223         2.31967162 0.07460181  2.071740208  0.059275501   -6.989467 0.39832868 0.108989604   12.01997527   G       null                    
  G298.3420-0.5329   12:10:46.47   -63:02:30.3   0.021151823   0.020228115   182.6936056   -63.04174971   298.3423461   -0.532925821   4.989706174     0.08574169    5.365160789        0.092552368            2.59234315     0.001967421        2.65370579 0.002889717 2.53239942   0.002677823   -80.74929 0.25762121 0.09286175    52.46191023   G       null                    
  G298.3330-0.3811   12:10:54.03   -62:53:24.9   0.133403177   0.104337602   182.7251182   -62.89026078   298.3327312   -0.381065343   0.932622483     0.109155272   0.707367767        0.095571846            2.177256108    0.073479015        2.37021122 0.0837754   2.000009162  0.115005806   -82.12872 0.51813741 0.106383651   8.485336362   G       null                    
  G298.3270-0.0578   12:11:17.49   -62:34:12.1   0.095737836   0.102121454   182.8228547   -62.57003212   298.3270562   -0.05777063    0.932476895     0.098000383   0.620502054        0.065380547            2.039347835    0.007691186        2.07942311 0.010620929 2.000044902  0.011100837   7.9741881 1.62057569 0.1064119     8.894309555   G       null                    
  G298.3230-0.4102   12:10:46.50   -62:55:03.0   0.280447031   0.221866284   182.6937338   -62.91750959   298.3228866   -0.410219      0.611131216     0.082874283   1.375105175        0.254361243            3.750086326    0.235887089        4.18666833 0.253912484 3.359030696  0.370231174   75.506181 0.76826528 0.086725348   7.523087575   G       null                    
  G298.3180-0.2645   12:10:55.82   -62:46:22.0   0.018345432   0.020046336   182.7326015   -62.77277081   298.3177133   -0.264489023   6.49652322      0.108238051   6.362483698        0.106020546            2.474067309    3.55E-4            2.55915265 4.71E-4     2.391810837  5.27E-4       1.6613476 0.15599605 0.132398352   47.74909812   G       null                    
  G298.3170+0.6558   12:12:08.95   -61:51:48.3   0.052905024   0.046643484   183.0372819   -61.86342129   298.3173799   0.655807578    2.032044691     0.095733184   1.6640201          0.089777191            2.262312695    0.029741019        2.37082875 0.037802823 2.15876356   0.04513093    88.655030 0.36071523 0.079390168   23.779685     G       null                    
  G298.3080-0.0391   12:11:09.34   -62:32:55.4   0.030599397   0.037828421   182.7889181   -62.54871904   298.3082958   -0.039146094   3.462977471     0.102610082   3.392941449        0.10053825             2.474582748    3.0E-4             2.66938519 3.58E-4     2.293996304  4.64E-4       1.0431692 0.11164727 0.101649027   33.0439494    G       null                    
  G298.2950+0.7944   12:12:08.19   -61:43:22.8   0.010919594   0.011889236   183.0341076   -61.72298614   298.2945685   0.794386105    10.92136384     0.098997206   12.9447941         0.117341159            2.721746539    8.03E-5            2.80478513 1.08E-4     2.641166383  1.18E-4       0.9257277 0.09688449 0.123055893   88.82846756   G       "Infrared Quiet"        
  G298.2930-0.1172   12:10:55.17   -62:37:24.4   0.025306356   0.028769977   182.7298775   -62.62345068   298.2931095   -0.117204534   4.402489735     0.102956096   4.337358531        0.116619559            2.481438972    0.016461116        2.59453988 0.025069513 2.37326834   0.02157738    -3.115143 0.15978268 0.126933943   33.61717382   G       null                    
  G298.2900+1.0961   12:12:29.08   -61:25:26.8   0.016758406   0.017394893   183.1211581   -61.42411089   298.2903319   1.09609058     16.40957259     0.236676505   17.06431189        0.246126807            2.549378753    1.38E-4            2.59259955 1.9E-4      2.50687848   2.0E-4        -0.978991 0.28138723 0.276209879   59.66334554   G       "Infrared Quiet"        
  G298.2780+0.6214   12:11:46.29   -61:53:28.8   0.098003208   0.13869739    182.9428608   -61.89132749   298.2776493   0.621438316    1.01580259      0.089211138   1.32112438         0.117249172            2.851054363    0.01823044         3.31473915 0.017082337 2.45223247   0.028701517   11.475054 0.16103262 0.076116376   12.65732624   G       null                    
  G298.2670-0.7556   12:09:48.07   -63:14:58.5   0.007035956   0.007129292   182.4502742   -63.24957238   298.266854    -0.755577656   17.98543928     0.102193997   20.93240019        0.136956739            2.697049848    0.00437446         2.71688014 0.006255893 2.677364289  0.006117538   9.6568778 0.25006486 0.110026255   153.3901862   G       null                    
  G298.2640-0.3384   12:10:21.88   -62:50:14.2   0.095864327   0.069293687   182.5911491   -62.83727731   298.2640378   -0.338375951   3.509757906     0.171400351   7.848471233        0.383537345            3.738457031    0.003325755        4.31514301 0.005703346 3.238840739  0.003857749   -86.55410 0.15866883 0.233773757   15.49337447   G       null                    
  G298.2550+0.5044   12:11:25.60   -62:00:12.3   0.052450523   0.038093131   182.8566856   -62.00341783   298.2548593   0.504445516    2.90733473      0.093107295   4.362314763        0.139970969            3.062312375    0.003038692        3.51352223 0.005209636 2.669047311  0.003520734   -83.88759 0.10386958 0.099833801   29.6144971    G       null                    
  G298.2460-0.2831   12:10:17.24   -62:46:47.5   0.025774157   0.024953983   182.5718166   -62.77986306   298.2461981   -0.283093088   6.720700936     0.143476057   7.032021599        0.151526746            2.557239239    0.003742594        2.59760876 0.005431722 2.517497097  0.005156379   -76.03239 0.46574176 0.146842487   45.60307811   G       "Radio Star"            
  G298.2310-0.0689   12:10:27.29   -62:33:57.8   0.22436268    0.227087535   182.6137217   -62.56604654   298.2312754   -0.068932194   0.621205018     0.094073943   0.627336242        0.095002442            2.512299433    0.707123858        2.52467601 -1.0        2.499983525  -1.0          -89.90562 -1.0       0.09485057    8.229164335   G       null                    
  G298.2290+0.2655   12:10:53.58   -62:14:07.7   0.10123671    0.117800128   182.7232517   -62.23548232   298.2293331   0.265498292    0.885159375     0.099345711   0.625033184        0.070151205            2.100775084    5.31E-4            2.20797185 6.8E-4      1.998782703  8.02E-4       -0.549357 0.64894569 0.095109413   8.931840386   G       null                    
  G298.2240-0.3391   12:10:01.19   -62:49:54.0   0.016615377   0.014140671   182.5049512   -62.83165744   298.2242897   -0.339097432   724.3180578     5.014729699   2972.373584        20.58650469            5.064366022    4.77E-4            5.47697286 7.41E-4     4.68284285   6.15E-4       -87.21598 0.03633299 4.975684166   154.0516617   G       "HII Region"            
  G298.2050-0.6003   12:09:28.77   -63:05:10.5   0.055635177   0.041016275   182.3698588   -63.08624543   298.2046627   -0.600252193   2.923728634     0.090076007   5.433042739        0.170169496            3.407940488    0.00961622         4.00008056 0.016993589 2.903456114  0.010785876   72.279781 0.08422566 0.112918876   25.51704173   G       null                    
  G298.2000-1.0724   12:08:45.27   -63:33:04.8   0.069202672   0.082293821   182.1886423   -63.55132061   298.2003931   -1.072372362   1.56246798      0.104080409   1.482888381        0.113141456            2.435504019    0.045304958        2.59083633 0.071460479 2.289484579  0.057161634   -11.08052 0.31914784 0.090419643   16.42311479   G       null                    
  G298.2000+0.3539   12:10:45.59   -62:08:36.5   0.07563789    0.076217919   182.6899523   -62.14348369   298.199556    0.35392035     1.208562738     0.100205675   0.772564803        0.071839975            1.998815806    0.042074483        2.00000673 0.059358493 1.99762559   0.059645387   -89.84191 66.2363987 0.084039919   12.48133632   G       null                    
  G298.1910+0.3398   12:10:40.06   -62:09:21.7   0.128659166   0.114873585   182.6668963   -62.1560208    298.1908914   0.33984491     0.782818645     0.097469774   0.555852687        0.070669995            2.106628162    0.027080684        2.21877791 0.042905659 2.000147098  0.033888385   -67.38924 0.79898977 0.078941211   9.130559223   G       PN                      
  G298.1680+0.1651   12:10:13.93   -62:19:29.6   0.058131179   0.072343795   182.5580345   -62.3249002    298.1675646   0.165068015    1.775776287     0.093669651   2.015369032        0.122875032            2.663319718    0.040715001        2.89644051 0.065740905 2.448961711  0.050167726   2.0611711 0.17982463 0.097240858   17.69314336   G       "Radio Galaxy (Lobe)"   
  G298.1670-0.5285   12:09:15.12   -63:00:33.5   0.072243598   0.088444519   182.3130079   -63.00930297   298.1667348   -0.528518522   1.198276324     0.097217662   0.872631204        0.070798427            2.133416509    4.02E-4            2.27865910 4.77E-4     1.997431731  6.25E-4       0.5063244 0.33870881 0.089101419   11.79717469   G       null                    
  G298.1620-0.3171   12:09:30.63   -62:47:59.7   0.225268122   0.118790515   182.377606    -62.79992068   298.1617613   -0.317137604   1.624591364     0.132002203   5.068615132        0.413042126            4.415815348    0.013728827        5.83746448 0.029339191 3.340392948  0.012229218   -83.94957 0.19125030 0.151368011   11.67387463   G       null                    
  G298.1510+1.0711   12:11:18.15   -61:25:39.0   0.186200275   0.110249645   182.8256239   -61.42751372   298.1511348   1.071124895    0.890574274     0.115798669   0.796790588        0.103605667            2.36469855     8.01E-4            2.79592218 0.001629709 1.999983856  6.91E-4       -89.44934 0.35732744 0.112513137   7.989694371   G       null                    
  G298.1300-1.0056   12:08:13.73   -63:28:25.6   0.052798263   0.072519286   182.0572101   -63.47378691   298.1297169   -1.005632717   1.720696077     0.102369005   1.401108886        0.094969966            2.255921025    0.036637161        2.49629970 0.062424264 2.038689366  0.042259048   2.4558462 0.15128867 0.105739031   16.66801501   G       null                    
  G298.1200-0.9352   12:08:14.63   -63:24:09.6   0.122579097   0.120507478   182.0609701   -63.40267425   298.1195119   -0.935235815   0.779435053     0.094418418   0.558457584        0.072698699            2.11614061     0.05043402         2.23646582 0.079584734 2.002289076  0.063499905   48.503005 0.75187512 0.100148607   7.79056307    G       null                    
  G298.1120+0.2886   12:09:55.62   -62:11:38.5   0.23463647    0.131837339   182.4817614   -62.19403944   298.1116139   0.288577299    0.662164942     0.091684058   0.678026725        0.096665194            2.52975736     0.04297402         3.20050510 0.095923993 1.999581967  0.031993077   -71.54998 0.29734761 0.087833754   7.476951556   G       null                    
  G298.0840-0.0243   12:09:15.13   -62:29:53.7   0.04754718    0.051083574   182.3130259   -62.49825351   298.083492    -0.02429397    1.940993352     0.089290232   1.639273411        0.075412059            2.297483525    3.5E-4             2.35663233 4.7E-4      2.239819288  5.15E-4       -0.695894 0.57023104 0.086634745   22.60377204   G       null                    
  G298.0750-0.4257   12:08:36.40   -62:53:34.4   0.006992295   0.007424066   182.1516828   -62.89290061   298.0752583   -0.425736246   25.28095126     0.15563163    25.59958762        0.18125083             2.515706104    0.00439929         2.55663443 0.006387314 2.475432979  0.006058784   -4.883192 0.12470371 0.189503836   130.731826    G       null                    
  G298.0710-0.4577   12:08:31.43   -62:55:25.4   0.028912059   0.033441957   182.1309381   -62.92371631   298.0710417   -0.457690645   3.805899852     0.106601925   3.461749881        0.111185853            2.384290772    0.018737963        2.49608815 0.028702826 2.277500683  0.024404458   0.1302867 0.18270526 0.114615671   33.13127054   G       null                    
  G298.0580+0.0194   12:09:05.51   -62:27:03.2   0.009550425   0.010196953   182.2729693   -62.45087803   298.0574966   0.01942514     11.42897507     0.096284303   11.61265405        0.097831807            2.520001269    1.42E-5            2.58206558 1.92E-5     2.459428772  2.07E-5       0.1637619 0.11397088 0.084309563   128.2542171   G       null                    
  G298.0530+1.0267   12:10:26.23   -61:27:22.0   0.130646751   0.106579618   182.6092903   -61.45610081   298.0534591   1.026681068    0.964582818     0.095957449   0.990893131        0.115918124            2.53386679     0.077982903        2.75919775 0.089227208 2.32693757   0.121869259   80.232043 0.47787093 0.086900826   11.87401387   G       null                    
  G298.0350-0.2902   12:08:27.36   -62:45:09.2   0.18218189    0.206877926   182.1139911   -62.75255645   298.0350317   -0.290182787   1.048760333     0.122935674   1.935685896        0.227226063            3.396391882    0.01065794         3.51247853 0.013666747 3.284141867  0.016172335   -3.138463 1.48278122 0.124370784   9.058285839   G       null                    
  G298.0150-0.8759   12:07:24.77   -63:19:35.8   0.102721028   0.08399671    181.8532101   -63.32661636   298.0148828   -0.875943874   1.423673213     0.092401244   2.273834082        0.147675336            3.159459588    0.003694023        3.41922989 0.005858786 2.9194249    0.004645506   -87.01033 0.33728874 0.106733476   12.87558135   G       null                    
  G297.9980+1.0087   12:09:57.42   -61:27:54.3   0.123472886   0.170681983   182.4892681   -61.46507548   297.9982704   1.008685681    0.730066861     0.093798285   0.636309632        0.094807719            2.333958849    0.088050946        2.72382534 0.167754525 1.999894712  0.087172102   -18.94244 0.23416038 0.097573658   7.714381598   G       null                    
  G297.9830-0.5969   12:07:33.50   -63:02:46.6   0.052607762   0.052634272   181.8895727   -63.04628082   297.9834862   -0.596889266   1.966461481     0.096675412   1.660600819        0.081707683            2.297357754    0.002322755        2.31972427 0.003230066 2.275206892  0.003336148   3.4237871 1.72122557 0.090817794   20.51134523   G       null                    
  G297.9830+0.5066   12:09:08.42   -61:57:28.7   0.112439679   0.117621323   182.2850903   -61.95796506   297.9825208   0.506635501    0.80049557      0.099121803   0.520398502        0.064738049            2.015707168    0.012044624        2.03363025 0.017135893 1.997942045  0.016931782   -9.670370 4.76482741 0.086277381   9.170725732   G       null                    
  G297.9200+0.8287   12:09:03.99   -61:37:48.2   0.023028771   0.024121924   182.2666133   -61.63006648   297.9202975   0.828695335    4.979963853     0.099725664   5.104955226        0.102228683            2.531171003    1.55E-5            2.56456915 2.14E-5     2.498207795  2.23E-5       0.3176352 0.52151644 0.104687397   46.67182218   G       null                    
  G297.9110-0.4606   12:07:07.90   -62:53:58.5   0.481555419   0.651082045   181.7829267   -62.89957889   297.9107632   -0.460574383   0.578198482     0.081994951   1.968057148        0.438224593            4.612344383    0.395902921        6.77463771 1.085049807 3.140200497  0.194047749   -37.24737 0.13469835 0.089373954   7.233621804   G       null                    
  G297.9090-0.9665   12:06:20.79   -63:23:51.7   0.002856791   0.002937689   181.5866224   -63.39769231   297.9093481   -0.966532572   104.8660172     0.258288079   106.2875575        0.261795201            2.516880296    3.28E-5            2.53727619 2.84E-5     2.496648352  3.0E-5        -0.737695 0.10197943 0.266103772   394.0794084   G       null                    
  G297.9020-0.2147   12:07:25.46   -62:39:21.1   0.089482037   0.090849171   181.856068    -62.65585173   297.902193    -0.214710797   0.979744924     0.096395347   0.626670418        0.069263122            1.999414932    0.050340686        2.00044783 0.071538271 1.998382566  0.070845685   -82.67789 72.0935026 0.098877134   9.525711326   G       "Infrared Quiet"        
  G297.8680+0.9443   12:08:47.55   -61:30:26.7   0.043114853   0.05222823    182.1981345   -61.50740416   297.8679957   0.94434209     2.38812531      0.094236171   2.579535063        0.117411471            2.598258137    0.02947156         2.76980247 0.046116079 2.437338192  0.037556279   -0.171471 0.18228090 0.104480112   23.58737993   G       null                    
  G297.8630-1.0323   12:05:50.04   -63:27:15.7   0.051392461   0.068685723   181.4585009   -63.45434918   297.8628235   -1.03232688    2.375403637     0.138797934   1.846917926        0.122605103            2.204424073    0.034725241        2.42970307 0.059001952 2.000032659  0.04014412    -1.676461 0.15440292 0.152568262   15.69584151   G       null                    
  G297.8490+0.7561   12:08:22.30   -61:41:23.6   0.052441668   0.053473496   182.0929283   -61.6899011    297.8488408   0.756080673    1.920596706     0.101411728   1.432689528        0.075660108            2.159218869    9.7E-4             2.18939022 0.001332213 2.129463299  0.001407823   1.1045652 1.18213364 0.104726025   17.93108708   G       null                    
  G297.8330-0.9553   12:05:41.55   -63:22:23.6   0.227781439   0.165873979   181.4231065   -63.37323373   297.8329319   -0.955272352   0.74884742      0.101855799   0.756134194        0.102846923            2.512126517    0.707123352        2.52431716 -1.0        2.499994739  -1.0          -89.97933 -1.0       0.093067391   7.546433717   G       null                    
  G297.8310-0.7754   12:05:57.32   -63:11:44.9   0.018358159   0.019424963   181.4888529   -63.19579746   297.830801    -0.775403799   6.110372701     0.100599629   5.94072442         0.112450751            2.465051019    0.011512363        2.52858901 0.016991908 2.403109597  0.015590056   0.4037932 0.20278957 0.118372492   52.00313569   G       null                    
  G297.7980+0.3180   12:07:19.13   -62:06:47.5   0.112896558   0.165772074   181.8296943   -62.11319055   297.7978544   0.317965597    0.778616752     0.094741919   0.692867289        0.098529144            2.358323761    0.086780803        2.76081521 0.171584309 2.014510401  0.07940508    -19.15285 0.20001652 0.074540012   8.921667965   G       null                    
  G297.7920+0.3720   12:07:20.96   -62:03:32.3   0.044085393   0.045676281   181.8373186   -62.05897473   297.7921431   0.371997776    2.523359938     0.096468948   2.575527342        0.113227837            2.525709802    0.02741247         2.56201276 0.039626809 2.489921237  0.037921494   7.9134744 0.85873078 0.098699278   24.66400136   G       null                    
  G297.7890-1.0065   12:05:13.46   -63:24:56.9   0.077029143   0.076975162   181.306075    -63.41581702   297.7888983   -1.006477327   1.141375036     0.095383142   0.738381426        0.069250659            2.010787271    0.042800809        2.02162658 0.061212958 2.000006069  0.059849494   -0.082370 4.58071008 0.11946182    7.580429778   G       null                    
  G297.7570-0.5090   12:05:43.51   -62:55:13.9   0.077410366   0.109638492   181.4312871   -62.92052558   297.7566964   -0.509012955   1.071231351     0.091809082   0.92876046         0.091030457            2.327824675    0.055347665        2.63377827 0.097178974 2.057412266  0.061718868   4.7029544 0.17527291 0.089267938   12.41333504   G       "Infrared Quiet"        
  G297.7400-0.3076   12:05:53.31   -62:43:09.2   0.053357469   0.065976077   181.472137    -62.71921537   297.7396266   -0.307561665   1.663057313     0.096683847   1.29065801         0.075038227            2.202372152    6.82E-4            2.36476065 8.01E-4     2.051134895  0.001064442   1.1152964 0.22590327 0.079465166   18.81777842   G       null                    
  G297.7190+0.9604   12:07:35.22   -61:28:00.3   0.138600733   0.138801885   181.8967353   -61.46675298   297.7193324   0.960399123    0.733432924     0.09744518    0.554775434        0.081044501            2.174291986    0.066027026        2.36473150 0.109266145 1.99918918   0.078799628   42.302951 0.52741309 0.102145406   7.542087594   G       null                    
  G297.6680+0.9566   12:07:09.72   -61:27:42.7   0.022428353   0.02434601    181.7905131   -61.46186625   297.6684905   0.956584119    4.887981816     0.101944875   4.522342953        0.10822774             2.404678532    0.014111386        2.47755975 0.021014469 2.333941226  0.018932995   -1.772571 0.21656883 0.121519387   40.26777939   G       null                    
  G297.6680+0.0798   12:05:52.00   -62:19:30.8   0.040582192   0.047014586   181.4666465   -62.32523063   297.6678847   0.079844499    2.430793376     0.089567058   2.540975226        0.107929106            2.556032057    0.027004435        2.70244167 0.041797674 2.417554446  0.03480428    0.4249281 0.19812704 0.08877755    26.47695358   G       null                    
  G297.6650-0.0103   12:05:42.50   -62:24:48.6   0.004672257   0.005120927   181.427081    -62.41349895   297.6653667   -0.010335576   48.3796153      0.205160102   50.64849963        0.214803344            2.557950539    1.23E-4            2.60153794 1.05E-4     2.515093418  1.13E-4       1.4163752 0.08004193 0.191899933   252.1085572   G       null                    
  G297.6650+0.7660   12:06:51.50   -61:38:56.6   0.014014757   0.0166486     181.71459     -61.64906327   297.6649611   0.765915525    598.1545433     15.82625198   561.560661         14.85804805            2.422313113    6.84E-5            2.48634301 5.3E-5      2.359932151  6.97E-5       -0.524467 0.15476295 5.812653806   102.9055855   G       null                    
  G297.6620-0.9763   12:04:09.74   -63:21:48.1   0.090773559   0.110196706   181.0405689   -63.36336092   297.6624449   -0.97632264    2.658901536     0.192610314   3.872977027        0.280685252            3.017239846    0.003295647        3.27058469 0.003905066 2.783519502  0.005092096   2.3691422 0.27274928 0.254589636   10.7775406    G       "UCHII Region"          
  G297.6560-1.0128   12:04:02.95   -63:23:53.1   0.04124024    0.041853059   181.0122783   -63.39807942   297.6563182   -1.012771602   3.434377328     0.128427011   3.121936277        0.116769813            2.383563928    9.48E-4            2.40310721 0.001319891 2.364179572  0.001359641   -2.419522 1.49047462 0.106585469   31.62436317   G       null                    
  G297.6540-0.1105   12:05:27.72   -62:30:36.9   0.03518077    0.039773348   181.3655071   -62.51026181   297.6544624   -0.110548199   2.822149916     0.096252798   2.503609719        0.085393371            2.354680345    4.24E-4            2.46774049 5.43E-4     2.246800075  6.41E-4       0.8105130 0.21833212 0.098687531   27.23500587   G       null                    
  G297.5960+0.9703   12:06:35.25   -61:26:09.4   0.023444793   0.026008735   181.6468604   -61.43593124   297.5963852   0.970324336    4.590682173     0.099515977   4.398221911        0.109503635            2.447034332    0.01498223         2.53853516 0.022549943 2.358831625  0.019880996   -3.685643 0.18259555 0.105184364   43.44146638   G       null                    
  G297.5900+0.1560   12:05:19.28   -62:14:11.4   0.014959052   0.016170191   181.3303387   -62.23649211   297.5897892   0.155972303    7.734154243     0.103180914   7.777861999        0.103764269            2.507046259    3.69E-5            2.57638963 4.96E-5     2.439569254  5.43E-5       0.3887021 0.15629796 0.115226231   67.41816917   G       null                    
  G297.5890+0.5426   12:05:53.73   -61:51:20.7   0.007596832   0.008207899   181.4738955   -61.85573665   297.5887093   0.542626946    18.11769931     0.121996567   18.45915679        0.143126503            2.523448751    0.004850481        2.59842397 0.007196741 2.450636869  0.006533535   0.0414981 0.07116386 0.161369577   107.3726206   G       null                    
  G297.5880+0.4587   12:05:45.87   -61:56:17.5   0.038382812   0.041101616   181.4411143   -61.93819363   297.5880166   0.458739376    2.566233537     0.09461261    2.192856659        0.081003069            2.310977186    0.002649605        2.37886488 0.003533237 2.245026858  0.003922136   6.0442165 0.39859916 0.096442336   26.98043437   G       null                    
  G297.5810+0.9983   12:06:29.87   -61:24:20.3   0.106515703   0.08467413    181.6244467   -61.40565201   297.5805768   0.998287996    1.272958673     0.089360884   1.76294156         0.124096363            2.94205148     0.00764849         3.23543611 0.012625784 2.675270534  0.009192095   -82.86264 0.30988048 0.088110714   15.04925762   G       null                    
  G297.5790-0.0650   12:04:53.62   -62:27:07.3   0.016985329   0.018551215   181.2234347   -62.45203829   297.579484    -0.064971355   6.636322514     0.101890102   6.561615255        0.100744497            2.485880855    1.01E-4            2.57197919 1.34E-4     2.402664705  1.5E-4        -0.625778 0.14309413 0.103121415   59.41975996   G       null                    
  G297.5420+0.8887   12:06:00.96   -61:30:24.2   0.017369772   0.017670187   181.5040126   -61.5067312    297.541528    0.888724027    6.634283489     0.101820858   6.368035368        0.112303633            2.449321474    0.010638376        2.45559564 0.01510893  2.443063338  0.014981126   -2.114324 1.75765283 0.098229893   62.49867511   G       null                    
  G297.5410-0.9376   12:03:09.83   -63:18:10.6   0.106226783   0.119056611   180.7909396   -63.30295001   297.5411829   -0.937583381   0.840364728     0.094318864   0.623529932        0.070002465            2.153443945    0.002903088        2.23555696 0.003707072 2.074346975  0.004410079   -2.467803 0.92742823 0.079768322   9.711554051   G       "Infrared Quiet"        
  G297.5360-0.8283   12:03:17.84   -63:11:40.6   0.010436049   0.011639324   180.8243282   -63.19460046   297.5358126   -0.828328378   24.50882452     0.189936356   38.28561828        0.344180326            3.124617838    0.007118128        3.25796277 0.010659377 2.996730563  0.009502027   -4.428395 0.05891763 0.212708754   113.7041639   G       "UCHII Region"          
  G297.5320-0.8223   12:03:16.45   -63:11:16.7   0.009039039   0.009174868   180.8185335   -63.18798355   297.5320158   -0.822407019   37.71624743     0.156661755   151.2992181        0.732614488            5.007196802    0.013941733        5.02032641 0.008778309 4.994101524  0.008843742   6.8975294 0.48319343 0.24196459    155.8750703   G       "HII Region"            
  G297.5150-0.0014   12:04:26.85   -62:22:40.7   0.02864131    0.030830494   181.1118779   -62.37796896   297.5153145   -0.001433365   3.846823419     0.101639583   3.583215124        0.108685988            2.412822446    0.017971998        2.46711763 0.026409461 2.359722162  0.024447311   -0.196550 0.36895281 0.100089838   37.61515118   G       null                    
  G297.5000-0.4306   12:03:38.03   -62:47:49.5   0.107846183   0.088003546   180.9084657   -62.79708457   297.4998356   -0.43060473    1.04509825      0.100813289   0.787850281        0.077297268            2.170610729    0.019438304        2.35541187 0.032705623 2.000308731  0.022629343   -70.73250 0.42365063 0.09464276    10.83892514   G       null                    
  G297.4990-0.0541   12:04:13.50   -62:25:36.4   0.029853319   0.032689205   181.0562563   -62.42677374   297.49884     -0.054106388   3.395388167     0.095718343   3.068471996        0.099089127            2.37660199     0.018717187        2.44423956 0.027807042 2.310836097  0.025173765   -4.743978 0.30763930 0.090148985   34.48287378   G       null                    
  G297.4930+1.0446   12:05:50.88   -61:20:41.3   0.038400459   0.048012335   181.461988    -61.34481821   297.4933045   1.044592542    2.921143745     0.108976505   2.875350478        0.107340982            2.4803185      0.001705344        2.70730370 0.001952776 2.272364144  0.002660345   3.1240840 0.11937458 0.1098748     25.15431387   G       null                    
  G297.4890+0.4751   12:04:57.91   -61:54:16.4   0.041736545   0.045700121   181.2412839   -61.90455768   297.4894762   0.475124167    2.449784484     0.095888568   2.248556093        0.088012161            2.395116158    7.38E-6            2.47904286 9.72E-6     2.314030748  1.1E-5        -0.147880 0.35545281 0.073550418   30.97481616   G       null                    
  G297.4750+0.6681   12:05:08.39   -61:42:43.7   0.090906869   0.111749095   181.2849564   -61.71214124   297.4753491   0.66812728     1.252454407     0.084960208   2.087151034        0.164904176            3.227279457    0.065364832        3.56720732 0.110554449 2.919744142  0.076158728   -22.47753 0.21680203 0.098663168   13.19142461   G       null                    
  G297.4590-0.9024   12:02:30.02   -63:15:10.6   0.043155557   0.056701193   180.6250712   -63.25295539   297.4585411   -0.902448675   2.036417182     0.095337691   1.697122754        0.090572497            2.28225015     0.029235923        2.49775025 0.048720627 2.085342894  0.034639387   6.0468615 0.13761855 0.087975539   22.4195795    G       "Infrared Quiet"        
  G297.4570-0.7628   12:02:43.06   -63:06:55.8   0.022408293   0.023967002   180.6794018   -63.11548998   297.4567408   -0.762826953   5.333213118     0.104212586   5.559811863        0.108674687            2.552550234    6.26E-4            2.60281161 8.56E-4     2.50325942   9.12E-4       -1.985943 0.32679536 0.110823735   46.93157778   G       "UCHII Region"          
  G297.4500-0.4286   12:03:12.42   -62:47:08.9   0.147591652   0.122190409   180.8017386   -62.78580568   297.4497908   -0.428553964   0.712804498     0.095831042   0.516307352        0.069910577            2.127687822    0.017146846        2.26361238 0.026586104 1.999925207  0.022075349   78.658180 0.78523504 0.094364636   7.203494892   G       null                    
  G297.4160+0.8674   12:04:56.75   -61:30:19.3   0.011706363   0.012453864   181.2364591   -61.50535911   297.4156514   0.867444707    9.997172045     0.103950969   9.97346484         0.119337649            2.497034402    0.007392063        2.55962467 0.010892221 2.435974646  0.010027808   -0.414524 0.13193194 0.114747878   88.20767817   G       null                    
  G297.3850+1.0806   12:05:00.68   -61:17:24.5   0.067200966   0.082480151   181.2528242   -61.29015      297.3847872   1.080573805    1.682413424     0.125497728   1.253498798        0.105915422            2.157921608    0.042824007        2.32685749 0.070063011 2.001250906  0.051749014   -6.329719 0.26556607 0.098729685   15.81937918   G       null                    
  G297.3610-0.9875   12:01:30.32   -63:19:04.5   0.128626802   0.115745379   180.3763286   -63.31790716   297.3611288   -0.987514042   1.079071358     0.136180282   0.750236178        0.09526819             2.084552837    0.014674217        2.17185420 0.022344726 2.000760699  0.019229065   78.648394 1.03287742 0.074016057   8.101967362   G       null                    
  G297.3610+0.0215   12:03:10.44   -62:19:37.3   0.00729195    0.007770686   180.7935034   -62.3270234    297.3607363   0.021518291    18.62795942     0.11714682    19.83479438        0.143810996            2.579712374    0.004654281        2.64385217 0.006846734 2.517128606  0.006324908   1.6156919 0.08158386 0.146353811   127.4236762   G       null                    
  G297.3310-1.1034   12:01:02.36   -63:25:32.6   0.016940001   0.019238134   180.2598128   -63.42571476   297.3307243   -1.103382527   10.39845914     0.161760846   10.36884784        0.185585478            2.496438371    0.011049052        2.60047797 0.016719313 2.396561174  0.014581475   -1.100724 0.11734197 0.1829693     55.82914363   G       null                    
  G297.3300-0.7266   12:01:40.93   -63:03:21.2   0.061964007   0.065822503   180.4205242   -63.05589833   297.3303686   -0.726554115   1.448623085     0.098700518   0.961870914        0.065545592            2.037133763    0.001179069        2.07589602 0.001595331 1.999095292  0.00173056    -1.884306 1.07102032 0.102594406   13.89329104   G       null                    
  G297.3230-0.8496   12:01:24.71   -63:10:31.2   0.105264214   0.105413319   180.3529648   -63.17532795   297.3233463   -0.849628956   0.855020869     0.098362757   0.54696929         0.070699703            1.999553689    0.058918195        1.99995790 0.082749774 1.999149557  0.083891665   86.147693 90.3884882 0.098327607   8.553060838   G       null                    
  G297.3180+0.2059   12:03:06.34   -62:08:16.2   0.073447435   0.105913003   180.7764342   -62.13784055   297.3177026   0.205913224    1.211188472     0.098050325   1.063198073        0.097881411            2.342292767    0.05134528         2.74446733 0.096386406 1.999052906  0.052460546   15.191493 0.12183000 0.080550879   13.9562104    G       null                    
  G297.3120+0.4816   12:03:29.75   -61:51:57.3   0.153555999   0.129923568   180.8739697   -61.86592027   297.3122361   0.481607239    0.861670039     0.089630186   1.203926468        0.126099942            2.955073213    0.018132379        3.15479207 0.028134178 2.767997857  0.023335641   78.703172 0.66987713 0.08587265    9.846855724   G       null                    
  G297.3100+0.6351   12:03:43.18   -61:42:53.1   0.075540266   0.094521045   180.9298994   -61.7147543    297.3103452   0.635056041    1.188150424     0.101780809   0.868221976        0.08472772             2.137074435    0.049949452        2.28335172 0.081971808 2.00016804   0.059883602   1.8732550 0.35149201 0.095562227   12.42052548   G       "Infrared Quiet"        
  G297.3030+0.2280   12:03:01.10   -62:06:48.3   0.036881341   0.044581612   180.754598    -62.11341096   297.303117    0.228010664    2.950059263     0.098796424   3.230404608        0.124726394            2.616093722    0.025133138        2.82981086 0.04027773  2.418517236  0.031216556   -5.545648 0.12190941 0.081294306   33.0928686    G       null                    
  G297.2930+0.6414   12:03:35.20   -61:42:19.1   0.060996638   0.055781934   180.8966608   -61.70530393   297.2931198   0.641442444    2.497456427     0.090799695   5.095399742        0.186146685            3.570908559    0.00638465         3.75201686 0.009649593 3.398542278  0.008443765   81.292377 0.28400691 0.094372571   27.20046677   G       null                    
  G297.2910+0.6412   12:03:34.04   -61:42:18.6   0.052336077   0.059227435   180.8918489   -61.70515401   297.2908502   0.641168917    2.076098346     0.106417907   1.805677611        0.092645499            2.331496431    0.002620826        2.44097301 0.003344802 2.226929829  0.003969134   4.3058252 0.33437720 0.118696109   15.37592385   G       null                    
  G297.2890+0.6424   12:03:33.21   -61:42:12.8   0.079338741   0.08049779    180.8883934   -61.70354271   297.2889429   0.642450183    1.79677848      0.09425279    3.293037276        0.17290141             3.384460937    0.003822161        3.40880004 0.005341154 3.360295609  0.005466474   -4.126968 2.56357594 0.096936584   17.9525317    G       null                    
  G297.2880-0.8909   12:01:02.03   -63:12:32.5   0.060097002   0.086459857   180.2584487   -63.20903296   297.2880417   -0.890943996   1.462939048     0.095130414   1.306568376        0.096854172            2.362616374    0.042041289        2.76320307 0.079755535 2.020103475  0.042058031   -18.46001 0.10187514 0.103897028   14.29690565   G       "Infrared Quiet"        
  G297.2530-0.7540   12:00:57.87   -63:04:04.3   0.058429303   0.065268576   180.2411094   -63.06786474   297.2529222   -0.753988815   3.07670064      0.126820601   5.411543796        0.223067389            3.315556375    4.71E-4            3.46208756 6.18E-4     3.175227052  7.03E-4       0.8555465 0.30910295 0.186769788   17.2244441    G       "UCHII Region"          
  G297.2340-0.8709   12:00:35.86   -63:10:43.6   0.071377012   0.080271137   180.1494349   -63.17879043   297.2339194   -0.870869201   1.174522733     0.092743452   0.810145576        0.071845954            2.076303686    0.041907535        2.15595627 0.064073214 1.999593889  0.054625956   -11.33759 0.59978429 0.09150004    12.9048752    G       null                    
  G297.2150+0.1252   12:02:06.52   -62:11:51.9   0.006586385   0.006886298   180.527163    -62.19774525   297.2146747   0.125176895    22.78387395     0.13335121    22.25848414        0.13027638             2.47099959     1.31E-5            2.50403496 1.81E-5     2.438400045  1.88E-5       0.1025459 0.14767331 0.190676825   118.2786624   G       "Infrared Quiet"        
  G297.2110+0.3738   12:02:28.94   -61:57:10.8   0.196266508   0.13222507    180.6205716   -61.95298809   297.2112756   0.373789104    0.73333514      0.095299871   0.805268105        0.104654061            2.619737221    0.001854506        3.00407981 0.003412318 2.284567501  0.001930723   88.845041 0.47090408 0.101949877   7.598973224   G       "Infrared Quiet"        
  G297.2070-0.2985   12:01:20.52   -62:36:43.6   0.003881503   0.003828914   180.3354792   -62.61211399   297.2068951   -0.298526403   45.47688978     0.148470496   46.97210879        0.176170322            2.54076682     0.002345195        2.55772306 0.003279296 2.523922988  0.003352252   81.232715 0.17173460 0.233132787   184.2215947   G       null                    
  G297.1690+0.0374   12:01:34.86   -62:16:30.8   0.033846545   0.035528869   180.3952399   -62.27521707   297.1691579   0.037389891    3.112738505     0.09374525    3.044511653        0.091690625            2.47244233     6.49E-5            2.50484480 8.96E-5     2.440459008  9.37E-5       0.2580284 0.75373301 0.082145341   36.2467718    G       null                    
  G297.1460+0.6422   12:02:22.08   -61:40:37.4   0.114869745   0.115980304   180.5920077   -61.67704508   297.1459012   0.642216177    0.757607105     0.095431356   0.484709982        0.061106582            1.999667092    0.005122818        1.99985666 0.00708175  1.999477539  0.007404119   4.6137102 250.905311 0.096183034   7.896214238   G       null                    
  G297.1210-0.7794   11:59:46.55   -63:04:00.4   0.161340021   0.136550734   179.9439611   -63.06678229   297.1207355   -0.779400568   0.718056351     0.088370876   0.658977487        0.087377071            2.394944252    0.05909375         2.86086729 0.122395324 2.00490179   0.049311969   55.189108 0.25450363 0.074419871   9.189292123   G       null                    
  G297.1180-1.0344   11:59:18.06   -63:18:58.2   0.036550757   0.039430586   179.8252311   -63.31615575   297.1181039   -1.034444837   2.700624264     0.095071308   2.308332406        0.081270697            2.311297624    6.19E-4            2.35964812 8.4E-4      2.263937852  9.07E-4       -1.011719 0.54008087 0.077238232   31.77382335   G       null                    
  G297.1120-0.6787   11:59:52.70   -62:57:58.8   0.095800033   0.095788102   179.9695655   -62.96634472   297.1121589   -0.678657692   0.902733027     0.094466082   0.577104445        0.06786779             1.998883726    0.053630142        1.99985105 0.074042189 1.997916863  0.077601515   82.115090 112.963713 0.077129707   10.02243109   G       "Infrared Quiet"        
  G297.0840+0.1516   12:01:02.96   -62:08:47.7   0.031915998   0.034096434   180.2623513   -62.14658848   297.0835313   0.151634485    3.335568228     0.100574772   2.941618306        0.101515882            2.347730473    0.019705519        2.42110889 0.029426272 2.276575987  0.026360943   3.7161111 0.29721722 0.088345066   36.44914528   G       null                    
  G297.0280+1.0242   12:02:00.47   -61:16:47.0   0.112737087   0.080609099   180.5019654   -61.27971068   297.02826     1.024167199    1.353097227     0.101963257   1.650821221        0.149311655            2.761376555    0.069064732        3.12546732 0.07355343  2.43969931   0.107689087   84.997484 0.26800751 0.095098577   13.9591947    G       null                    
  G297.0240+0.3760   12:00:55.16   -61:54:53.5   0.060821325   0.093268206   180.2298287   -61.91487294   297.0235345   0.375967298    1.63033384      0.08173311    2.872209604        0.143997644            3.318241887    7.53E-4            3.99134725 6.71E-4     2.758649779  0.001162231   -1.262817 0.06513750 0.098488277   17.19657351   G       null                    
  G297.0160+0.6541   12:01:18.78   -61:38:26.0   0.040081681   0.04507061    180.3282584   -61.64056588   297.0160218   0.654094032    2.381266943     0.095623929   1.965107028        0.078915068            2.27105548     3.82E-4            2.35299507 5.0E-4      2.191969309  5.71E-4       -0.356598 0.34533345 0.099011373   23.62370926   G       null                    
  G297.0090-1.0159   11:58:23.12   -63:16:33.4   0.114176534   0.136446258   179.5963304   -63.27595125   297.009213    -1.01590164    1.071882774     0.104213575   1.311526254        0.149710081            2.765382171    0.082701245        2.97737438 0.132351453 2.568484028  0.102785432   -12.49948 0.41030549 0.091348931   11.13195759   G       null                    
  G296.9580+0.5462   12:00:39.59   -61:44:06.8   0.17417047    0.117907783   180.1649786   -61.73522458   296.9584528   0.546189964    0.748859267     0.092543696   0.739369026        0.11201171             2.484107531    0.108842737        2.86693153 0.102555396 2.15240237   0.172186993   -84.13706 0.38671242 0.091183835   8.38003006    G       null                    
  G296.9340+0.9763   12:01:09.61   -61:18:31.0   0.153440009   0.103153411   180.2900279   -61.30860435   296.9338959   0.976256244    1.015125187     0.087746528   1.442782314        0.129147664            2.980429612    0.034656457        3.89304488 0.075082938 2.281751414  0.029651868   -64.97112 0.13648187 0.094833344   10.12559131   G       null                    
  G296.9180-0.6942   11:58:10.55   -62:56:32.4   0.066948786   0.085295401   179.5439755   -62.94233561   296.9177651   -0.694188604   1.314885502     0.095796652   1.050342585        0.086755114            2.234402626    0.043475271        2.45380255 0.073352932 2.034619734  0.050690554   12.065269 0.20708201 0.09955024    12.96239341   G       PN                      
  G296.9040+0.8494   12:00:42.67   -61:25:38.2   0.101287835   0.078621847   180.1777969   -61.4272878    296.9042313   0.849377617    1.078274106     0.096249108   0.809509472        0.072427589            2.16613275     0.006615944        2.34553601 0.011060025 2.000451522  0.007768249   -83.29193 0.40860408 0.071514159   13.39268821   G       PN                      
  G296.9040+0.1411   11:59:31.54   -62:07:17.5   0.003512032   0.004386026   179.8814251   -62.12153302   296.9040374   0.141125896    125.9408486     0.348790754   193.1240582        0.614220456            3.095817752    0.00242049         3.46819522 0.004003354 2.763422168  0.0029151     -16.45764 0.00681448 0.676583529   187.99457     G       null                    
  G296.8870-0.1000   11:58:58.03   -62:21:15.6   0.058896028   0.063037054   179.7417742   -62.35434394   296.8870929   -0.100007211   1.865023589     0.104543156   1.619210793        0.104024708            2.329429274    0.036557633        2.37535978 0.053809139 2.28438689   0.049630785   2.1063078 0.88825106 0.087082721   19.03704527   G       null                    
  G296.8800-0.1863   11:58:45.52   -62:26:15.0   0.218635943   0.203447145   179.6896864   -62.43749629   296.8802853   -0.186323398   0.670665789     0.094382807   0.676351           0.095182887            2.510574152    0.707119377        2.52119275 -1.0        2.50000027   -1.0          1.12E-4   -1.0       0.093820177   7.498821676   G       null                    
  G296.8600-0.0615   11:58:48.34   -62:18:40.2   0.058948697   0.065003749   179.7014206   -62.31116281   296.8600076   -0.061509264   1.945594654     0.099421199   2.128371193        0.125412113            2.614793985    0.038357279        2.73404309 0.058786037 2.500746088  0.049917452   11.130813 0.35878079 0.096942693   19.38217497   G       null                    
  G296.8540+0.1000   11:59:02.01   -62:09:06.1   0.111873868   0.12375868    179.7583547   -62.15170232   296.8537482   0.10002115     1.095904416     0.114653933   1.013079046        0.106015354            2.403665177    0.002819433        2.48149265 0.003702988 2.328278618  0.004214551   2.5593744 1.06667665 0.115541741   9.361436774   G       null                    
  G296.8420-0.0067   11:58:45.19   -62:15:14.0   0.221385846   0.125952214   179.6882788   -62.25390224   296.8424156   -0.006676261   0.800293205     0.09184772    1.213141393        0.141249443            3.078010812    0.030197334        3.94620978 0.063575361 2.400822832  0.026890161   75.312096 0.26090177 0.077881157   10.2169304    G       null                    
  G296.8400-0.0107   11:58:43.62   -62:15:26.5   0.109919817   0.095914196   179.6817478   -62.25734789   296.8401374   -0.010666998   1.282609424     0.090019203   2.12268441         0.153107004            3.216136388    0.026750666        3.43671711 0.042109831 3.009713317  0.033864082   67.545021 0.42406104 0.093308106   13.70960544   G       null                    
  G296.8330-0.9549   11:56:57.84   -63:10:47.1   0.032970623   0.032640454   179.2410093   -63.17973683   296.8326915   -0.954884193   3.236927238     0.093391926   3.078704372        0.101970742            2.438134223    0.019829314        2.46181000 0.027556063 2.414686134  0.028498345   85.225652 1.02298444 0.091151014   33.07604325   G       null                    
  G296.8320-0.4610   11:57:51.43   -62:41:47.1   0.08909284    0.138213468   179.464274    -62.69642688   296.831575    -0.461017853   0.929737453     0.096980007   0.781773332        0.096218588            2.292452573    0.07487991         2.62770851 0.1443129   1.999970231  0.070751758   -0.793375 0.18858726 0.086772166   9.503316041   G       null                    
  G296.8320+0.4911   11:59:31.21   -61:45:51.3   0.03361826    0.036500597   179.8800378   -61.76426093   296.8319834   0.491057549    3.554897649     0.092248598   4.939264883        0.147036583            2.946849932    0.021493865        3.05971269 0.032085387 2.838150305  0.028781136   -17.18170 0.22441120 0.10878487    31.48364278   G       null                    
  G296.8310+0.4935   11:59:30.89   -61:45:42.1   0.041288027   0.054519417   179.8787055   -61.76168978   296.8308517   0.493450788    2.678838629     0.089403573   4.172991825        0.161109767            3.120261412    0.030281534        3.53274257 0.051188058 2.75594133   0.035591606   -12.15520 0.07327436 0.103148834   25.79167735   G       null                    
  G296.8210-0.6112   11:57:29.60   -62:50:28.1   0.058302908   0.062706938   179.3733158   -62.84113326   296.8207904   -0.611204155   1.7434009       0.090440846   1.753176413        0.104710423            2.506999223    0.037101876        2.57740330 0.055025302 2.438518291  0.049992245   4.1965378 0.59716790 0.091858083   19.17268903   G       null                    
  G296.7900-0.0855   11:58:10.39   -62:19:13.4   0.109646573   0.095239485   179.5432732   -62.32037872   296.7899525   -0.085505322   1.033279226     0.092977885   0.983682185        0.102759447            2.439262787    0.064718041        2.56011960 0.081697487 2.324111313  0.098532365   87.681858 0.69334187 0.099752235   10.38686387   G       null                    
  G296.7800-0.5068   11:57:20.16   -62:43:49.9   0.004817242   0.004929014   179.3340107   -62.73053115   296.7802162   -0.506754078   34.94565323     0.146668434   34.81879048        0.146165807            2.495450329    1.06E-4            2.51634923 1.48E-4     2.474724992  1.52E-4       2.0568429 0.17614524 0.199560702   163.0882083   G       null                    
  G296.7710-0.3551   11:57:31.89   -62:34:49.0   0.082735873   0.091150876   179.3828665   -62.58027846   296.7709473   -0.355117737   1.122579397     0.102883826   0.758602236        0.078396941            2.055126368    0.049069134        2.11184905 0.07422576  1.999927209  0.064650844   -6.363114 0.97710555 0.103500587   10.77617048   G       null                    
  G296.7710-0.2112   11:57:47.61   -62:26:22.4   0.077877593   0.065561424   179.448389    -62.43954168   296.7714167   -0.211168554   1.63160247      0.097470782   1.734837831        0.103718079            2.577869456    0.003027718        2.76598037 0.004791907 2.40255173   0.003811264   -85.80528 0.32798965 0.082297266   18.38331995   G       PN                      
  G296.7610-0.2476   11:57:38.58   -62:28:23.3   0.083637947   0.097641724   179.4107576   -62.47312596   296.7613328   -0.247624551   1.138198327     0.104567954   0.822107362        0.075892119            2.124683082    0.009592311        2.23456903 0.011958502 2.020200819  0.014692097   -10.07482 0.52326128 0.108995332   10.56515943   G       null                    
  G296.7320-0.1675   11:57:32.50   -62:23:19.3   0.028552761   0.030447161   179.3854015   -62.38869667   296.7323598   -0.167458504   3.653514973     0.100101143   3.112447982        0.097490683            2.307467515    0.017513863        2.36090715 0.02582401  2.255237495  0.023738305   2.3964288 0.36443422 0.101183295   34.85111907   G       null                    
  G296.7310-0.6637   11:56:37.50   -62:52:24.9   0.086619275   0.089974255   179.1562322   -62.87359219   296.7307319   -0.663663564   1.152740395     0.099537874   0.889536615        0.087179387            2.196119784    0.050902194        2.24920732 0.075971183 2.144285257  0.068080518   11.038289 1.13300032 0.08782728    12.02761574   G       "Infrared Quiet"        
  G296.7300+1.0366   11:59:35.58   -61:12:33.4   0.061373875   0.053588197   179.8982622   -61.20927273   296.7296264   1.036596337    2.197670567     0.096267832   2.872462826        0.146750835            2.858156818    0.037572478        2.99710007 0.048627419 2.72565486   0.056388329   88.603879 0.35417460 0.10024848    21.84107503   G       null                    
  G296.7280+1.0286   11:59:33.90   -61:13:00.2   0.028110579   0.033844306   179.8912466   -61.21673292   296.7278056   1.028611747    3.933375022     0.09646579    4.679591058        0.132653076            2.726851562    0.019382155        2.95350144 0.030962548 2.517594649  0.024172572   -3.053328 0.08834075 0.103934516   37.36931737   G       null                    
  G296.7160-0.0319   11:57:38.68   -62:15:09.7   0.035346      0.03795116    179.4111676   -62.25268181   296.7158897   -0.031915023   2.743160963     0.089447912   2.550907492        0.083178997            2.410795592    1.96E-5            2.47539319 2.63E-5     2.347883721  2.88E-5       0.0093115 0.38912436 0.093659989   29.638585     G       null                    
  G296.6870+0.5749   11:58:27.67   -61:39:10.0   0.082349075   0.111471301   179.6152758   -61.6527823    296.6865677   0.574903931    1.039189863     0.097165877   0.817478826        0.076458588            2.217325398    0.002545406        2.45960211 0.002612428 1.998913518  0.00406873    2.0913551 0.23234755 0.077629596   12.46287746   G       null                    
  G296.6840+0.7379   11:58:43.09   -61:29:33.6   0.083076249   0.103424649   179.6795331   -61.49265532   296.6839432   0.737905334    1.041422338     0.09596701    0.785002467        0.081726965            2.17051066     0.052580313        2.35459036 0.08724686  2.000822139  0.062455792   14.040407 0.30960502 0.090110359   11.72907926   G       null                    
  G296.6650-0.3920   11:56:33.78   -62:35:39.0   0.092982455   0.131550578   179.140762    -62.59417233   296.6648554   -0.392027128   1.012431818     0.098639721   0.957948004        0.109376571            2.43180192     0.072387454        2.72495337 0.126089872 2.170187805  0.081292918   -0.392590 0.23085486 0.090004437   10.35527739   G       null                    
  G296.6350+0.5856   11:58:03.41   -61:37:54.7   0.087208693   0.094879071   179.5142265   -61.63186228   296.6353035   0.585557666    1.15620378      0.101029166   0.922246499        0.080608919            2.23277538     0.002328613        2.30192321 0.003090809 2.165704691  0.003456924   -2.599548 0.8857057  0.100084573   11.30496411   G       null                    
  G296.6260+0.0961   11:57:06.91   -62:06:31.3   0.016704264   0.018503868   179.2788033   -62.10868606   296.6255195   0.096084254    6.438664893     0.09910557    6.199983634        0.10967806             2.453225185    0.010694528        2.53291389 0.015962885 2.376043585  0.01431536    0.9102893 0.14782748 0.101124577   61.37801298   G       null                    
  G296.6240+0.6606   11:58:05.83   -61:33:22.2   0.123003762   0.105349619   179.5242937   -61.55616539   296.6244447   0.660624668    1.050898632     0.095969137   1.223649645        0.131699769            2.697666121    0.076829026        2.84884598 0.098200234 2.554508923  0.115835239   -89.70989 0.65480328 0.081126511   12.11949807   G       null                    
  G296.6110+0.2237   11:57:13.21   -61:58:51.0   0.104708513   0.188861902   179.3050427   -61.98084137   296.6108569   0.22367962     0.783149352     0.095114865   0.766079674        0.093721401            2.472595642    0.018182204        3.05568344 0.012171322 2.000773091  0.02832557    8.6771702 0.13414164 0.110100589   7.23876685    G       null                    
  G296.5270+0.3665   11:56:46.77   -61:49:25.3   0.051736707   0.053444676   179.1948596   -61.82370305   296.5272049   0.366465864    2.007898878     0.100279856   1.636112829        0.093176681            2.256709374    0.030881376        2.27654748 0.044466651 2.237044133  0.042885745   5.8027067 1.69237441 0.083764143   21.97867184   G       null                    
  G296.5230-0.0130   11:56:03.62   -62:11:37.2   0.126570798   0.16620824    179.0150955   -62.19367897   296.5230349   -0.012984801   0.871650821     0.089449712   1.283750596        0.132353754            3.033942801    0.015046557        3.40433238 0.015382585 2.703851408  0.023874523   6.9386899 0.27866356 0.076494657   10.89933763   G       null                    
  G296.5210-0.2866   11:55:32.25   -62:27:37.6   0.062002032   0.078782579   178.8843579   -62.46043839   296.5207959   -0.286557695   1.588403071     0.093350379   1.675485989        0.098526758            2.567607743    0.00260157         2.81324212 0.002932811 2.343420591  0.004072233   -3.350892 0.18143798 0.085099883   17.60814731   G       "Infrared Quiet"        
  G296.5200-0.6469   11:54:51.14   -62:48:43.6   0.136837777   0.098248449   178.7130858   -62.81212271   296.5199802   -0.646943986   1.019720482     0.094008179   1.213685375        0.112588396            2.727416024    0.014070387        3.10428998 0.02478344  2.396296157  0.015661911   79.222472 0.31705953 0.095532976   10.88983697   G       null                    
  G296.5150-0.4649   11:55:09.19   -62:37:59.8   0.127730507   0.090892786   178.788287    -62.63327376   296.514821    -0.464877725   0.909870797     0.094176085   0.737576782        0.089759539            2.250887302    0.072032374        2.53431163 0.071577881 1.999159682  0.114821338   83.100954 0.35202148 0.105750359   8.762442323   G       null                    
  G296.4990+0.8624   11:57:25.14   -61:19:58.3   0.00707758    0.0071427     179.3547324   -61.33287179   296.4990035   0.862358797    18.47794102     0.113684712   18.25318403        0.112301959            2.484741128    7.57E-6            2.50253786 1.06E-5     2.467070948  1.08E-5       -0.423634 0.30233110 0.117517911   147.4117392   G       null                    
  G296.4890-0.0106   11:55:46.78   -62:11:02.7   0.034261878   0.04018889    178.9449143   -62.18409199   296.4889995   -0.010609302   2.698675727     0.090879019   2.420973311        0.08153864             2.367872405    6.66E-4            2.52481167 8.15E-4     2.220688296  0.001022307   1.0727774 0.15283782 0.074788138   31.71751265   G       null                    
  G296.4890+0.2937   11:56:20.15   -61:53:12.5   0.198332018   0.115660445   179.0839564   -61.88681738   296.4893927   0.293730984    0.691418513     0.091573711   0.671364311        0.08891822             2.463470713    5.75E-4            2.9939383  0.001159921 2.026991656  5.28E-4       -89.58887 0.33193178 0.076931953   8.182239608   G       null                    
  G296.4880+0.8041   11:57:13.72   -61:23:15.2   0.01367162    0.013192115   179.3071849   -61.38756423   296.4881001   0.804119904    8.601906612     0.101757962   8.184499896        0.096829928            2.438582077    2.05E-4            2.46339724 2.95E-4     2.414016888  2.85E-4       88.291696 0.39237954 0.115379759   74.27305153   G       null                    
  G296.4690+0.6983   11:56:53.37   -61:29:13.5   0.086491499   0.092542136   179.2223848   -61.48707461   296.4692699   0.698329269    1.205634879     0.092993503   1.19814916         0.106290357            2.492226361    0.054608128        2.56551573 0.081167092 2.421030657  0.073413099   9.8818861 0.85228331 0.093731788   13.11715157   G       null                    
  G296.4450+0.4707   11:56:17.42   -61:42:16.3   0.081039108   0.061782606   179.0725771   -61.70453755   296.4454901   0.470726788    1.902904616     0.096460943   2.79609902         0.143746622            3.030446717    0.012975943        3.45662233 0.022648677 2.65681536   0.014649915   74.328294 0.16470937 0.097933767   18.81499568   G       "Infrared Quiet"        
  G296.4400-0.5836   11:54:17.24   -62:43:57.7   0.019115196   0.019667519   178.5718487   -62.73269852   296.4395573   -0.583565732   5.875446289     0.101285567   5.478553151        0.094444979            2.414077628    1.12E-4            2.44537426 1.55E-4     2.383181535  1.62E-4       -0.763988 0.45443247 0.101940379   55.3970659    G       "Infrared Quiet"        
  G296.4360-0.9457   11:53:33.17   -63:05:06.1   0.049524371   0.066317071   178.3881968   -63.08502804   296.4358691   -0.945666902   1.81389266      0.094227422   1.645929981        0.085507626            2.381434041    6.99E-4            2.65831369 7.42E-4     2.133393096  0.001102722   0.6321830 0.12317821 0.088059479   20.1487145    G       "Infrared Quiet"        
  G296.4330-0.9748   11:53:28.23   -63:06:46.1   0.022213616   0.020525363   178.3676288   -63.11281772   296.4329819   -0.974830824   5.839298218     0.093059168   7.998825429        0.129712797            2.925978958    0.00438792         3.02522307 0.006524827 2.829990597  0.005898258   -71.70849 0.17127943 0.101389002   55.54572797   G       null                    
  G296.4110+0.0011   11:55:09.07   -62:09:21.4   0.158113612   0.087177835   178.7878051   -62.15593852   296.411313    0.001100074    1.133377714     0.086935884   1.985569908        0.152724204            3.308977132    0.009440395        4.11147962 0.019366552 2.663111742  0.008575936   -84.32034 0.19262275 0.086504184   13.43835755   G       null                    
  G296.4030-1.0189   11:53:07.61   -63:08:56.8   0.098535166   0.116125471   178.2816943   -63.14912432   296.4032312   -1.018896087   1.378795387     0.093896277   2.642726573        0.211768337            3.461121175    0.073085815        3.76195174 0.117385127 3.184347007  0.09062458    -17.25363 0.26328483 0.105237763   12.34395113   G       null                    
  G296.4020-0.9975   11:53:09.68   -63:07:41.1   0.04158025    0.058168905   178.2903327   -63.12806986   296.4023193   -0.997502316   2.418703904     0.094942274   2.870654909        0.112713104            2.723564871    0.001238306        3.12005910 0.001262439 2.377456759  0.001936071   -2.383335 0.07362049 0.103755824   24.05931968   G       null                    
  G296.3850-0.2816   11:54:23.88   -62:25:33.7   0.061482333   0.084105726   178.599487    -62.42604089   296.3846809   -0.281589473   1.352186207     0.093670608   1.090823288        0.086093979            2.245426909    0.042462516        2.51505544 0.074567313 2.004704114  0.047075417   8.2417963 0.15369582 0.083916448   14.5496626    G       null                    
  G296.3840-0.1385   11:54:39.61   -62:17:10.6   0.026753339   0.031297283   178.6650411   -62.2862684    296.3837871   -0.138548775   4.189316753     0.089921997   5.813261408        0.124779511            2.944942496    5.61E-5            3.15120999 7.01E-5     2.752176564  8.52E-5       -0.107050 0.09540792 0.102606299   43.34703412   G       null                    
  G296.3780-0.8607   11:53:13.31   -62:59:21.5   0.084501941   0.078972497   178.3054626   -62.98930671   296.3779434   -0.860724494   1.142454799     0.089855421   0.907835021        0.081518971            2.22855792     0.048276947        2.28257061 0.064780823 2.175823332  0.071228155   89.592935 1.13393177 0.082446627   13.10648193   G       null                    
  G296.3780-0.6070   11:53:43.16   -62:44:31.1   0.026952634   0.02742858    178.4298243   -62.74197781   296.3781495   -0.606975618   4.139436189     0.092883959   4.52641889         0.101568227            2.614239865    1.2E-4             2.63371876 1.67E-4     2.59490503   1.71E-4       0.3483592 1.09298244 0.098708384   40.84269372   G       null                    
  G296.3610+0.5270   11:55:41.84   -61:37:53.7   0.073930986   0.068705846   178.924318    -61.63156948   296.361186    0.527014512    1.484218156     0.092729543   1.430095054        0.089680786            2.453987615    0.006621577        2.50911744 0.009753336 2.40006909   0.00898445    80.749052 0.97508444 0.077815242   17.66635012   G       null                    
  G296.3540-0.4215   11:53:52.52   -62:33:21.2   0.250402319   0.250633949   178.468841    -62.55589459   296.3544131   -0.421543885   0.537518144     0.090119751   0.542784077        0.091002632            2.512208461    0.707123611        2.52449472 -1.0        2.499981996  -1.0          89.899122 -1.0       0.088265404   7.040882946   G       null                    
  G296.3520-0.4585   11:53:46.97   -62:35:28.9   0.107920472   0.144755685   178.4457076   -62.59135831   296.3518726   -0.458486542   0.825948425     0.097251984   0.673602337        0.092302994            2.257695041    0.079122803        2.50449310 0.140924252 2.035216983  0.085058663   10.018714 0.31220157 0.088857822   8.163870328   G       null                    
  G296.3480+0.4891   11:55:31.06   -61:39:56.7   0.078122157   0.092176833   178.8794223   -61.66574239   296.3476988   0.489061441    1.131960961     0.098061295   0.812577246        0.070474908            2.118142966    0.004421245        2.24507306 0.005226088 1.99838914   0.006925212   4.4704653 0.41562940 0.101821707   11.12789905   G       null                    
  G296.3460-0.1016   11:54:24.88   -62:14:31.0   0.180336768   0.114088838   178.6036688   -62.24195093   296.3462238   -0.101550728   0.75710331      0.100645723   0.643544383        0.08559992             2.304891726    0.005248133        2.65639256 0.009910488 1.9999024    0.005222449   86.825217 0.40644713 0.095266238   8.280906022   G       null                    
  G296.3450-0.9692   11:52:43.31   -63:05:15.2   0.102657222   0.078378756   178.1804758   -63.08754591   296.3447851   -0.969181925   1.395299029     0.093606825   1.897001702        0.128197712            2.91500128     0.01186176         3.26468692 0.020078397 2.602771002  0.013872869   -78.70907 0.25324094 0.114273934   11.33491298   G       null                    
  G296.3430-0.9692   11:52:42.27   -63:05:13.5   0.076433665   0.065895359   178.1761177   -63.08709151   296.3427605   -0.969184243   1.718768418     0.09831589    1.988176075        0.11384604             2.688793139    0.003528726        2.84441424 0.005438953 2.541686236  0.004570139   -85.68793 0.38767848 0.103890493   16.39929369   G       null                    
  G296.3070+0.5674   11:55:19.44   -61:34:49.5   0.03894032    0.043012043   178.8309847   -61.58042873   296.3068414   0.567414514    2.621263612     0.097393211   2.344803246        0.087123555            2.364484702    3.15E-4            2.46191811 4.1E-4      2.270907337  4.73E-4       -1.146898 0.28476665 0.095499665   26.04977513   G       null                    
  G296.2950+0.8645   11:55:45.78   -61:17:16.0   0.022457777   0.028737006   178.9407472   -61.28777333   296.2951994   0.864510933    5.372555022     0.092464569   9.025042569        0.178345043            3.240222112    0.015732573        3.65853152 0.026183056 2.869741388  0.018835888   -17.25334 0.03969615 0.097328231   53.94995286   G       null                    
  G296.2670-0.2383   11:53:29.14   -62:21:27.7   0.025459819   0.026156579   178.3714156   -62.35769939   296.266499    -0.238289126   4.399250572     0.098682917   4.308851539        0.111150636            2.474181268    0.015757445        2.52018292 0.023007636 2.429019292  0.021575778   -3.329971 0.38277367 0.083863415   47.3134256    G       null                    
  G296.2530+0.8001   11:55:18.03   -61:20:29.5   0.043582437   0.040778737   178.825112    -61.3415416    296.2525468   0.800067591    2.63275113      0.100889562   2.353692196        0.091697774            2.363789907    0.008299952        2.41292172 0.012165395 2.315658512  0.01132004    70.121188 0.65071124 0.093773938   26.70118725   G       null                    
  G296.2240+1.0913   11:55:35.45   -61:03:03.7   0.01914909    0.018184106   178.8977094   -61.05101901   296.2241489   1.091307353    9.509305336     0.156922776   8.985033712        0.148288536            2.4300996      3.06E-4            2.46388800 4.44E-4     2.396774554  4.22E-4       -88.90360 0.39210673 0.142346188   60.92171406   G       null                    
  G296.2240+1.0899   11:55:35.06   -61:03:08.2   0.087452509   0.077630187   178.8960692   -61.05229013   296.2236464   1.089895384    2.044248856     0.156740658   1.743389021        0.133976444            2.3087082      0.005971643        2.39763514 0.009091339 2.223079502  0.007823137   82.640256 0.70807573 0.151100576   12.1248064    G       null                    
  G296.2080-1.1104   11:51:15.38   -63:11:37.5   0.030722638   0.031469451   177.8140847   -63.19375698   296.2078483   -1.110381625   11.30071657     0.303854809   11.15866921        0.345188048            2.484238316    0.01899973         2.50051069 0.027165544 2.468071832  0.026575981   0.6671917 1.31345723 0.325595886   33.27039822   G       null                    
  G296.1940+0.1268   11:53:34.60   -61:59:08.4   0.116533392   0.130071486   178.3941584   -61.98567363   296.1940794   0.126774298    0.7640267       0.098481238   0.519106419        0.066920337            2.060690207    0.002147319        2.12065590 0.002848881 2.002420157  0.003190495   -1.226145 1.33639300 0.080399424   8.208723954   G       null                    
  G296.1820-0.5909   11:52:05.19   -62:40:56.2   0.00374947    0.003767317   178.021621    -62.68227634   296.1823618   -0.590863617   100.8635485     0.34806133    111.3576116        0.430427946            2.626835566    0.003705754        2.64626357 0.003122364 2.607550195  0.003339342   1.5310655 0.14205475 0.297429389   339.1176263   G       null                    
  G296.1780+0.0755   11:53:20.50   -62:01:55.2   0.122101671   0.145502289   178.33543     -62.0320009    296.1775283   0.075471154    0.764716204     0.100631241   0.569434164        0.086423068            2.157304468    0.081561084        2.32765467 0.131128144 1.999421402  0.100843823   15.913894 0.49777166 0.083481915   8.548742083   G       "Infrared Quiet"        
  G296.1740-0.7723   11:51:39.13   -62:51:25.2   0.022681817   0.023454982   177.9130564   -62.85698864   296.1739668   -0.772327498   4.811479834     0.099351681   4.412259166        0.091141754            2.39403154     6.71E-4            2.40885144 9.38E-4     2.379302811  9.59E-4       3.2882103 1.08224053 0.095680237   48.88101241   G       "Infrared Quiet"        
  G296.1670+0.5372   11:54:07.13   -61:34:45.5   0.057386385   0.064715822   178.5296994   -61.57931502   296.1666498   0.537239705    1.896660468     0.100934396   1.839383417        0.112694531            2.461962264    0.037371479        2.58710960 0.057520625 2.342868731  0.048432503   2.1472014 0.32052046 0.093808129   19.02908096   G       "Infrared Quiet"        
  G296.1390+0.4142   11:53:39.91   -61:41:35.8   0.069163346   0.093013464   178.4162977   -61.6932646    296.1393075   0.414197895    1.328000163     0.104579505   1.036107243        0.081603784            2.208218061    0.001410486        2.43908508 0.001508944 1.999203319  0.002234502   -1.538779 0.20465897 0.094771616   12.89036345   G       null                    
  G296.1350+0.8657   11:54:28.00   -61:15:07.2   0.02120621    0.021581952   178.6166753   -61.25199228   296.135353    0.865709628    5.58416937      0.103143496   5.538467997        0.117285519            2.4897498      0.012893845        2.51115539 0.018499363 2.468526669  0.01797248    -9.952474 0.67517921 0.109029255   49.35898707   G       PN                      
  G296.0810-0.2727   11:51:51.47   -62:20:57.2   0.006024081   0.005952183   177.9644397   -62.34923242   296.0806167   -0.272665698   26.40944476     0.1332679     27.61447328        0.159922283            2.556399227    0.003632025        2.55940450 0.005124885 2.553397482  0.005147938   -79.56927 1.55234023 0.175474357   147.4605582   G       null                    
  G296.0450-0.4654   11:51:10.28   -62:31:42.7   0.091488276   0.124367004   177.7928231   -62.52853685   296.0445913   -0.46542866    1.005363331     0.103587456   0.803947887        0.082957077            2.235584415    0.006264097        2.49970225 0.006400667 1.999373189  0.009966465   4.6033342 0.23728202 0.093114451   10.24226304   G       null                    
  G296.0160-0.5961   11:50:40.09   -62:38:56.6   0.14471196    0.201738502   177.6670535   -62.64905549   296.0162693   -0.596100719   0.881581241     0.095193272   1.636384731        0.219582248            3.40605788     0.135672225        3.90539356 0.239907457 2.97056624   0.150679302   -3.363411 0.23456985 0.122565206   7.160908951   G       null                    
  G295.9890-0.4401   11:50:45.16   -62:29:27.5   0.06204424    0.061703144   177.6881622   -62.49097947   295.9888795   -0.440112111   1.528208441     0.10310018    0.981043328        0.066505696            2.003048764    0.00665088         2.00790857 0.00936426  1.99820072   0.009446579   10.817436 10.8199280 0.109145965   14.01126673   G       null                    
  G295.9830+0.0359   11:51:38.80   -62:01:35.1   0.072381729   0.076514575   177.9116569   -62.02640408   295.9826629   0.035927455    1.581538491     0.099289753   1.647685533        0.119426599            2.551745307    0.046217033        2.59931314 0.067459719 2.505047973  0.063304646   3.0916226 1.10569986 0.097348997   16.4715057    G       null                    
  G295.9700-0.0316   11:51:24.55   -62:05:21.1   0.010520684   0.010999103   177.8522917   -62.08918691   295.9700319   -0.031570307   11.51081595     0.108294884   11.0956976         0.119989404            2.454507169    0.006543843        2.48740835 0.009465473 2.422041172  0.009046443   -0.180330 0.22361007 0.121664713   95.36363918   G       null                    
  G295.9650+0.1262   11:51:40.49   -61:56:03.9   0.088207658   0.113541619   177.9187125   -61.93442821   295.9647795   0.126208864    0.969678394     0.09695583    0.729201841        0.072961681            2.167947079    0.004035771        2.35002983 0.004388427 1.999972286  0.006441812   3.8204796 0.33161187 0.100942364   9.357932997   G       null                    
  G295.9580-0.0366   11:51:17.90   -62:05:28.5   0.080092834   0.087842124   177.8246014   -62.09125015   295.957896    -0.03656758    1.329353312     0.102250695   1.163487969        0.102613361            2.338841491    0.050461119        2.40977833 0.075123693 2.269992822  0.06772484    -1.965646 0.78858053 0.097389068   13.49346868   G       null                    
  G295.9440-0.6501   11:49:56.77   -62:41:04.6   0.026094475   0.0272025     177.486537    -62.68460142   295.9440306   -0.650099675   4.258925814     0.099786816   4.063213066        0.109316093            2.441882495    0.016144633        2.48492496 0.023521357 2.399585587  0.02215592    4.2885099 0.41937103 0.082446761   44.77844508   G       null                    
  G295.9420-0.9867   11:49:13.50   -63:00:39.4   0.003179271   0.003306957   177.3062421   -63.01095604   295.9415497   -0.986656852   54.23798154     0.15015261    54.94474061        0.152135849            2.516228204    6.52E-5            2.53073910 9.14E-5     2.501800508  9.29E-5       -1.103123 0.18066885 0.177962288   281.4892566   G       "Infrared Quiet"        
  G295.9040-0.3910   11:50:08.36   -62:25:24.1   0.094859904   0.12073964    177.534823    -62.42336143   295.9041139   -0.390969534   0.951158516     0.100980625   0.704726686        0.085871801            2.151908531    0.06434633         2.31241656 0.108284176 2.002541586  0.074491317   9.8819823 0.41497296 0.081829935   10.10155298   G       null                    
  G295.9020+0.7644   11:52:22.95   -61:17:55.2   0.051662222   0.058957875   178.0956091   -61.29867625   295.901612    0.764379091    1.853384628     0.106251052   1.289987933        0.073977422            2.085685036    0.001549725        2.17497106 0.001974636 2.000064339  0.002353034   2.8530827 0.39356342 0.094999641   17.64935807   G       null                    
  G295.9000+0.6643   11:52:10.83   -61:23:44.8   0.076690307   0.071710792   178.0451069   -61.3957646    295.9000876   0.664327959    1.65349564      0.099448531   1.880041927        0.113609628            2.665759557    0.007811872        2.74165462 0.011654518 2.591965429  0.010458158   80.570344 0.76416515 0.100374368   16.12421167   G       null                    
  G295.8990-0.7644   11:49:19.71   -62:47:06.1   0.172213789   0.143714332   177.3321228   -62.78503657   295.8991201   -0.764443487   0.91630272      0.100458347   0.924908398        0.101401826            2.511704692    0.707122229        2.52347182 -1.0        2.499992433  -1.0          -89.92219 -1.0       0.112976416   8.15425719    G       null                    
  G295.8750+0.7436   11:52:07.45   -61:18:46.1   0.070811294   0.057238338   178.0310587   -61.31281017   295.8746407   0.743570284    1.622133342     0.099584455   1.294076664        0.07977517             2.232931283    0.00625808         2.41617486 0.010265072 2.063584958  0.007545318   -80.21289 0.28486809 0.074397706   19.4099887    G       "Infrared Quiet"        
  G295.8650-0.4570   11:49:40.71   -62:28:42.3   0.0207645     0.022428819   177.4196419   -62.47841212   295.8653429   -0.457040728   5.075872249     0.094932545   4.996562104        0.093458986            2.480384207    3.35E-4            2.55542264 4.48E-4     2.407549227  4.95E-4       1.3612610 0.20052148 0.099325138   50.39095126   G       "Infrared Quiet"        
  G295.8530+0.9276   11:52:17.76   -61:07:43.3   0.033838935   0.03738838    178.0739999   -61.12869514   295.8528888   0.927561282    3.084830587     0.098260938   2.837563906        0.09043759             2.39770493     0.001305755        2.49496792 0.001701658 2.304233602  0.001956727   3.1623865 0.24614678 0.102418465   28.21213536   G       null                    
  G295.8500+0.9809   11:52:22.56   -61:04:34.4   0.107005851   0.128022432   178.0939844   -61.07621011   295.8503792   0.98086839     0.941854147     0.103068626   0.772499177        0.084660762            2.264100779    0.006737336        2.44545098 0.008639033 2.096199179  0.010039845   4.7652377 0.41322600 0.110209602   8.398678394   G       null                    
  G295.8160-0.5941   11:48:58.69   -62:35:59.1   0.031949997   0.033286888   177.2445388   -62.5997597    295.8158308   -0.59413243    3.491744964     0.10262276    3.162884212        0.106396311            2.379360974    0.01946882         2.41292626 0.028227794 2.3462626    0.026848906   7.3759431 0.66420476 0.111370311   30.79508735   G       null                    
  G295.8140-0.0170   11:50:08.69   -62:02:19.6   0.048872548   0.0481108     177.5362081   -62.03878487   295.8142862   -0.017030163   2.226020295     0.097072057   2.02690054         0.101406593            2.385567353    0.029250936        2.39507391 0.041092924 2.376098522  0.041633838   -89.93986 3.83752375 0.095798628   22.88673817   G       null                    
  G295.7570+0.8945   11:51:27.38   -61:08:19.9   0.007183683   0.008879859   177.8640912   -61.13885108   295.7565492   0.894495787    17.7824053      0.113370692   20.99773024        0.133878307            2.716623074    9.75E-5            2.95462047 1.16E-4     2.497796581  1.5E-4        1.0245959 0.02175328 0.148059319   117.111473    G       null                    
  G295.7540+0.0673   11:49:48.70   -61:56:32.9   0.019287675   0.020631422   177.4529312   -61.94247473   295.7535694   0.067341449    5.539900389     0.096093007   5.413410727        0.093941318            2.471286615    6.44E-4            2.53610604 8.68E-4     2.408123885  9.46E-4       2.9606009 0.21494078 0.104002106   51.2913816    G       "Infrared Quiet"        
  G295.7520-0.7137   11:48:11.16   -62:42:01.4   0.080534239   0.076807816   177.0465078   -62.70038344   295.7517853   -0.713720052   1.375096653     0.096099126   1.286183997        0.10345318             2.417825121    0.048139874        2.44139377 0.067578756 2.394483995  0.06854635    -83.45580 2.51397723 0.08830794    14.72581261   G       null                    
  G295.7490-0.2072   11:49:13.21   -62:12:29.5   0.71929624    0.297612406   177.305048    -62.20819074   295.7494167   -0.207219903   0.5727717       0.072390246   3.118751927        0.394188997            5.833616264    0.003968679        8.48323889 0.009799646 4.011566706  0.002884041   -89.13241 0.52371547 0.098701256   7.036404181   G       "HII Region"            
  G295.7460-0.4069   11:48:46.79   -62:24:04.3   0.004038136   0.004209084   177.1949693   -62.40119384   295.7459647   -0.406858881   41.13918368     0.145121658   41.50593967        0.168557339            2.511119288    0.00252622         2.53289500 0.00362418  2.489530778  0.003521553   0.9715235 0.12679047 0.187562734   205.0442218   G       null                    
  G295.7460+0.3397   11:50:17.40   -61:40:33.4   0.046683455   0.054909862   177.5724879   -61.67595485   295.7456821   0.339665746    2.159619732     0.102952596   1.799716323        0.085874237            2.282191547    0.002332339        2.41104590 0.002906738 2.160223595  0.003565525   -4.136040 0.25309011 0.106070076   19.08597425   G       null                    
  G295.7340-0.1135   11:49:17.14   -62:06:49.0   0.105829002   0.094108233   177.3213986   -62.11359738   295.7342683   -0.113535691   1.159516074     0.089031571   1.482004667        0.133874733            2.826354058    0.067247937        2.95943949 0.085461957 2.69925345   0.102092325   85.963810 0.64727627 0.087135077   13.21438482   G       null                    
  G295.7300+0.5888   11:50:39.23   -61:25:48.4   0.117892648   0.132167405   177.6634761   -61.43011166   295.7302991   0.588825799    0.795230379     0.099910534   0.566409102        0.071162688            2.109877991    5.54E-4            2.18399498 7.19E-4     2.038276265  8.35E-4       0.1645053 1.08641560 0.084140509   8.516883191   G       "Infrared Quiet"        
  G295.7270-0.1112   11:49:13.71   -62:06:34.4   0.078995823   0.087368226   177.3071239   -62.10955899   295.7268207   -0.111206429   1.355882892     0.093753536   1.456673085        0.116494056            2.59125498     0.052059333        2.69129576 0.07870675  2.494932912  0.068745697   -7.206572 0.57335857 0.094782859   13.14559296   G       null                    
  G295.7220-0.2164   11:48:58.15   -62:12:37.5   0.014857756   0.01565266    177.2422984   -62.21042467   295.7215429   -0.216384989   7.493422015     0.099299258   7.318028542        0.097052688            2.470561475    6.55E-4            2.50391328 9.06E-4     2.43765391   9.46E-4       -3.500205 0.33430160 0.104663367   69.49253811   G       null                    
  G295.7210-0.2115   11:48:58.51   -62:12:20.1   0.120310055   0.132748361   177.2438086   -62.20558131   295.7210662   -0.211513985   1.058431094     0.093523934   1.610489993        0.14364773             3.083798765    0.018764738        3.23856508 0.025101954 2.9364285    0.027550662   12.458536 0.60961677 0.102426074   10.39801771   G       null                    
  G295.7030+0.2984   11:49:51.33   -61:42:21.5   0.107928589   0.102708744   177.4638866   -61.70596143   295.7026934   0.298375986    1.02251804      0.101318373   0.845174391        0.084203879            2.272880081    0.011792677        2.3236951  0.01741935  2.223176295  0.015951683   79.525676 1.52162736 0.097140066   10.40396598   G       null                    
  G295.6980+0.3020   11:49:49.55   -61:42:05.0   0.017086152   0.018631655   177.4564599   -61.70139814   295.6981941   0.301977992    6.962514048     0.102287966   7.650321698        0.112395289            2.620567766    1.3E-4             2.69801221 1.75E-4     2.545346304  1.92E-4       -0.308037 0.16190678 0.108614778   63.97620143   G       null                    
  G295.6970-0.5719   11:48:01.27   -62:32:58.0   0.011182157   0.011084934   177.0052953   -62.54943692   295.6967426   -0.571893941   11.26748768     0.107982802   11.27282493        0.108062131            2.500584298    2.74E-4            2.51345301 3.84E-4     2.487781467  3.9E-4        1.5874297 0.64696346 0.123186649   90.59116903   G       null                    
  G295.6660-0.5262   11:47:51.33   -62:29:51.1   0.022470303   0.02242418    176.9638892   -62.49751924   295.6655721   -0.5261894     5.369248624     0.097674051   6.124486019        0.111414707            2.670033432    1.4E-4             2.68953539 1.95E-4     2.650672876  2.0E-4        -0.093783 0.8845231  0.106644126   50.10404538   G       null                    
  G295.6560-0.5267   11:47:46.33   -62:29:44.2   0.054328649   0.057592072   176.9430382   -62.4956       295.6557654   -0.526676849   1.837213213     0.099379068   1.450410947        0.07845632             2.221286145    1.58E-4            2.28125671 2.11E-4     2.162892103  2.34E-4       -0.915762 0.62571256 0.103705932   17.72152398   G       null                    
  G295.6350+0.6857   11:50:04.29   -61:18:49.1   0.028849654   0.03179579    177.5178599   -61.31364762   295.6351707   0.685692365    3.487362087     0.09457372    3.206892282        0.087003767            2.39735484     9.37E-4            2.48597703 0.001232588 2.311891926  0.001396532   -2.982916 0.23372743 0.091391802   35.828719     G       "Infrared Quiet"        
  G295.6220+0.4711   11:49:32.58   -61:31:09.0   0.047074907   0.062187704   177.3857627   -61.51915921   295.6223589   0.471064404    2.045955765     0.095761993   2.036667215        0.10965813             2.49431977     0.033189455        2.77192813 0.056330743 2.244513855  0.038565293   -7.624243 0.11900715 0.09533491    21.40857553   G       null                    
  G295.5950+0.8641   11:50:05.65   -61:07:50.7   0.089206745   0.112485357   177.5235495   -61.13076208   295.5947693   0.864081406    1.09589248      0.104136329   0.896089542        0.085519235            2.260635029    0.010010476        2.46113188 0.01100418  2.076471708  0.015874248   -9.274050 0.30647427 0.112893928   10.1010529    G       "Infrared Quiet"        
  G295.5800-0.7954   11:46:33.63   -62:44:15.0   0.064288251   0.060756154   176.6401342   -62.73750228   295.5803264   -0.79544392    1.878008061     0.100259766   1.905484381        0.101747715            2.518214121    0.00136892         2.57477833 0.002006751 2.462892541  0.001866915   -87.91388 0.82672302 0.080343649   21.94604176   G       null                    
  G295.5740-0.1923   11:47:47.33   -62:09:04.5   0.107557899   0.134401699   176.9472137   -62.15124387   295.5736078   -0.192258968   0.848220067     0.10247007    0.628760095        0.075991775            2.152419708    0.003878174        2.31962588 0.004377249 1.997266297  0.006131511   -3.139555 0.44513681 0.08438623    9.05239881    G       null                    
  G295.5640+0.0222   11:48:09.47   -61:56:27.7   0.112847114   0.114719267   177.0394601   -61.94103658   295.5644031   0.022152267    0.817374676     0.10006916    0.535377259        0.065802392            2.023290579    0.010988764        2.04729650 0.015262099 1.999566139  0.015797268   -10.37943 3.06656112 0.083960801   9.075731803   G       null                    
  G295.5530+0.2629   11:48:33.44   -61:42:16.7   0.00936061    0.00964771    177.1393203   -61.70462672   295.552974    0.262947732    12.31722427     0.100631542   12.28992083        0.100658919            2.497220208    7.21E-4            2.50565165 0.001014493 2.48881713   0.001024547   -6.408953 0.92146435 0.094101898   124.7650406   G       null                    
  G295.5460-0.6555   11:46:34.35   -62:35:36.1   0.104481063   0.103194913   176.6431182   -62.59334992   295.5458167   -0.655475877   0.887121329     0.10029683    0.567680905        0.067809672            1.999861661    0.038547303        2.00100027 0.05320666  1.99872369   0.05578804    48.643209 101.948415 0.111202707   7.496159708   G       null                    
  G295.5440-0.8352   11:46:09.95   -62:46:00.8   0.134937654   0.130770812   176.5414405   -62.76688208   295.5438898   -0.835162752   0.75461711      0.096651839   0.569060517        0.07325655             2.170974959    0.014044065        2.23217375 0.019324396 2.111454029  0.020301303   80.595403 1.66497296 0.082477994   8.091246303   G       null                    
  G295.5260-0.8062   11:46:04.57   -62:44:03.6   0.019546928   0.015724825   176.5190418   -62.7343392    295.5258148   -0.806221831   7.234527859     0.097483549   9.347015007        0.125965781            2.84164631     3.14E-4            3.07736103 5.0E-4      2.623986485  3.94E-4       -88.99312 0.06735721 0.096171819   68.44969737   G       null                    
  G295.5220+0.5962   11:48:58.49   -61:22:25.1   0.007580296   0.00778733    177.243725    -61.37363069   295.5217114   0.596199231    16.10865472     0.10612356    16.19223855        0.106674736            2.506469498    2.6E-5             2.524816   3.63E-5     2.488256311  3.71E-5       -0.071700 0.31123177 0.12361955    127.360435    G       PN                      
  G295.5080+0.6675   11:49:00.25   -61:18:03.8   0.035506215   0.03435524    177.2510234   -61.30104542   295.5077229   0.667509973    3.19974662      0.097061988   3.128746041        0.094922601            2.472099901    6.52E-4            2.50943310 9.47E-4     2.435322112  8.98E-4       88.478864 0.66976932 0.089852609   32.55836522   G       null                    
  G295.5040-0.1665   11:47:16.03   -62:06:33.3   0.072749913   0.069197789   176.8168026   -62.1092384    295.5042122   -0.166467979   1.607770204     0.095365739   1.713049022        0.117616039            2.580554233    0.04461656         2.61528398 0.061070747 2.546285676  0.064938737   88.896195 1.60667385 0.080504187   18.28546896   G       "Infrared Quiet"        
  G295.4860-0.4879   11:46:26.01   -62:24:58.4   0.072221465   0.073616267   176.6083694   -62.41623584   295.4862071   -0.487923466   1.536227687     0.099182917   1.441761888        0.106647752            2.42191628     0.043716937        2.43586131 0.062193386 2.408051077  0.061458962   -10.64352 3.52873743 0.090116233   16.56627494   G       null                    
  G295.4700+0.0013   11:47:20.40   -61:56:18.0   0.032711679   0.042597323   176.8349948   -61.93834087   295.4704751   0.001283635    3.90939447      0.086191788   9.004739856        0.198548202            3.794189475    5.56E-4            4.28450718 6.2E-4      3.35998358   8.56E-4       -1.598523 0.04986411 0.098625192   41.86342461   G       null                    
  G295.4660-0.0486   11:47:12.06   -61:59:08.3   0.047507762   0.040020504   176.8002371   -61.98563116   295.4662693   -0.048572325   3.33661628      0.101092149   5.298102263        0.165361259            3.150251764    0.011807703        3.48495411 0.019283373 2.847694931  0.014402042   -65.80734 0.11659283 0.116269177   27.21989927   G       null                    
  G295.4600-0.0482   11:47:09.11   -61:59:01.6   0.014253344   0.010790696   176.7879623   -61.98378914   295.4602277   -0.048207047   11.24091642     0.103625879   15.63542159        0.144193422            2.948441494    3.79E-4            3.28850258 6.27E-4     2.643545813  4.57E-4       -87.64251 0.03574710 0.106655263   100.4748951   G       null                    
  G295.4290+1.1378   11:49:17.87   -60:49:31.6   0.104986435   0.094504618   177.324461    -60.82544067   295.4285735   1.137828283    2.051821442     0.199595395   1.583235594        0.156223663            2.196046433    0.018163702        2.26823505 0.028178362 2.126155279  0.023224008   -73.00675 1.01473251 0.199121994   10.41676641   G       null                    
  G295.4180+1.1396   11:49:13.11   -60:49:16.4   0.068524692   0.053578358   177.3046064   -60.82123546   295.4181685   1.139603023    3.434238167     0.209437218   2.558202681        0.156042668            2.15769961     0.001301601        2.32770210 0.002135815 2.000113155  0.001566803   -88.40520 0.29033206 0.218036858   15.79562085   G       null                    
  G295.4150-0.5477   11:45:42.46   -62:27:22.5   0.077722164   0.081576204   176.4269019   -62.45624246   295.414927    -0.547683743   1.392808243     0.099815644   1.265224839        0.090681221            2.382741388    0.001192622        2.42682901 0.001629472 2.339454692  0.001736987   -1.469407 1.30053540 0.089639485   14.28345773   G       null                    
  G295.4120+0.2713   11:47:25.04   -61:39:43.6   0.085242952   0.08620402    176.8543172   -61.6621046    295.4115001   0.271305526    1.090884816     0.102014605   0.697877776        0.065427341            1.999580721    0.006652084        1.99968297 0.009105222 1.999478472  0.009700242   8.0862815 165.169241 0.104355121   10.69757242   G       "Infrared Quiet"        
  G295.4100+0.8470   11:48:34.34   -61:06:11.9   0.034101589   0.036705268   177.1430646   -61.10330783   295.4097177   0.846957464    3.276517567     0.101285698   3.169294112        0.097971241            2.458745726    5.41E-5            2.52646880 7.27E-5     2.392837993  7.96E-5       -0.135342 0.36222377 0.099726225   33.28449634   G       null                    
  G295.4030-0.0775   11:46:36.99   -61:59:52.6   0.119888187   0.108309443   176.6541454   -61.99795348   295.4028428   -0.077477011   1.046588755     0.103086294   1.020124983        0.102974477            2.468181761    0.027254899        2.57342849 0.04293655  2.367239349  0.034253256   -69.04284 0.88191083 0.103186876   10.57333416   G       null                    
  G295.4030+0.1206   11:47:02.06   -61:48:22.0   0.119323405   0.094674579   176.7585738   -61.80610165   295.4029927   0.120578834    1.091756914     0.10096781    1.052290548        0.115199141            2.454397393    0.071891097        2.67242244 0.079334594 2.254159543  0.113840766   87.192453 0.44345348 0.102536907   10.62466927   G       null                    
  G295.4000-0.4813   11:45:43.70   -62:23:17.8   0.11112001    0.161488275   176.4320856   -62.38828853   295.4001424   -0.481314111   0.914241255     0.109817477   0.791776793        0.112017407            2.326543752    0.086949826        2.70539457 0.16663214  2.00074543   0.084726568   -18.36580 0.20868096 0.090876453   8.875664177   G       null                    
  G295.3960-0.0645   11:46:35.46   -61:59:01.6   0.089306031   0.081078614   176.6477664   -61.9837777    295.3964194   -0.064489828   1.530331779     0.100465944   1.938925694        0.131349794            2.814013089    0.023514312        2.96806761 0.036418256 2.667954607  0.030272463   -65.32298 0.46062860 0.113957129   13.17265946   G       null                    
  G295.3900-0.1740   11:46:18.25   -62:05:17.6   0.016445944   0.015713487   176.5760462   -62.08823159   295.3898579   -0.174027895   7.866214779     0.105745866   8.362497416        0.12963702             2.57765742     0.009950097        2.61888166 0.013692243 2.537082096  0.01441178    87.117784 0.30250819 0.114059756   66.37667155   G       null                    
  G295.3650+0.5488   11:47:36.36   -61:22:53.6   0.034145609   0.03292876    176.9014989   -61.38156871   295.3645663   0.548801184    3.698697176     0.109465982   3.507157998        0.10419916             2.434399354    0.003173317        2.45571075 0.0045607   2.413272897  0.004415471   -81.45532 1.08233738 0.116069258   32.29981457   G       null                    
  G295.3580-0.5753   11:45:10.29   -62:28:06.9   0.097263987   0.09754557    176.2928617   -62.46859403   295.3580881   -0.57529895    1.036428368     0.110279751   0.662663886        0.070561446            1.999014145    0.004069339        2.00003270 0.005878948 1.997996107  0.005628405   -4.145807 5.04486176 0.089619115   10.00266607   G       null                    
  G295.3530+0.1725   11:46:44.18   -61:44:36.6   0.096115825   0.146630241   176.6840819   -61.7434868    295.3533679   0.172532458    1.05891697      0.109049371   0.989401205        0.118113804            2.416546661    0.072958854        2.91663344 0.145823718 2.002204895  0.067790175   20.529450 0.13323009 0.113839507   9.27458452    G       null                    
  G295.3480-0.5033   11:45:14.63   -62:23:46.7   0.08520753    0.108490392   176.3109598   -62.39631125   295.3478558   -0.503255489   1.077089677     0.103080838   0.814168315        0.08863691             2.173557761    0.056399155        2.36192057 0.093672997 2.00021685   0.066948261   -0.193419 0.30504565 0.082817003   11.35531141   G       null                    
  G295.3380-0.9840   11:44:05.67   -62:51:31.3   0.10327066    0.107177389   176.0236048   -62.85869151   295.3383366   -0.984045413   0.993861779     0.103067849   0.752344757        0.089207711            2.175131384    0.06252256         2.2011467  0.092043288 2.149423543  0.084796018   -6.393772 2.72919936 0.102159657   9.374341392   G       null                    
  G295.3230-0.4447   11:45:09.88   -62:20:00.0   0.092202402   0.108792571   176.2911517   -62.33333652   295.3229941   -0.444670737   1.157372678     0.098045697   1.189784409        0.116667365            2.5347654      0.062588956        2.71575259 0.101017156 2.365839823  0.076852398   -13.51187 0.36844910 0.092100478   12.61508842   G       null                    
  G295.3140-0.6677   11:44:35.72   -62:32:47.8   0.162223235   0.123382643   176.1488501   -62.54660895   295.3136825   -0.667680253   0.794288514     0.104921471   0.606835497        0.08233967             2.185171091    0.033885801        2.38681757 0.061165733 2.000560388  0.034948122   68.661675 0.58345134 0.09684591    7.836772179   G       "Radio Galaxy (Lobe)"   
  G295.2840+0.0257   11:45:51.44   -61:52:06.2   0.037213877   0.035574219   176.4643251   -61.86838816   295.2839988   0.025671612    3.098288452     0.102382591   2.763533045        0.091388713            2.36107701     0.00150659         2.39976629 0.002195743 2.323011478  0.002066652   86.026681 0.66610613 0.096128665   30.42253505   G       null                    
  G295.2500-0.6212   11:44:10.14   -62:29:07.7   0.083396832   0.096021328   176.0422619   -62.48547873   295.2504435   -0.621226602   1.173396839     0.109251176   0.814239625        0.075811234            2.082535592    7.48E-5            2.17023887 9.46E-5     1.998376557  1.14E-4       0.2925616 0.64748965 0.119884821   9.845123087   G       null                    
  G295.2330-1.0573   11:43:01.84   -62:54:07.0   0.006126221   0.00675868    175.7576808   -62.9019376    295.2324949   -1.057283334   55.84323218     0.299593638   59.69501627        0.369600092            2.584781702    0.006429018        2.67454866 0.005986225 2.498027622  0.005324088   -0.419483 0.04925442 0.309551076   180.4007042   G       null                    
  G295.2300-0.2259   11:44:52.13   -62:05:52.9   0.11037888    0.116522518   176.2171973   -62.09801458   295.2298003   -0.225855655   0.857959591     0.103553081   0.569160267        0.077847479            2.036215188    0.065507407        2.07270881 0.092604278 2.000364092  0.092619658   12.640922 1.96918728 0.11156242    7.683368397   G       null                    
  G295.2100-0.7089   11:43:37.88   -62:33:34.6   0.004456686   0.004717038   175.9078508   -62.55961005   295.209695    -0.708870012   38.908116       0.15307726    39.04054132        0.153740272            2.504243405    2.12E-4            2.54331763 2.92E-4     2.465769493  3.07E-4       -3.796225 0.08389160 0.228841424   166.126343    G       "Infrared Quiet"        
  G295.2090-0.7448   11:43:32.61   -62:35:38.7   0.026800082   0.026580825   175.8858846   -62.59409542   295.2088802   -0.744799455   4.714211577     0.095154372   6.241342312        0.144869968            2.876566291    0.016483847        2.91194949 0.022896685 2.841613028  0.023693425   -75.20238 0.60934071 0.091464967   48.82874777   G       "UCHII Region"          
  G295.1790-0.6444   11:43:31.18   -62:29:21.9   0.062147999   0.056260288   175.8799012   -62.48941711   295.1790102   -0.64443475    1.96323144      0.111030524   1.577517953        0.089337454            2.240991056    0.003300834        2.33529864 0.005051277 2.150491941  0.004300731   -83.98273 0.47629860 0.08827202    21.82588036   G       "Radio Star"            
  G295.1770+0.5729   11:46:08.38   -61:18:42.5   0.036514623   0.035283147   176.5349077   -61.3118033    295.1769776   0.572902084    3.297264061     0.106848452   2.976596715        0.096763817            2.375317695    0.003071284        2.40613600 0.004449033 2.34489411   0.004239301   -81.81747 0.81325946 0.114352167   27.36744399   G       null                    
  G295.1760+0.2283   11:45:24.23   -61:38:41.9   0.043119967   0.04160642    176.3509452   -61.64497684   295.1757659   0.228346126    2.692507739     0.106191303   2.284972255        0.092164184            2.303034691    0.009732043        2.33630186 0.014143674 2.270241222  0.013388342   -67.46172 0.88226972 0.104595999   24.58663907   G       null                    
  G295.1750-0.8496   11:43:01.25   -62:41:11.0   0.030330428   0.030754291   175.7551998   -62.68639862   295.1749697   -0.849572182   4.301076151     0.10566405    4.982481874        0.141397401            2.690756887    0.0191134          2.71836890 0.027461665 2.663425338  0.026604267   -3.881981 0.76331798 0.095293284   41.14905996   G       null                    
  G295.1670-0.5795   11:43:34.13   -62:25:25.2   0.171404499   0.137012042   175.8922181   -62.42367755   295.1674286   -0.579473138   1.407065316     0.108390599   4.442280434        0.428106845            4.442077241    0.128614526        4.98381194 0.148457989 3.959228486  0.196608178   -81.75215 0.33725136 0.136422917   9.836845386   G       "UCHII Region"          
  G295.1520-0.5882   11:43:25.25   -62:25:41.1   0.009011687   0.009362647   175.855208    -62.42807675   295.152029    -0.588175465   21.51066848     0.165202737   22.83974546        0.202187686            2.576076715    0.005670717        2.60685757 0.008173975 2.545659303  0.007867325   -2.610171 0.20286264 0.25306958    79.88156172   G       "UCHII Region"          
  G295.1380+0.9996   11:46:42.56   -60:53:20.2   0.178684528   0.191747191   176.6773223   -60.88893722   295.1382857   0.999581927    0.828461845     0.100617253   1.413823992        0.209885605            3.265892709    0.139402904        3.32546558 0.212166197 3.207387027  0.181928667   -13.88979 2.66154833 0.103492552   7.721032812   G       null                    
  G295.1380+0.1299   11:44:53.27   -61:43:50.4   0.01285287    0.012621714   176.2219551   -61.73065478   295.1383431   0.129944645    10.02026019     0.111086074   9.767090898        0.124375503            2.468215591    0.007732222        2.48277678 0.01082353  2.453739796  0.011042077   -84.47385 0.63903464 0.130185657   73.06573009   G       null                    
  G295.1350+0.1995   11:45:00.81   -61:39:45.5   0.065037369   0.077292101   176.2533862   -61.66263724   295.1354385   0.199515045    1.452889387     0.104924593   1.047841849        0.07596502             2.123098858    0.00674241         2.25511489 0.008096181 1.998811136  0.010472738   9.0887055 0.33367778 0.113955391   11.69058879   G       null                    
  G295.1330+0.9898   11:46:38.91   -60:53:49.9   0.336372302   0.200811163   176.6621238   -60.8971918    295.1331718   0.989750744    0.790667394     0.094160198   2.418363914        0.448637185            4.372242496    0.31095716         5.43075313 0.233875416 3.520046661  0.477197458   -89.08916 0.46542337 0.10346571    7.24310727    G       null                    
  G295.1180+0.0965   11:44:39.17   -61:45:28.6   0.300144391   0.351150155   176.1632252   -61.75795403   295.1184292   0.096452819    0.689227195     0.089582792   2.447425611        0.453223986            4.711006423    0.310707014        5.30523592 0.479957652 4.183335448  0.401574861   27.025623 0.53186062 0.10469746    20.28656606   G       null                    
  G295.1180+0.0949   11:44:38.81   -61:45:33.9   0.024301119   0.025837541   176.1616876   -61.75940817   295.1180976   0.094860979    5.172488056     0.104899469   5.904834342        0.13822051             2.671124737    0.015612157        2.73729635 0.022936012 2.606552759  0.021245766   4.9783559 0.26675240 0.11261785    44.96814921   G       null                    
  G295.1080+0.7668   11:45:59.35   -61:06:24.5   0.085977245   0.132372906   176.4973098   -61.10681094   295.1081013   0.766825926    1.042446345     0.093724256   1.086486908        0.098682569            2.55225305     0.016448403        3.05318806 0.013600759 2.13350619   0.025804933   11.227922 0.11811171 0.085203417   11.93745341   G       null                    
  G295.0930-0.8713   11:42:16.72   -62:41:08.6   0.203172165   0.224242401   175.5696591   -62.68571374   295.0926429   -0.871316637   0.639718997     0.09253442    0.645530965        0.093375112            2.511331117    0.707121241        2.52271331 -1.0        2.500000271  -1.0          2.7E-4    -1.0       0.080106974   7.755795996   G       "Infrared Quiet"        
  G295.0570+1.0169   11:46:06.07   -60:51:07.2   0.041557502   0.033295312   176.5252794   -60.85199597   295.05739     1.016913451    3.340949368     0.111341572   3.079809595        0.103084774            2.400300088    0.003732813        2.61654986 0.006135441 2.20192269   0.004499435   -80.36003 0.14843911 0.106351297   29.60206667   G       null                    
  G295.0480+0.2072   11:44:19.10   -61:37:58.4   0.113312534   0.109438684   176.0795733   -61.63289583   295.0480355   0.207166682    0.873918975     0.104437105   0.573977627        0.069009496            2.026053034    0.013364145        2.05239942 0.019275001 2.000044845  0.018530107   77.836745 2.80519256 0.107858634   8.251396013   G       null                    
  G295.0440-0.7431   11:42:10.00   -62:32:57.2   0.082677366   0.104710143   175.5416557   -62.54922816   295.0440844   -0.743110782   1.267433821     0.111609206   1.047633806        0.092255413            2.272902469    5.93E-4            2.46763661 6.7E-4      2.093535813  9.33E-4       0.4216626 0.29804384 0.118735336   10.21638598   G       null                    
  G295.0390+0.4697   11:44:48.39   -61:22:36.1   0.201198469   0.226549245   176.2016299   -61.37670573   295.0387326   0.469726499    0.70929988      0.100281407   0.716044957        0.101235031            2.511850698    0.707122649        2.52377784 -1.0        2.499979915  -1.0          89.908881 -1.0       0.100875002   7.528673736   G       null                    
  G295.0230-0.9266   11:41:33.79   -62:43:13.5   0.020764085   0.022639269   175.3907734   -62.72040406   295.0227726   -0.926569506   5.776848806     0.108582482   5.675278678        0.106674067            2.477917145    8.52E-5            2.53949813 1.15E-4     2.417829451  1.25E-4       0.2944319 0.25006985 0.099880353   53.75354582   G       null                    
  G295.0150+0.8400   11:45:23.74   -61:00:44.9   0.080881461   0.121333561   176.3489191   -61.01246937   295.0148409   0.840042375    1.159307506     0.101943752   1.100844055        0.111898755            2.436148653    0.062107148        2.83511122 0.115652511 2.093328896  0.064033639   -5.560478 0.13860230 0.097002469   12.04446764   G       null                    
  G294.9990+0.8915   11:45:22.60   -60:57:31.2   0.249014152   0.248443493   176.3441694   -60.9586712    294.9989998   0.891507577    0.528717116     0.088450522   0.533515501        0.089253256            2.511319093    0.70712121         2.52268916 -1.0        2.50000027   -1.0          4.2E-4    -1.0       0.068926573   8.54070482    G       null                    
  G294.9870-0.7456   11:41:40.78   -62:32:10.9   0.198078227   0.213314915   175.4199194   -62.53636291   294.9865484   -0.745630856   0.713389437     0.099323808   0.720206501        0.100272935            2.511908809    0.707122782        2.52388633 -1.0        2.49998813   -1.0          89.997351 -1.0       0.093323707   8.672627434   G       null                    
  G294.9810-1.1554   11:40:40.25   -62:55:46.3   0.259096618   0.191431567   175.1676917   -62.92953098   294.9808587   -1.155388241   3.673715673     0.57091948    3.707901751        0.576232221            2.511605355    0.707121948        2.52326431 -1.0        2.50000027   -1.0          5.4E-4    -1.0       0.395212114   7.283104764   G       null                    
  G294.9720+0.4846   11:44:18.22   -61:20:43.2   0.060188415   0.0674321     176.0759247   -61.34534495   294.9724595   0.484614045    1.836417749     0.104725347   1.689265587        0.096342266            2.397738575    9.12E-4            2.50278939 0.00116337  2.297097103  0.00138212    1.0634866 0.40864622 0.115820565   15.66969225   G       null                    
  G294.9670+0.7171   11:44:45.43   -61:07:09.4   0.066306728   0.062239341   176.1892801   -61.11928897   294.9672855   0.717101814    2.079051855     0.099020788   2.88300264         0.13891654             2.943937687    0.010751403        3.02704045 0.016012335 2.863116376  0.014420619   75.177402 0.62161541 0.109440083   18.30825114   G       null                    
  G294.9650+0.7143   11:44:43.80   -61:07:16.6   0.095748421   0.053187901   176.1824907   -61.12128302   294.9646241   0.714336486    2.224345877     0.07574086    7.104428591        0.246622272            4.467889619    0.015084212        6.27352487 0.033236874 3.181949228  0.013320503   72.013268 0.05284032 0.103366416   24.85553939   G       "Radio Galaxy (Lobe)"   
  G294.9490-0.7021   11:41:27.87   -62:29:03.6   0.083638623   0.106275786   175.3661333   -62.48431982   294.9487174   -0.702111778   1.148455642     0.108219842   0.861623512        0.081312203            2.165411495    0.005566763        2.34666010 0.006381066 1.998161954  0.008719226   -5.458493 0.31588304 0.11644204    10.11524729   G       null                    
  G294.9400-0.5829   11:41:39.77   -62:22:01.3   0.137337443   0.178721952   175.4157122   -62.36701892   294.9394926   -0.58294334    0.837966929     0.10558338    0.85155088         0.121255822            2.520184072    0.083587103        3.17441346 0.17673774  2.000787806  0.072151385   -31.49741 0.13505614 0.111109699   7.128929864   G       null                    
  G294.9260+0.9436   11:44:54.13   -60:53:22.9   0.003206801   0.003170562   176.2255373   -60.88968712   294.9257126   0.943592344    67.15627904     0.180023204   70.61414479        0.218088673            2.563554577    0.001966021        2.56437892 0.002778526 2.562730494  0.002782218   -86.64289 3.26539496 0.321167522   209.6109538   G       null                    
  G294.9210-0.2548   11:42:15.58   -62:02:45.1   0.048977063   0.055943088   175.5649031   -62.04585541   294.9212265   -0.254840276   2.094031866     0.103288088   1.738631982        0.097490698            2.277992646    0.030376249        2.39696746 0.047162732 2.164923213  0.038975067   -11.18122 0.28387957 0.101806679   20.03329054   G       null                    
  G294.8960+1.0351   11:44:51.27   -60:47:36.8   0.023098025   0.034436574   176.213635    -60.79356626   294.8956002   1.035060172    5.165372295     0.106463855   7.43454767         0.153380543            2.999264648    0.001352152        3.55219181 0.001278951 2.532405033  0.002093412   -4.000355 0.02931706 0.108438379   46.67228426   G       null                    
  G294.8960+0.6687   11:44:04.94   -61:08:51.9   0.020424083   0.022958212   176.0205992   -61.14774447   294.8958733   0.668704771    5.476936789     0.104719703   5.185737479        0.099168681            2.432623922    4.27E-4            2.53286398 5.57E-4     2.336350936  6.4E-4        2.0820015 0.14499651 0.114505693   47.20075994   G       null                    
  G294.8670-0.1207   11:42:07.00   -61:54:07.8   0.067159563   0.055599259   175.5291764   -61.90216378   294.8669825   -0.120725739   1.733321322     0.103957362   1.337843121        0.080388467            2.196351061    0.004032356        2.34343373 0.006481201 2.058499846  0.004971863   -83.53435 0.32936387 0.103830494   15.65828766   G       null                    
  G294.8590-0.9084   11:40:13.79   -62:39:31.2   0.007091209   0.007314916   175.0574524   -62.65867502   294.8588395   -0.908367485   21.27383645     0.132816876   20.9368733         0.150342369            2.480122041    0.004399252        2.52077218 0.006392725 2.440127424  0.006053356   1.2106042 0.12121729 0.187302863   109.6366881   G       null                    
  G294.8520-1.0214   11:39:54.20   -62:45:55.8   0.038136174   0.056084247   174.9758298   -62.76550905   294.851974    -1.021357324   3.181204567     0.114752979   3.996622519        0.144167985            2.80213636     1.98E-4            3.25247416 1.95E-4     2.414152362  3.08E-4       -0.013088 0.06048382 0.130247055   23.16030794   G       null                    
  G294.8120-0.3655   11:41:06.60   -62:07:24.4   0.121630504   0.12043877    175.277484    -62.12344106   294.8122325   -0.365504271   1.02351088      0.11111321    0.929211539        0.11775321             2.382051665    0.077859406        2.39855014 0.108290923 2.365666675  0.111840636   81.282380 5.65719792 0.096624084   9.617961043   G       null                    
  G294.8030-0.9058   11:39:46.32   -62:38:28.0   0.037991874   0.046950284   174.9429925   -62.64110185   294.8034468   -0.905816404   2.893226374     0.114821651   2.430073481        0.110125185            2.291176482    0.025064051        2.47457389 0.040746326 2.121371148  0.03056182    0.0736220 0.14143174 0.129576916   21.43192747   G       null                    
  G294.7790-0.6222   11:40:14.25   -62:21:41.4   0.055579997   0.077484486   175.0593625   -62.36151318   294.7788213   -0.62217842    1.77866164      0.109514512   1.507874877        0.105457568            2.301845517    0.038176673        2.61706435 0.068039127 2.024593998  0.041707217   -12.52550 0.11927864 0.115617941   14.95533072   G       null                    
  G294.7740-0.7080   11:39:59.88   -62:26:34.3   0.004502156   0.004586588   174.9994906   -62.44284792   294.7743005   -0.7079934     37.48257408     0.145275804   38.18585422        0.148032358            2.523336952    9.98E-5            2.55096830 1.39E-4     2.496004889  1.43E-4       -2.379951 0.12254695 0.182905495   192.5735625   G       null                    
  G294.7700+0.8480   11:43:27.76   -60:56:31.1   0.052278321   0.057483625   175.8656829   -60.94197362   294.7701304   0.848031035    2.09771834      0.105607599   1.830818656        0.105280251            2.335550121    0.032451588        2.41749019 0.048825748 2.25638738   0.043068543   -8.215159 0.44346963 0.111378055   19.33773721   G       null                    
  G294.7600+0.8676   11:43:25.65   -60:55:14.1   0.101542402   0.111883109   175.856875    -60.92058188   294.760431    0.867572336    1.163306399     0.103247346   1.241659679        0.127361421            2.582820287    0.066406261        2.68272473 0.099722352 2.486636271  0.088351247   10.611502 0.75157339 0.109101749   10.75938316   G       null                    
  G294.7530+0.9698   11:43:35.41   -60:49:12.3   0.10953459    0.135684693   175.8975541   -60.82008285   294.7534238   0.969763767    0.930300514     0.112050942   0.701294389        0.085242665            2.170586359    0.017743374        2.35652730 0.021254713 1.99931702   0.027262341   13.126016 0.42798165 0.116820674   7.909388468   G       null                    
  G294.7470+0.9178   11:43:25.77   -60:52:07.0   0.070083101   0.098578086   175.8573835   -60.86860765   294.7471407   0.917819643    1.412114482     0.105113516   1.27497601         0.106999146            2.375507274    0.046034006        2.82128159 0.087964664 2.000167168  0.046046968   -21.82248 0.10373783 0.106866052   13.67599132   G       null                    
  G294.7380-0.6364   11:39:51.93   -62:21:50.6   0.080618765   0.077501797   174.966387    -62.36406081   294.7380206   -0.636393684   1.690929884     0.105748906   2.025641906        0.147850488            2.736268309    0.051488851        2.77940387 0.070048215 2.693802192  0.075290383   87.457472 1.45441338 0.11268957    15.34748068   G       null                    
  G294.7170+0.1680   11:41:32.51   -61:35:01.9   0.077333566   0.084245592   175.3854771   -61.58386358   294.7166821   0.167983358    1.424357015     0.112798339   1.093950682        0.086678308            2.190928015    0.002816968        2.26089355 0.003749018 2.123127629  0.004172849   3.1937552 0.77214294 0.09397272    14.22209766   G       null                    
  G294.6810+0.2503   11:41:26.27   -61:29:41.8   0.035884056   0.034883313   175.3594673   -61.49494718   294.680959    0.250346221    3.212369985     0.102320269   2.908655714        0.106280884            2.378884568    0.021296976        2.41866345 0.029186042 2.339759909  0.030950045   -88.26317 0.67104607 0.10373206    30.84556716   G       null                    
  G294.6470-0.5707   11:39:15.88   -62:16:32.8   0.080134089   0.082447984   174.8161485   -62.27578245   294.6466685   -0.570670373   1.583708744     0.103692445   1.824543438        0.119461368            2.683354533    2.29E-4            2.70278145 3.21E-4     2.664067248  3.26E-4       0.5834388 3.11205040 0.115629935   14.10895905   G       null                    
  G294.6460-0.7176   11:38:54.44   -62:25:00.2   0.095300744   0.106275239   174.7268306   -62.41673394   294.6457782   -0.7175888     1.192668465     0.105287507   1.140227793        0.114876833            2.444421935    0.059339494        2.54964803 0.090850419 2.343538601  0.07728408    -17.17684 0.65621380 0.098857619   11.04213176   G       null                    
  G294.6370-0.5133   11:39:19.48   -62:13:05.0   0.06719847    0.042782902   174.8311595   -62.21806626   294.6374831   -0.51326258    2.767398797     0.087237051   6.322537614        0.200241296            3.77874994     0.005776381        4.67918918 0.010837794 3.051586623  0.006089751   -80.55220 0.07503609 0.114486611   25.23540216   G       "Radio Galaxy (Lobe)"   
  G294.6350-0.5129   11:39:18.20   -62:13:01.1   0.011832476   0.012650831   174.8258161   -62.21696226   294.6347845   -0.512887449   10.23995407     0.106161212   10.56523132        0.109542233            2.539388532    1.67E-4            2.59491296 2.27E-4     2.485052184  2.43E-4       -0.944836 0.15728637 0.132146034   76.69206437   G       "Radio Galaxy (Core)"   
  G294.6320-0.5125   11:39:17.07   -62:12:57.3   0.038240929   0.033031746   174.821122    -62.21590764   294.6323905   -0.512476616   4.099818625     0.090569275   8.419776734        0.186444793            3.582665669    0.002733214        3.84359857 0.004245143 3.339446887  0.003515483   -83.04995 0.12622415 0.118331989   34.89709931   G       "Radio Galaxy (Lobe)"   
  G294.6300+0.6949   11:42:00.87   -61:03:10.1   0.007187299   0.007626637   175.5036212   -61.05281458   294.629876    0.694949343    17.48553295     0.109472449   18.14499944        0.113602102            2.546698942    3.18E-5            2.61146006 4.3E-5      2.483543819  4.66E-5       0.1745070 0.08174147 0.135801967   126.3509848   G       null                    
  G294.6250-0.9089   11:38:16.49   -62:35:41.1   0.047557635   0.048959756   174.56872     -62.5947366    294.6251797   -0.908870545   2.675588229     0.10381194    3.098024673        0.138817743            2.690128424    0.030148183        2.71677359 0.04338296  2.663744584  0.04189704    -8.712634 1.31096560 0.11451983    22.37317351   G       null                    
  G294.6210+0.2443   11:40:56.20   -61:29:04.4   0.100795701   0.106235811   175.2341601   -61.48456089   294.6205552   0.244288372    0.975443631     0.107293471   0.649344507        0.078541381            2.039748562    0.051311767        2.08293350 0.075508503 1.997458958  0.069686558   -28.84841 1.65706240 0.105087643   8.941217757   G       null                    
  G294.6200-0.9135   11:38:13.28   -62:35:51.9   0.053349507   0.073198653   174.555331    -62.5977475    294.6201036   -0.913483559   1.804110036     0.108502795   1.458015366        0.099478666            2.247448211    0.036206086        2.52520346 0.063559106 2.000244153  0.040233622   -11.45006 0.13036461 0.119113011   15.06536362   G       "Radio Galaxy (Lobe)"   
  G294.6080+0.6004   11:41:37.90   -61:08:17.2   0.043833034   0.041533742   175.407899    -61.1381124    294.6079843   0.600412536    2.638574855     0.101082812   2.411488112        0.092517456            2.389991969    0.002468938        2.43478709 0.003609608 2.346020987  0.003375963   -84.60989 0.70251500 0.10803666    24.51883742   G       "Radio Galaxy (Core)"   
  G294.6060+0.3159   11:40:58.91   -61:24:42.1   0.061611997   0.062487327   175.2454417   -61.41169979   294.606119    0.315908304    1.662524694     0.099237754   1.319152307        0.078746842            2.226907242    7.73E-4            2.23230633 0.001098788 2.221521205  0.001087972   89.467044 7.61726621 0.099966363   16.8364272    G       "Radio Galaxy (Both)"   
  G294.5990+0.2792   11:40:50.58   -61:26:42.6   0.090276076   0.078995756   175.2107361   -61.44517478   294.5991592   0.279198138    1.340881635     0.098278926   1.309787145        0.111420441            2.470842966    0.053344565        2.61743382 0.066331869 2.332462012  0.081543267   -89.75946 0.47997324 0.101346997   13.18353687   G       "Radio Galaxy (Both)"   
  G294.5740+0.5171   11:41:10.70   -61:12:34.0   0.042078441   0.046029591   175.2945659   -61.20944709   294.5744345   0.517051135    2.676501184     0.091259618   3.367936955        0.13234663             2.804389019    0.027391322        2.91552582 0.04111331  2.697488628  0.036465861   11.836715 0.27890143 0.09686273    27.58031363   G       Other                   
  G294.5600+0.3739   11:40:44.64   -61:20:36.7   0.065361855   0.089790117   175.1859978   -61.34352548   294.5603075   0.373873698    1.285603133     0.096759791   1.004828152        0.075700219            2.210197197    0.003648094        2.44383194 0.003908333 1.998898356  0.005772607   5.0653012 0.19348813 0.107326033   11.34425522   G       "Radio Galaxy (Lobe)"   

